Towards robustness guarantees for feedback-based optimization

Feedback-based online optimization algorithms have gained traction in recent years because of their simple implementation, their ability to reject disturbances in real time, and their increased robustness to model mismatch. While the robustness properties have been observed both in simulation and experimental results, the theoretical analysis in the literature is mostly limited to nominal conditions. In this work, we propose a framework to systematically assess the robust stability of feedback-based online optimization algorithms. We leverage tools from monotone operator theory, variational inequalities and classical robust control to obtain tractable numerical tests that guarantee robust convergence properties of online algorithms in feedback with a physical system, even in the presence of disturbances and model uncertainty. The results are illustrated via an academic example and a case study of a power distribution system.

==> IEEE37.tex <==




\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%



\newcounter{myval}

\begin{tikzpicture}[scale=0.8,vertex/.style={draw,circle,inner sep=0.1pt}, arc/.style={draw,thick,-}]

%\node (p1) at (-5.2,-2) {\textcolor{mycolor1}{\large Area 1}};
%\node (p2) at (-6.3,-0.2) {\textcolor{mycolor2}{\large Area 2}};
%\node (p3) at (-6.7,0.3) {\textcolor{mycolor3}{\large Area 3}};

% define coordinates for each note of the grid
\foreach [count=\i] \coord in {
(0,0),%1
(-1,0),%2
(-2,1),%3
(-1,1),%4
(-1,2),%5
(-2,2),%6
(-2,0),%7
(-2,-1),%8
(-3,-1),%9
(-4,-1),%10
(-2,-2),%11
(-1,-2),%12
(0,-2),%13
(-1,-1),%14
(-3,-2),%15
(-4,-2),%16
(-3,0),%17
(-3,1),%18
(-3,2),%19
(-4,1),%20
(-4,2),%21
(-4,0),%22
(-5,0),%23
(-5,-1),%24
(-5,1),%25
(-5,2),%26
(-6,1),%27
(-7,1),%28
(-8,1),%29
(-8,0),%30
(-8,-1),%31
(-8,-2),%32
(-7,-1),%33
(-7,2),%34
(-6,2),%35
(-8,2)%36
}{
\setcounter{myval}{\i};
\def\mycol{mycolor1}
%
\IfSubStr{|1|} {|\arabic{myval}|}{\def\mycol{mycolor2}}{}
% define the PV nodes
\IfSubStr{|4|7|10|13|17|20|22|23|26|28|29|30|31|32|33|34|35|36|} 
{|\arabic{myval}|}
{\def\mycol{black};
\node[draw, rectangle,minimum width= 0.5cm,minimum height= 0.5cm, very thick, fill=\mycol!30] (p\i) at \coord {\i};}
{\node[vertex, minimum width=0.5cm ,very thick, fill=\mycol!30] (p\i) at \coord {\i};}
}

% graph adjacency matrix
\foreach [count=\r] \row in 
{
%0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,2,2,2,2,2,2,2,2,2,2,2,3,3,3,3,3,3
%1,2,3,4,5,6,7,8,9,0,1,2,3,4,5,6,7,8,9,0,1,2,3,4,5,6,7,8,9,0,1,2,3,4,5,6
{0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%1
{0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%2
{0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%3
{0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%4
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%5
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%6
{0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%7
{0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%8
{0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%9
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%10
{0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%11
{0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%12
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%13
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%14
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%15
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%16
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%17
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%18
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%19
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%20
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%21
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0},%22
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0},%23
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%24
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0},%25
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%26
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0},%27
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,0,0},%28
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0},%29
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0},%30
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0},%31
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%32
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%33
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1},%34
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%35
{0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0},%36
}
{
 \foreach [count=\c] \cell in \row
    {
    \ifnum\cell=1%
        \draw[arc] (p\r) edge (p\c);
    \fi
    }
}
\end{tikzpicture}


==> bounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.35\columnwidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=-100,
xmax=10100,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={sample n$^\circ$},
ymin=0.6,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{$\|\Pi_{\text{nom}} - \partial \pi(u_n,w_n)\|$}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.946738014176988\\
2	0.912225599737683\\
3	0.864938280040294\\
4	0.990466714504754\\
5	0.776858655653302\\
6	0.932316459120145\\
7	1.00975427921653\\
8	0.907155766384017\\
9	0.956216261358456\\
10	0.839819676829654\\
11	0.9724056836109\\
12	0.964881314850812\\
13	0.844133571035386\\
14	0.944743227730586\\
15	0.912154740236476\\
16	0.926338513367514\\
17	0.986400843016109\\
18	0.964391561828539\\
19	1.08373245228962\\
20	1.08478663867329\\
21	1.05418962452446\\
22	1.03945181276168\\
23	0.845177929599865\\
24	1.05909129659402\\
25	0.965628372665879\\
26	0.799666523166433\\
27	0.886105871450785\\
28	0.874355420427016\\
29	0.834629017233502\\
30	0.979235996082749\\
31	0.993948591557947\\
32	0.945326333318919\\
33	0.95297500145256\\
34	1.15980052419878\\
35	0.978190084151452\\
36	1.01692977841818\\
37	0.95031935732755\\
38	0.901408931446764\\
39	0.950168018028316\\
40	0.95091726689965\\
41	0.78918067513946\\
42	0.859763703608826\\
43	1.16486737479951\\
44	1.03222153011754\\
45	1.10257376599034\\
46	0.876439140999164\\
47	0.879676108027698\\
48	1.0720717039835\\
49	0.889270294863033\\
50	0.956601710617449\\
51	0.926948510168767\\
52	1.04434429028157\\
53	1.03152115040595\\
54	0.919320438407315\\
55	0.855469670838531\\
56	1.07829083200311\\
57	1.17646348519237\\
58	1.1575638037627\\
59	0.847985731087497\\
60	1.03151228466079\\
61	0.989220919597089\\
62	0.938413988721141\\
63	0.753611542738265\\
64	1.04855837953956\\
65	0.983287523643844\\
66	0.926425446041759\\
67	1.03956775107921\\
68	0.855427873984412\\
69	0.997406623721015\\
70	1.09602306614709\\
71	0.922605389733215\\
72	1.03935196591248\\
73	0.945860521836929\\
74	1.01737287715616\\
75	0.842432663855392\\
76	0.881128722894583\\
77	1.04065969965388\\
78	0.868931212263562\\
79	0.898672738580421\\
80	1.08604691601745\\
81	1.07043245401381\\
82	0.776573743075312\\
83	1.08527529950057\\
84	1.16813760746601\\
85	0.912769960364897\\
86	0.959978668761734\\
87	0.958040377727602\\
88	0.968538549968843\\
89	1.03295818250197\\
90	1.15522188730606\\
91	0.97156953965061\\
92	1.07405682229048\\
93	1.04736758229831\\
94	1.15209398203823\\
95	0.877127827875897\\
96	0.983433601386264\\
97	0.951801564405342\\
98	0.913216092918977\\
99	1.05221768805034\\
100	0.973671533379275\\
101	1.01216157003467\\
102	0.902049076141467\\
103	0.873824888919843\\
104	0.974252556256055\\
105	0.953084985794227\\
106	0.846836537822615\\
107	1.09915614197298\\
108	0.901341332180474\\
109	1.01483235803195\\
110	0.992040044661004\\
111	0.948569371907189\\
112	0.934343935284576\\
113	0.990477953626328\\
114	0.923815196079288\\
115	0.929788655059449\\
116	0.904849888617342\\
117	1.10647143596755\\
118	1.10510067935982\\
119	0.97677179518496\\
120	0.950574993415311\\
121	0.970325777059882\\
122	1.00673491143515\\
123	1.13640447550547\\
124	0.714477292315666\\
125	0.958779438428165\\
126	0.986953436112056\\
127	0.856290047934961\\
128	1.05821583004366\\
129	1.00541217969894\\
130	1.1663148146979\\
131	0.845078621720446\\
132	1.14293975858257\\
133	0.918728728166692\\
134	1.11844095812954\\
135	1.01002197646018\\
136	0.950478632556762\\
137	0.896927408452728\\
138	1.08867628153729\\
139	1.04234647080216\\
140	0.996229054591305\\
141	0.908507261083449\\
142	0.911003137072349\\
143	0.92677510409887\\
144	1.04759093657747\\
145	1.06101374598171\\
146	1.04340071065654\\
147	0.943110351587475\\
148	0.893994276533402\\
149	0.907698565114414\\
150	0.997645273330109\\
151	1.02630923541298\\
152	0.903440873263098\\
153	0.973023113836162\\
154	1.0088510890839\\
155	0.971507045975174\\
156	0.864117580971497\\
157	0.792864959638395\\
158	0.977725510810818\\
159	1.07204827425536\\
160	0.959382803191105\\
161	0.954878138842767\\
162	0.950021204407283\\
163	0.943773407182167\\
164	0.92206812312924\\
165	0.911955051757939\\
166	0.93914046594999\\
167	0.983994132033571\\
168	0.939766220851947\\
169	1.0838778943002\\
170	1.1329321202543\\
171	0.949644654931515\\
172	1.10104629173199\\
173	1.02290541980684\\
174	1.07077125813948\\
175	1.11555513571606\\
176	0.951095482521505\\
177	0.904660188418694\\
178	0.930728925679288\\
179	0.979275101458849\\
180	1.06867679702372\\
181	1.01830015459374\\
182	1.17610427153618\\
183	1.00689994152324\\
184	0.845121528457843\\
185	1.09596600714994\\
186	1.01924571908959\\
187	1.18098732963227\\
188	0.979264656822282\\
189	0.957086919348992\\
190	0.955674771168082\\
191	0.96105559366303\\
192	1.04089137274322\\
193	0.889983615400929\\
194	0.808933362039706\\
195	0.936119615078122\\
196	1.07920180986433\\
197	1.17581898724613\\
198	0.740630686372129\\
199	0.844674289686077\\
200	0.968324025595345\\
201	1.04897654911341\\
202	0.987789065028248\\
203	1.06142743052318\\
204	0.955777234557339\\
205	1.05991874027627\\
206	0.971189254108546\\
207	1.08931170371055\\
208	0.947235496647269\\
209	0.991958506630079\\
210	0.901260101255706\\
211	1.00954105090973\\
212	1.07104287971396\\
213	0.95174823144766\\
214	0.903256099769914\\
215	0.83581559793376\\
216	0.98208265722883\\
217	0.986780024840019\\
218	0.972763644979215\\
219	0.860103290401945\\
220	1.10272938849373\\
221	0.963476533137836\\
222	0.861658798910248\\
223	1.12068097595133\\
224	1.14675975776912\\
225	1.10616381824868\\
226	0.948427776626407\\
227	0.795165555403287\\
228	0.877451336674182\\
229	1.03229792053686\\
230	1.0582338349007\\
231	1.06739793348677\\
232	0.881424512202376\\
233	0.954936227985143\\
234	1.02051531566938\\
235	1.00655624311714\\
236	1.07255122562596\\
237	1.19582176942045\\
238	0.827008560648289\\
239	1.01366284466838\\
240	0.956707986935385\\
241	0.945999260293069\\
242	0.973050759922341\\
243	1.07294236826126\\
244	0.96206425756754\\
245	0.859567910739601\\
246	0.835001610164711\\
247	0.906319770692569\\
248	0.992495142073541\\
249	0.928042197468755\\
250	1.02552855552018\\
251	0.8735743048175\\
252	0.911522539172002\\
253	0.83495794782418\\
254	0.857968540594095\\
255	0.850306664746722\\
256	0.790162495989879\\
257	1.04331760229842\\
258	0.890651615722613\\
259	1.00798014927202\\
260	0.952661132223009\\
261	0.993117326585279\\
262	0.995287115936841\\
263	1.03678116598597\\
264	0.834497512324915\\
265	0.962344723851439\\
266	0.943855511093074\\
267	1.05144103436782\\
268	1.06482485074589\\
269	0.996632843307672\\
270	1.0197045752425\\
271	1.04693738428696\\
272	0.818157189197194\\
273	0.847305385666306\\
274	0.929065105114477\\
275	1.04131585064797\\
276	0.822596591809033\\
277	1.09053756119085\\
278	0.731295734750526\\
279	1.03588176412373\\
280	1.05370433393899\\
281	0.839116782740978\\
282	1.01764492794173\\
283	0.943565512264044\\
284	0.947822631173505\\
285	0.873152498993116\\
286	0.962778868754753\\
287	1.23222627075822\\
288	0.991539903039081\\
289	1.04290787955773\\
290	1.08961847186262\\
291	0.97263541282336\\
292	1.02885808394682\\
293	0.845422691062276\\
294	0.900933391098946\\
295	0.829751853420446\\
296	0.995749393250915\\
297	1.02781461900995\\
298	0.878404131491855\\
299	0.98140794446461\\
300	0.96659517754358\\
301	1.01000286594451\\
302	0.909369992061703\\
303	0.980331957934525\\
304	0.843799260854746\\
305	0.849570608374418\\
306	1.1035465181332\\
307	1.05486187965472\\
308	0.877762354746442\\
309	1.05520723628395\\
310	0.931361005416668\\
311	1.10226380877321\\
312	0.952075184062146\\
313	1.09844024490759\\
314	1.08965727863326\\
315	1.04464648998362\\
316	0.918860760151356\\
317	0.947009552695504\\
318	0.83323439630141\\
319	0.914247943068319\\
320	1.00505919722834\\
321	1.1175404366298\\
322	1.05778008393173\\
323	1.02280525653717\\
324	1.06842623865318\\
325	1.12419041171805\\
326	0.908012400432111\\
327	1.02342195235713\\
328	0.880230748855717\\
329	0.911864864975453\\
330	0.957082474011772\\
331	0.864740455254671\\
332	0.83991101061975\\
333	0.820208728509546\\
334	0.898085733645991\\
335	1.04488407517608\\
336	0.915692914420621\\
337	0.902002189515013\\
338	0.987717532851281\\
339	1.00431854350269\\
340	1.02896845744286\\
341	1.10061167265637\\
342	1.10073797120369\\
343	1.0302228400842\\
344	1.062454561254\\
345	0.969918977293201\\
346	0.91220075003377\\
347	0.947820425192285\\
348	1.11973662888271\\
349	0.968790865062163\\
350	0.883321085760877\\
351	0.767831762875899\\
352	0.903729915263673\\
353	1.05565739142888\\
354	0.989775333883772\\
355	0.751846313077588\\
356	1.01325369032172\\
357	0.999399012174172\\
358	1.07687496500159\\
359	0.909985209305849\\
360	0.924215963551214\\
361	0.876184427496436\\
362	1.03184466507178\\
363	0.955885720432591\\
364	1.02555305666103\\
365	0.903173844529811\\
366	0.904349945918247\\
367	0.85869013443226\\
368	0.80998879099542\\
369	1.03060088242963\\
370	0.922830582529638\\
371	1.02249610640183\\
372	1.04423660391682\\
373	1.00371369633258\\
374	1.00856939739787\\
375	0.92203756077602\\
376	1.0541867823319\\
377	1.09907645139283\\
378	0.849358474973386\\
379	0.908403031839311\\
380	0.973482070941085\\
381	1.04507425007552\\
382	0.994641868110822\\
383	0.883782535385622\\
384	0.966367337442114\\
385	1.04420832533759\\
386	0.927286032278643\\
387	1.12364940680967\\
388	0.997470633660543\\
389	1.00587308040785\\
390	0.946289431778066\\
391	1.02782666987047\\
392	1.12358998508154\\
393	0.927872032997628\\
394	1.06768364689197\\
395	0.961056682595456\\
396	0.952906826620339\\
397	0.917446126491988\\
398	1.00051556374279\\
399	1.00786943197904\\
400	0.828808799897664\\
401	0.890649302685662\\
402	0.947292700794742\\
403	0.856564278391664\\
404	0.927204445905153\\
405	0.995519803930124\\
406	1.02970702494283\\
407	1.10537132469609\\
408	1.02381676820323\\
409	0.986736859499739\\
410	0.992615606428551\\
411	0.986892367144079\\
412	0.966974818314086\\
413	1.03454588708324\\
414	1.05901894541182\\
415	0.898134649834485\\
416	0.98754196205053\\
417	0.956742128344185\\
418	1.00928562758857\\
419	0.912103577506161\\
420	0.941714006464595\\
421	0.823502194990618\\
422	1.01387981715537\\
423	0.95053457790321\\
424	0.745499802845505\\
425	0.935733273016875\\
426	1.05547422274911\\
427	0.91237647563666\\
428	0.879488838732759\\
429	0.960781374465273\\
430	0.975857432152609\\
431	0.87324767822046\\
432	1.13171872813311\\
433	0.858543488671054\\
434	0.943327219794905\\
435	1.09682713102649\\
436	0.899355718882235\\
437	1.00796784725313\\
438	0.965240853573489\\
439	1.00753929027928\\
440	1.00290243013936\\
441	0.971524509975607\\
442	0.881376625019094\\
443	0.989245963416495\\
444	0.937652915835955\\
445	0.953395161381149\\
446	0.903982633480777\\
447	0.87770410814687\\
448	0.836254210540163\\
449	0.878486671970138\\
450	0.882597428195033\\
451	1.01479378169456\\
452	0.86294514708139\\
453	1.09968236161197\\
454	0.806113997853365\\
455	0.919121974167015\\
456	1.01306498210433\\
457	0.961678506581113\\
458	0.896815257231758\\
459	0.856928044586696\\
460	0.936882520858373\\
461	1.20354519467277\\
462	0.983590276791944\\
463	1.01577368110562\\
464	0.811768194845454\\
465	0.888201578135117\\
466	1.0475431300582\\
467	0.859430893044347\\
468	1.02727659108267\\
469	1.09138871347787\\
470	0.951587947229472\\
471	0.931638262320764\\
472	0.98508592452259\\
473	1.10945611040721\\
474	0.969404467679162\\
475	0.971931800955164\\
476	0.881715809833731\\
477	0.982075672788874\\
478	0.948316619327907\\
479	0.777079298803841\\
480	1.04732836072182\\
481	1.13226183688214\\
482	1.05537383618314\\
483	1.00943377877512\\
484	1.03650065916674\\
485	0.946352501239224\\
486	0.99354499186205\\
487	0.949505054959444\\
488	0.924948744249432\\
489	1.07637246106766\\
490	1.03792983599196\\
491	0.806032186340151\\
492	1.0222733951695\\
493	0.973405300112039\\
494	0.924378450165531\\
495	1.05252454505372\\
496	1.06388040873441\\
497	0.966665254472802\\
498	0.877884931955976\\
499	0.964936984051456\\
500	0.955240999640257\\
501	0.878447568745974\\
502	0.978336251314821\\
503	1.00369633873389\\
504	0.978594910666944\\
505	0.831614911222474\\
506	0.927929108682825\\
507	1.01565010215731\\
508	1.07660139749321\\
509	0.944323819022997\\
510	1.01269570822225\\
511	0.988333825836673\\
512	0.897231796916474\\
513	1.05801331619802\\
514	0.791207917212356\\
515	0.975726326647168\\
516	1.00679143691181\\
517	0.887292446218289\\
518	1.03896230736585\\
519	1.07784370500744\\
520	1.07760415190652\\
521	0.991821282474824\\
522	0.962195419235583\\
523	1.11580909041516\\
524	1.08482200694826\\
525	0.829991164492593\\
526	0.95268460890388\\
527	0.89815734688756\\
528	1.01427767626078\\
529	1.07347816663305\\
530	1.00747989503669\\
531	1.10254946762068\\
532	0.934731525992495\\
533	1.02697111215313\\
534	0.864964615104453\\
535	1.17483947579029\\
536	1.01959529311117\\
537	0.98208275128657\\
538	0.984341634429914\\
539	0.912412676912421\\
540	0.988985019851227\\
541	1.10329569745765\\
542	0.935531900338165\\
543	0.959539977912826\\
544	0.942343216246129\\
545	0.9987071460039\\
546	0.998543515891105\\
547	0.997959392987326\\
548	0.923064301622834\\
549	0.93982005232427\\
550	1.05040382145059\\
551	0.950039503929374\\
552	0.987786557645947\\
553	0.922232253816019\\
554	1.14288212571621\\
555	0.936143040217057\\
556	0.879333798129824\\
557	0.923374239260429\\
558	1.02665264860318\\
559	0.886090280415493\\
560	1.10245880911326\\
561	0.956513111854736\\
562	0.941994415798276\\
563	1.09541859076025\\
564	1.07720320272657\\
565	0.839470936195433\\
566	0.954271724994836\\
567	0.98501301044555\\
568	1.08526757803144\\
569	1.02088326540845\\
570	0.98107827123114\\
571	1.11991475998247\\
572	0.969063628095659\\
573	0.929092573385314\\
574	1.07022881935562\\
575	1.06727007759971\\
576	0.914968617642703\\
577	1.03262919977618\\
578	0.884793251520246\\
579	0.98143323591291\\
580	0.926765721360293\\
581	1.21929876309758\\
582	1.03418999557418\\
583	0.943656415111328\\
584	0.95893593016364\\
585	0.849138431371911\\
586	0.94382725624971\\
587	0.92935989411333\\
588	1.05403880504403\\
589	0.986940189486572\\
590	0.957293375919661\\
591	1.10395901688049\\
592	1.02955903387132\\
593	1.00085688972312\\
594	0.897777188282066\\
595	0.809379857468478\\
596	1.04915887077361\\
597	1.00219058192293\\
598	0.906430925093306\\
599	1.00753912220856\\
600	1.11428676112986\\
601	1.16856146193423\\
602	0.925238764262215\\
603	1.02311868371767\\
604	0.929712645056467\\
605	0.912273230114741\\
606	0.997013344199615\\
607	0.951841062090915\\
608	0.954730693780213\\
609	0.959497766689218\\
610	0.880194249808308\\
611	1.05537044878269\\
612	0.822880705741401\\
613	0.863729565027042\\
614	1.0290893844539\\
615	0.932181889613583\\
616	1.02443002289183\\
617	0.902118057188815\\
618	1.1673282838217\\
619	1.0165223959406\\
620	0.94206866812595\\
621	0.878965856391549\\
622	0.967339116014398\\
623	0.914007093544278\\
624	1.059304881089\\
625	0.925904828829124\\
626	1.09083148748694\\
627	1.0414105425512\\
628	1.04414877008373\\
629	0.929100969731422\\
630	0.951934542690059\\
631	1.08802234722548\\
632	0.909640655256959\\
633	1.05008291163294\\
634	0.873167781968597\\
635	0.949924301278196\\
636	0.885470155330163\\
637	0.919511164547113\\
638	0.850480643202082\\
639	1.05106830923127\\
640	1.04808155843228\\
641	0.907973971816612\\
642	0.961239551608854\\
643	0.964412341229268\\
644	1.14052816593214\\
645	0.963784708876926\\
646	0.932895830268026\\
647	0.958301295006111\\
648	0.841063205973437\\
649	0.959724040590972\\
650	1.03256311396305\\
651	0.908105442064432\\
652	0.897951335810046\\
653	0.890657584119133\\
654	0.939842204361616\\
655	0.979913619503963\\
656	0.912904957440553\\
657	0.952103572016677\\
658	1.074131564158\\
659	0.96269368113477\\
660	0.992545994108251\\
661	0.968094350563938\\
662	0.94544552661374\\
663	0.992302337963528\\
664	1.02872703754052\\
665	0.888625844767214\\
666	0.904860138365934\\
667	1.03412581979286\\
668	0.84807117185045\\
669	0.892250316261502\\
670	1.01465936965955\\
671	1.05518825046831\\
672	0.984018585921996\\
673	0.959584882834009\\
674	0.886462933885264\\
675	0.890366213202623\\
676	0.952415990015883\\
677	1.03365987237028\\
678	1.08424077413874\\
679	0.982383937884465\\
680	0.996947143319763\\
681	0.848032711692615\\
682	0.950201986522076\\
683	0.998037155337816\\
684	0.943690362954069\\
685	0.80178020036263\\
686	0.997639065754752\\
687	0.983996424204374\\
688	0.981519279465901\\
689	1.05623695968412\\
690	0.909820877908484\\
691	0.882189999264531\\
692	1.01355664116587\\
693	1.09363904541279\\
694	1.07759757033493\\
695	0.881037963850351\\
696	0.87372957261296\\
697	1.06806026995434\\
698	0.977601031974233\\
699	0.870001197276278\\
700	0.911138235017094\\
701	0.974433806493239\\
702	1.04854489090944\\
703	0.889780784205714\\
704	0.977805241038425\\
705	1.08448335456385\\
706	1.07429077209742\\
707	0.969114464807783\\
708	0.914560744213873\\
709	0.937578903781557\\
710	0.946938696663319\\
711	1.15591049505689\\
712	1.05261515292111\\
713	0.958400511834856\\
714	0.879876981426787\\
715	0.830379047720543\\
716	0.987144199404118\\
717	0.944585391603142\\
718	1.10477172543747\\
719	0.949159047194002\\
720	1.00072137366335\\
721	0.997642752614414\\
722	0.866067621513652\\
723	0.935320626688194\\
724	1.01440918931473\\
725	0.90957205449196\\
726	1.00593758450579\\
727	0.906363169080963\\
728	1.0576157146739\\
729	0.819880614628242\\
730	0.84188138387609\\
731	0.892651963368893\\
732	0.899117005772812\\
733	0.97473446483322\\
734	0.871849738251867\\
735	1.08023232880277\\
736	0.978812635682518\\
737	1.10109373534454\\
738	0.84903258684607\\
739	1.15348459066837\\
740	1.07069628978026\\
741	0.93815598346584\\
742	0.820655064119015\\
743	1.0536550234694\\
744	0.888859164604509\\
745	1.05186325567428\\
746	0.819103972041657\\
747	0.909397322003619\\
748	1.00908764503266\\
749	1.02595548363233\\
750	0.960803669062295\\
751	1.01796830434841\\
752	0.86222084224732\\
753	0.835791408036338\\
754	0.948887048591579\\
755	1.03960003920253\\
756	0.874103775889981\\
757	0.976672420972067\\
758	0.877857043975657\\
759	0.947486504669848\\
760	0.893162285259114\\
761	1.02376086114489\\
762	0.985981532670402\\
763	0.883433118338503\\
764	0.836622020627032\\
765	0.939747455398483\\
766	0.978030929760596\\
767	0.920046873154337\\
768	0.999694756547219\\
769	0.895559956446846\\
770	1.12242533513197\\
771	0.823873884000521\\
772	0.85291872978209\\
773	1.01785225882417\\
774	1.08128207653845\\
775	1.05012495700984\\
776	0.917825622115562\\
777	0.842738391833174\\
778	1.22165288963963\\
779	1.00446956611983\\
780	1.1123948558074\\
781	1.06832476018669\\
782	0.986809931419339\\
783	1.03960066479554\\
784	1.05833616206922\\
785	0.869137828909968\\
786	0.868252005983356\\
787	1.11876470825285\\
788	1.03290792971471\\
789	1.05625129693229\\
790	0.992177438789304\\
791	0.753922666495753\\
792	0.970336690964033\\
793	1.06008932357774\\
794	0.883778757955949\\
795	1.09744793649196\\
796	0.862725571578917\\
797	0.903009519422848\\
798	0.892636141445004\\
799	0.973457991358923\\
800	0.919211403862551\\
801	0.900427739858659\\
802	1.04805872704179\\
803	0.984359167524813\\
804	1.16746262313819\\
805	1.00183195101442\\
806	0.991277522888583\\
807	1.13612123325828\\
808	0.942282747830576\\
809	0.972956538382501\\
810	0.947394337535566\\
811	0.973025814476118\\
812	0.915237500032288\\
813	1.06055112009787\\
814	1.01878759328184\\
815	0.946434775035964\\
816	1.00623969092656\\
817	1.1182612811783\\
818	1.12096069735613\\
819	0.872926737102146\\
820	0.89626462414626\\
821	1.14568003138201\\
822	0.970493662114911\\
823	0.946271812977447\\
824	0.876270686179262\\
825	0.993571909700914\\
826	0.794224758760847\\
827	0.882850212173982\\
828	1.0889170390681\\
829	1.10770253762312\\
830	1.06934075665268\\
831	1.00191049499494\\
832	0.837723588487693\\
833	0.978752696484587\\
834	0.928958788988292\\
835	1.05024028422912\\
836	0.940196240002945\\
837	0.886589113174959\\
838	0.872730904358514\\
839	1.11279105050953\\
840	1.04574394494922\\
841	0.884157837603096\\
842	1.0572846475245\\
843	1.02928973062373\\
844	0.681065549807045\\
845	0.871545433975178\\
846	1.13697938653855\\
847	0.996622720295487\\
848	0.920091118669228\\
849	1.06744229775096\\
850	1.02487252729019\\
851	0.942131786537287\\
852	0.877642062169545\\
853	0.999214756928376\\
854	0.979525869441414\\
855	0.90618024045975\\
856	1.04232572978427\\
857	0.936587943546072\\
858	0.999148166944883\\
859	1.02058960025531\\
860	0.833715801667091\\
861	1.0160732858962\\
862	0.892126460853499\\
863	0.877562290151985\\
864	0.992116167320963\\
865	1.02274175406268\\
866	0.884342366909646\\
867	0.858369941921033\\
868	0.801480887927163\\
869	1.01049645289421\\
870	0.927283790188576\\
871	0.984174108475571\\
872	1.1219363973771\\
873	0.954679861248927\\
874	1.16352056813806\\
875	1.00848244269393\\
876	0.914909991023507\\
877	1.00023664592482\\
878	0.89106155619307\\
879	1.18802591510611\\
880	0.9917054984391\\
881	0.956746506389537\\
882	1.06154677665709\\
883	0.804388992753183\\
884	1.15711681668411\\
885	1.00445398824312\\
886	0.98951599380474\\
887	0.964100738524769\\
888	1.07078744881524\\
889	1.11000878993953\\
890	0.958558097387274\\
891	1.00341996193952\\
892	1.03373341096594\\
893	0.982866923018965\\
894	1.08709915221245\\
895	1.06839377138508\\
896	1.02820812403593\\
897	1.07396146262544\\
898	1.30191840961425\\
899	0.840925316605605\\
900	0.919714422010684\\
901	1.03109681035142\\
902	0.962624996948824\\
903	0.818470937126994\\
904	1.03356201992586\\
905	0.875861242361402\\
906	0.982302712472946\\
907	0.87957827586424\\
908	0.915589529403025\\
909	1.1295000312524\\
910	1.2022348757968\\
911	0.861977201484364\\
912	1.09810875336852\\
913	0.971643228342606\\
914	0.847461755777607\\
915	0.983455509186745\\
916	0.975198499894975\\
917	0.827134486027054\\
918	0.782851418012475\\
919	1.01291613955615\\
920	0.921033444071186\\
921	0.80115465389111\\
922	0.90731467297585\\
923	0.99549461496697\\
924	0.809274162706682\\
925	0.970798089388114\\
926	0.974526247593778\\
927	1.05219581860039\\
928	0.880481729340159\\
929	0.815013215098628\\
930	1.12903761507094\\
931	0.939928961286309\\
932	0.834020884799669\\
933	1.00972134322456\\
934	1.11707970659249\\
935	0.916183092441086\\
936	0.988632565218943\\
937	0.839016166756907\\
938	0.939670054329174\\
939	0.877646911339789\\
940	1.03754780296752\\
941	0.882076917789581\\
942	1.1261573111822\\
943	1.14654263422934\\
944	0.892926616770404\\
945	0.924569798605121\\
946	0.962444160068823\\
947	0.926274202841457\\
948	1.083151666003\\
949	1.01341867966685\\
950	0.955401673469586\\
951	0.993772535062173\\
952	1.00352965894079\\
953	0.989915624044657\\
954	0.991902520434147\\
955	0.779924775931117\\
956	1.03604642951403\\
957	1.02273576648131\\
958	0.785812413879973\\
959	0.978775569366365\\
960	1.2220483819075\\
961	0.996446212842464\\
962	1.02161758661537\\
963	1.06392837607665\\
964	0.951318610996536\\
965	0.846862534447764\\
966	1.05096183594938\\
967	1.09657216444774\\
968	0.953947637252399\\
969	0.948664146448172\\
970	0.826577950957888\\
971	0.992810050016792\\
972	1.14545293148402\\
973	0.909821056876615\\
974	0.991448509157837\\
975	1.06410468154172\\
976	1.04370865776527\\
977	1.0561266718151\\
978	1.16437834680205\\
979	0.873741982328056\\
980	1.00429094127725\\
981	0.909445542489351\\
982	0.870272388172054\\
983	0.945115697830581\\
984	1.05609333485074\\
985	0.923381472606783\\
986	1.05742482662104\\
987	1.07764770906132\\
988	0.955369886179668\\
989	0.961459394265824\\
990	0.999778930714224\\
991	0.959814575115936\\
992	1.0197328020875\\
993	1.01274480519472\\
994	0.971014522491979\\
995	1.04950836463176\\
996	0.935187609625948\\
997	0.959883273523768\\
998	1.00804486470273\\
999	1.01488576119963\\
1000	0.98947193334966\\
1001	0.88130731796065\\
1002	1.07488122700605\\
1003	0.90664774020253\\
1004	0.718503430237199\\
1005	0.942826813959807\\
1006	1.06491231351628\\
1007	0.953967477331825\\
1008	0.969519436521834\\
1009	0.868656134754491\\
1010	1.06943204077366\\
1011	0.902008786398279\\
1012	0.936266970550716\\
1013	0.999106598045507\\
1014	1.00914916464762\\
1015	1.00282739178909\\
1016	1.0149425656915\\
1017	1.03717242170682\\
1018	1.00255829080337\\
1019	0.846391978689339\\
1020	0.897826232460988\\
1021	0.850176644181425\\
1022	0.931308219270839\\
1023	0.98573849033887\\
1024	0.89092001287267\\
1025	1.01820343149345\\
1026	0.894317966663223\\
1027	1.02281215116152\\
1028	0.814581667868633\\
1029	1.0404187705207\\
1030	1.00023002398036\\
1031	1.02046652334498\\
1032	0.877614986592289\\
1033	1.0259345006088\\
1034	0.957721932058292\\
1035	1.00181102411847\\
1036	1.05018959686413\\
1037	0.930578128746037\\
1038	0.908043277671684\\
1039	0.909688215042789\\
1040	0.848171175377072\\
1041	1.04671334413333\\
1042	1.1414757309062\\
1043	1.05299906911296\\
1044	1.07237563915693\\
1045	0.958927582083453\\
1046	1.02177854672657\\
1047	0.900169558599321\\
1048	0.852429199905082\\
1049	0.783043366891746\\
1050	0.847257590297676\\
1051	0.836026961579771\\
1052	0.957759871833171\\
1053	0.93803096130993\\
1054	0.981651440569667\\
1055	1.02293307575414\\
1056	0.853534900914765\\
1057	0.937678289371345\\
1058	0.954557428116126\\
1059	0.979598283180203\\
1060	0.921879475441337\\
1061	0.932052661838072\\
1062	0.81445382896037\\
1063	0.914284633086442\\
1064	0.964446170535401\\
1065	1.00298827045051\\
1066	0.950765876954874\\
1067	0.917002281416945\\
1068	1.09108018698006\\
1069	0.941977696722901\\
1070	0.980881405535861\\
1071	0.99065066119937\\
1072	0.898891005475704\\
1073	1.09096871748265\\
1074	0.91193828009866\\
1075	1.00548696119221\\
1076	1.08435792205505\\
1077	1.0672869834713\\
1078	0.813163562510658\\
1079	0.999297768754233\\
1080	0.884095532693424\\
1081	0.849655202741784\\
1082	1.13086225587246\\
1083	0.986371593490434\\
1084	0.9383815167757\\
1085	0.993901777862174\\
1086	1.01129611549691\\
1087	0.863065471984989\\
1088	0.859856954683344\\
1089	1.09494417778869\\
1090	0.995054862706253\\
1091	1.00511761876525\\
1092	0.917325210453293\\
1093	0.957949168604567\\
1094	0.90686981559008\\
1095	1.00001377597536\\
1096	0.9302231744667\\
1097	1.02281009063539\\
1098	0.989792944790811\\
1099	1.0632279761527\\
1100	1.05284393283625\\
1101	1.06690773727452\\
1102	0.911860453588034\\
1103	0.851580699384626\\
1104	0.886015845362897\\
1105	0.992090103111319\\
1106	0.99642627175553\\
1107	0.744020223881641\\
1108	0.995146295661471\\
1109	1.05285741572695\\
1110	0.960148418486272\\
1111	0.750130834794561\\
1112	0.94730014817601\\
1113	1.09326675715765\\
1114	0.903446310547848\\
1115	0.864680458551115\\
1116	0.929820569808239\\
1117	0.983584056995495\\
1118	0.97064236151414\\
1119	0.91528189017746\\
1120	0.984264825311526\\
1121	0.855873411160987\\
1122	0.86184880597025\\
1123	0.919154283965142\\
1124	0.925578134104708\\
1125	1.04643760355519\\
1126	0.840363660853041\\
1127	0.973817843606004\\
1128	0.919649694134355\\
1129	1.08877731985278\\
1130	1.07172880648572\\
1131	0.938489815598776\\
1132	0.915217552182021\\
1133	0.958352894912956\\
1134	1.0249150009547\\
1135	0.751068493888604\\
1136	0.907283994029906\\
1137	1.07654396430998\\
1138	0.970659480910534\\
1139	1.00122829456609\\
1140	0.807681814871218\\
1141	1.03725259399525\\
1142	0.90894518812001\\
1143	1.14500938428426\\
1144	0.994297128581876\\
1145	0.974414110368784\\
1146	1.0033166293242\\
1147	0.867591675259736\\
1148	1.07576819086546\\
1149	1.01840347498175\\
1150	1.04373360534483\\
1151	0.923268434147918\\
1152	1.05363896526526\\
1153	1.04147379181961\\
1154	0.940498200100148\\
1155	0.786219208618983\\
1156	0.93511179711042\\
1157	0.992818162478999\\
1158	0.997000706802498\\
1159	1.1223403622731\\
1160	0.907725470037662\\
1161	1.01183749266531\\
1162	0.842572248622323\\
1163	0.834195351137472\\
1164	0.970873220489921\\
1165	0.883056191431419\\
1166	1.03220394395604\\
1167	0.958599694099481\\
1168	0.98004023995982\\
1169	1.1068444867805\\
1170	1.00097862629873\\
1171	1.01324234910016\\
1172	1.01260693027902\\
1173	1.00361885080924\\
1174	1.10287522519684\\
1175	0.958887939964602\\
1176	1.14760735475301\\
1177	1.06962552168329\\
1178	0.84134462205529\\
1179	0.997304689847986\\
1180	0.98767733594409\\
1181	1.10254396044874\\
1182	1.10047151844101\\
1183	0.980054358724225\\
1184	0.939906227098184\\
1185	1.09329924785072\\
1186	1.07108726133746\\
1187	0.944981009123096\\
1188	0.983165765115185\\
1189	0.953939545070513\\
1190	0.910182652321608\\
1191	0.955935212594747\\
1192	0.841282643703739\\
1193	1.00006574036584\\
1194	0.907357675449672\\
1195	1.09611642601475\\
1196	0.919240939433571\\
1197	0.981072206806401\\
1198	1.00355428266923\\
1199	0.99529149893214\\
1200	0.990686173469995\\
1201	0.93437513916407\\
1202	0.885688080974181\\
1203	1.08987937301939\\
1204	1.02543316498452\\
1205	0.994154078422767\\
1206	0.980905266258876\\
1207	1.08786431027041\\
1208	0.932435990837838\\
1209	0.959274674389469\\
1210	0.906905615637873\\
1211	1.09428397258131\\
1212	0.818824348957506\\
1213	0.996316578156742\\
1214	1.02816334210136\\
1215	0.853332231046707\\
1216	1.05551090396593\\
1217	1.01788166265488\\
1218	1.0061552948602\\
1219	0.905647453791211\\
1220	0.861602516511605\\
1221	1.02206113756305\\
1222	0.897574011775256\\
1223	1.14810109301353\\
1224	1.05022253833616\\
1225	0.821798224473126\\
1226	0.971973861780941\\
1227	1.05646900657389\\
1228	0.972926051541194\\
1229	0.918877980724025\\
1230	0.998945150651762\\
1231	1.05364130386256\\
1232	0.892047023029044\\
1233	0.903410450682667\\
1234	0.956679928522291\\
1235	1.07678027351888\\
1236	0.963425848773666\\
1237	1.02344450099844\\
1238	1.02089256914102\\
1239	0.970404477029155\\
1240	0.97415056984212\\
1241	0.785561784431337\\
1242	1.03643400613471\\
1243	1.09580047086485\\
1244	1.05537766687715\\
1245	0.87921968861116\\
1246	1.02907794641128\\
1247	0.836231160804363\\
1248	0.90718106383179\\
1249	0.944305448618442\\
1250	0.993387985542366\\
1251	0.820425328107805\\
1252	0.99077043150005\\
1253	0.927943091987684\\
1254	0.995452489074508\\
1255	1.01474339477632\\
1256	0.739921843419235\\
1257	1.06709919911333\\
1258	1.05317997898136\\
1259	0.933957602680055\\
1260	0.909477024485068\\
1261	0.926804462489401\\
1262	0.958447607839784\\
1263	0.869505963273827\\
1264	1.06982610273856\\
1265	1.08761729214109\\
1266	0.844616660851351\\
1267	0.926040182364501\\
1268	0.868509400027458\\
1269	0.945568257189809\\
1270	0.84673510544212\\
1271	0.811529330818755\\
1272	0.971453574507738\\
1273	0.982577840812461\\
1274	0.93074357783502\\
1275	1.0242380913014\\
1276	0.91187591924394\\
1277	0.99950780088141\\
1278	0.943278732459896\\
1279	0.855198995197209\\
1280	0.998558310604101\\
1281	0.78556432515749\\
1282	0.951183970005861\\
1283	0.941996250150529\\
1284	0.987936857456037\\
1285	1.03194309922011\\
1286	1.00001994881906\\
1287	1.01467925516576\\
1288	0.931947744690908\\
1289	1.07210278062521\\
1290	0.956776747115435\\
1291	1.01721104152653\\
1292	1.04791533809983\\
1293	0.994678793580151\\
1294	0.862730531558009\\
1295	1.09179952224939\\
1296	0.993720793406385\\
1297	0.942179815945063\\
1298	0.923080018290111\\
1299	1.1042039518711\\
1300	0.854420691686579\\
1301	1.08930792099886\\
1302	0.83426384316628\\
1303	0.961385243679605\\
1304	0.989868579111548\\
1305	0.919655736646668\\
1306	0.949993637004058\\
1307	0.946063450908255\\
1308	0.921926922659493\\
1309	0.907827036021601\\
1310	0.957925768942332\\
1311	0.978520807458082\\
1312	1.06054505411594\\
1313	0.935103140781198\\
1314	0.988582148885387\\
1315	0.901126069596426\\
1316	0.959083236237043\\
1317	0.998195250315715\\
1318	0.988929292095029\\
1319	0.992802151758354\\
1320	0.972457849264593\\
1321	0.930816244081388\\
1322	0.843389687464464\\
1323	0.877107057367169\\
1324	0.946830867836066\\
1325	1.00222018669115\\
1326	0.990219592683418\\
1327	0.895329649880936\\
1328	1.13352011849574\\
1329	0.980655070246168\\
1330	0.914410264521464\\
1331	0.926926689368889\\
1332	1.01383278902323\\
1333	0.963194894906683\\
1334	0.892365566286919\\
1335	1.1048237518946\\
1336	1.07221592042307\\
1337	1.02179906278176\\
1338	0.814252403910851\\
1339	0.948174498250553\\
1340	0.859043021211204\\
1341	0.899559629286718\\
1342	0.833682358056676\\
1343	0.967817688229706\\
1344	0.97260328669704\\
1345	1.01821333099604\\
1346	0.909017150746379\\
1347	0.852917288009367\\
1348	1.10469144467923\\
1349	1.0249024958803\\
1350	0.933688007653515\\
1351	1.01107902813936\\
1352	1.10425434265322\\
1353	0.900027629615964\\
1354	0.988008114907374\\
1355	1.02944982727921\\
1356	0.957380505271307\\
1357	0.842083154625946\\
1358	1.00672069698748\\
1359	0.944282521333734\\
1360	1.0023716426497\\
1361	1.06753591441286\\
1362	0.966890998508686\\
1363	1.01005001122902\\
1364	0.976636485247494\\
1365	1.12935252291209\\
1366	0.891185510685096\\
1367	0.9929750298622\\
1368	0.995379061532719\\
1369	0.991556082931947\\
1370	0.837030309732174\\
1371	0.891859645946908\\
1372	0.851579876510176\\
1373	1.08742647724681\\
1374	0.98156573783855\\
1375	1.03895063354424\\
1376	0.997861410761006\\
1377	1.1311785224432\\
1378	0.9318457348709\\
1379	0.913232293803225\\
1380	0.837979351765171\\
1381	0.911127412046256\\
1382	0.929252502907738\\
1383	0.774016462826304\\
1384	1.00314227290126\\
1385	0.877095087337593\\
1386	0.846999633059931\\
1387	1.10362868502667\\
1388	0.923238608241818\\
1389	1.06172946204332\\
1390	0.891258323239759\\
1391	0.947122879335545\\
1392	0.941345837609886\\
1393	0.991191943272411\\
1394	0.978378049729604\\
1395	1.07739519045211\\
1396	1.02544090436122\\
1397	0.715271997930924\\
1398	1.00565312650872\\
1399	0.922254350014174\\
1400	0.987639855606412\\
1401	0.944440004045512\\
1402	1.02941449906902\\
1403	0.913091110326764\\
1404	1.06974322230021\\
1405	1.12265382510595\\
1406	0.865052769254218\\
1407	0.956291027318099\\
1408	1.00623298121343\\
1409	0.954508589846143\\
1410	0.977702737936187\\
1411	0.874303925374939\\
1412	0.962144859163832\\
1413	0.929276375737814\\
1414	1.06767670225716\\
1415	1.11593179306811\\
1416	0.947741239913771\\
1417	0.905716996998705\\
1418	0.954699576495592\\
1419	0.922192035626824\\
1420	0.900989934810677\\
1421	0.91490095402933\\
1422	0.881377974501107\\
1423	0.934079431440236\\
1424	1.00151969910073\\
1425	0.893419941940586\\
1426	1.08854276289746\\
1427	1.0264376014859\\
1428	1.11106536131018\\
1429	1.06527232274102\\
1430	0.911251063235592\\
1431	1.03277627757433\\
1432	0.953066467118524\\
1433	1.03160557683035\\
1434	1.11379957493392\\
1435	0.960884875664651\\
1436	1.05416888956333\\
1437	1.08855241645472\\
1438	0.937139588369204\\
1439	0.974066219700509\\
1440	1.16783217739905\\
1441	0.919117634664429\\
1442	0.916446879332942\\
1443	0.874530232454531\\
1444	0.921788593372216\\
1445	0.996871036916892\\
1446	1.06017420479182\\
1447	1.08126302611903\\
1448	0.973314946382777\\
1449	0.919107223114881\\
1450	0.781590998253745\\
1451	0.969663860852215\\
1452	0.963881190165174\\
1453	0.939155575619545\\
1454	0.999322460443329\\
1455	0.974070353239257\\
1456	1.04793075917259\\
1457	0.93628163431842\\
1458	1.06849622688051\\
1459	1.07297156053525\\
1460	0.903985027659245\\
1461	0.919880744502867\\
1462	1.12593639530623\\
1463	1.03669663231628\\
1464	1.05201202152258\\
1465	0.893505688388675\\
1466	1.08200803967485\\
1467	0.835809081198417\\
1468	1.15594555776629\\
1469	0.95867327447027\\
1470	1.01407717387603\\
1471	0.966388803419218\\
1472	0.835990107086816\\
1473	0.960113112195866\\
1474	0.807765305132899\\
1475	1.01464352767738\\
1476	0.894877087721814\\
1477	1.05540078725572\\
1478	1.01760084887691\\
1479	0.697809046917223\\
1480	0.976800941266514\\
1481	0.863924730447901\\
1482	0.893257929043622\\
1483	0.885228588569716\\
1484	0.884517560002733\\
1485	1.02117867474617\\
1486	0.974520860769057\\
1487	1.09339455662786\\
1488	0.941866154049736\\
1489	0.961055805899257\\
1490	1.06594063368895\\
1491	0.931732384387328\\
1492	1.11059708983314\\
1493	1.08064321251391\\
1494	0.878890670373264\\
1495	0.995076435484406\\
1496	1.05920381400916\\
1497	0.852365578459391\\
1498	0.858077488862391\\
1499	0.986744961081566\\
1500	0.818049781092682\\
1501	0.908926897499143\\
1502	1.00422291295706\\
1503	0.972972109094618\\
1504	0.989163583403518\\
1505	0.990849950924738\\
1506	1.00465666509203\\
1507	1.16513158005433\\
1508	0.850320366102399\\
1509	1.08429551721214\\
1510	1.02198415870954\\
1511	0.957026957818117\\
1512	0.813639951359089\\
1513	1.01366411731302\\
1514	1.06250123669598\\
1515	0.906867790595686\\
1516	0.973916324304403\\
1517	0.916124176557371\\
1518	0.914546354401792\\
1519	0.941020152127464\\
1520	1.0821491122412\\
1521	0.951109233446783\\
1522	1.03676299291167\\
1523	1.02766164503184\\
1524	0.982889341563437\\
1525	0.939640420265479\\
1526	0.940245919386731\\
1527	1.09099927911355\\
1528	1.12093406018449\\
1529	1.00894893125322\\
1530	1.03150399647183\\
1531	0.754025563322654\\
1532	0.852725912310619\\
1533	0.967539742914296\\
1534	0.975705851306449\\
1535	0.957163632796496\\
1536	0.782191416145716\\
1537	0.976903984569235\\
1538	0.897937979989961\\
1539	0.999547625182143\\
1540	0.997421624090484\\
1541	0.849112733843088\\
1542	1.07878653438281\\
1543	0.79661592452115\\
1544	1.06125295315558\\
1545	0.938507015468015\\
1546	0.816691161961291\\
1547	0.792719112836625\\
1548	0.968811794060334\\
1549	1.00723274311058\\
1550	1.23731154238139\\
1551	1.03235226115137\\
1552	1.02766671530507\\
1553	0.999116962953778\\
1554	0.852967217340108\\
1555	0.904134507014972\\
1556	0.770625438440414\\
1557	1.04486894463167\\
1558	0.910046061235705\\
1559	0.888792101303184\\
1560	1.10277577653335\\
1561	0.94425699134019\\
1562	1.18907087346174\\
1563	0.823933760240868\\
1564	0.942883108030904\\
1565	1.07823872851901\\
1566	1.11521345406585\\
1567	1.04363299714136\\
1568	1.01042753718289\\
1569	0.941404655048501\\
1570	0.92210465758975\\
1571	1.0299332007508\\
1572	1.02478733937301\\
1573	1.07424118996659\\
1574	0.926837182775752\\
1575	1.07595445700541\\
1576	0.889607272963125\\
1577	0.98429356749581\\
1578	0.85973725863335\\
1579	1.16066839445988\\
1580	0.985612961648382\\
1581	0.930715364207852\\
1582	1.0473097737805\\
1583	0.993024044221254\\
1584	1.06722394364067\\
1585	0.996424426383659\\
1586	1.01029469463542\\
1587	1.07599051512512\\
1588	1.08740210661781\\
1589	1.11682555536034\\
1590	0.808849607349321\\
1591	1.02234630459725\\
1592	0.924881331428017\\
1593	1.06755674321499\\
1594	0.991244654812935\\
1595	0.946420996067277\\
1596	0.913596932939536\\
1597	0.908298882776984\\
1598	0.799645049638492\\
1599	0.985622028922533\\
1600	0.880758930993516\\
1601	1.07218031493533\\
1602	0.829958383963271\\
1603	0.782035329737832\\
1604	0.918505620710354\\
1605	0.81804585992613\\
1606	1.09336389233056\\
1607	0.971978857767121\\
1608	0.985119141562763\\
1609	0.996023295136465\\
1610	1.0758699545762\\
1611	0.798842447924808\\
1612	0.933566527867212\\
1613	0.921122831730444\\
1614	1.04521331003279\\
1615	1.02078874384639\\
1616	0.872403126362295\\
1617	1.06624140871962\\
1618	0.924665745799056\\
1619	0.988367610156631\\
1620	0.939531391160872\\
1621	0.806292721451222\\
1622	1.07578113661282\\
1623	0.935836311159845\\
1624	0.85646326571006\\
1625	1.09713349607456\\
1626	1.00418690418689\\
1627	1.13011684641413\\
1628	0.963231771669237\\
1629	0.928194752486029\\
1630	1.03230475635657\\
1631	0.937750906168493\\
1632	0.939357250796958\\
1633	0.994641642059453\\
1634	0.955065290557885\\
1635	0.99697792371668\\
1636	0.964335264060878\\
1637	0.821937657241121\\
1638	0.809366290217306\\
1639	1.00483638490437\\
1640	0.975910106113861\\
1641	0.892840382852141\\
1642	0.84367579513073\\
1643	0.875124771091489\\
1644	0.911441143287509\\
1645	0.980028687846101\\
1646	0.996849649872507\\
1647	0.794968933218463\\
1648	0.968218264166957\\
1649	1.08606530172676\\
1650	0.869153933304715\\
1651	0.940331562744777\\
1652	0.9429045479716\\
1653	0.973190817529597\\
1654	1.19089863378997\\
1655	0.889082634082564\\
1656	1.06678010512106\\
1657	0.999324773114424\\
1658	1.00544618242631\\
1659	0.947663458918907\\
1660	0.942420738209776\\
1661	0.956642734194849\\
1662	1.00446533416797\\
1663	0.928720746819273\\
1664	1.03777748165385\\
1665	1.08855372415709\\
1666	0.93883727889507\\
1667	0.89196885046795\\
1668	1.15216326440231\\
1669	1.02334297957813\\
1670	1.05804978291133\\
1671	0.727320485693127\\
1672	0.841977888921839\\
1673	0.87271914023869\\
1674	0.952028317561539\\
1675	0.771711938064026\\
1676	0.871007240070057\\
1677	0.860363616084865\\
1678	0.908039100250219\\
1679	0.996720087766259\\
1680	1.08929710754279\\
1681	1.07282373070349\\
1682	1.14287958489917\\
1683	0.987809991504015\\
1684	0.900322743798632\\
1685	1.20741277138691\\
1686	1.00504377022617\\
1687	1.01240923445529\\
1688	1.06811162800861\\
1689	1.01198056210977\\
1690	1.00368450536812\\
1691	1.10935066462019\\
1692	0.785106443803367\\
1693	1.04747383403647\\
1694	0.920112037797961\\
1695	1.1348060781294\\
1696	0.753553476911814\\
1697	0.967016313868966\\
1698	1.03826449502627\\
1699	0.926922102478058\\
1700	0.912272302442554\\
1701	0.971587950592958\\
1702	0.908280802642407\\
1703	1.00874359923\\
1704	0.895509225199125\\
1705	0.981080336506672\\
1706	1.11426069902933\\
1707	1.07283823943688\\
1708	1.03547586478676\\
1709	1.04922044145397\\
1710	0.977963558616935\\
1711	0.957786024725508\\
1712	1.00292325814264\\
1713	0.909415573045084\\
1714	0.801936164292001\\
1715	0.978238555545072\\
1716	0.957491332621999\\
1717	0.937636862483766\\
1718	0.848143460681167\\
1719	1.01201771628308\\
1720	0.93070034915648\\
1721	1.0428128432796\\
1722	0.777189194894461\\
1723	1.05118560729304\\
1724	0.914125077439034\\
1725	0.925815447575015\\
1726	0.947286709072959\\
1727	1.02502163457755\\
1728	0.769118674551009\\
1729	0.982602875582771\\
1730	0.891783910447964\\
1731	1.09729690349337\\
1732	0.919186019006674\\
1733	0.84934317550873\\
1734	0.998247793952513\\
1735	0.993367663139195\\
1736	0.918793269290583\\
1737	0.908480564867214\\
1738	1.0889497301507\\
1739	1.0002225819277\\
1740	0.902505969335049\\
1741	1.00274274639866\\
1742	1.10146093720852\\
1743	0.920523002657576\\
1744	1.08961660139473\\
1745	1.00476531194778\\
1746	0.920890333831461\\
1747	0.857187589905442\\
1748	0.898913720556014\\
1749	1.07717382308984\\
1750	1.06304828635314\\
1751	1.09553614706756\\
1752	1.09004275383026\\
1753	0.973209788176603\\
1754	0.944867661476779\\
1755	0.860756719446999\\
1756	1.02915153012746\\
1757	0.943859746129246\\
1758	1.16319088394122\\
1759	0.785014632550346\\
1760	1.01817342303487\\
1761	1.10856990281567\\
1762	0.972062129109444\\
1763	0.95623861476731\\
1764	0.916418526691152\\
1765	0.996647891117561\\
1766	0.995163693614278\\
1767	0.982212716951691\\
1768	1.0656932633307\\
1769	0.993812246426763\\
1770	1.02435479273646\\
1771	1.04515035113627\\
1772	0.886747421812824\\
1773	0.941618036210079\\
1774	1.09012695660201\\
1775	0.943659732839243\\
1776	1.04020133660473\\
1777	1.05066698782009\\
1778	1.00383374932211\\
1779	1.06266610892071\\
1780	0.917437590339304\\
1781	0.929184143808714\\
1782	1.07353380253932\\
1783	1.01967759253122\\
1784	1.0433312194318\\
1785	0.954757357771541\\
1786	0.815003436647904\\
1787	0.889222201012167\\
1788	1.03362407720425\\
1789	1.06361306923495\\
1790	1.082018520568\\
1791	1.08431050281258\\
1792	1.06682351747264\\
1793	0.892272454498836\\
1794	1.02570344586157\\
1795	0.960391482445032\\
1796	1.02434492853872\\
1797	0.845294333286039\\
1798	0.975869911212855\\
1799	1.0215066685668\\
1800	0.89180708140892\\
1801	1.01150227992665\\
1802	0.96588226268835\\
1803	1.01073161942784\\
1804	0.848032480566618\\
1805	0.892934088854149\\
1806	1.07526432359484\\
1807	0.939912727966725\\
1808	0.938774827739791\\
1809	1.08321017668122\\
1810	0.996128660316194\\
1811	0.975038472221304\\
1812	0.937585167570783\\
1813	0.992420899618132\\
1814	1.01661257114323\\
1815	0.989311805780415\\
1816	0.949169957910228\\
1817	0.885552382805851\\
1818	0.952948375758898\\
1819	0.997567664236694\\
1820	0.871686507670529\\
1821	1.03836341913615\\
1822	0.775318588573038\\
1823	0.794183892445808\\
1824	0.911708730759676\\
1825	1.07402227139661\\
1826	0.977054245523812\\
1827	0.865628992197348\\
1828	0.973965948410119\\
1829	0.930830393321069\\
1830	0.848087255452047\\
1831	0.966667495932064\\
1832	0.926737156987679\\
1833	1.04068071706763\\
1834	0.921091129560173\\
1835	1.07445042134493\\
1836	0.974187545093914\\
1837	0.925195824003386\\
1838	1.07725193124154\\
1839	0.94641562590698\\
1840	0.967625231945051\\
1841	1.02877943502944\\
1842	1.11650108672659\\
1843	0.92929631327756\\
1844	1.00440539596948\\
1845	0.845170784786436\\
1846	0.920191551916345\\
1847	0.925646254831399\\
1848	0.952546911600782\\
1849	1.03628604139121\\
1850	1.07708266835432\\
1851	1.05356784002922\\
1852	0.922691865385432\\
1853	0.887388257892857\\
1854	0.717655433841653\\
1855	0.897500720088463\\
1856	1.0181611341659\\
1857	0.9938314933657\\
1858	0.989008113507757\\
1859	1.01590140591157\\
1860	1.01269268535539\\
1861	0.941243394567305\\
1862	1.06768266013654\\
1863	0.991835112748951\\
1864	1.04113033032441\\
1865	1.00488839732672\\
1866	0.898034064434516\\
1867	0.892278540717356\\
1868	0.97426406855134\\
1869	1.06757610038222\\
1870	0.769635576329528\\
1871	0.999583077226675\\
1872	1.00402138066878\\
1873	1.07275208471262\\
1874	0.922708874785274\\
1875	0.910670397603983\\
1876	1.02808624969926\\
1877	0.946809153091315\\
1878	0.974503908966051\\
1879	1.10431465946411\\
1880	1.03249823260867\\
1881	0.89816832779815\\
1882	0.917412745940058\\
1883	0.883904730909591\\
1884	0.946312331658505\\
1885	0.907518133934618\\
1886	1.04411059229763\\
1887	0.918026508363739\\
1888	0.758072700417919\\
1889	0.933845331055609\\
1890	1.03245561307093\\
1891	1.09383036550706\\
1892	1.03393486028937\\
1893	0.953075422148078\\
1894	0.977124869691746\\
1895	0.818561942643656\\
1896	0.808299389239153\\
1897	0.982422744046046\\
1898	0.917110456591738\\
1899	0.909750986963239\\
1900	1.00446725433073\\
1901	0.876598571653728\\
1902	1.16755856843606\\
1903	0.858277303184781\\
1904	1.13458766571678\\
1905	1.07331551592136\\
1906	0.946407613516375\\
1907	1.02447639971318\\
1908	1.00101090105096\\
1909	0.924805592534713\\
1910	0.981692257043813\\
1911	0.975230647993275\\
1912	0.953208601669842\\
1913	0.941781202933228\\
1914	1.0131840478367\\
1915	1.0988390166857\\
1916	0.943777165657203\\
1917	1.02038119208896\\
1918	1.05225367750437\\
1919	1.02781131192452\\
1920	0.975899329405719\\
1921	0.849459726159605\\
1922	0.899038486525482\\
1923	1.08854384774957\\
1924	0.944339665231237\\
1925	0.98230301632574\\
1926	0.768482758622611\\
1927	1.00848455404726\\
1928	1.04602989750745\\
1929	1.00565516788069\\
1930	0.971325610138244\\
1931	0.963482467819634\\
1932	0.886853342496666\\
1933	1.02558489873814\\
1934	0.93841160902385\\
1935	0.795377941655915\\
1936	0.840809263330136\\
1937	1.02620375303513\\
1938	0.898030109455558\\
1939	0.945148360312215\\
1940	0.935557658879157\\
1941	1.01258749021274\\
1942	0.969441082807363\\
1943	0.944507487707782\\
1944	1.14246997829323\\
1945	0.942319919596282\\
1946	0.83376284100111\\
1947	0.917382756000908\\
1948	0.874721512915275\\
1949	0.864751772437577\\
1950	1.03787202865\\
1951	0.946546343759604\\
1952	0.869644952756524\\
1953	1.00126469969201\\
1954	0.987890037928503\\
1955	1.05194738847622\\
1956	1.03668600960609\\
1957	0.99174725092602\\
1958	0.889950601032685\\
1959	1.13788633399925\\
1960	1.0835813372041\\
1961	1.09430360784466\\
1962	0.891426717545002\\
1963	0.845259355753276\\
1964	0.995032030900868\\
1965	0.861577012408759\\
1966	0.914659318260269\\
1967	0.995142627637734\\
1968	1.08232468714978\\
1969	0.911561534882331\\
1970	0.87442600124731\\
1971	0.911974119230835\\
1972	0.846504651899151\\
1973	0.94048310983264\\
1974	1.14682716726649\\
1975	0.990761555111328\\
1976	0.965455449332816\\
1977	0.924379779701318\\
1978	1.14878602707296\\
1979	0.901292320182743\\
1980	0.875587619821012\\
1981	0.948849655292704\\
1982	0.857782675820257\\
1983	0.864058956081285\\
1984	0.968131810196529\\
1985	0.945261019602222\\
1986	1.09644771010464\\
1987	1.01775893651174\\
1988	0.961547638158366\\
1989	0.763489451924245\\
1990	1.05176812949539\\
1991	1.06306213167426\\
1992	1.03368041549179\\
1993	1.14500053538283\\
1994	1.03985780529645\\
1995	0.927165079933774\\
1996	0.995607949246354\\
1997	0.789768010811684\\
1998	1.09083865234039\\
1999	0.971196779770512\\
2000	0.980388145673651\\
2001	0.828369942476251\\
2002	0.975924656088231\\
2003	1.08709134672738\\
2004	0.883875383795593\\
2005	1.07267599542763\\
2006	1.14293576006744\\
2007	0.932772786330476\\
2008	1.02596669386316\\
2009	0.932845030481772\\
2010	0.833048164490159\\
2011	0.92290578093067\\
2012	0.926908220786481\\
2013	0.997442614605211\\
2014	0.910981221444495\\
2015	0.965289387008554\\
2016	0.92142108991683\\
2017	0.966397586385735\\
2018	0.928204863896511\\
2019	0.963593313773832\\
2020	1.07404198538347\\
2021	0.919417192777803\\
2022	0.8886545698906\\
2023	0.899590987041209\\
2024	1.05465067723664\\
2025	1.09087393062976\\
2026	1.05824776802169\\
2027	0.931772536840471\\
2028	1.01991553252191\\
2029	0.958859494032759\\
2030	1.0508523096367\\
2031	0.929768741501435\\
2032	0.947787338019821\\
2033	0.984168093104604\\
2034	0.98789816501983\\
2035	0.955926818185016\\
2036	0.915989466028328\\
2037	1.0166623676717\\
2038	0.955444477027678\\
2039	0.970353143369675\\
2040	0.923959202073737\\
2041	0.934643836728345\\
2042	1.02952234548274\\
2043	0.891280232809713\\
2044	1.00174626878238\\
2045	1.17583857779953\\
2046	0.980843784711101\\
2047	0.930915702596651\\
2048	1.01529979508089\\
2049	0.980057481785872\\
2050	1.06211834670211\\
2051	0.966167327195979\\
2052	0.964807431741064\\
2053	0.866522513454658\\
2054	1.006038226272\\
2055	1.05753433427341\\
2056	1.05059128739941\\
2057	0.838699848911558\\
2058	1.00462723826968\\
2059	0.913501618274718\\
2060	0.968524494156941\\
2061	1.04726020090826\\
2062	0.973343322741932\\
2063	0.953024463199394\\
2064	0.922168064006791\\
2065	0.919595540892445\\
2066	1.0738985851869\\
2067	0.905721035388852\\
2068	1.03278094777685\\
2069	1.03230717026583\\
2070	0.984588597899688\\
2071	0.884869689406351\\
2072	0.899722412724604\\
2073	1.12057079959401\\
2074	1.06197727108213\\
2075	0.938949261694053\\
2076	0.787326265651283\\
2077	0.834091219071005\\
2078	1.1539295624956\\
2079	1.10881046066054\\
2080	0.951962831864775\\
2081	1.08772967355453\\
2082	1.16710985830083\\
2083	0.874259298604474\\
2084	0.886638460553895\\
2085	0.948977090476845\\
2086	0.9500375955591\\
2087	0.990831653657113\\
2088	0.970848274991106\\
2089	0.857086333534562\\
2090	1.02427740864027\\
2091	0.931502820448744\\
2092	0.927909886189677\\
2093	1.00619621186449\\
2094	0.844968296897613\\
2095	0.91869960974127\\
2096	1.01020656900317\\
2097	1.02935538414697\\
2098	0.879166110466031\\
2099	0.94457264734607\\
2100	1.05558723504236\\
2101	0.980528410489392\\
2102	1.05946552403058\\
2103	0.924985052831839\\
2104	1.03456273675474\\
2105	1.11008409764291\\
2106	0.896145913295606\\
2107	0.852323907638161\\
2108	1.05539433843249\\
2109	0.936083727534893\\
2110	0.85616678095024\\
2111	0.955612812888275\\
2112	0.808589582439277\\
2113	1.04698420718826\\
2114	1.01245612533661\\
2115	0.874268431445263\\
2116	1.07092496508429\\
2117	0.971033600319193\\
2118	0.977760987479007\\
2119	0.984373412599627\\
2120	1.09283274412002\\
2121	1.01549396000924\\
2122	1.1400912391005\\
2123	0.928079786746225\\
2124	0.889170458079431\\
2125	1.0316892323274\\
2126	0.962939356289319\\
2127	1.01853224917777\\
2128	0.86571627955187\\
2129	1.06977551460107\\
2130	1.0054138299781\\
2131	0.980330958177765\\
2132	0.932306318819466\\
2133	0.951776147844689\\
2134	0.869575062083411\\
2135	1.0548089565621\\
2136	0.893640159566385\\
2137	0.952864685053297\\
2138	0.92803740993439\\
2139	0.835591082162633\\
2140	1.04680478405239\\
2141	0.934330189207086\\
2142	0.852655026731998\\
2143	0.968707402347317\\
2144	1.04391229798227\\
2145	1.16041568398926\\
2146	1.06680870355199\\
2147	0.867962373877836\\
2148	1.00308489314753\\
2149	1.03411306638961\\
2150	0.955774831277439\\
2151	1.01299433682365\\
2152	0.946737948073081\\
2153	0.825393216344357\\
2154	0.955527689078255\\
2155	1.0784801716015\\
2156	0.906462249986619\\
2157	1.08662144782108\\
2158	0.847481945052161\\
2159	0.956132457726607\\
2160	0.928304023885364\\
2161	1.05718535123715\\
2162	0.968738879139015\\
2163	1.02974033220592\\
2164	0.908584150014847\\
2165	0.989259177102253\\
2166	0.848386113892502\\
2167	1.04972376687616\\
2168	0.998300403026346\\
2169	1.00994621205695\\
2170	0.956384253761749\\
2171	0.917192863029495\\
2172	1.02661770864535\\
2173	1.039352874192\\
2174	0.863564507449027\\
2175	1.02204696719862\\
2176	0.941728688927869\\
2177	0.969629842144857\\
2178	0.987181520030538\\
2179	1.12324185877911\\
2180	1.0690834977234\\
2181	0.954788984209775\\
2182	1.03977605195242\\
2183	0.822110927616411\\
2184	0.957627940353057\\
2185	0.804319894857423\\
2186	0.962083534649931\\
2187	0.925160179332025\\
2188	0.863706015729352\\
2189	0.936178041809482\\
2190	1.03950982056786\\
2191	0.999673229570779\\
2192	0.968079868977527\\
2193	0.799961986079971\\
2194	0.895229458581187\\
2195	0.885675825706723\\
2196	1.00737941513521\\
2197	0.962531865258153\\
2198	0.921574918927074\\
2199	0.909328627050663\\
2200	1.0111404539263\\
2201	0.910199595526198\\
2202	0.900223765493015\\
2203	1.00867614913843\\
2204	0.896518034338044\\
2205	0.95234031563452\\
2206	0.853337827149281\\
2207	1.01035980466184\\
2208	0.997181346346359\\
2209	0.96134082884654\\
2210	0.925097446256742\\
2211	0.864988754002815\\
2212	0.947780528942056\\
2213	0.972103781294187\\
2214	0.932480594947289\\
2215	0.727541803960096\\
2216	0.930611328651328\\
2217	0.892876321861318\\
2218	0.999448204381745\\
2219	0.991758595055574\\
2220	0.882417265779316\\
2221	0.940917127546211\\
2222	0.98188655973051\\
2223	0.961015850454749\\
2224	1.02278384599714\\
2225	1.05756204609633\\
2226	1.0728253460459\\
2227	1.00761876379554\\
2228	1.01781920311073\\
2229	1.03138414461738\\
2230	0.83975993828069\\
2231	1.09131825422459\\
2232	0.981324060877016\\
2233	0.906139316531839\\
2234	1.1273670038308\\
2235	0.948963059627426\\
2236	0.982185333777434\\
2237	1.01968678318764\\
2238	0.994479187700614\\
2239	1.01753218372562\\
2240	0.941664306694264\\
2241	1.02578720985741\\
2242	0.891583725021199\\
2243	1.04741577931752\\
2244	1.05563073306228\\
2245	0.90205535017116\\
2246	0.940230248596416\\
2247	0.850876451894419\\
2248	1.02771352381581\\
2249	1.02662008578093\\
2250	0.938084446085341\\
2251	1.07004363742172\\
2252	0.99663663551995\\
2253	1.03292767399679\\
2254	0.987461437995139\\
2255	0.945249178392096\\
2256	1.00024276979008\\
2257	1.02522267082575\\
2258	1.0521187415325\\
2259	0.930855379459822\\
2260	0.931056479065208\\
2261	1.03701148608689\\
2262	0.99346293965261\\
2263	1.01788499328967\\
2264	1.00375525984164\\
2265	0.848879715375915\\
2266	0.948807249961225\\
2267	1.11946631950357\\
2268	0.897321189975756\\
2269	0.816824752035239\\
2270	0.846757830382255\\
2271	1.07776907297727\\
2272	0.84684504492455\\
2273	0.915618382346632\\
2274	1.1376997347345\\
2275	0.960074269654012\\
2276	0.937840556673137\\
2277	0.974736809838105\\
2278	1.0132535353409\\
2279	0.909089282729414\\
2280	0.904722486056824\\
2281	1.05206740157071\\
2282	1.00114407331178\\
2283	0.85590313001231\\
2284	0.988940459081167\\
2285	1.05670175275045\\
2286	1.11996553124043\\
2287	0.916388283494421\\
2288	0.995282531402839\\
2289	0.892519168563176\\
2290	0.993830662713346\\
2291	0.867286051857112\\
2292	0.930736952175014\\
2293	1.00112599083639\\
2294	1.20059903388301\\
2295	0.964387136005443\\
2296	0.848639601542589\\
2297	1.06051222666482\\
2298	0.937006780312832\\
2299	0.890133421373527\\
2300	1.12103427650527\\
2301	0.986301146226572\\
2302	0.975769641646291\\
2303	0.875184249124517\\
2304	0.888780304330384\\
2305	1.01441549482534\\
2306	0.982624269646803\\
2307	1.00485423496638\\
2308	0.831012771349261\\
2309	1.1197910301728\\
2310	1.05308308263949\\
2311	0.955356538982398\\
2312	0.989277226527872\\
2313	0.933057501688446\\
2314	0.93530929102612\\
2315	0.932931703196914\\
2316	1.10675418586632\\
2317	1.03796213343107\\
2318	0.807419761332575\\
2319	0.899206784025051\\
2320	0.782037073046877\\
2321	1.06279885324515\\
2322	1.02628657050099\\
2323	0.979274386098347\\
2324	1.06209800253648\\
2325	1.08910571006303\\
2326	1.010245857623\\
2327	1.00475865186691\\
2328	1.06133025238293\\
2329	1.13219556625368\\
2330	0.97650954254122\\
2331	0.896814517155393\\
2332	0.949227726522564\\
2333	1.04551363145805\\
2334	1.01145125908032\\
2335	0.904911205853656\\
2336	0.893345223201671\\
2337	0.995067296725493\\
2338	0.997264063471296\\
2339	1.0728053625974\\
2340	0.911327770442751\\
2341	1.01668254589868\\
2342	1.01574923405533\\
2343	0.853186129763008\\
2344	1.06093203780252\\
2345	0.916612710547101\\
2346	0.960673256452838\\
2347	0.767080254948133\\
2348	0.899878215446224\\
2349	0.987932019687344\\
2350	0.947658377975516\\
2351	1.02461196314482\\
2352	0.850338034122427\\
2353	1.06896708146051\\
2354	0.877007569236322\\
2355	1.0968523217441\\
2356	0.984150945050934\\
2357	0.96221904438254\\
2358	1.09277993598478\\
2359	0.967855286897473\\
2360	1.063020722899\\
2361	0.937592146858345\\
2362	0.766223086071063\\
2363	0.933399751696516\\
2364	0.896420117833497\\
2365	0.972736729690948\\
2366	1.0128872384398\\
2367	0.967084797560877\\
2368	0.967367007310016\\
2369	0.955096515693339\\
2370	0.945716138086305\\
2371	0.963299174533463\\
2372	0.864008844002652\\
2373	0.904670613507377\\
2374	0.831073716003167\\
2375	0.859745489118885\\
2376	0.898061509797476\\
2377	1.14221453731895\\
2378	0.980267628647295\\
2379	0.833315898030615\\
2380	0.858241195882463\\
2381	0.985219152730528\\
2382	0.814602952922351\\
2383	0.878271305296875\\
2384	0.91859008479559\\
2385	1.07529791530027\\
2386	1.11550184559698\\
2387	0.846083561789392\\
2388	1.06988500346672\\
2389	1.13683799748427\\
2390	0.738672073205355\\
2391	1.01716332668959\\
2392	0.970591632846005\\
2393	1.00088534569145\\
2394	0.981356142266655\\
2395	1.02480715389052\\
2396	0.87970654739348\\
2397	0.929114270979798\\
2398	0.941077346978174\\
2399	0.889921791073394\\
2400	0.981501409686162\\
2401	0.941410931548163\\
2402	0.947219486648416\\
2403	0.841741160363978\\
2404	0.908347727852851\\
2405	0.984155289262906\\
2406	0.954551464713612\\
2407	1.05093026514308\\
2408	0.965687720153455\\
2409	0.810826994905003\\
2410	0.956572160451861\\
2411	1.05510343755915\\
2412	0.946265854695371\\
2413	0.887180807738231\\
2414	0.986086355143101\\
2415	0.873965995417659\\
2416	0.84137442291462\\
2417	0.969153196499848\\
2418	0.807262807261279\\
2419	0.910352015634532\\
2420	0.908358104324924\\
2421	0.956631573314138\\
2422	0.991160435573745\\
2423	0.968685850121866\\
2424	0.957700479519785\\
2425	0.900216639101434\\
2426	0.926172121714814\\
2427	1.17275001912099\\
2428	0.930853165443722\\
2429	0.936148660447646\\
2430	0.999842378003105\\
2431	0.874066450004779\\
2432	1.05403617559632\\
2433	1.16798510004947\\
2434	1.06635517010757\\
2435	1.01196975141547\\
2436	0.885510810429012\\
2437	0.867293216955126\\
2438	0.970931284887739\\
2439	0.996536625412281\\
2440	0.888288023648426\\
2441	0.960276409220594\\
2442	0.937318611012395\\
2443	0.88283503148512\\
2444	1.00242525721758\\
2445	0.930125883870733\\
2446	1.04133264998795\\
2447	1.02230754090489\\
2448	1.16022591272154\\
2449	1.05947323278212\\
2450	0.934426128267265\\
2451	0.980378887546016\\
2452	1.06393420960499\\
2453	1.02210515338096\\
2454	0.843250017000162\\
2455	0.963922175075512\\
2456	0.994839146304295\\
2457	0.886347234145107\\
2458	1.07920107691369\\
2459	1.05410343326029\\
2460	0.940532289967288\\
2461	0.971777267294409\\
2462	0.972680349425976\\
2463	0.990627235471637\\
2464	0.958421615195127\\
2465	1.04643414427795\\
2466	0.812933132592493\\
2467	1.10803696360307\\
2468	1.03657004282123\\
2469	1.00070322846276\\
2470	0.953954971156219\\
2471	1.08364023558689\\
2472	0.901288369694761\\
2473	1.10768350346359\\
2474	0.906234220147403\\
2475	1.04189702324116\\
2476	0.887639639687867\\
2477	0.87305751526324\\
2478	1.14462213954111\\
2479	1.07228403391928\\
2480	0.945982240800407\\
2481	0.994370382454523\\
2482	0.795088278788071\\
2483	0.964074703487528\\
2484	0.796700383603436\\
2485	0.878223356379121\\
2486	0.976500730551508\\
2487	0.979838358183176\\
2488	0.995567621025258\\
2489	0.819330507445266\\
2490	0.992901626037201\\
2491	0.856267784921068\\
2492	0.914388296079623\\
2493	0.886096504690989\\
2494	0.940458251060904\\
2495	0.810350717237171\\
2496	0.810776436994864\\
2497	1.04208691428475\\
2498	1.03379048273999\\
2499	1.01796152849608\\
2500	0.936200339619953\\
2501	0.919552657643017\\
2502	0.859174992515092\\
2503	0.890417206993181\\
2504	1.02763446413497\\
2505	1.01059977524592\\
2506	1.03304595035635\\
2507	0.871718344419709\\
2508	1.11660786233061\\
2509	0.90923644249059\\
2510	0.973844603132338\\
2511	0.951137243118302\\
2512	0.933333766286426\\
2513	0.833848347763235\\
2514	0.924418272500979\\
2515	0.993730539555229\\
2516	0.906104522108697\\
2517	0.93852482409571\\
2518	1.00165972742176\\
2519	1.0205902052554\\
2520	0.964598495723651\\
2521	1.04440502447082\\
2522	1.00686609658196\\
2523	0.870748522167482\\
2524	0.951148026747562\\
2525	0.912951624383076\\
2526	0.935670162143171\\
2527	0.882921438391137\\
2528	1.05029976857678\\
2529	1.05762314133173\\
2530	0.974189619549209\\
2531	1.03936363837303\\
2532	0.821948114590489\\
2533	0.882812458660938\\
2534	0.982577330976389\\
2535	0.947567087875449\\
2536	0.903768976890661\\
2537	0.867235568529319\\
2538	0.946540636828293\\
2539	1.0876389529762\\
2540	0.853570188467158\\
2541	0.913163197174609\\
2542	1.06313678452235\\
2543	0.929473014551943\\
2544	0.980781150772753\\
2545	0.985262850055966\\
2546	0.901306656288601\\
2547	0.966713718019703\\
2548	1.02612439682773\\
2549	1.04491913858791\\
2550	0.943871155966928\\
2551	1.11558879275218\\
2552	1.01088841911108\\
2553	0.842316463653425\\
2554	1.05562279062827\\
2555	0.944519519926028\\
2556	1.03814240847844\\
2557	1.02142636957793\\
2558	0.942317165251941\\
2559	0.821599520935241\\
2560	0.803480519473121\\
2561	0.85559502220142\\
2562	1.09159358385637\\
2563	0.970444635534361\\
2564	0.767867774385417\\
2565	1.05244948839255\\
2566	1.00023605444829\\
2567	1.04663396686737\\
2568	0.896644062082467\\
2569	0.789354147261724\\
2570	0.89203024822668\\
2571	1.02986078377438\\
2572	1.09901332485732\\
2573	0.930628104585015\\
2574	0.944436663782317\\
2575	0.901954073361669\\
2576	1.02651150441758\\
2577	1.05917490845702\\
2578	0.941884822270088\\
2579	0.998150913464057\\
2580	0.778311985232287\\
2581	1.0982009419618\\
2582	0.950046308393209\\
2583	0.943072890143298\\
2584	1.01242018751889\\
2585	1.00082280222237\\
2586	1.06769556735769\\
2587	0.885443953152553\\
2588	0.979086765770288\\
2589	0.962860913836343\\
2590	1.07635892721222\\
2591	0.912608933769521\\
2592	0.832499661342679\\
2593	0.879393617801641\\
2594	0.880188300484188\\
2595	1.03730750017747\\
2596	0.929682603234636\\
2597	1.03226424878339\\
2598	0.901320607859626\\
2599	1.06056156682075\\
2600	1.06380489540013\\
2601	1.01556154087359\\
2602	0.965203830321731\\
2603	1.01050408418199\\
2604	1.03154712529323\\
2605	0.905710831793988\\
2606	1.07596086730765\\
2607	0.848842886809547\\
2608	0.953191176728009\\
2609	0.904449035965941\\
2610	1.12955253176026\\
2611	0.97493570702738\\
2612	0.7890938174324\\
2613	0.984784300571238\\
2614	0.888477408053851\\
2615	1.12862996991055\\
2616	0.864766548888285\\
2617	1.10223030617204\\
2618	0.994463851634016\\
2619	1.13917434922143\\
2620	1.30002131149327\\
2621	0.893691872143925\\
2622	0.94219944931317\\
2623	1.04151751704663\\
2624	1.06034259764403\\
2625	0.84184401120259\\
2626	1.06819828907404\\
2627	1.04367243188196\\
2628	0.963028448065011\\
2629	0.927102814593214\\
2630	1.00446127774061\\
2631	1.04664684469219\\
2632	0.960390212216042\\
2633	0.960896726811259\\
2634	1.04711689150179\\
2635	0.998822986994392\\
2636	0.921013332875981\\
2637	0.932213161499235\\
2638	1.0037161792674\\
2639	0.866686628020997\\
2640	0.772277730539513\\
2641	0.822194079073657\\
2642	0.966997571358656\\
2643	0.906338909681728\\
2644	1.09012087131499\\
2645	0.817672894203442\\
2646	1.07998899415476\\
2647	0.994546602800864\\
2648	1.01539915670737\\
2649	0.982863408981459\\
2650	1.07698486782801\\
2651	1.08328064640571\\
2652	1.02716488068014\\
2653	1.0875368339254\\
2654	0.942021786807249\\
2655	0.944040810040293\\
2656	1.08188439633463\\
2657	0.81671397547181\\
2658	0.867949960720416\\
2659	1.00347556504902\\
2660	0.781326952998453\\
2661	0.837960228923767\\
2662	0.98639874655769\\
2663	0.936319378301552\\
2664	0.936502868626194\\
2665	1.08011683036357\\
2666	1.10954098906321\\
2667	0.92216446028218\\
2668	0.979171443052637\\
2669	0.960328391984277\\
2670	0.711255581356216\\
2671	1.03560144659022\\
2672	0.977208781443978\\
2673	0.867440506004335\\
2674	0.927072029535657\\
2675	0.988310018008031\\
2676	0.895218704745903\\
2677	0.950660903042868\\
2678	0.949472820130946\\
2679	0.928229603020375\\
2680	1.03678961138043\\
2681	0.806537010183084\\
2682	0.976115203406709\\
2683	0.931258993575609\\
2684	1.0174385973665\\
2685	1.08191771636272\\
2686	0.948089090510382\\
2687	1.05903353549181\\
2688	0.916722942291891\\
2689	0.85922094985275\\
2690	1.06430300535112\\
2691	0.919690239272514\\
2692	0.855169445879163\\
2693	0.915854543932686\\
2694	0.857938686048102\\
2695	0.914154795876067\\
2696	0.914847272598406\\
2697	1.08958803569465\\
2698	0.921225737353666\\
2699	0.992466640862441\\
2700	1.01279777420026\\
2701	0.984770562496633\\
2702	1.08013663339416\\
2703	1.02652425019965\\
2704	0.814753830912542\\
2705	0.99984631501251\\
2706	0.972651628025687\\
2707	0.741430953721132\\
2708	0.943433304875325\\
2709	0.812330752966728\\
2710	1.00738541350945\\
2711	0.915357705874155\\
2712	1.03356477112956\\
2713	0.884707133618924\\
2714	0.919819154574686\\
2715	0.936247951024529\\
2716	0.855986267959672\\
2717	1.09965458212515\\
2718	1.03836449695139\\
2719	1.04789376950882\\
2720	0.814860606196926\\
2721	1.05356704746051\\
2722	0.928184834289766\\
2723	0.964199702302412\\
2724	0.988031501575932\\
2725	0.956713743025932\\
2726	0.927495927383336\\
2727	0.926695637886773\\
2728	0.996878125120521\\
2729	0.953873972660198\\
2730	1.12238462663099\\
2731	1.02575662215186\\
2732	1.03844902328578\\
2733	0.95317692519015\\
2734	0.918119893404465\\
2735	0.925918436984128\\
2736	0.900148096320411\\
2737	0.905198585730515\\
2738	0.873271720562101\\
2739	1.06427857833831\\
2740	0.94760532626574\\
2741	0.919728226719379\\
2742	0.858286207435293\\
2743	0.947815865635863\\
2744	0.95192873060284\\
2745	1.17458735265829\\
2746	0.835052295746633\\
2747	1.1016198263345\\
2748	0.984672392904373\\
2749	0.886373690687797\\
2750	1.15015174193533\\
2751	0.96106743361876\\
2752	1.11857907041966\\
2753	0.89487970507578\\
2754	0.953986778837498\\
2755	1.07303504471104\\
2756	1.08616883234746\\
2757	1.03863947957724\\
2758	0.902592225065112\\
2759	0.814031756199709\\
2760	0.941993398026034\\
2761	0.878081488599971\\
2762	0.892618454127588\\
2763	1.01003511042362\\
2764	0.931950901275281\\
2765	0.898381137338451\\
2766	0.964193974479072\\
2767	0.954940946819222\\
2768	0.882736128115812\\
2769	0.911883898248325\\
2770	0.999614164830745\\
2771	0.925294096057609\\
2772	0.927173768464079\\
2773	0.992830621946237\\
2774	0.864206786130465\\
2775	0.965633079297942\\
2776	0.889212499677446\\
2777	1.15528981131477\\
2778	0.918247774291966\\
2779	1.04089324356971\\
2780	0.936145950267155\\
2781	0.926802596584985\\
2782	0.962715702989481\\
2783	0.856454223786827\\
2784	1.1195098562942\\
2785	1.05097641526994\\
2786	0.942340270023339\\
2787	1.08368229540027\\
2788	1.08655082123575\\
2789	0.994665271914289\\
2790	0.862025168961783\\
2791	0.944017230064978\\
2792	0.940686385861262\\
2793	0.940583924567406\\
2794	0.904220798150489\\
2795	0.839358228825516\\
2796	0.913241538431641\\
2797	0.97328403379905\\
2798	0.955639048988692\\
2799	1.08899557656757\\
2800	0.966985302996171\\
2801	1.02590957622661\\
2802	0.779823383321606\\
2803	0.967888762349283\\
2804	1.0032254228503\\
2805	1.08599180525289\\
2806	0.970933455554205\\
2807	0.965804822978688\\
2808	0.885764151730939\\
2809	0.80399586739992\\
2810	0.935304658845249\\
2811	1.04913701534571\\
2812	1.01287317458786\\
2813	0.993617513837321\\
2814	1.02675109892092\\
2815	0.831790826276969\\
2816	1.02968773397258\\
2817	1.01940400918914\\
2818	0.819492691389349\\
2819	0.967691721052121\\
2820	1.02659935268222\\
2821	1.00274586618378\\
2822	1.21039293401966\\
2823	1.00238969318852\\
2824	0.982899031212548\\
2825	0.830924852922092\\
2826	0.973854003246074\\
2827	1.03958785203925\\
2828	1.01061865001155\\
2829	1.05451397322767\\
2830	1.07985749489481\\
2831	0.95841326472582\\
2832	0.929956943314979\\
2833	1.01714799902364\\
2834	0.932841126089973\\
2835	1.05782909544219\\
2836	1.04077435520969\\
2837	0.908238470256342\\
2838	0.896937064703339\\
2839	0.926961224483512\\
2840	0.890587847060377\\
2841	0.872934263828055\\
2842	0.741615300618643\\
2843	0.9580974685324\\
2844	1.12055381218214\\
2845	1.13712951076206\\
2846	0.916112412816417\\
2847	1.08741933260349\\
2848	0.908938034928413\\
2849	1.00509542915245\\
2850	1.06970620319374\\
2851	1.0311802199893\\
2852	0.94835904744103\\
2853	0.965356348801124\\
2854	0.894516459709903\\
2855	1.03973301033276\\
2856	0.843059979071616\\
2857	0.789893720120288\\
2858	0.992215014982557\\
2859	0.91535727048033\\
2860	1.09366308621784\\
2861	0.776884375325985\\
2862	0.964047296470597\\
2863	1.12913922121006\\
2864	0.912092836540311\\
2865	1.03786271332273\\
2866	1.04459780940908\\
2867	1.00807721166118\\
2868	0.900334321954074\\
2869	0.792943776379565\\
2870	1.21902237314711\\
2871	0.992578167836255\\
2872	1.11075928751233\\
2873	1.09404366267507\\
2874	1.12386741552968\\
2875	1.06755016941079\\
2876	1.02291647490577\\
2877	0.904436295266791\\
2878	0.881357230040756\\
2879	0.961618864781849\\
2880	1.0002276960647\\
2881	0.893466995307026\\
2882	0.943250994539898\\
2883	1.11882921240706\\
2884	0.971774454070861\\
2885	1.08056004198809\\
2886	1.01896044671098\\
2887	1.07395922471163\\
2888	0.951900565461158\\
2889	1.11618314583506\\
2890	1.0654110102831\\
2891	0.920149942722962\\
2892	0.94957337321447\\
2893	0.894481106826653\\
2894	0.90958647249213\\
2895	0.925355845123176\\
2896	0.912069253765554\\
2897	0.96606667232488\\
2898	0.97054254110491\\
2899	1.03321575736292\\
2900	0.807384847742006\\
2901	1.05772669593235\\
2902	0.92310907733594\\
2903	0.885376289056262\\
2904	0.796311582007094\\
2905	0.998964882659887\\
2906	0.946845377544598\\
2907	0.843448577909576\\
2908	0.83636478158152\\
2909	0.984174899224182\\
2910	0.965954590430887\\
2911	0.886909482996298\\
2912	0.941871174393423\\
2913	0.775841255814314\\
2914	1.01776832273184\\
2915	1.08975007034472\\
2916	1.059421737698\\
2917	0.91698677343412\\
2918	0.883996833031821\\
2919	1.05970831186883\\
2920	1.02426808686199\\
2921	0.875610457103729\\
2922	0.959978393861025\\
2923	0.974429727033955\\
2924	1.00235901722915\\
2925	0.975148061665726\\
2926	0.949038399536609\\
2927	0.995812550270188\\
2928	1.02675772916435\\
2929	0.989157543235169\\
2930	1.03428731667333\\
2931	0.90160888449644\\
2932	1.04967243545314\\
2933	0.989543517947226\\
2934	1.04304758000661\\
2935	0.804119261400861\\
2936	1.07998674218412\\
2937	0.984550158569292\\
2938	1.09638891779292\\
2939	0.829977198091906\\
2940	1.11631198354259\\
2941	1.07887652869142\\
2942	0.960847441067858\\
2943	0.825138433519102\\
2944	0.977872350492695\\
2945	1.07031173466079\\
2946	0.97750434309815\\
2947	0.972944825069463\\
2948	1.07594527512711\\
2949	0.969691485173708\\
2950	0.881377904289477\\
2951	0.799208339346001\\
2952	0.910901901344338\\
2953	1.05704334230067\\
2954	0.913836150182093\\
2955	1.11674565363703\\
2956	0.882347209090152\\
2957	1.06960016804888\\
2958	0.90342507834806\\
2959	0.932392942795953\\
2960	0.913598888715518\\
2961	0.80807413382561\\
2962	1.07140833702454\\
2963	1.13401297388251\\
2964	0.850798449137228\\
2965	1.04567690626146\\
2966	0.898930096429225\\
2967	0.88458380701845\\
2968	0.991374798434324\\
2969	0.899304936508907\\
2970	1.01852250689326\\
2971	0.952535485920269\\
2972	1.13807734010888\\
2973	0.915570413206791\\
2974	1.16763166225731\\
2975	0.985201560111794\\
2976	0.967176000400496\\
2977	1.16577686817533\\
2978	1.00918406394457\\
2979	1.0075500645185\\
2980	1.11507192698992\\
2981	1.02608346365263\\
2982	0.918104522108808\\
2983	0.995323593168939\\
2984	0.898617636008528\\
2985	0.944789651838172\\
2986	1.01527053169973\\
2987	0.865121567807135\\
2988	1.02348850365584\\
2989	0.984100972241474\\
2990	0.948543752191462\\
2991	1.02935671165084\\
2992	0.859466531612549\\
2993	0.915623410561931\\
2994	0.927337371882417\\
2995	1.0148270270293\\
2996	1.0030589364138\\
2997	0.86092261322589\\
2998	0.993555471371009\\
2999	0.902197041850911\\
3000	1.09372821314766\\
3001	0.953330549711071\\
3002	0.955293689272928\\
3003	1.00146694546769\\
3004	1.08563666163928\\
3005	1.11305372973007\\
3006	0.941954923793224\\
3007	0.963249506846475\\
3008	0.859746376672153\\
3009	0.934280912570033\\
3010	0.854457310954136\\
3011	0.810465173320076\\
3012	0.853959668472613\\
3013	1.0356178284439\\
3014	1.0410704623085\\
3015	0.946774516804357\\
3016	0.972597163211725\\
3017	0.95426117276323\\
3018	1.10084919533328\\
3019	1.03142475963286\\
3020	0.921375478969537\\
3021	0.948895677117411\\
3022	0.875709865999262\\
3023	0.861671388057885\\
3024	0.955802826845199\\
3025	0.883259137794228\\
3026	0.888813580410381\\
3027	0.949288001257687\\
3028	1.0348439353234\\
3029	0.955432016190943\\
3030	0.803266797970458\\
3031	1.10928694000398\\
3032	1.0302872242283\\
3033	0.898645150252974\\
3034	0.790839161382563\\
3035	0.903139613322192\\
3036	0.847821943958152\\
3037	0.953224045357929\\
3038	0.904962166153099\\
3039	0.890970721753079\\
3040	1.04997551907198\\
3041	0.849093216051293\\
3042	1.01960815547314\\
3043	0.970539563898774\\
3044	0.989892320086218\\
3045	0.952803679518744\\
3046	1.0358116081661\\
3047	1.11370336424212\\
3048	1.02350215504983\\
3049	0.928547446130663\\
3050	0.919448947171612\\
3051	1.00107695777506\\
3052	0.922747814158317\\
3053	0.863329211434878\\
3054	0.924453905754838\\
3055	0.934660600917337\\
3056	1.01225185477277\\
3057	0.912378950865386\\
3058	0.968805504675656\\
3059	0.875009386502506\\
3060	1.11920472849023\\
3061	0.909538836302639\\
3062	0.964426682192172\\
3063	0.972436889127907\\
3064	1.03054743851523\\
3065	1.23787982846715\\
3066	0.912149018004831\\
3067	1.02395139954475\\
3068	1.00980823744097\\
3069	0.977874612023999\\
3070	0.788181241289016\\
3071	1.09852275109062\\
3072	1.01563953577411\\
3073	0.944042061821252\\
3074	0.927219984265494\\
3075	0.927853764446147\\
3076	1.07659978814682\\
3077	0.988432426860373\\
3078	0.948511735259647\\
3079	0.884757749430092\\
3080	0.820021008412271\\
3081	0.993179549957558\\
3082	1.01797197021478\\
3083	1.13186499158094\\
3084	0.983233309014925\\
3085	0.995802560921085\\
3086	0.921373135397355\\
3087	0.958036839342547\\
3088	0.84017875350956\\
3089	1.13182105742271\\
3090	0.912903448374222\\
3091	0.975094345666984\\
3092	0.953866625715288\\
3093	1.03165890729135\\
3094	1.04546220033549\\
3095	0.851299670823981\\
3096	1.03348161601665\\
3097	1.03798870067669\\
3098	1.0265512294538\\
3099	1.02415313294821\\
3100	1.04038647477015\\
3101	0.911453636026491\\
3102	0.916684872379381\\
3103	1.02921659759614\\
3104	1.03704275441369\\
3105	1.06780390470635\\
3106	1.00174762478865\\
3107	1.05893146947359\\
3108	0.972156391396265\\
3109	0.991311083766799\\
3110	0.989273943701144\\
3111	1.02932619968535\\
3112	0.976913033317578\\
3113	0.890209849548005\\
3114	0.880974925203439\\
3115	1.03375017781902\\
3116	1.07525671461777\\
3117	0.954303850834037\\
3118	1.04910697440982\\
3119	0.982274746046764\\
3120	0.810251508572703\\
3121	1.06014941989665\\
3122	1.1259427169523\\
3123	0.811401153454006\\
3124	1.01901306008518\\
3125	0.909574805178794\\
3126	0.996081003217915\\
3127	1.03838820816473\\
3128	1.07314822710007\\
3129	0.860925343112196\\
3130	0.999914051967638\\
3131	1.09048473040413\\
3132	0.891321721716153\\
3133	1.06970659468757\\
3134	0.884523201916543\\
3135	1.14479544380506\\
3136	1.09542991357995\\
3137	1.06117032156475\\
3138	1.11907178917128\\
3139	0.969383837323513\\
3140	0.914352613738563\\
3141	0.90339837538222\\
3142	0.751153706291732\\
3143	0.951849268099741\\
3144	0.982719822364736\\
3145	0.812330648114001\\
3146	1.04261161401265\\
3147	1.06678052214157\\
3148	1.10353599356532\\
3149	0.893507842824727\\
3150	0.995801296440737\\
3151	0.830346848508952\\
3152	1.10602987845256\\
3153	1.05819539882426\\
3154	0.929527247772031\\
3155	0.946836739569761\\
3156	0.901073837381818\\
3157	1.02746023844369\\
3158	0.94176161450942\\
3159	0.946778502007531\\
3160	0.998627815371086\\
3161	0.910602258839586\\
3162	0.989678874886395\\
3163	0.858477025364018\\
3164	1.02921573814863\\
3165	1.05086123573814\\
3166	0.931845154291883\\
3167	1.02448896243171\\
3168	0.97678889201335\\
3169	1.01264959199046\\
3170	0.854622842868313\\
3171	1.01832132730623\\
3172	1.04759227124436\\
3173	1.07660869565216\\
3174	1.0517838834003\\
3175	0.894141852882641\\
3176	0.945403216224239\\
3177	0.963377200547048\\
3178	1.00290322916994\\
3179	0.844024968369387\\
3180	0.997300709777764\\
3181	0.890380952795228\\
3182	1.06554398080405\\
3183	0.785346836161767\\
3184	0.93705939677049\\
3185	0.913331662278889\\
3186	0.987992349841025\\
3187	1.03142384027538\\
3188	0.992684779068731\\
3189	1.04938053991445\\
3190	0.964879114968431\\
3191	0.987767170395393\\
3192	0.853000222513666\\
3193	0.958604128743593\\
3194	0.885863304564663\\
3195	1.01676090507233\\
3196	0.902590879773982\\
3197	0.908288639620947\\
3198	0.847381491860491\\
3199	0.721611239798803\\
3200	0.921750440861484\\
3201	0.985346674510797\\
3202	0.967459161697674\\
3203	1.04759476872028\\
3204	0.913758188599861\\
3205	1.07690685826944\\
3206	0.905199360775033\\
3207	0.876838479758846\\
3208	0.932547115967479\\
3209	0.922533538085191\\
3210	0.948642287695464\\
3211	1.0644476539312\\
3212	0.996962310931561\\
3213	1.0340552172659\\
3214	1.02002137429738\\
3215	0.969283114758806\\
3216	0.988060626216205\\
3217	0.847118464438114\\
3218	0.805811277821912\\
3219	0.952123781907754\\
3220	0.964412202738137\\
3221	1.01805838092639\\
3222	0.884437530281114\\
3223	0.777144773708229\\
3224	1.09262848993188\\
3225	0.991523936949233\\
3226	1.0606415790822\\
3227	0.934150286468094\\
3228	0.85225720490156\\
3229	1.02094609732312\\
3230	1.02683043125212\\
3231	0.922141693163078\\
3232	1.08831505238628\\
3233	0.896522562560905\\
3234	1.06012791883424\\
3235	1.06740402466758\\
3236	0.953821683094186\\
3237	0.86742918735806\\
3238	0.797630371321198\\
3239	0.907754958630794\\
3240	1.09718161886606\\
3241	0.920873769740328\\
3242	1.06421342486399\\
3243	0.986812761474665\\
3244	1.07845642483573\\
3245	1.00989694133959\\
3246	0.923767349635393\\
3247	1.11034684156382\\
3248	0.906418181939967\\
3249	1.04989660331663\\
3250	0.84154682192039\\
3251	0.936600957062749\\
3252	0.877993251708659\\
3253	1.10114150111833\\
3254	1.15115693566349\\
3255	1.03020787822986\\
3256	0.797450388243172\\
3257	1.05341431131885\\
3258	1.13284386985814\\
3259	1.06142856515508\\
3260	1.1665831516752\\
3261	1.17794524062852\\
3262	0.977700148025217\\
3263	0.864271246538366\\
3264	1.11675672115784\\
3265	0.969592906730991\\
3266	0.945055197642713\\
3267	0.884304044559375\\
3268	0.940412411616314\\
3269	0.908401269089206\\
3270	0.917508193532584\\
3271	0.902378346611891\\
3272	0.868878617141092\\
3273	0.922277327584725\\
3274	0.904500047988675\\
3275	0.940482368059964\\
3276	1.04141235997501\\
3277	0.835189240493916\\
3278	1.03873417345969\\
3279	0.840451473931111\\
3280	0.953608607908877\\
3281	1.03053445388147\\
3282	0.87460520446434\\
3283	0.907875938839801\\
3284	0.935161309090833\\
3285	1.06650815501849\\
3286	0.925664815698772\\
3287	1.01188034036674\\
3288	0.842761279091863\\
3289	1.01243260102807\\
3290	0.779152212624026\\
3291	0.987850215575643\\
3292	0.968946661283883\\
3293	1.05123118429009\\
3294	0.944958411837501\\
3295	0.865393478448991\\
3296	1.03456740386134\\
3297	1.01608819904376\\
3298	0.935320575018243\\
3299	0.794561963185035\\
3300	1.00589277229914\\
3301	0.965136763244326\\
3302	1.05380303066405\\
3303	0.928126429490956\\
3304	1.11727528263121\\
3305	0.849110016181568\\
3306	1.08576972329114\\
3307	1.02136726713968\\
3308	1.09509326845793\\
3309	1.02044796582111\\
3310	0.885301837426728\\
3311	0.878759843802015\\
3312	1.10512879139594\\
3313	0.840175746960737\\
3314	1.11563444647145\\
3315	0.942514894000751\\
3316	0.911773519645465\\
3317	0.946148811934822\\
3318	0.872721538621722\\
3319	1.13908728689283\\
3320	0.965971843621079\\
3321	0.934746534990989\\
3322	0.81180966445849\\
3323	0.963964156645966\\
3324	1.03571886808808\\
3325	0.836925443192424\\
3326	0.807644453029165\\
3327	0.807972201869882\\
3328	1.14005382440526\\
3329	0.921106914648818\\
3330	1.01595598065415\\
3331	1.14714035082583\\
3332	0.874230897488744\\
3333	1.09952969859874\\
3334	1.13618771586803\\
3335	0.905567631103962\\
3336	1.01818079622294\\
3337	0.891243815907208\\
3338	0.950455723666604\\
3339	1.08478862939384\\
3340	0.942581968907776\\
3341	0.953249393861786\\
3342	0.871235431491927\\
3343	0.845430839336285\\
3344	0.989412425377426\\
3345	1.03537921650491\\
3346	0.822306629529695\\
3347	1.02444192645995\\
3348	1.05030536306201\\
3349	1.07039690401456\\
3350	1.15100447726936\\
3351	0.975593533741503\\
3352	0.970479745215784\\
3353	1.04220715259722\\
3354	1.11867224760324\\
3355	0.921072298958464\\
3356	0.862112265068529\\
3357	0.889325928219074\\
3358	0.903778654980674\\
3359	0.954450990346772\\
3360	1.06711741136351\\
3361	0.942656610493499\\
3362	0.912612397829259\\
3363	0.87765053663558\\
3364	0.994254902345373\\
3365	0.752284418802855\\
3366	0.839901183581518\\
3367	1.11960286471727\\
3368	1.07521784443907\\
3369	1.03015167036084\\
3370	0.901848674596359\\
3371	0.983114625240648\\
3372	0.783292906982698\\
3373	1.1696025147943\\
3374	0.881638123171898\\
3375	0.812201445899821\\
3376	1.03478169484192\\
3377	1.02275644756821\\
3378	1.06740350624805\\
3379	0.809179203929445\\
3380	1.00509840330908\\
3381	1.07652924175311\\
3382	1.02198029768061\\
3383	0.938550501475166\\
3384	0.925966436365686\\
3385	1.00334719090325\\
3386	0.908217601043238\\
3387	0.974870459479612\\
3388	0.974109989530874\\
3389	1.04657330596435\\
3390	0.876661715124411\\
3391	0.867512766478668\\
3392	1.07602288039659\\
3393	0.769857977942306\\
3394	0.92184999154743\\
3395	0.922941461506431\\
3396	1.06350658416713\\
3397	1.02039348005511\\
3398	0.813468359477511\\
3399	0.965669519430926\\
3400	1.03854041812122\\
3401	1.06674936306552\\
3402	0.95924869539378\\
3403	0.90168503452066\\
3404	0.929446809810147\\
3405	0.948552197815397\\
3406	1.11945179338672\\
3407	1.02266176503762\\
3408	1.02057785847967\\
3409	0.909795439429214\\
3410	0.879816121342898\\
3411	0.893030823396687\\
3412	0.959815887729242\\
3413	0.987600454608765\\
3414	0.90321493304162\\
3415	0.94390838123737\\
3416	1.10754516637407\\
3417	0.939476719120866\\
3418	0.928231356925346\\
3419	1.01944011143042\\
3420	1.04707073449883\\
3421	0.856275909726829\\
3422	1.16643142469582\\
3423	0.993381454681852\\
3424	1.02435588361377\\
3425	1.00514928153013\\
3426	1.05907585198988\\
3427	0.855272953217983\\
3428	0.989230039410688\\
3429	0.943655964930213\\
3430	0.798335124591096\\
3431	1.00075462346291\\
3432	1.08282527217707\\
3433	1.02325401192183\\
3434	0.912831358511006\\
3435	1.09715632239127\\
3436	0.938782929114094\\
3437	0.907716318415959\\
3438	0.9657542015122\\
3439	0.892430359781583\\
3440	0.91950781442751\\
3441	0.890986986149116\\
3442	0.869833863772666\\
3443	1.02011616629894\\
3444	0.942905358010053\\
3445	0.862749842333357\\
3446	1.16540249195809\\
3447	0.944377338997294\\
3448	1.01618986598717\\
3449	1.06142895499996\\
3450	0.811865335916644\\
3451	1.0409333333075\\
3452	0.973796057619317\\
3453	1.05859832699549\\
3454	1.00317850155763\\
3455	0.972268721820351\\
3456	0.883083407658576\\
3457	0.916557912830699\\
3458	0.949843925143652\\
3459	1.05405410895992\\
3460	0.949029204628975\\
3461	1.17397860184585\\
3462	0.873876149491689\\
3463	0.842708877362922\\
3464	1.04314037795846\\
3465	1.04948081411727\\
3466	1.14438860185242\\
3467	0.878917455936292\\
3468	0.962461132803923\\
3469	0.858218393022734\\
3470	1.15006064372528\\
3471	0.982422643493258\\
3472	1.0002530143918\\
3473	0.89379228122473\\
3474	1.11108960265669\\
3475	0.863410531831731\\
3476	1.03110364655404\\
3477	0.847259255288508\\
3478	1.09411237923416\\
3479	0.886366042623455\\
3480	0.90332365515853\\
3481	0.999769523282554\\
3482	0.955133570066422\\
3483	1.13028030141377\\
3484	0.875576934746735\\
3485	1.00950322375625\\
3486	1.09228780977871\\
3487	1.10942585955883\\
3488	0.929724857457644\\
3489	0.937116623303916\\
3490	0.832439548513662\\
3491	0.885010245300273\\
3492	1.04229205739251\\
3493	0.801408766590356\\
3494	0.884177489305472\\
3495	0.995225579035931\\
3496	0.954902805296885\\
3497	1.02812787050314\\
3498	0.842602247276209\\
3499	0.982225360829888\\
3500	1.00015127228551\\
3501	0.948198669553017\\
3502	0.984267508303612\\
3503	0.955526965577852\\
3504	0.948580793575914\\
3505	0.99079843011026\\
3506	0.748086298216656\\
3507	0.997016912421027\\
3508	0.746233157232339\\
3509	0.947493534082918\\
3510	0.975891619501356\\
3511	0.87323889329268\\
3512	0.974934909411052\\
3513	0.878604759490306\\
3514	1.00937679248013\\
3515	1.2004569558488\\
3516	0.966313197604755\\
3517	1.00277093744685\\
3518	0.940239683103712\\
3519	0.796853590123979\\
3520	1.05024079500521\\
3521	1.01893922787671\\
3522	0.939230937408398\\
3523	0.7011515260374\\
3524	1.02087673301145\\
3525	0.95783711814439\\
3526	1.10886460250678\\
3527	1.05668652449196\\
3528	1.08829666160845\\
3529	0.866386204556845\\
3530	0.983381602873113\\
3531	0.994761515089627\\
3532	0.9064570632423\\
3533	0.861040189878243\\
3534	0.949369859488558\\
3535	0.98127462709584\\
3536	0.889617737361911\\
3537	1.0095942259238\\
3538	0.852810811070124\\
3539	0.971910352694958\\
3540	0.976460490327343\\
3541	0.913616554109863\\
3542	0.910502655199123\\
3543	1.00283698316828\\
3544	0.912228936669648\\
3545	0.766035482027224\\
3546	1.12097216896004\\
3547	0.883839478304974\\
3548	0.988594271140825\\
3549	0.869071097767492\\
3550	1.02395593297556\\
3551	1.03530761386506\\
3552	0.849436501561857\\
3553	1.18457546072214\\
3554	0.8660547086558\\
3555	0.988606786190526\\
3556	1.0344583859148\\
3557	0.98774958165422\\
3558	0.921753886498462\\
3559	0.906402120553998\\
3560	1.00153426607533\\
3561	0.872979192822916\\
3562	1.04981755213844\\
3563	1.0175892986913\\
3564	1.00219245701841\\
3565	0.92094627687618\\
3566	0.955077145705412\\
3567	0.860848670923942\\
3568	0.931653747031947\\
3569	1.02801655231399\\
3570	0.860145389517246\\
3571	0.913780743382966\\
3572	0.971968933627392\\
3573	0.921281896390598\\
3574	1.09399815373329\\
3575	0.857383352818182\\
3576	1.00057360258411\\
3577	0.817618843444007\\
3578	0.981915743762802\\
3579	1.01382251924531\\
3580	1.03156002117113\\
3581	0.994011055369866\\
3582	1.00414304502493\\
3583	0.785662053709038\\
3584	0.822575395033602\\
3585	1.01078637102013\\
3586	1.02815477814254\\
3587	0.957763246133869\\
3588	1.01891727757139\\
3589	0.99580857404074\\
3590	1.05013759836691\\
3591	0.930407339606533\\
3592	0.964575170474303\\
3593	0.878340736599246\\
3594	0.798810451534985\\
3595	0.975027837802475\\
3596	1.03458526949246\\
3597	0.854427662791036\\
3598	1.03491920917249\\
3599	0.936572092041877\\
3600	1.04427785401072\\
3601	1.06486294492124\\
3602	0.917267955767211\\
3603	0.886662594601606\\
3604	0.911953968417629\\
3605	1.00466066163172\\
3606	0.890772385906528\\
3607	0.984782085019918\\
3608	1.13873953682577\\
3609	1.04845134530292\\
3610	1.08327696295219\\
3611	0.979846253063663\\
3612	0.850266155045089\\
3613	1.04881470119791\\
3614	0.927968007942231\\
3615	0.933280353837244\\
3616	0.943622955659453\\
3617	0.960674188792147\\
3618	0.982257876820978\\
3619	1.05047265734827\\
3620	0.940473245487425\\
3621	0.909984619827962\\
3622	0.976537152649846\\
3623	0.890649697884354\\
3624	0.902794164567262\\
3625	1.13485484842651\\
3626	0.851637206379481\\
3627	0.911916824008018\\
3628	0.973530050205793\\
3629	0.818126210482066\\
3630	1.05739665175302\\
3631	0.925409043311783\\
3632	1.10111402840535\\
3633	0.876535883033877\\
3634	0.810136660273918\\
3635	1.06103271263315\\
3636	0.963683133163533\\
3637	0.938013629088751\\
3638	1.05138350913289\\
3639	0.996616196487331\\
3640	1.0429785588963\\
3641	0.922651668490085\\
3642	0.879605454916766\\
3643	0.8956816236097\\
3644	1.0195708534904\\
3645	1.07137431368487\\
3646	0.911319161294995\\
3647	1.03216182545784\\
3648	0.958697035120247\\
3649	0.828647053436855\\
3650	1.11358051618485\\
3651	0.946739509720904\\
3652	1.08845575494226\\
3653	0.80062124924648\\
3654	0.967415961641678\\
3655	0.998316173078673\\
3656	0.756252020041127\\
3657	1.13244325014379\\
3658	0.885341227928015\\
3659	0.710063139309321\\
3660	1.00735682466252\\
3661	0.997698197633431\\
3662	0.800944290071144\\
3663	1.07198646636765\\
3664	0.962430549538171\\
3665	0.859373240294386\\
3666	0.766705397722981\\
3667	1.02319223975978\\
3668	1.09238706343432\\
3669	0.986762741145957\\
3670	1.06107209290391\\
3671	0.955678216153675\\
3672	1.02885470630206\\
3673	1.04264203095967\\
3674	0.990244706153318\\
3675	1.00490521666306\\
3676	0.999216295862452\\
3677	1.13051839575433\\
3678	0.969125110220562\\
3679	0.88013221075875\\
3680	0.986976041629334\\
3681	0.946278342397765\\
3682	0.871610149446418\\
3683	1.0535943896859\\
3684	0.940142154412239\\
3685	0.956886840277646\\
3686	0.97409182321509\\
3687	0.994779960151341\\
3688	0.963260155502914\\
3689	0.886439977711392\\
3690	1.00507116644122\\
3691	0.940302170724247\\
3692	0.975294925841133\\
3693	1.01636352736269\\
3694	0.889626380472499\\
3695	0.880816027476524\\
3696	0.777765927588686\\
3697	0.825262019103802\\
3698	1.03813481521442\\
3699	1.05695601366516\\
3700	1.00958166048892\\
3701	1.0116994141014\\
3702	1.01365990533161\\
3703	0.894526310799994\\
3704	0.949265780189774\\
3705	1.04059765868328\\
3706	1.05660305410071\\
3707	1.05282739010051\\
3708	0.975992772015599\\
3709	1.07248126858568\\
3710	0.911044232438396\\
3711	0.903488230602039\\
3712	0.970041253175404\\
3713	0.869682190358559\\
3714	1.06887226913692\\
3715	0.888655286938612\\
3716	1.03114647637534\\
3717	0.965744714244698\\
3718	1.06335391640156\\
3719	0.847430397199701\\
3720	0.924680013051315\\
3721	1.03816797199275\\
3722	0.964816175918089\\
3723	1.03355534885809\\
3724	0.912166098864653\\
3725	0.996604029709292\\
3726	0.964395733529953\\
3727	1.12893816325436\\
3728	1.02835370187285\\
3729	0.885732434661758\\
3730	1.12599311325118\\
3731	1.12210440841075\\
3732	1.05122297155916\\
3733	1.0705082629106\\
3734	1.00300417508645\\
3735	0.917556137385176\\
3736	0.887562417853676\\
3737	1.05773861845798\\
3738	1.0740064404577\\
3739	1.02055837509106\\
3740	0.964221805860165\\
3741	0.98407064660012\\
3742	1.00154432432615\\
3743	1.09683867077147\\
3744	0.990365703885066\\
3745	0.957950342052346\\
3746	0.968972080631165\\
3747	1.01511112874383\\
3748	0.992727521978717\\
3749	1.1476655876978\\
3750	0.955692494272983\\
3751	1.00274036872017\\
3752	0.871968116005844\\
3753	0.87042584550872\\
3754	1.02304355148467\\
3755	0.877314651921753\\
3756	0.837590103512829\\
3757	0.860751105147838\\
3758	0.934776969113716\\
3759	0.847832104844446\\
3760	0.935002139309013\\
3761	0.814987754971422\\
3762	1.04424034082976\\
3763	0.889156970871934\\
3764	1.06602510442106\\
3765	1.06888012461072\\
3766	0.862593021517749\\
3767	0.933544188159005\\
3768	1.06189270296373\\
3769	0.89269118470786\\
3770	0.858305410120951\\
3771	1.03513223696444\\
3772	0.869391975299937\\
3773	1.08874247847738\\
3774	0.911109495166482\\
3775	1.01576931265638\\
3776	0.995623015112273\\
3777	0.856950336470178\\
3778	0.99837816832107\\
3779	0.989308621391404\\
3780	1.01725000992672\\
3781	0.931332728113457\\
3782	0.853961651874384\\
3783	1.01841618372925\\
3784	0.953752166141626\\
3785	0.967018248935145\\
3786	0.955748555157268\\
3787	1.01025524460595\\
3788	0.894614894226955\\
3789	0.844950838242661\\
3790	0.864192174017735\\
3791	0.857647004840398\\
3792	0.895750540277594\\
3793	0.81267922320736\\
3794	1.07961034841891\\
3795	0.959296299284603\\
3796	1.01047778451523\\
3797	0.91917369644135\\
3798	0.961832735483952\\
3799	0.94974751066104\\
3800	1.11362087436062\\
3801	0.992556900079304\\
3802	0.77528659173923\\
3803	0.926174876485224\\
3804	1.06073643736727\\
3805	1.1303024410282\\
3806	1.00209389097594\\
3807	1.07479424929523\\
3808	0.914649970750707\\
3809	0.936642112066055\\
3810	1.00000920527529\\
3811	1.06532485162324\\
3812	0.993360531946894\\
3813	0.870938357403834\\
3814	1.00442423544393\\
3815	1.04567594762974\\
3816	0.823983062679551\\
3817	0.954109029578738\\
3818	0.915950641594688\\
3819	0.856727729839512\\
3820	1.20733082366271\\
3821	1.09655005544852\\
3822	0.897535062244579\\
3823	0.969093291020927\\
3824	1.0613363143388\\
3825	1.10839564917165\\
3826	1.03478812468668\\
3827	1.07570435962073\\
3828	1.03610112344376\\
3829	0.945740140150761\\
3830	1.0606014286611\\
3831	0.887807297797037\\
3832	0.863106876310751\\
3833	1.04069132661851\\
3834	1.06310518529006\\
3835	1.07390889665088\\
3836	0.961269025826739\\
3837	0.980782251591593\\
3838	0.941263282260115\\
3839	1.02301771251593\\
3840	1.11426002531654\\
3841	0.892640336343368\\
3842	0.9208235252369\\
3843	1.1476786852334\\
3844	0.894204311550218\\
3845	1.06378641748259\\
3846	0.968235139385455\\
3847	1.10766304428343\\
3848	0.945476396495917\\
3849	1.01751074374529\\
3850	1.03079088798018\\
3851	1.03259830280446\\
3852	0.929804000601126\\
3853	0.978263025902985\\
3854	0.895129069372932\\
3855	0.908270642219832\\
3856	0.926171026132233\\
3857	1.00004789953927\\
3858	0.844271680817787\\
3859	0.988699477895063\\
3860	1.03332733220295\\
3861	0.984363366037612\\
3862	0.864732088914323\\
3863	0.916879236002225\\
3864	1.0322993079204\\
3865	0.964487878874848\\
3866	0.850918936343201\\
3867	0.981321606901771\\
3868	0.918751070690032\\
3869	1.03972164094345\\
3870	0.98445880442776\\
3871	0.990649752316343\\
3872	0.931877287290442\\
3873	0.799869048703445\\
3874	0.944603464909614\\
3875	1.0388504362449\\
3876	0.896463953399203\\
3877	1.03377227862025\\
3878	0.888833942211908\\
3879	0.904778552581638\\
3880	1.0484929461426\\
3881	0.849705587238249\\
3882	0.956840719651734\\
3883	0.979476906006016\\
3884	0.969457803127903\\
3885	1.07474418939446\\
3886	0.8295141424825\\
3887	0.825935859688685\\
3888	0.909392970133392\\
3889	0.897481582713607\\
3890	1.04483761991497\\
3891	0.992431071218097\\
3892	0.963339203065747\\
3893	0.997080364028383\\
3894	0.975721545473235\\
3895	0.796463167122286\\
3896	0.882992336518138\\
3897	0.878710341576168\\
3898	0.904913219663471\\
3899	1.02945274815885\\
3900	0.923192157303869\\
3901	0.961460089538284\\
3902	1.01057291199271\\
3903	0.870567441907236\\
3904	0.972286705071874\\
3905	1.15576396930882\\
3906	1.00782424913768\\
3907	0.869112427135373\\
3908	0.93524911479489\\
3909	1.00729826006928\\
3910	0.918805691090157\\
3911	0.963171027916907\\
3912	1.04130066405749\\
3913	0.933767587125998\\
3914	0.983069126428539\\
3915	0.820404141761345\\
3916	0.89288985877937\\
3917	0.918128993134481\\
3918	0.940102013092329\\
3919	0.934862158391968\\
3920	1.05999575054203\\
3921	1.03897589697449\\
3922	1.0429238362373\\
3923	1.0191303130914\\
3924	0.860465613354028\\
3925	1.09134970380043\\
3926	1.08711509118087\\
3927	1.12468992980492\\
3928	1.00935562109277\\
3929	0.955492188864222\\
3930	0.991419755744192\\
3931	1.20184353069743\\
3932	0.952713200918017\\
3933	0.912023837532695\\
3934	0.982131903169562\\
3935	1.10317537029634\\
3936	0.996270029672935\\
3937	0.880354181289051\\
3938	1.11002641974997\\
3939	1.0011554519665\\
3940	0.953166159622891\\
3941	0.962884354889266\\
3942	0.870659065693242\\
3943	1.08919185644522\\
3944	0.727748672704521\\
3945	0.994647072405948\\
3946	0.929228883933838\\
3947	0.910777123303008\\
3948	1.11266332558086\\
3949	0.893886940310688\\
3950	0.928380455461513\\
3951	1.05229794642859\\
3952	0.999397866604151\\
3953	1.07823106191063\\
3954	1.02569967952016\\
3955	0.883092389778515\\
3956	1.00397946265442\\
3957	0.981469870305036\\
3958	0.990059247114659\\
3959	1.13593899345452\\
3960	0.988316475077907\\
3961	0.849661120648602\\
3962	1.05359937169477\\
3963	0.853916942320232\\
3964	0.961492364150003\\
3965	0.93097786286343\\
3966	1.01607638053979\\
3967	0.837414771628331\\
3968	0.930511368249759\\
3969	1.18567796485256\\
3970	1.07259370077721\\
3971	0.985667053659537\\
3972	0.966256656860881\\
3973	1.02952342239043\\
3974	0.988767458348496\\
3975	0.980019940257741\\
3976	0.958757505618613\\
3977	0.927823508164676\\
3978	0.820209577767091\\
3979	0.997774355572479\\
3980	0.958261488988207\\
3981	0.966063934983732\\
3982	0.956385167369441\\
3983	0.924672847361347\\
3984	0.871064211168455\\
3985	0.997519453199334\\
3986	1.0971673055542\\
3987	0.932288125381181\\
3988	1.27315945723445\\
3989	0.916041612228122\\
3990	0.990272447441579\\
3991	0.924511760558515\\
3992	0.989412594562466\\
3993	1.06393730455444\\
3994	1.03247957161655\\
3995	1.04510585828884\\
3996	1.03897362623588\\
3997	1.03856360365436\\
3998	0.850808314679423\\
3999	1.05278937534466\\
4000	1.06178670625618\\
4001	0.987572126840387\\
};
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4001	0.987572126840387\\
4002	0.991456796808169\\
4003	0.966343467337005\\
4004	0.9541968717337\\
4005	0.714911803675222\\
4006	0.879949544959159\\
4007	0.923810104553453\\
4008	1.00986074050303\\
4009	0.859802712492838\\
4010	0.908000612011074\\
4011	1.03795971130738\\
4012	0.942590805359409\\
4013	1.0240618767346\\
4014	1.00615335335422\\
4015	0.854943380830854\\
4016	0.869713983062807\\
4017	1.11905853916478\\
4018	1.08038723167196\\
4019	0.935571807767513\\
4020	1.04315946943406\\
4021	0.955204794763457\\
4022	0.876671828352751\\
4023	0.870077227774\\
4024	0.965305708055104\\
4025	0.996182445545359\\
4026	0.878044494448377\\
4027	1.04661122917367\\
4028	1.0747580963902\\
4029	0.875701326337184\\
4030	1.02543294565586\\
4031	0.90641730576014\\
4032	0.926152543923826\\
4033	1.0776225203781\\
4034	0.902145471356795\\
4035	0.950340086710208\\
4036	0.981508307969634\\
4037	0.863052904583987\\
4038	0.933059148940527\\
4039	1.04244917256976\\
4040	0.918057577484198\\
4041	1.08506354725002\\
4042	0.900073477274237\\
4043	1.07779185188552\\
4044	1.08878600221991\\
4045	1.02920056985203\\
4046	1.03605434996302\\
4047	1.01705360628108\\
4048	0.933778984463324\\
4049	0.949610025572978\\
4050	0.868666159675788\\
4051	1.01892203829955\\
4052	0.992760995702448\\
4053	0.980911532916385\\
4054	0.970472739900181\\
4055	0.807702289616975\\
4056	0.930196787843205\\
4057	1.05217630173531\\
4058	1.0439098178456\\
4059	0.978516215417439\\
4060	0.949542121294376\\
4061	0.963660163606927\\
4062	0.88007787246158\\
4063	0.982655682438695\\
4064	0.958751807667901\\
4065	0.910757459797039\\
4066	0.905675592491143\\
4067	0.972427239050479\\
4068	1.00626877186766\\
4069	1.1089662214763\\
4070	0.980344799746389\\
4071	1.01727243274818\\
4072	1.11831816780149\\
4073	0.910133892873142\\
4074	0.946355103467539\\
4075	0.991480180256361\\
4076	1.07829817166245\\
4077	1.10258744027534\\
4078	1.05312376669319\\
4079	1.11052050551201\\
4080	1.0540947298336\\
4081	0.927920409345086\\
4082	1.01887842091054\\
4083	0.862840795140524\\
4084	0.932150644602695\\
4085	0.837696230446105\\
4086	1.12792918179716\\
4087	0.939203326513232\\
4088	0.879880875315901\\
4089	0.983784763295158\\
4090	0.952840611036878\\
4091	0.915969651096573\\
4092	1.10479550473827\\
4093	0.930238602922308\\
4094	0.805388153889708\\
4095	0.908209152482135\\
4096	1.05584341319141\\
4097	1.01007593383999\\
4098	0.98036815952507\\
4099	0.938436544076499\\
4100	0.87323453556688\\
4101	1.09796281124142\\
4102	0.988622729643629\\
4103	0.966436412571051\\
4104	0.912179625357859\\
4105	0.802809127980181\\
4106	0.797713156807564\\
4107	0.925771982561782\\
4108	0.970474732415783\\
4109	0.92227691095233\\
4110	0.882902867757803\\
4111	1.09281235905962\\
4112	0.877550015380861\\
4113	0.844412665617364\\
4114	0.872004453652943\\
4115	0.681745758620292\\
4116	0.984189865284532\\
4117	0.916597522161459\\
4118	0.953360278402041\\
4119	0.914848827580411\\
4120	0.974069961495597\\
4121	1.01779514533861\\
4122	0.908403311312948\\
4123	0.923946091189026\\
4124	1.07547852298781\\
4125	0.953400936879859\\
4126	1.10824881838523\\
4127	0.806678000688202\\
4128	0.975707790405553\\
4129	1.08406981845137\\
4130	1.01653367686811\\
4131	0.995011577898643\\
4132	1.06234907131932\\
4133	1.02281217605126\\
4134	1.05405546006225\\
4135	1.16069315787117\\
4136	0.929248517133875\\
4137	0.958827723804705\\
4138	0.964813102529958\\
4139	1.03368449272713\\
4140	0.982490852305635\\
4141	0.944661879035263\\
4142	1.03089843866319\\
4143	1.0337198663113\\
4144	0.949632572297452\\
4145	0.965608334635657\\
4146	0.982909345421806\\
4147	0.776674657023931\\
4148	0.904033090096186\\
4149	1.0792475151107\\
4150	1.04727032306618\\
4151	1.04307706921225\\
4152	0.876053041567229\\
4153	1.01999178502447\\
4154	0.900185593284691\\
4155	0.879537715264228\\
4156	1.14988760311103\\
4157	0.984491727645689\\
4158	0.921161294008388\\
4159	1.01955289784546\\
4160	1.10296227610041\\
4161	0.969249878273485\\
4162	0.952415284738696\\
4163	0.747242103696651\\
4164	0.878411871563288\\
4165	0.991639091124224\\
4166	0.888396875750804\\
4167	1.0634713973241\\
4168	1.00046435741138\\
4169	0.973451204079042\\
4170	0.826630807538502\\
4171	1.06625314946453\\
4172	1.00633736289568\\
4173	0.835564348748794\\
4174	0.921704317767293\\
4175	1.04996825297055\\
4176	1.04779624305012\\
4177	0.941002549406803\\
4178	1.09664741836509\\
4179	0.967618644015489\\
4180	0.998248830260722\\
4181	1.03710589793206\\
4182	0.915913049351847\\
4183	0.863221473337569\\
4184	0.836575078670212\\
4185	1.03494184243029\\
4186	0.739129033658226\\
4187	1.10141051520423\\
4188	0.962302996544277\\
4189	1.11573926774456\\
4190	1.06361740321907\\
4191	0.822984973363883\\
4192	1.00712976730611\\
4193	1.07977370895583\\
4194	0.824290383679415\\
4195	1.05480604394149\\
4196	1.08289580677299\\
4197	0.890898597422108\\
4198	1.01481888011154\\
4199	0.958206763714731\\
4200	1.1522834389808\\
4201	1.05039826423634\\
4202	1.02482550847139\\
4203	1.04049797992655\\
4204	1.01643108084189\\
4205	0.88377411371001\\
4206	0.998218996341028\\
4207	1.0054903675686\\
4208	0.89259927161362\\
4209	1.03331067861611\\
4210	0.896610499892673\\
4211	1.04719633728577\\
4212	0.931931280651476\\
4213	0.942354468352817\\
4214	1.00793157188868\\
4215	1.05580251896695\\
4216	0.851003599104605\\
4217	0.939754009316693\\
4218	1.02290554659598\\
4219	1.05318979677928\\
4220	1.00101990682262\\
4221	0.879441506729322\\
4222	0.966114309759618\\
4223	0.910917556875307\\
4224	1.10473676014481\\
4225	0.898689553883975\\
4226	0.948220528214017\\
4227	0.999979243821211\\
4228	0.987452792688736\\
4229	0.961994223043547\\
4230	0.918660574602217\\
4231	1.02052585585385\\
4232	0.949184701746447\\
4233	0.940127764092888\\
4234	1.05227450499411\\
4235	0.937913913102605\\
4236	0.959956486570789\\
4237	0.937514828910064\\
4238	1.17179720271531\\
4239	0.931019008019716\\
4240	0.821348234221695\\
4241	1.08145770593579\\
4242	0.968717319825185\\
4243	0.810364819048318\\
4244	1.0412290441955\\
4245	1.05793272443437\\
4246	1.07379316923379\\
4247	1.11738118458185\\
4248	0.913256932322445\\
4249	1.00090411705412\\
4250	0.837011049196692\\
4251	1.05680947720547\\
4252	0.97421110462873\\
4253	1.01576093376677\\
4254	0.891591135060947\\
4255	1.03073727320605\\
4256	1.023016138258\\
4257	1.08479890025647\\
4258	0.9665226229972\\
4259	1.05778404230345\\
4260	1.13563548278616\\
4261	1.12337636014742\\
4262	0.896478909598178\\
4263	0.990955982808479\\
4264	0.975357144222216\\
4265	1.02111732697403\\
4266	1.02729886152538\\
4267	0.981698414842714\\
4268	0.933772561634559\\
4269	0.896879965528103\\
4270	0.96363389915308\\
4271	0.94934132035447\\
4272	0.951549014363053\\
4273	1.11002306221734\\
4274	1.02485390122496\\
4275	0.980117046755032\\
4276	1.01242645824128\\
4277	0.92361609101754\\
4278	1.00787531632886\\
4279	0.885198052175879\\
4280	0.934086661948082\\
4281	0.90026387087927\\
4282	0.904641893452239\\
4283	0.992319218021361\\
4284	1.05097435027392\\
4285	0.882915494245774\\
4286	1.0431121222726\\
4287	1.0651523832003\\
4288	0.984303779941507\\
4289	0.866012019142822\\
4290	0.878340621072761\\
4291	1.12927219754882\\
4292	0.902458774990425\\
4293	0.825114075167282\\
4294	0.893703242799884\\
4295	1.13088412752959\\
4296	0.890674581268702\\
4297	1.02944904798873\\
4298	0.922555606709337\\
4299	0.96363667802812\\
4300	0.840735390691848\\
4301	0.998981604765956\\
4302	0.9462030631432\\
4303	0.923947028150451\\
4304	0.738820641550804\\
4305	0.93195005579977\\
4306	0.991132002846287\\
4307	0.859622985263553\\
4308	0.906194648565237\\
4309	0.744053991119298\\
4310	0.90121802264116\\
4311	0.95705830685576\\
4312	1.20237838844224\\
4313	0.938382668942838\\
4314	1.12644358781968\\
4315	1.03431714168438\\
4316	1.05189607656862\\
4317	0.952820548315693\\
4318	0.931015850165534\\
4319	1.07446849242273\\
4320	1.03587801313383\\
4321	0.898688502633639\\
4322	0.88733529606822\\
4323	0.955535963762178\\
4324	1.09163618592041\\
4325	0.916529530229095\\
4326	0.970858379019231\\
4327	1.02733193322912\\
4328	1.03744176170705\\
4329	1.03183476890637\\
4330	1.01374081157522\\
4331	0.986671117602015\\
4332	1.05113401051082\\
4333	0.862969143083316\\
4334	1.01178829666759\\
4335	0.978240357687579\\
4336	0.966759463985133\\
4337	0.876076730296546\\
4338	0.838906732439492\\
4339	1.02880444586598\\
4340	0.986139585085071\\
4341	0.979604108461273\\
4342	0.8671266297143\\
4343	0.96339385670935\\
4344	0.863077099946098\\
4345	1.18169019646259\\
4346	0.988608830786323\\
4347	0.956931869081155\\
4348	1.07622439777702\\
4349	0.852854793540877\\
4350	1.01001995979084\\
4351	1.02331139757619\\
4352	0.983641044167827\\
4353	0.906945047735735\\
4354	0.812417857389811\\
4355	0.782080920601354\\
4356	0.94376036724207\\
4357	0.882248016277561\\
4358	1.00809270206371\\
4359	0.994680430415537\\
4360	1.07070503895659\\
4361	0.996595824372404\\
4362	0.950812252510188\\
4363	0.897591322022394\\
4364	0.982099839416495\\
4365	0.862543543672036\\
4366	0.976551157432713\\
4367	0.988858017493525\\
4368	0.977777000968944\\
4369	0.875478067447673\\
4370	0.927322582978192\\
4371	0.981042616816024\\
4372	1.09859197501132\\
4373	0.975828028281228\\
4374	0.848062804996846\\
4375	1.07335301653844\\
4376	0.972595682423462\\
4377	0.985989382320555\\
4378	1.12071663369324\\
4379	0.917117056866224\\
4380	1.13030328126311\\
4381	0.968430947181672\\
4382	1.03089007623288\\
4383	0.972478181189347\\
4384	0.963359634846224\\
4385	1.04957680249847\\
4386	0.97658117802567\\
4387	0.889335824475941\\
4388	0.954876179122314\\
4389	0.931522711387809\\
4390	0.828356753068469\\
4391	0.935177083200282\\
4392	0.999676296865578\\
4393	0.913035623223597\\
4394	1.05127125649052\\
4395	0.864443649487747\\
4396	0.787224690062311\\
4397	0.94631701610254\\
4398	1.02615688121178\\
4399	0.952991505625912\\
4400	0.926407634281091\\
4401	1.09764216716456\\
4402	1.17136521717869\\
4403	0.902253311793835\\
4404	1.05266504364098\\
4405	0.81230353287858\\
4406	1.03613067398775\\
4407	0.936795098891425\\
4408	0.955048161275134\\
4409	0.964808821983755\\
4410	1.13808907386531\\
4411	0.942032107499133\\
4412	1.11530505014014\\
4413	1.00639794109099\\
4414	1.00027830847009\\
4415	1.02746503269582\\
4416	0.898037988753797\\
4417	1.00066091478962\\
4418	1.02916455446733\\
4419	1.13849503391759\\
4420	1.00248483756194\\
4421	0.927688532806197\\
4422	0.974619099239968\\
4423	0.941692095343068\\
4424	0.961202030838059\\
4425	0.908460942324047\\
4426	0.959741954892383\\
4427	1.03259035719072\\
4428	1.04544066934311\\
4429	0.987308219765666\\
4430	0.782521424975459\\
4431	1.0000022989235\\
4432	0.800345922289238\\
4433	0.925760243556248\\
4434	0.995308254555994\\
4435	1.04590193386877\\
4436	0.923186554043356\\
4437	1.07416769353572\\
4438	0.929575206619618\\
4439	1.01610459336137\\
4440	1.00121492087024\\
4441	1.09051603318192\\
4442	0.880505778743546\\
4443	0.928211255191019\\
4444	1.04442276003904\\
4445	1.00857194750545\\
4446	0.996094555281319\\
4447	1.08540289658672\\
4448	1.03817739650684\\
4449	0.834934230968617\\
4450	1.06386384136887\\
4451	0.918224129622622\\
4452	0.928113102433474\\
4453	0.95505555462088\\
4454	0.984330883674467\\
4455	0.893667218346263\\
4456	0.946280320389982\\
4457	1.02911302665285\\
4458	0.945067773190788\\
4459	0.92102278096747\\
4460	0.86573910590616\\
4461	0.925098911736684\\
4462	1.00633965762646\\
4463	1.10259542518864\\
4464	1.09102109078473\\
4465	0.91824879593425\\
4466	0.962832997131311\\
4467	1.09624880678008\\
4468	0.874876818048209\\
4469	0.978053961620502\\
4470	0.813554775162133\\
4471	0.86590929980534\\
4472	1.11805109757443\\
4473	0.918548958761623\\
4474	1.07875557873879\\
4475	0.816429769479268\\
4476	0.838731937871846\\
4477	1.05587394500809\\
4478	0.993891242693389\\
4479	1.01373504093347\\
4480	0.95817779433897\\
4481	0.959566599313582\\
4482	0.949364945002374\\
4483	1.06946900143683\\
4484	0.962583705411428\\
4485	1.02531574962648\\
4486	1.04150134066759\\
4487	1.00744976627628\\
4488	1.13661867536056\\
4489	0.905965557442002\\
4490	0.925602381348408\\
4491	0.896281285754611\\
4492	1.00489186925274\\
4493	1.03108913651668\\
4494	0.892154951198806\\
4495	1.12134145937128\\
4496	0.913879348384725\\
4497	0.880406172449843\\
4498	1.03276498864643\\
4499	1.07184710830682\\
4500	1.09282364159373\\
4501	0.971724047098353\\
4502	1.01886360398822\\
4503	1.06242056749313\\
4504	0.882556181247012\\
4505	1.04161377121525\\
4506	1.03029005026656\\
4507	0.923275355600641\\
4508	1.00282619333569\\
4509	0.999173207231683\\
4510	1.00303057440421\\
4511	0.854775726261\\
4512	0.924682384472202\\
4513	0.926788900991745\\
4514	1.06729163968259\\
4515	0.999376104940845\\
4516	0.756649059189313\\
4517	0.993012591461549\\
4518	0.936139242675128\\
4519	0.982967851097678\\
4520	0.927682770437012\\
4521	0.936816575700631\\
4522	1.08857053775176\\
4523	0.969295585183126\\
4524	0.807294643238762\\
4525	0.903948127156452\\
4526	0.911579466311301\\
4527	0.82631238873191\\
4528	1.05971015072618\\
4529	1.09775135408543\\
4530	1.03067368523229\\
4531	0.95748266388917\\
4532	1.11082237317707\\
4533	0.823822631642583\\
4534	0.908381622290653\\
4535	1.05992697770116\\
4536	0.992191000728877\\
4537	1.20095199335695\\
4538	0.949960595753709\\
4539	0.962668941089321\\
4540	1.00178076601101\\
4541	0.951202538437142\\
4542	0.989771726560641\\
4543	0.884436356026195\\
4544	0.951068587600704\\
4545	0.843778215892581\\
4546	1.17023617381664\\
4547	0.922756132563955\\
4548	1.03080567812774\\
4549	0.964180816731199\\
4550	0.960973085307404\\
4551	1.1301202659257\\
4552	1.0247118678276\\
4553	1.04367686681821\\
4554	0.909362712235343\\
4555	1.0493205731264\\
4556	1.00882089913836\\
4557	1.04882831273916\\
4558	0.928010161909298\\
4559	0.977344258820685\\
4560	1.02112128354651\\
4561	0.90978608777083\\
4562	0.881942459609204\\
4563	0.831255833163427\\
4564	1.10965929357947\\
4565	0.957495144555722\\
4566	0.902421392331545\\
4567	0.906289958405101\\
4568	0.910189273537753\\
4569	1.07830401514472\\
4570	0.942147837268541\\
4571	0.903296811667053\\
4572	0.863938739849886\\
4573	1.08519791535141\\
4574	0.945299998141661\\
4575	0.893756693150038\\
4576	1.01362858368302\\
4577	0.931055668416889\\
4578	0.986651312605162\\
4579	0.916896102867068\\
4580	0.955064028958066\\
4581	0.895217183996874\\
4582	1.00815439667404\\
4583	0.924974564352942\\
4584	1.06725331292808\\
4585	0.992216286994431\\
4586	0.954605399956711\\
4587	1.10875225706873\\
4588	0.868550293710717\\
4589	0.953127395927783\\
4590	1.10344882103595\\
4591	0.98284216641667\\
4592	0.898874941186988\\
4593	1.02086042259996\\
4594	0.978552937305537\\
4595	0.860391466583646\\
4596	0.909575515594212\\
4597	0.846490537600345\\
4598	0.983633625887064\\
4599	1.06071605782271\\
4600	1.0713665498616\\
4601	0.941704717284828\\
4602	1.03583412962322\\
4603	0.80750346637299\\
4604	0.949195175268575\\
4605	1.14265857937127\\
4606	1.07376309265849\\
4607	1.02385313480947\\
4608	0.836109894857081\\
4609	0.990545495489268\\
4610	0.962519617748235\\
4611	0.875876633188185\\
4612	0.989716644637807\\
4613	0.901366482515574\\
4614	1.02865803112804\\
4615	0.947193282123263\\
4616	0.876241326673038\\
4617	0.850659474806913\\
4618	1.0011107160617\\
4619	1.02196061426372\\
4620	0.920430202751079\\
4621	0.977849002707049\\
4622	0.901245402145023\\
4623	0.918749975902371\\
4624	0.917702354511423\\
4625	0.932166166940967\\
4626	0.975774939794687\\
4627	0.836298944579946\\
4628	0.777735178042194\\
4629	0.958001125641794\\
4630	0.932306402421429\\
4631	0.900278581844771\\
4632	1.05270523851247\\
4633	1.04183424878914\\
4634	1.08874930775606\\
4635	1.04294105371709\\
4636	0.976489967104181\\
4637	1.06614030061188\\
4638	0.937689466610892\\
4639	1.1044900073088\\
4640	0.991605364591074\\
4641	0.842651888626199\\
4642	0.752806341898349\\
4643	0.976453756807888\\
4644	0.862419663392985\\
4645	0.912144878305238\\
4646	1.07097050348007\\
4647	0.789075997346264\\
4648	1.03204252383066\\
4649	1.07114482405874\\
4650	1.14045723210999\\
4651	0.994611310296352\\
4652	0.949240333850516\\
4653	0.985555200164076\\
4654	1.11978512788374\\
4655	0.919774652364996\\
4656	1.05216159009761\\
4657	0.998191980410114\\
4658	1.03983406009378\\
4659	0.997440454191745\\
4660	1.04972765732352\\
4661	0.933839153086519\\
4662	0.864271325100585\\
4663	0.94788950219515\\
4664	1.17206441750995\\
4665	1.05157907005162\\
4666	0.860479746526551\\
4667	0.896026293118183\\
4668	0.972296206674176\\
4669	0.871949098958476\\
4670	0.986879468708642\\
4671	1.07754419396848\\
4672	0.998043659766724\\
4673	0.996789128709602\\
4674	1.12651806227158\\
4675	0.865407414148651\\
4676	1.03043243270164\\
4677	1.01556462749358\\
4678	0.881086531937182\\
4679	0.87482197618515\\
4680	1.11427277392422\\
4681	0.852168443342086\\
4682	1.04088120494281\\
4683	0.92083931133745\\
4684	0.895270327556935\\
4685	0.944493028132544\\
4686	0.935932804793229\\
4687	1.04541492641184\\
4688	0.990112322910292\\
4689	0.978691014494201\\
4690	1.0835317626105\\
4691	1.03745820555785\\
4692	0.885143217011651\\
4693	1.08914854352296\\
4694	1.13692276840471\\
4695	0.963765519320895\\
4696	0.963650103575892\\
4697	0.97737510240793\\
4698	0.970552796404118\\
4699	1.15848417174028\\
4700	1.07662465148166\\
4701	0.932319377062405\\
4702	1.05449161785327\\
4703	0.962175003315794\\
4704	0.968028669233812\\
4705	1.00704722848071\\
4706	0.971184185155421\\
4707	0.936364098018712\\
4708	0.86496569913232\\
4709	0.952216178281797\\
4710	0.961119039222362\\
4711	0.984760773163892\\
4712	1.06907394101327\\
4713	0.984372957244147\\
4714	0.98596682796811\\
4715	0.98580896423092\\
4716	1.08010120452256\\
4717	0.897178364493566\\
4718	0.796840556809413\\
4719	1.13685905908073\\
4720	1.04011484303318\\
4721	0.994561779278254\\
4722	1.07544255707902\\
4723	1.022176478238\\
4724	0.952290806038236\\
4725	1.01070014221329\\
4726	1.11175959634553\\
4727	0.982757548234753\\
4728	0.765395858914664\\
4729	0.850418682805883\\
4730	1.06536081636113\\
4731	0.886639062972503\\
4732	1.15525369563855\\
4733	0.954192659965628\\
4734	0.955405540722453\\
4735	1.04474748027576\\
4736	0.903702618964633\\
4737	0.883893225047397\\
4738	1.00797425685478\\
4739	0.711358872043747\\
4740	1.02609195699109\\
4741	0.964248040961655\\
4742	1.13373559303012\\
4743	0.973525990475918\\
4744	1.00190543924003\\
4745	1.01377348030348\\
4746	0.896339222599553\\
4747	0.908761822219765\\
4748	1.09817972084729\\
4749	0.930624389405727\\
4750	1.08188398290157\\
4751	1.17362720495451\\
4752	0.912124340808068\\
4753	1.0263225902858\\
4754	0.895809460188977\\
4755	1.07058238001588\\
4756	0.989958188738452\\
4757	1.01861229358197\\
4758	0.943808038795547\\
4759	0.891099682288308\\
4760	1.10793243015511\\
4761	0.959900103873885\\
4762	1.04223152860974\\
4763	1.08372232606088\\
4764	0.985597478071741\\
4765	1.00160922922691\\
4766	0.973291772470579\\
4767	0.892011719150525\\
4768	0.904961472563485\\
4769	0.882082785601285\\
4770	1.00284992662398\\
4771	0.98055115133655\\
4772	0.879911895367112\\
4773	0.892722876430638\\
4774	0.880588076867997\\
4775	0.828537244780163\\
4776	0.944733187786243\\
4777	1.12627167513964\\
4778	0.907453363031848\\
4779	1.0790522639203\\
4780	0.880969000380717\\
4781	0.873740891087237\\
4782	1.11663421847302\\
4783	0.803353592221997\\
4784	0.940495008476514\\
4785	0.885403247559136\\
4786	1.06768244795956\\
4787	1.22284073140551\\
4788	1.01727570227212\\
4789	0.986093603192636\\
4790	0.98603849010257\\
4791	1.01569781333901\\
4792	0.982554711830749\\
4793	1.05802199635026\\
4794	1.17463722180211\\
4795	1.00432604746787\\
4796	0.819591740031158\\
4797	0.912019230222441\\
4798	1.00659429157747\\
4799	0.938552756418097\\
4800	1.00066947161708\\
4801	1.12395905864871\\
4802	1.03851813254815\\
4803	1.1903840694474\\
4804	0.983520744896152\\
4805	0.976456271851591\\
4806	0.943305615648264\\
4807	1.01613110561729\\
4808	0.964226763589623\\
4809	1.05862897119423\\
4810	0.951786177818747\\
4811	0.831546131781835\\
4812	0.988262381213306\\
4813	0.966141346031767\\
4814	0.912731008746896\\
4815	0.963081490755732\\
4816	0.978566103889181\\
4817	0.974331901377784\\
4818	1.04163014453885\\
4819	1.00725034409069\\
4820	0.987917212711351\\
4821	1.00705068799437\\
4822	1.18087999392115\\
4823	0.851908257171631\\
4824	0.943885235909272\\
4825	0.984779800619523\\
4826	1.06770599839248\\
4827	1.09191540972773\\
4828	0.993186897613132\\
4829	1.06852844340077\\
4830	0.896647320031731\\
4831	0.900822180905325\\
4832	1.01590081038556\\
4833	0.923927496851928\\
4834	0.873036359297292\\
4835	0.950898081716249\\
4836	0.940234038203444\\
4837	0.880743966007091\\
4838	0.904908109012963\\
4839	1.06308455891404\\
4840	1.1348877719495\\
4841	0.883325186909498\\
4842	1.09381612573749\\
4843	0.969149070699203\\
4844	0.959088280435131\\
4845	1.00055946194392\\
4846	0.972511073564316\\
4847	0.978908739474315\\
4848	0.843932516250314\\
4849	0.938529421541817\\
4850	1.00388814296923\\
4851	0.991071970372851\\
4852	1.03847644705545\\
4853	1.04753000730525\\
4854	0.9261298692166\\
4855	0.957078392543231\\
4856	0.924528981153114\\
4857	0.98837988480093\\
4858	0.976770914261457\\
4859	0.994939492963704\\
4860	1.03269005836939\\
4861	0.924617260913594\\
4862	0.9063137329079\\
4863	0.889481118141133\\
4864	1.18816578981708\\
4865	0.89364323377799\\
4866	0.904676696267214\\
4867	0.925121337611733\\
4868	0.922476821626021\\
4869	1.03761698439462\\
4870	0.939746256188162\\
4871	0.694099011627969\\
4872	0.818958222542226\\
4873	0.852137826082489\\
4874	1.00633307239722\\
4875	0.999449025128926\\
4876	0.949537826203717\\
4877	1.20887277853558\\
4878	0.9259056036421\\
4879	1.03665420307906\\
4880	1.03340069038061\\
4881	0.823418807732479\\
4882	1.15819125865236\\
4883	0.824308382068959\\
4884	0.863673167868201\\
4885	1.0560129505912\\
4886	1.05074043180073\\
4887	0.943647205795901\\
4888	0.966540950965403\\
4889	1.04809091426302\\
4890	0.900146650387187\\
4891	0.809264679092532\\
4892	0.966440127455086\\
4893	0.985314865465222\\
4894	1.05945838648855\\
4895	1.08278486529822\\
4896	1.12923851984367\\
4897	0.884436410801069\\
4898	1.10810155554481\\
4899	0.86752727039038\\
4900	0.892213912803172\\
4901	0.931584673454251\\
4902	0.893653873197912\\
4903	0.995705747882647\\
4904	1.1082533867997\\
4905	1.18101007129118\\
4906	0.911210731197372\\
4907	0.975016279654284\\
4908	0.941510624218578\\
4909	0.800932538837216\\
4910	0.924613038273994\\
4911	0.916824850914858\\
4912	1.03459299966248\\
4913	1.03529644581194\\
4914	0.899671950285781\\
4915	0.924787035934197\\
4916	0.784975658809447\\
4917	1.02427353626347\\
4918	0.928739259028338\\
4919	1.02036152877586\\
4920	0.847407729869261\\
4921	0.940196164781615\\
4922	0.90902198338741\\
4923	0.914896384153198\\
4924	1.03714049159677\\
4925	1.0075341374566\\
4926	0.93718505351284\\
4927	0.871424257757221\\
4928	1.05938159410886\\
4929	0.983333035543687\\
4930	0.961480328883566\\
4931	1.06039240215549\\
4932	0.982715289878072\\
4933	1.02481262898866\\
4934	0.975740787363301\\
4935	1.1049695869024\\
4936	1.02515511119592\\
4937	0.980903774310761\\
4938	1.15024620218442\\
4939	1.00881806334076\\
4940	1.03641293363858\\
4941	0.925256178741662\\
4942	0.84534597827669\\
4943	0.781433141429391\\
4944	0.943098527138136\\
4945	0.770920624500702\\
4946	1.06033345491494\\
4947	0.995905373988842\\
4948	0.967252619120579\\
4949	0.909283198166284\\
4950	1.01757990193043\\
4951	0.886359880166171\\
4952	1.05585244610502\\
4953	0.99352803667316\\
4954	0.850874599011781\\
4955	1.04765851330145\\
4956	0.845495780376194\\
4957	0.916416688653298\\
4958	0.897927774595945\\
4959	0.769868585823724\\
4960	1.0234422873382\\
4961	1.11419246533263\\
4962	0.964863536347667\\
4963	1.06548090230661\\
4964	0.819625803301704\\
4965	0.857781391888528\\
4966	1.0698012177266\\
4967	0.995039885481917\\
4968	1.06916771083429\\
4969	1.02191380242621\\
4970	0.965594866625311\\
4971	0.984130551165635\\
4972	1.02367101166314\\
4973	0.897832707930766\\
4974	1.07199405991803\\
4975	0.938286797836089\\
4976	1.07139289525231\\
4977	1.03195418882839\\
4978	0.961131963214303\\
4979	1.20130193129175\\
4980	0.910762907961488\\
4981	1.0144176666978\\
4982	0.906064012782572\\
4983	0.992231124023708\\
4984	1.12587172445417\\
4985	1.03819169596984\\
4986	0.974022389051662\\
4987	1.080596410172\\
4988	0.995992406258868\\
4989	0.92139313158609\\
4990	1.16162367942764\\
4991	0.947496605872084\\
4992	1.06494720710587\\
4993	0.888514176107306\\
4994	1.13464058672299\\
4995	0.949130863363372\\
4996	0.967530406232978\\
4997	0.768736660214156\\
4998	1.08622533618406\\
4999	1.03617192898826\\
5000	1.07722972705038\\
5001	1.02024651033024\\
5002	0.824931889898284\\
5003	0.915147676874279\\
5004	0.885727209965884\\
5005	0.994536626716395\\
5006	0.992281561365243\\
5007	0.918108119680882\\
5008	0.880012586761878\\
5009	0.95326209027127\\
5010	1.03414946976067\\
5011	0.872705618885148\\
5012	0.783881796066907\\
5013	1.07110016158026\\
5014	1.01695589913152\\
5015	1.00067311263526\\
5016	0.947672890434395\\
5017	0.997523277087115\\
5018	0.865632387359974\\
5019	1.00449935377423\\
5020	0.838922666927504\\
5021	1.12306775089604\\
5022	1.00624173124187\\
5023	0.839489649066536\\
5024	1.11128976384779\\
5025	0.912344964559709\\
5026	0.803429021185341\\
5027	0.854794842285634\\
5028	1.022918994124\\
5029	0.847158773017059\\
5030	0.926137950793361\\
5031	1.02837965854764\\
5032	0.952329423152941\\
5033	0.883963711451662\\
5034	0.981143594213738\\
5035	0.971936131006899\\
5036	0.982209397698288\\
5037	0.878882060839161\\
5038	0.941306356224192\\
5039	1.01168093959591\\
5040	0.839318262719703\\
5041	0.91781568065657\\
5042	1.08736099110689\\
5043	1.00402997408821\\
5044	0.919074790295154\\
5045	0.882538140119449\\
5046	0.981452854520591\\
5047	0.91116684335862\\
5048	0.876209472378942\\
5049	0.967091595846671\\
5050	0.989907432141919\\
5051	0.854339188488379\\
5052	0.972197789790189\\
5053	0.949072878412433\\
5054	0.856335054943719\\
5055	1.0386004756322\\
5056	0.990321872921554\\
5057	0.848641013616603\\
5058	0.824443703480417\\
5059	0.927773245293915\\
5060	1.00115248275493\\
5061	0.937549249370572\\
5062	1.00158560283645\\
5063	0.746001998035118\\
5064	0.973460665573394\\
5065	0.893808876569204\\
5066	1.08924737173998\\
5067	1.1672696374181\\
5068	0.986385087263556\\
5069	0.897374905441481\\
5070	1.1248256834596\\
5071	0.92535780611065\\
5072	1.12774347566824\\
5073	1.0615509624103\\
5074	0.894867199282173\\
5075	1.00327405787692\\
5076	0.97763061902672\\
5077	0.860043678225168\\
5078	0.810318213251807\\
5079	0.946723351610177\\
5080	1.12505958030429\\
5081	0.906908707267975\\
5082	1.01190335697386\\
5083	0.859942473568104\\
5084	0.988718330706987\\
5085	0.858326774057473\\
5086	0.976956586249905\\
5087	1.04595160241997\\
5088	0.963780660652037\\
5089	1.03363104346175\\
5090	0.908086456028003\\
5091	0.928325636346686\\
5092	0.991845504488076\\
5093	1.02714389081514\\
5094	0.995889016727624\\
5095	0.939663569611261\\
5096	0.865479525123464\\
5097	0.957850357713623\\
5098	1.03564654234701\\
5099	1.08238732777605\\
5100	0.889620796081691\\
5101	1.02442689294576\\
5102	0.916144020701632\\
5103	0.966251554285136\\
5104	0.856393980997857\\
5105	1.04723025883363\\
5106	0.964847761732084\\
5107	1.04531493957873\\
5108	0.842376869162464\\
5109	0.954890367060154\\
5110	0.993718402116891\\
5111	1.07948522614135\\
5112	0.987993009093242\\
5113	1.02650775617682\\
5114	0.874723645976738\\
5115	0.990949926591552\\
5116	0.905791144415894\\
5117	0.958424907364971\\
5118	1.00950620227757\\
5119	0.988806644410068\\
5120	1.04211919314676\\
5121	0.912443212797379\\
5122	0.883066136507507\\
5123	0.988012366697545\\
5124	1.02543840798342\\
5125	0.879360826158422\\
5126	0.828327195004923\\
5127	1.02446456242061\\
5128	0.990686728579005\\
5129	1.13709679808423\\
5130	0.965792634514493\\
5131	1.08265274600606\\
5132	0.948427933178322\\
5133	1.07256452078915\\
5134	1.10851592545434\\
5135	0.907772948715138\\
5136	0.989810060187756\\
5137	0.917259580124803\\
5138	0.916173422295638\\
5139	1.05790639844448\\
5140	1.01289021924805\\
5141	1.08518049022985\\
5142	0.887949796892182\\
5143	0.944212792081255\\
5144	0.912079947250529\\
5145	1.06295382018765\\
5146	0.820509371856022\\
5147	0.970909738987403\\
5148	1.04952364448846\\
5149	1.04152470592505\\
5150	1.10629327017242\\
5151	1.15515312129033\\
5152	0.965400851821068\\
5153	1.06312649300177\\
5154	1.03780622225705\\
5155	1.04584068445445\\
5156	0.920083409154687\\
5157	1.00142342163808\\
5158	0.872140165944793\\
5159	0.938531711529199\\
5160	1.05719620912564\\
5161	0.854305766479453\\
5162	0.953528648601301\\
5163	1.0450218804916\\
5164	0.944350750161741\\
5165	1.13532638063094\\
5166	0.96348216451185\\
5167	0.959886099838023\\
5168	0.9837263456443\\
5169	0.808695953961092\\
5170	1.04753653237366\\
5171	0.851588425586145\\
5172	1.07184699767386\\
5173	0.949006108921633\\
5174	1.02068988398377\\
5175	1.00290694423651\\
5176	1.01428450057671\\
5177	1.0093558860604\\
5178	1.09515402982726\\
5179	1.03670072858388\\
5180	0.956056810889971\\
5181	0.979634875135057\\
5182	0.969050748230947\\
5183	1.03287412135343\\
5184	0.964547018506845\\
5185	1.00133300907858\\
5186	1.00670382148765\\
5187	1.08004511864196\\
5188	1.09403081782834\\
5189	0.959675252103185\\
5190	0.882110005527774\\
5191	1.00323043811138\\
5192	1.0116540923408\\
5193	0.71865135731558\\
5194	0.953455835751143\\
5195	0.942584630857937\\
5196	1.09303663904671\\
5197	0.977530889380037\\
5198	0.979175554034603\\
5199	1.06917530181209\\
5200	1.06262478961118\\
5201	1.26307883523809\\
5202	0.972900931782859\\
5203	0.985451361071455\\
5204	0.896569408909773\\
5205	0.819645379906089\\
5206	0.982588354733607\\
5207	1.01732703473792\\
5208	1.07411290260212\\
5209	0.888345512520012\\
5210	0.842167091763617\\
5211	0.999601831497555\\
5212	0.831229146563265\\
5213	0.996695876336375\\
5214	0.937200887545225\\
5215	1.0546779642064\\
5216	0.941550650290991\\
5217	0.820318313326255\\
5218	0.99581813527904\\
5219	0.87776936398024\\
5220	0.892770493461892\\
5221	1.06188558891672\\
5222	1.0188251532917\\
5223	0.971528239245877\\
5224	1.04746295440779\\
5225	0.992801158418959\\
5226	1.10005582434357\\
5227	1.0175469892467\\
5228	0.850134537704095\\
5229	0.87195576321893\\
5230	0.873198124665527\\
5231	0.849046326245146\\
5232	0.977524151450988\\
5233	0.990621263118722\\
5234	0.976308619811209\\
5235	1.02421629912268\\
5236	0.934390979959029\\
5237	0.938471873873107\\
5238	0.975175207910352\\
5239	0.899538419726785\\
5240	1.02419471443252\\
5241	0.947786765260462\\
5242	0.979011148996807\\
5243	1.07034116591258\\
5244	0.851352149592119\\
5245	0.854279057419173\\
5246	1.07054204040344\\
5247	1.0763268915813\\
5248	1.01949117729232\\
5249	0.901708046970383\\
5250	0.998351895448733\\
5251	1.05715010906293\\
5252	0.718200780461212\\
5253	1.01052658641801\\
5254	0.955960019584557\\
5255	0.957771642579651\\
5256	0.932103997924806\\
5257	1.01318432115267\\
5258	1.06779207218017\\
5259	1.08502961276431\\
5260	0.987335420801795\\
5261	1.14892746878882\\
5262	0.966984276366517\\
5263	1.11273212357033\\
5264	1.00873430320023\\
5265	1.17605760800835\\
5266	0.906892305875839\\
5267	0.988037287851511\\
5268	0.92178878644898\\
5269	0.925567843265628\\
5270	0.965655742823944\\
5271	0.903151022095083\\
5272	0.980132031729528\\
5273	1.04750348480475\\
5274	0.779026816723579\\
5275	0.898875008518696\\
5276	0.919962625828131\\
5277	1.14724896875887\\
5278	0.774420944456809\\
5279	0.904269771357624\\
5280	0.923089963239418\\
5281	1.00881899811543\\
5282	0.742140575357099\\
5283	1.00694444601155\\
5284	1.01295979661683\\
5285	1.11548636505392\\
5286	0.953987312565908\\
5287	0.893863021540542\\
5288	1.05638859771075\\
5289	1.00385509109436\\
5290	0.921035401963889\\
5291	1.07882022278765\\
5292	1.06977952330032\\
5293	0.948418687626748\\
5294	1.05328549129444\\
5295	0.791601935151413\\
5296	0.906379199113372\\
5297	1.00213816967396\\
5298	0.939381533016403\\
5299	0.891093342017285\\
5300	0.984967041514518\\
5301	1.16955347239601\\
5302	0.954347317219742\\
5303	0.97490587969927\\
5304	1.07831561887224\\
5305	0.991118150156332\\
5306	0.806319368797221\\
5307	0.928601526452192\\
5308	1.06378411843323\\
5309	0.948415067363706\\
5310	0.94952143017131\\
5311	1.09555277750088\\
5312	0.996192394432828\\
5313	0.97942830351546\\
5314	0.817423405902201\\
5315	0.873204910986028\\
5316	0.993719797708416\\
5317	0.954671784715703\\
5318	0.911246636391904\\
5319	0.998194242648488\\
5320	0.909322541165006\\
5321	1.05271564143467\\
5322	0.992088470021598\\
5323	0.967189177119617\\
5324	0.947469428353662\\
5325	1.01028435782016\\
5326	0.806715027653536\\
5327	0.940200651013003\\
5328	0.987369601305468\\
5329	0.934551733753515\\
5330	0.939541166090684\\
5331	1.04312897482644\\
5332	0.987472187874353\\
5333	0.982536806900775\\
5334	0.932131672883553\\
5335	0.977677853681697\\
5336	1.15073100261183\\
5337	1.02948016988655\\
5338	0.942003193851613\\
5339	1.01564601693859\\
5340	1.06467363600885\\
5341	0.830952349134716\\
5342	1.0841557911778\\
5343	0.877300139454074\\
5344	1.08067151070734\\
5345	1.02327031623494\\
5346	0.964444141545036\\
5347	1.01748408022801\\
5348	1.04831912651832\\
5349	1.00005997801772\\
5350	0.879133050551055\\
5351	0.860153458826588\\
5352	1.01956518653123\\
5353	1.03840287753631\\
5354	0.962163230575375\\
5355	0.970763231772972\\
5356	1.02106263961731\\
5357	1.04882783990605\\
5358	0.911487595053635\\
5359	0.708736201868599\\
5360	1.14716543824902\\
5361	1.01403345785475\\
5362	0.885715173628451\\
5363	1.01254724556166\\
5364	1.02587474906934\\
5365	0.952988536517402\\
5366	0.935460353437654\\
5367	0.896050546534335\\
5368	0.947795688622258\\
5369	1.0731104943986\\
5370	1.07412901980729\\
5371	1.16482335825933\\
5372	1.05933626725092\\
5373	1.05979750014275\\
5374	1.00044411961261\\
5375	0.929993324103963\\
5376	0.858468259489922\\
5377	0.996809133319146\\
5378	0.960709673136498\\
5379	1.06348781984193\\
5380	0.973469871918627\\
5381	1.04180714751704\\
5382	1.07576974435018\\
5383	0.966492753467319\\
5384	0.942427023043622\\
5385	1.03936773233695\\
5386	1.00400254131937\\
5387	0.890289204040823\\
5388	0.845111361444507\\
5389	0.998425658865039\\
5390	0.924786376313376\\
5391	0.870255973213735\\
5392	0.883123898278053\\
5393	0.899873515982451\\
5394	0.992223538351207\\
5395	0.935255614216927\\
5396	0.958228606212407\\
5397	0.920743057841343\\
5398	1.04358731731113\\
5399	1.04839563352996\\
5400	1.03628828676497\\
5401	0.873082365388575\\
5402	0.998548619004566\\
5403	0.944340533857557\\
5404	1.0274483271729\\
5405	1.14913953728903\\
5406	0.897817974273178\\
5407	0.836066070366557\\
5408	0.928307852664739\\
5409	1.12869833360062\\
5410	1.06267583175513\\
5411	1.02042908124371\\
5412	1.14748796895533\\
5413	1.12623476273014\\
5414	1.04181520106788\\
5415	1.04016642984939\\
5416	0.947376889641922\\
5417	1.03928560713864\\
5418	0.962752714615488\\
5419	0.807619977960454\\
5420	1.06627926077832\\
5421	1.00493607436948\\
5422	0.949845902526569\\
5423	1.01703328978606\\
5424	0.857022700555583\\
5425	1.03275229218833\\
5426	0.902055143501752\\
5427	0.937452947636547\\
5428	1.08014830461466\\
5429	0.858945357604862\\
5430	0.849277268805664\\
5431	0.999071514149996\\
5432	0.750096251806631\\
5433	1.01045203743106\\
5434	1.06227643075147\\
5435	1.13067281592636\\
5436	0.874556283967144\\
5437	0.951827402229782\\
5438	1.05686772506244\\
5439	1.14146578274107\\
5440	1.11237634123404\\
5441	0.907793193329705\\
5442	0.951398531324816\\
5443	0.940699748147697\\
5444	0.860482037448286\\
5445	0.987160080059875\\
5446	0.912047059765604\\
5447	1.08175008679907\\
5448	0.955507773019306\\
5449	1.02895851899327\\
5450	0.881519604462971\\
5451	0.91656969203995\\
5452	0.957817259701234\\
5453	0.886517030075739\\
5454	1.02357884227532\\
5455	1.05574255357616\\
5456	0.958393660086459\\
5457	1.00576701893494\\
5458	0.984743925941432\\
5459	1.02668657206509\\
5460	0.876753992278814\\
5461	0.979218546940824\\
5462	0.927146859159954\\
5463	1.19607114753847\\
5464	1.07051365972256\\
5465	0.985098653492999\\
5466	0.901211413055505\\
5467	0.831416559671861\\
5468	0.941104999442483\\
5469	0.9307500765111\\
5470	0.893154812222379\\
5471	0.941093234056384\\
5472	0.774723279409918\\
5473	0.988679203911434\\
5474	0.957053097098792\\
5475	0.874839785291999\\
5476	0.982434008914973\\
5477	0.896529323534286\\
5478	1.01378762610647\\
5479	0.923295192679001\\
5480	0.903623039546634\\
5481	0.873988339454543\\
5482	1.07494274849727\\
5483	0.890305368250329\\
5484	0.970685856301414\\
5485	0.953407063877786\\
5486	1.0439779948368\\
5487	0.854803189646409\\
5488	1.15783697424863\\
5489	0.854377109050033\\
5490	0.819491033696329\\
5491	0.941666750458028\\
5492	0.896879569029469\\
5493	0.882709060181438\\
5494	1.01323032093491\\
5495	0.993735131535673\\
5496	1.07673359444806\\
5497	0.872930533986305\\
5498	0.854281922988352\\
5499	1.0435162011639\\
5500	0.799701215540727\\
5501	0.83231620334313\\
5502	0.925823058231479\\
5503	1.02246744509688\\
5504	0.937333262167175\\
5505	1.08734615756177\\
5506	0.93091174609665\\
5507	0.904883303543277\\
5508	0.860358550079375\\
5509	1.00833952801765\\
5510	1.04808014507459\\
5511	1.09818459273199\\
5512	1.09132235358676\\
5513	0.990294663628982\\
5514	1.03788544405661\\
5515	0.851278829541738\\
5516	0.908724910430701\\
5517	1.0113096416615\\
5518	0.85408296908624\\
5519	0.881623947728478\\
5520	0.895489605019125\\
5521	1.0222709400214\\
5522	0.974017496831572\\
5523	1.18404660179824\\
5524	1.12112807058607\\
5525	0.847801093590875\\
5526	1.01636260591859\\
5527	0.913256520263471\\
5528	1.06663259936625\\
5529	0.967167123643228\\
5530	0.869455792052095\\
5531	1.06913435637842\\
5532	1.05965304739134\\
5533	0.868307797213038\\
5534	0.95468470848406\\
5535	1.05556851253988\\
5536	1.01432182696166\\
5537	1.06355801352293\\
5538	1.08437573826832\\
5539	1.04701795086502\\
5540	1.08349426493472\\
5541	0.987674793241986\\
5542	0.801124395330993\\
5543	1.11026541837948\\
5544	0.918651391263988\\
5545	0.804216175020701\\
5546	0.869598105009381\\
5547	1.01825562048505\\
5548	0.986923315108323\\
5549	0.89353166235737\\
5550	0.976664580441078\\
5551	0.890964783051765\\
5552	1.10872047271584\\
5553	0.924416863823767\\
5554	0.83594072422322\\
5555	1.00460845295179\\
5556	1.05514768899432\\
5557	0.918690981686413\\
5558	1.01768374684069\\
5559	0.952646822242003\\
5560	1.10826942692435\\
5561	0.904695089347889\\
5562	0.894777173877938\\
5563	0.934264177516733\\
5564	1.07457636327167\\
5565	0.925754555100557\\
5566	0.992559936077945\\
5567	0.953199226588706\\
5568	1.05263488266564\\
5569	1.00396356729733\\
5570	1.0052738097834\\
5571	0.932778388908174\\
5572	0.929731743333334\\
5573	0.832923388856275\\
5574	0.941798718028049\\
5575	0.946106203772294\\
5576	1.06626592067123\\
5577	1.0250516652567\\
5578	1.01800395543567\\
5579	0.942203353031347\\
5580	0.883577640611565\\
5581	1.05032404268397\\
5582	1.04521262164445\\
5583	1.00145822194812\\
5584	0.844801285260241\\
5585	1.09837534513025\\
5586	0.986772003275611\\
5587	1.10765642564565\\
5588	1.01969840563434\\
5589	0.964226481321581\\
5590	1.01875930025603\\
5591	1.19166164411253\\
5592	0.923446817817395\\
5593	1.00301415397668\\
5594	1.09256977061097\\
5595	1.05507137846062\\
5596	0.826236205960926\\
5597	0.968593871250843\\
5598	0.980721489441656\\
5599	0.877282446282532\\
5600	1.07671979093938\\
5601	1.0785804025704\\
5602	0.886544400219882\\
5603	1.076049785738\\
5604	1.04738200394705\\
5605	1.0037177918276\\
5606	0.957360211148837\\
5607	1.04816358826455\\
5608	1.01312550238427\\
5609	0.863619221945017\\
5610	0.998357728223287\\
5611	0.921451401960241\\
5612	0.980835797596747\\
5613	0.871481719484711\\
5614	0.95919569921062\\
5615	1.13916469126381\\
5616	1.13290810562177\\
5617	0.847898091913053\\
5618	0.981101439434833\\
5619	1.06955977764058\\
5620	0.835194274317129\\
5621	0.885721935495265\\
5622	1.12518941933254\\
5623	0.973617578529672\\
5624	1.06407221668427\\
5625	0.995815574584211\\
5626	0.967040673082565\\
5627	0.815370038797905\\
5628	1.17505790100791\\
5629	0.959961130856457\\
5630	1.04579713299111\\
5631	1.05883586482924\\
5632	0.970041196232288\\
5633	1.04029802925719\\
5634	1.13606755974619\\
5635	1.01619280196228\\
5636	1.09375322068225\\
5637	0.972121141590856\\
5638	1.03175587724129\\
5639	1.0377119316037\\
5640	0.906626551453967\\
5641	0.888955362049148\\
5642	0.920099369228261\\
5643	1.1227613081899\\
5644	1.02192047118388\\
5645	0.953862189089999\\
5646	1.09247363199375\\
5647	0.991908387109875\\
5648	1.07187469710199\\
5649	1.05808490889023\\
5650	0.931413229459473\\
5651	1.05395076305476\\
5652	0.895890330004567\\
5653	1.03384307960134\\
5654	0.948493404982515\\
5655	1.03178460761836\\
5656	1.1262110223817\\
5657	0.883006342206466\\
5658	0.845021921765464\\
5659	0.858864769869806\\
5660	0.953997798400342\\
5661	0.954954307322148\\
5662	1.01113233668756\\
5663	1.10461365093389\\
5664	0.746434207447009\\
5665	1.02371436401532\\
5666	0.957451505381576\\
5667	0.959829050522162\\
5668	1.15518416503609\\
5669	0.889256038976256\\
5670	1.0022589980202\\
5671	0.886820661074706\\
5672	1.01049674244223\\
5673	0.954568900110761\\
5674	0.852939261963161\\
5675	0.914768376073096\\
5676	0.930632638010426\\
5677	1.07840643325298\\
5678	1.05062219950999\\
5679	0.898379769681459\\
5680	0.953891726174838\\
5681	0.969575432439307\\
5682	1.00683587575163\\
5683	0.951728946197416\\
5684	0.909538866005089\\
5685	0.906345725236524\\
5686	0.96423215761979\\
5687	0.980389818907707\\
5688	1.02143812935116\\
5689	0.935621169248715\\
5690	0.892754629330023\\
5691	1.03709242021981\\
5692	0.986939843635669\\
5693	1.09766363589867\\
5694	0.838624025675903\\
5695	0.889463121533864\\
5696	0.93280305215296\\
5697	0.910599997141713\\
5698	0.97856405922874\\
5699	1.14707673331361\\
5700	1.00796261900883\\
5701	0.867174508480145\\
5702	0.939893413927575\\
5703	0.899396805741038\\
5704	1.00287443555606\\
5705	1.00886365102276\\
5706	1.04310391693732\\
5707	0.891544046807782\\
5708	0.993130104671277\\
5709	0.898865442329026\\
5710	1.0866035489747\\
5711	1.00880331337482\\
5712	1.00346092119442\\
5713	0.877487249796577\\
5714	0.951049436144311\\
5715	0.796271534304791\\
5716	0.930272613165334\\
5717	0.864754656194082\\
5718	0.88564395462018\\
5719	0.991143018724675\\
5720	1.080201906587\\
5721	0.998831596964518\\
5722	0.86636919318198\\
5723	1.03654648144579\\
5724	1.0756856798601\\
5725	1.00859053775713\\
5726	0.953275041000499\\
5727	0.78664985695061\\
5728	0.939785965835785\\
5729	1.00906526221544\\
5730	0.877207605971471\\
5731	1.08518682713117\\
5732	0.955798988819191\\
5733	1.04438039843264\\
5734	1.11955019556373\\
5735	0.982736786812472\\
5736	0.981142068023289\\
5737	0.878306954986028\\
5738	0.937150190043694\\
5739	0.892744003840255\\
5740	0.932284113064979\\
5741	0.953033046608222\\
5742	0.9208652280824\\
5743	0.937129353757599\\
5744	0.722307184897568\\
5745	0.924916680727307\\
5746	0.992512177970495\\
5747	0.927257899503063\\
5748	1.04876577733601\\
5749	0.95929564758287\\
5750	1.06186882465326\\
5751	0.843666029327549\\
5752	1.01398509113354\\
5753	0.976333277003965\\
5754	0.90587309610154\\
5755	0.970872845228396\\
5756	0.889691927040137\\
5757	0.917830558885768\\
5758	1.04431931362729\\
5759	0.838636685111709\\
5760	1.07983691022097\\
5761	1.06473641986116\\
5762	1.00399754964381\\
5763	0.91999712334669\\
5764	1.16165359013765\\
5765	0.930430485668725\\
5766	1.12893501590451\\
5767	1.01463664105026\\
5768	0.959783307665244\\
5769	0.897220009735088\\
5770	0.97865773384111\\
5771	0.991159507126842\\
5772	0.920326285952492\\
5773	0.961704119141394\\
5774	1.05726204694975\\
5775	0.922990694031076\\
5776	1.04302547116694\\
5777	0.937057203642781\\
5778	0.949686556070025\\
5779	0.93133710508322\\
5780	1.00475981692161\\
5781	1.05224375693766\\
5782	1.01134570590058\\
5783	0.905479382077716\\
5784	1.01568999727687\\
5785	1.05916165054403\\
5786	1.00805821742477\\
5787	1.0102847329139\\
5788	0.886424471259577\\
5789	1.05905379427628\\
5790	0.872384867304959\\
5791	1.06244384256943\\
5792	0.89367581858153\\
5793	1.07712355619452\\
5794	0.949163607595839\\
5795	1.01279750590383\\
5796	1.18621107650555\\
5797	0.974395455660281\\
5798	1.0875227951911\\
5799	1.10592939783295\\
5800	1.06687456870582\\
5801	1.06765011568091\\
5802	0.997503531936094\\
5803	0.843025862988611\\
5804	0.995570408548147\\
5805	0.866049767058809\\
5806	1.01768572553061\\
5807	0.985137710175093\\
5808	1.01683416174691\\
5809	1.00007982402511\\
5810	0.965596034782018\\
5811	0.915480653514467\\
5812	0.923741622704996\\
5813	0.93376210454718\\
5814	0.894540666941593\\
5815	1.03664392116834\\
5816	1.09604342168034\\
5817	1.03848161855629\\
5818	1.06309985235449\\
5819	1.13240626519672\\
5820	1.01642078007625\\
5821	1.06816339956718\\
5822	1.01430878169192\\
5823	1.04542932158845\\
5824	0.992123393822093\\
5825	0.796316139769256\\
5826	0.864945937882507\\
5827	1.00788309548363\\
5828	1.02027003678215\\
5829	1.00916067064884\\
5830	0.976723480343399\\
5831	0.979820411277849\\
5832	1.07712761473268\\
5833	0.876323317931511\\
5834	0.979173230226885\\
5835	1.02768658660436\\
5836	0.974933040559032\\
5837	1.03458130100101\\
5838	0.959850689045348\\
5839	0.802755527468968\\
5840	1.02857434827721\\
5841	1.0322292520611\\
5842	0.987512111409214\\
5843	0.810859547619532\\
5844	0.967038640609684\\
5845	0.873179286872281\\
5846	1.16459391715438\\
5847	0.78335699750376\\
5848	0.960152899069668\\
5849	0.985260082209203\\
5850	0.996014677971253\\
5851	1.00953957661312\\
5852	0.827313234870772\\
5853	0.969050111867743\\
5854	1.12081687554032\\
5855	0.978401627083144\\
5856	0.924405096900023\\
5857	0.921303266381525\\
5858	0.946795703455935\\
5859	0.812594880760132\\
5860	1.03388808855336\\
5861	1.03321650767666\\
5862	1.06521761990568\\
5863	1.00287161633155\\
5864	1.05966840203028\\
5865	0.989334405298173\\
5866	0.953518677975001\\
5867	0.961997983493476\\
5868	1.03508502114431\\
5869	0.917498960171693\\
5870	0.93719091823799\\
5871	1.13878852050102\\
5872	0.785584811525907\\
5873	1.02200685042845\\
5874	0.917239588235532\\
5875	0.965043261546684\\
5876	1.03362549816409\\
5877	1.00153877778347\\
5878	1.0102855417829\\
5879	0.897010706792289\\
5880	0.936660248937393\\
5881	0.864637193878519\\
5882	1.01962627539432\\
5883	1.02620195169961\\
5884	1.02257354014896\\
5885	1.03946140315007\\
5886	1.0752926406708\\
5887	0.976806878942108\\
5888	0.874212084411736\\
5889	0.937785766515642\\
5890	1.00931443939084\\
5891	0.889533658346032\\
5892	0.948078917513003\\
5893	0.948493533913855\\
5894	0.963842918557027\\
5895	0.884457346852633\\
5896	0.86769096553165\\
5897	1.09005227942942\\
5898	1.00886205942602\\
5899	0.906253073469544\\
5900	1.08908109467702\\
5901	1.0802683632593\\
5902	0.908124794582361\\
5903	0.959491872700199\\
5904	1.02949072144521\\
5905	1.10880625546744\\
5906	0.969886566992162\\
5907	1.03543215460118\\
5908	1.00912812292641\\
5909	1.11733906884503\\
5910	0.890068264767933\\
5911	1.02406097857496\\
5912	0.922329599876222\\
5913	0.972326531990495\\
5914	0.968468478070286\\
5915	0.892187865756045\\
5916	1.06292588536663\\
5917	1.01562165933921\\
5918	1.07501323542974\\
5919	0.927960124248815\\
5920	1.03239457355225\\
5921	1.00665240870265\\
5922	1.00141943702064\\
5923	1.10138108398294\\
5924	0.844098276207792\\
5925	0.870541438071003\\
5926	1.02316788546597\\
5927	0.96957219480052\\
5928	0.965204330295453\\
5929	0.836283591642688\\
5930	1.02364291554653\\
5931	1.01696191815073\\
5932	0.996868063273566\\
5933	0.964008931901149\\
5934	0.910341819208619\\
5935	0.949216395094941\\
5936	1.03959835977938\\
5937	0.775844137161612\\
5938	0.890263467929927\\
5939	0.890319504855825\\
5940	0.861848949747177\\
5941	1.00869874838162\\
5942	0.863933620607387\\
5943	1.04746495126092\\
5944	1.02280915723084\\
5945	1.03833614398432\\
5946	0.985328079775302\\
5947	0.950083973621228\\
5948	1.10773362593886\\
5949	1.01003855923072\\
5950	0.879002396837951\\
5951	0.932305987175002\\
5952	0.865034965459977\\
5953	0.993390974775038\\
5954	1.09502107327648\\
5955	0.968536710424406\\
5956	1.09031640591989\\
5957	0.926348892106297\\
5958	0.975605045007711\\
5959	1.00297955589341\\
5960	0.844529683452045\\
5961	1.12840505567719\\
5962	1.09050614229602\\
5963	0.862743244182634\\
5964	0.984012089537675\\
5965	1.09121172526811\\
5966	1.1338706269241\\
5967	1.0577972708529\\
5968	1.05200604605915\\
5969	0.891232604637941\\
5970	0.845872811569359\\
5971	1.02420191614636\\
5972	1.09079635729921\\
5973	1.04619396424761\\
5974	0.990853538972848\\
5975	1.01147625874252\\
5976	0.919983639283652\\
5977	1.01287569900716\\
5978	0.797527932195811\\
5979	1.01113651238744\\
5980	0.913732008902453\\
5981	1.06152648559013\\
5982	0.838271553550756\\
5983	1.03315541506051\\
5984	0.922042964472703\\
5985	1.08966943920542\\
5986	1.01258984954046\\
5987	0.985165907495467\\
5988	0.962322739487401\\
5989	0.948592987540497\\
5990	1.01867082758447\\
5991	0.985301194943155\\
5992	0.883336354825478\\
5993	0.954108719325369\\
5994	0.974527808225604\\
5995	0.952365247535386\\
5996	0.911945142325232\\
5997	0.903057140369549\\
5998	0.967323470975417\\
5999	0.959126411569982\\
6000	0.777418476822659\\
6001	0.874124424797501\\
6002	1.02938642576542\\
6003	0.865172547425794\\
6004	0.941066904891788\\
6005	1.00984325514633\\
6006	1.03647479299429\\
6007	1.08077443552091\\
6008	1.04515298174585\\
6009	1.00913301813573\\
6010	0.915153708971786\\
6011	1.18270351082014\\
6012	1.17513891801358\\
6013	1.02131791886375\\
6014	0.939706242411437\\
6015	1.17968099402185\\
6016	0.828446965364935\\
6017	0.906206550183395\\
6018	0.94471506032182\\
6019	0.694757561611268\\
6020	0.910169339299161\\
6021	1.049418109917\\
6022	0.996909865922999\\
6023	0.891029215256659\\
6024	0.887183523106479\\
6025	0.946187935516364\\
6026	1.06493844756416\\
6027	0.890771701151669\\
6028	0.963552056769944\\
6029	0.984264208893366\\
6030	0.889475983818075\\
6031	1.01771818102165\\
6032	1.03183859162273\\
6033	0.870839754365554\\
6034	0.905152265473007\\
6035	0.970417829947044\\
6036	1.06348795204547\\
6037	0.848795337722019\\
6038	1.09154324070781\\
6039	1.11281613964628\\
6040	0.853662450378144\\
6041	0.981498218104814\\
6042	0.90035985877371\\
6043	1.01059142484706\\
6044	0.924668662992966\\
6045	1.03401315557447\\
6046	1.10007740501983\\
6047	1.07202485457081\\
6048	0.87555224120035\\
6049	0.945694705711722\\
6050	1.01200218958909\\
6051	1.09534793088754\\
6052	0.930842583438029\\
6053	0.823071889929569\\
6054	1.01453721195595\\
6055	0.978942115260793\\
6056	1.08853551090168\\
6057	0.956107335665484\\
6058	0.946086847440763\\
6059	1.03176438964663\\
6060	1.0291450420548\\
6061	0.948638962948901\\
6062	1.03143440830491\\
6063	0.978745429542441\\
6064	0.935238816225688\\
6065	0.861532645145429\\
6066	0.891029092710228\\
6067	0.904606018370344\\
6068	1.14053785021966\\
6069	0.71417455662031\\
6070	0.828456655179842\\
6071	1.00740039139548\\
6072	0.912016462715367\\
6073	0.903426337638841\\
6074	0.886334281886988\\
6075	0.997896363245292\\
6076	0.890569394789594\\
6077	0.832101501500312\\
6078	0.955062673888792\\
6079	0.912764950612239\\
6080	1.09242253957624\\
6081	0.86631497378241\\
6082	1.13586824122289\\
6083	1.018191080816\\
6084	0.954176039864628\\
6085	1.10691905736572\\
6086	0.962734160396041\\
6087	0.957276128801082\\
6088	1.07608060305154\\
6089	1.022433281927\\
6090	0.888296681349061\\
6091	1.15094858188646\\
6092	1.00571126539113\\
6093	1.00766423009462\\
6094	0.84029507887963\\
6095	0.943974231684896\\
6096	0.920307132252526\\
6097	0.921432725069848\\
6098	1.0000449424872\\
6099	0.972396194930588\\
6100	0.930467377718591\\
6101	0.959406772791007\\
6102	1.08471720886528\\
6103	1.16390926260698\\
6104	0.887642418428919\\
6105	1.06336816415896\\
6106	1.04186738561083\\
6107	1.03825776245337\\
6108	0.969786768987525\\
6109	0.888693761515141\\
6110	1.01632936351704\\
6111	1.03978161525017\\
6112	1.10821532313001\\
6113	0.94301750374124\\
6114	0.902421375504579\\
6115	1.06485497111053\\
6116	0.909941239149288\\
6117	1.04177678541917\\
6118	1.08836122889906\\
6119	0.990995729311154\\
6120	0.91077129475568\\
6121	1.0831677962045\\
6122	0.955897140705123\\
6123	1.09782386445922\\
6124	1.0097057462025\\
6125	0.831447447964997\\
6126	0.874561997151804\\
6127	0.956327134894806\\
6128	1.12069566728024\\
6129	1.0268090144111\\
6130	0.998879201459923\\
6131	0.928582781559937\\
6132	0.993244639129099\\
6133	1.10124747629967\\
6134	0.946994277530635\\
6135	0.967530175918539\\
6136	0.87985440238578\\
6137	1.05083178873075\\
6138	0.946505991133755\\
6139	1.02289163027034\\
6140	1.01212843437071\\
6141	0.99602254682333\\
6142	1.03870939644478\\
6143	1.02345430235413\\
6144	1.04635656787935\\
6145	0.758990752208389\\
6146	0.934968536871945\\
6147	1.02607890431728\\
6148	1.03462095365128\\
6149	0.952210361661701\\
6150	0.875178501404441\\
6151	1.01810179132245\\
6152	1.0782496210808\\
6153	0.799413611615335\\
6154	0.931340107378878\\
6155	1.04056843211273\\
6156	0.902221167049748\\
6157	1.06042994651114\\
6158	1.00789601639145\\
6159	0.99809617061328\\
6160	0.922885391323793\\
6161	0.897325222230384\\
6162	1.04938704532599\\
6163	0.851505158937652\\
6164	0.961603328505194\\
6165	0.896572127232889\\
6166	0.902269267047134\\
6167	1.05696150091047\\
6168	0.870821607412102\\
6169	1.03503296860416\\
6170	0.839257548350242\\
6171	0.920261399570632\\
6172	1.21386855191694\\
6173	1.01423530672623\\
6174	0.889875600798062\\
6175	1.02489870898328\\
6176	0.976693564026293\\
6177	0.946491952371392\\
6178	0.924773951853919\\
6179	1.08717910919364\\
6180	1.09367424735476\\
6181	1.01519156943557\\
6182	1.06098957263624\\
6183	0.960347320661433\\
6184	0.94281803847473\\
6185	1.00991687371691\\
6186	0.846806904659851\\
6187	0.885902806620757\\
6188	0.87651993973436\\
6189	0.981375220449405\\
6190	1.11129677049528\\
6191	0.840183784620819\\
6192	1.03839886935484\\
6193	1.17044036544971\\
6194	0.893059621347173\\
6195	0.957896044002843\\
6196	1.08979786916526\\
6197	1.0327043280847\\
6198	0.925014521367498\\
6199	0.971090851700521\\
6200	0.916472241570895\\
6201	0.83164905711035\\
6202	0.988223390972976\\
6203	0.937115877944081\\
6204	0.885833984344422\\
6205	0.935984796492405\\
6206	0.862269263166345\\
6207	0.879654971944636\\
6208	0.980308196426022\\
6209	0.888594493385558\\
6210	0.880996534967079\\
6211	1.02441085093907\\
6212	0.970608685675404\\
6213	0.803363760560151\\
6214	1.07768092270347\\
6215	0.961490672841292\\
6216	0.841620179303476\\
6217	0.841086817172227\\
6218	0.961484328051415\\
6219	0.952491153266401\\
6220	0.990885700956486\\
6221	0.940200809401982\\
6222	0.900535274915202\\
6223	0.850298406899188\\
6224	0.848659345120452\\
6225	1.08473572921352\\
6226	1.06398155497547\\
6227	0.903155822920685\\
6228	0.920037367187971\\
6229	0.975438529252353\\
6230	1.01015800960648\\
6231	0.947208582833999\\
6232	0.944802509154843\\
6233	0.904499010473607\\
6234	1.07630077294449\\
6235	0.895943184057542\\
6236	1.00665335095822\\
6237	0.92259544540928\\
6238	0.95529710274451\\
6239	0.912086696267408\\
6240	0.950474070100067\\
6241	1.02580498005296\\
6242	0.935951644068856\\
6243	0.8246930515443\\
6244	0.934157980832114\\
6245	0.903887475884332\\
6246	0.933261377147285\\
6247	0.91985930394973\\
6248	1.09799591632194\\
6249	1.00829372472576\\
6250	1.06047563977301\\
6251	1.05314020827221\\
6252	0.92730942041962\\
6253	0.825438308479434\\
6254	0.957362725277343\\
6255	0.922181079544933\\
6256	1.0855488496108\\
6257	0.897927811352791\\
6258	0.94609154737131\\
6259	1.06508509770081\\
6260	1.08272082046624\\
6261	0.847508525227425\\
6262	1.00648587946128\\
6263	0.971136002658352\\
6264	0.950596981272984\\
6265	0.946866791064056\\
6266	0.884229179268203\\
6267	0.859932639489812\\
6268	1.0435256742669\\
6269	0.901870115387653\\
6270	0.805032546637432\\
6271	0.959370977603616\\
6272	0.995591731082646\\
6273	0.788510760000404\\
6274	1.01828003527249\\
6275	0.803411015049977\\
6276	0.919057526943817\\
6277	1.030034733101\\
6278	1.01168937107555\\
6279	0.884563751611914\\
6280	1.07078336148253\\
6281	1.13449272471408\\
6282	0.921870937413194\\
6283	0.915666915490104\\
6284	0.863508098941536\\
6285	0.834766104361508\\
6286	0.976404650605931\\
6287	0.921293586871854\\
6288	0.83846712340018\\
6289	0.893725266893752\\
6290	0.923361310711453\\
6291	0.96698310737081\\
6292	0.906258427418004\\
6293	0.937311541337005\\
6294	0.982146645512412\\
6295	0.97102520226994\\
6296	1.08458645182316\\
6297	0.94562940180856\\
6298	0.958449995758435\\
6299	0.967119645398934\\
6300	1.03331002027055\\
6301	1.06366772211305\\
6302	0.839848482242313\\
6303	0.900667721737061\\
6304	0.980452754638248\\
6305	0.916274880392466\\
6306	0.963082399848075\\
6307	0.952071899360094\\
6308	1.07251602591785\\
6309	0.989417672534089\\
6310	1.00848222401976\\
6311	0.962750480793247\\
6312	0.685048621273896\\
6313	1.01648429252196\\
6314	1.09158468036091\\
6315	0.927990109038543\\
6316	0.971790502343584\\
6317	1.07463484275292\\
6318	0.968277040534011\\
6319	1.11281107322446\\
6320	0.842051337142934\\
6321	1.05074643637641\\
6322	1.02844662048948\\
6323	0.883102204120755\\
6324	1.0129181399097\\
6325	0.878254926050119\\
6326	1.11569996525383\\
6327	0.982180308623518\\
6328	0.845224370441044\\
6329	1.07631558977889\\
6330	1.01914811288353\\
6331	0.937910790692346\\
6332	0.991375116106444\\
6333	1.0915327759201\\
6334	1.00909079096618\\
6335	1.13647700485197\\
6336	1.046111184356\\
6337	0.991470649751593\\
6338	1.0033767001319\\
6339	0.797475860833028\\
6340	0.982300439396465\\
6341	1.02681741167352\\
6342	0.988649445470824\\
6343	0.870076884171986\\
6344	1.11210744925303\\
6345	0.80219751737777\\
6346	0.906175727538686\\
6347	1.07975481704175\\
6348	1.06632720441889\\
6349	0.894715636252009\\
6350	1.05482326431506\\
6351	0.972779856462185\\
6352	0.973452191160287\\
6353	0.999217179053939\\
6354	1.09285800137957\\
6355	0.820391721108103\\
6356	1.06763994271985\\
6357	0.950516399103596\\
6358	0.973427982753947\\
6359	0.941185258233537\\
6360	0.893305019275372\\
6361	0.948981033710745\\
6362	0.910267418398627\\
6363	0.963219957751168\\
6364	1.13096537916363\\
6365	1.14792963695867\\
6366	1.02644496495663\\
6367	0.871298969908062\\
6368	0.909176368151865\\
6369	0.921619810018832\\
6370	0.996448652830291\\
6371	1.06640785874341\\
6372	0.893601357239366\\
6373	1.03237961466281\\
6374	1.04604930505011\\
6375	0.943359865120802\\
6376	1.04648780298033\\
6377	1.06239947821616\\
6378	0.986769248980894\\
6379	0.953390834161368\\
6380	0.986838450379042\\
6381	0.944327968944603\\
6382	0.849743541932924\\
6383	0.931227498582024\\
6384	0.888146886447057\\
6385	1.0056211405285\\
6386	1.19096972316414\\
6387	0.947296004656288\\
6388	1.00568579146387\\
6389	1.0062554878491\\
6390	0.812195585301043\\
6391	0.945322334557366\\
6392	1.01723348646925\\
6393	1.00893293840762\\
6394	0.994624298983829\\
6395	0.970691221445442\\
6396	0.991749246669237\\
6397	0.847818821242608\\
6398	0.890760285873522\\
6399	0.971636798948387\\
6400	1.08334332765385\\
6401	1.15739997361444\\
6402	0.974504150150227\\
6403	0.988105035821149\\
6404	1.03067678092324\\
6405	1.02433218199759\\
6406	1.04671812264283\\
6407	0.922042472215928\\
6408	1.06947392622039\\
6409	0.869499959200887\\
6410	0.871094706696634\\
6411	0.996961504876745\\
6412	0.836310456925144\\
6413	0.94453965137523\\
6414	0.969910416634499\\
6415	1.11039764911332\\
6416	1.05182958918973\\
6417	1.00263857489775\\
6418	0.847896152953094\\
6419	0.782672929614498\\
6420	1.01297332405849\\
6421	1.04799574510629\\
6422	0.955239558047434\\
6423	1.07649368353149\\
6424	1.07903058304267\\
6425	1.03753868977728\\
6426	0.852366567461909\\
6427	0.894161942758661\\
6428	1.05823242839706\\
6429	0.886342095290105\\
6430	0.957967013480229\\
6431	0.973125518986072\\
6432	0.925062765193474\\
6433	1.04305444593326\\
6434	1.03995378014975\\
6435	1.03510357533095\\
6436	1.09589883164827\\
6437	0.911308322437447\\
6438	1.0446165712168\\
6439	0.920991965528131\\
6440	0.825264381322562\\
6441	0.819733514843861\\
6442	0.871054872492056\\
6443	0.997971337411147\\
6444	0.962131621637175\\
6445	0.917202086777656\\
6446	0.927969977917772\\
6447	1.04455014909833\\
6448	1.06952070147364\\
6449	0.968932031649445\\
6450	1.01022240765562\\
6451	0.839133030551548\\
6452	1.02293571507828\\
6453	0.924108638575283\\
6454	0.906631857452715\\
6455	0.848208660800171\\
6456	1.01104402327747\\
6457	1.08216228698677\\
6458	1.02500076871977\\
6459	0.892334665342978\\
6460	0.888155641008227\\
6461	1.0872780218603\\
6462	1.04048915597801\\
6463	1.01141367885575\\
6464	0.975826231051646\\
6465	1.11230723669654\\
6466	1.04449245561079\\
6467	0.950930421168638\\
6468	0.828640077518226\\
6469	1.01269060285389\\
6470	1.00843146729334\\
6471	0.925797015693125\\
6472	0.925092281655845\\
6473	1.11029785027307\\
6474	0.855088827897839\\
6475	0.888057273013401\\
6476	1.0271904419433\\
6477	1.02084115587898\\
6478	1.11847937812958\\
6479	0.99303009615009\\
6480	1.08701262924888\\
6481	0.973399159090464\\
6482	1.01728265866994\\
6483	0.845378685728126\\
6484	1.02884567438235\\
6485	0.925309968476343\\
6486	0.977111624600552\\
6487	0.991205616036063\\
6488	1.07024570069743\\
6489	1.01872784973633\\
6490	0.942933913668342\\
6491	1.07555916281812\\
6492	1.02082049065284\\
6493	0.996832725391391\\
6494	1.05653199260448\\
6495	1.15249838030537\\
6496	0.8889014762322\\
6497	0.973433829014523\\
6498	0.896831883951924\\
6499	0.90099996437557\\
6500	0.994505889517849\\
6501	1.05400859256152\\
6502	0.879156326374825\\
6503	1.09370070852743\\
6504	1.14227987550835\\
6505	0.87417033280649\\
6506	1.06866579815686\\
6507	0.847980221921464\\
6508	0.937299391577053\\
6509	0.94653872985155\\
6510	0.932909155848137\\
6511	0.841801620941175\\
6512	0.980635368887158\\
6513	0.899085258615425\\
6514	0.873038007118945\\
6515	1.01746839643631\\
6516	0.895998514439671\\
6517	0.92769998382331\\
6518	1.10542806731432\\
6519	1.02348996588993\\
6520	1.14815993421286\\
6521	0.949084016567477\\
6522	0.96070780897282\\
6523	0.969114228937486\\
6524	0.941770895864277\\
6525	0.966583984036697\\
6526	0.975507562273652\\
6527	1.0757587017749\\
6528	1.07658159554459\\
6529	0.929104308453094\\
6530	0.842247859573212\\
6531	0.984538655447301\\
6532	1.16497991383108\\
6533	0.942079418260278\\
6534	0.848558068992754\\
6535	1.0175798336589\\
6536	1.09015640542855\\
6537	0.98755231102648\\
6538	1.21182362600386\\
6539	0.983169718497457\\
6540	1.16999968190037\\
6541	0.785590640057289\\
6542	0.900851313637134\\
6543	0.994771820611313\\
6544	0.877392422855072\\
6545	1.097104735678\\
6546	1.03192372914597\\
6547	0.943895165588216\\
6548	1.05183407404141\\
6549	1.01771067970658\\
6550	0.95837446220441\\
6551	0.924114897744871\\
6552	0.980098087420966\\
6553	1.09718636865988\\
6554	1.02162188578029\\
6555	1.04026540453586\\
6556	0.971732579467819\\
6557	0.802585400277165\\
6558	0.876145965128711\\
6559	0.798404758150674\\
6560	0.92430103105747\\
6561	0.926371607632058\\
6562	1.13426484226216\\
6563	0.932312930824434\\
6564	0.907901847610091\\
6565	0.982192930964766\\
6566	0.903142144862609\\
6567	1.06299095243933\\
6568	0.876814408409763\\
6569	1.06393466769582\\
6570	0.923383844319401\\
6571	0.940254789852725\\
6572	0.988963445600454\\
6573	1.01636552021581\\
6574	0.924747655194778\\
6575	1.02852913841246\\
6576	1.00056777545923\\
6577	0.972425192095706\\
6578	0.815970456112241\\
6579	0.833471868407079\\
6580	1.01032846680971\\
6581	1.10406539193318\\
6582	1.01437262885598\\
6583	1.00199284739964\\
6584	1.03203384378182\\
6585	1.02761979466262\\
6586	0.948472742226537\\
6587	1.03691132144723\\
6588	1.03750242523875\\
6589	0.880982194860065\\
6590	0.867944568440615\\
6591	1.00874816477114\\
6592	1.02074366363818\\
6593	0.904778849787113\\
6594	0.842962416349585\\
6595	0.927227979273983\\
6596	0.793156017854759\\
6597	0.940933387358522\\
6598	0.923300156759344\\
6599	0.944049844514861\\
6600	1.02010504368879\\
6601	1.022368838707\\
6602	0.913872577394607\\
6603	0.976031841782238\\
6604	0.942232564440509\\
6605	0.981964549027594\\
6606	0.984563419068397\\
6607	0.991217436344273\\
6608	0.989737173924644\\
6609	0.939516397834075\\
6610	0.934901891927827\\
6611	0.866034713737266\\
6612	1.01392843812612\\
6613	0.823309703022477\\
6614	1.07496374041942\\
6615	1.03107094646056\\
6616	1.07696118151115\\
6617	0.978342815675946\\
6618	0.953485966950765\\
6619	1.03594988455209\\
6620	1.00480418912441\\
6621	1.08078787893177\\
6622	0.909265520892957\\
6623	0.783122355378339\\
6624	0.978490994947886\\
6625	0.998784940359069\\
6626	1.05210525098946\\
6627	0.726878387251168\\
6628	1.02279706584057\\
6629	1.01475558443124\\
6630	0.793304601201376\\
6631	0.996229694089019\\
6632	1.09235262365824\\
6633	0.875752647492168\\
6634	1.12514627038704\\
6635	0.724628979991955\\
6636	1.00855929334131\\
6637	0.982938968684364\\
6638	1.05021759034679\\
6639	0.918634678886146\\
6640	0.88207787537457\\
6641	0.846644207575882\\
6642	0.991266826754154\\
6643	1.01456506635433\\
6644	1.05676087606756\\
6645	0.908633322391582\\
6646	1.00148618495119\\
6647	0.912597929290479\\
6648	1.08835645709304\\
6649	0.985998610851281\\
6650	1.05221335550024\\
6651	0.972225570986428\\
6652	1.13849074431854\\
6653	0.964692654743636\\
6654	1.09308686781807\\
6655	1.06153736159853\\
6656	0.964263292561917\\
6657	1.09726289345586\\
6658	0.881903448225829\\
6659	1.06988266762597\\
6660	0.979022239300246\\
6661	0.949437082000027\\
6662	0.910756317710051\\
6663	1.03960813000723\\
6664	0.977302778487579\\
6665	0.940493309126847\\
6666	1.00686930731339\\
6667	0.989596957104308\\
6668	0.979123758007458\\
6669	1.02099186379975\\
6670	1.00559384567687\\
6671	0.992921678048361\\
6672	0.890890350239892\\
6673	0.919724219824989\\
6674	0.979351729758416\\
6675	0.987979124533418\\
6676	1.11118228716802\\
6677	0.857220828345832\\
6678	0.98900683335833\\
6679	0.944870007310666\\
6680	0.992776029219363\\
6681	0.912765974099323\\
6682	0.946885599003296\\
6683	0.99021804317177\\
6684	0.964998913065213\\
6685	0.94002377842452\\
6686	0.862320613550702\\
6687	1.00149781794521\\
6688	0.740218687152073\\
6689	0.98916813660382\\
6690	1.01577452772682\\
6691	1.0762602013811\\
6692	0.829295637898996\\
6693	0.958734272465436\\
6694	1.05452429567559\\
6695	1.07260711205389\\
6696	1.01139489712698\\
6697	1.04295798729456\\
6698	0.869952534396494\\
6699	0.87387978649072\\
6700	0.931913252657986\\
6701	0.948681045768648\\
6702	1.08455918167048\\
6703	0.870704161224469\\
6704	1.06868914768758\\
6705	1.01460231073889\\
6706	0.9014764382177\\
6707	0.953543729244718\\
6708	0.956571416538226\\
6709	0.914395563106765\\
6710	0.878444865890113\\
6711	0.966964699990538\\
6712	0.972542564836035\\
6713	0.881480019967957\\
6714	0.954080786428372\\
6715	1.03272261069585\\
6716	0.893979023139231\\
6717	0.815721281973342\\
6718	0.977298298743262\\
6719	0.95812886519704\\
6720	0.946715922869305\\
6721	1.01433732992141\\
6722	0.928642789457\\
6723	0.885792741271695\\
6724	0.882361040293127\\
6725	0.919838902671977\\
6726	1.08669261085508\\
6727	0.959505448145033\\
6728	0.974763744523674\\
6729	0.949179881715809\\
6730	0.973272131511376\\
6731	1.0713388873847\\
6732	0.891353119647821\\
6733	0.959226035158199\\
6734	0.818066672495658\\
6735	1.01147678954661\\
6736	1.14214045182758\\
6737	1.09356610233605\\
6738	1.00720630859044\\
6739	1.00304214760263\\
6740	0.892763856113608\\
6741	0.889051517457929\\
6742	0.917451275729306\\
6743	0.823207971647848\\
6744	1.00628486033711\\
6745	0.90973099018867\\
6746	1.05447661088039\\
6747	1.02701077488575\\
6748	0.917837618154648\\
6749	0.958202630551924\\
6750	0.785835557759974\\
6751	1.0180537831947\\
6752	0.823061044951791\\
6753	0.75069613607635\\
6754	1.02897796581701\\
6755	0.94395615708376\\
6756	0.987177055275327\\
6757	0.945636328361398\\
6758	0.987066522503331\\
6759	1.05892256528777\\
6760	0.857553654532074\\
6761	1.06845618830068\\
6762	0.910494935139436\\
6763	0.936160942916426\\
6764	0.945636339383588\\
6765	0.866197630085737\\
6766	0.99891205229837\\
6767	0.827224628080511\\
6768	0.876711070304637\\
6769	0.956427738744622\\
6770	1.01018942681481\\
6771	0.993091579724362\\
6772	0.90882281804853\\
6773	0.88871049738438\\
6774	0.994725273171426\\
6775	0.940235167262185\\
6776	1.10294127828619\\
6777	0.877473593104624\\
6778	0.880534269787977\\
6779	0.85089017036179\\
6780	0.988203722568923\\
6781	1.05081280450208\\
6782	0.997252111980998\\
6783	1.01736019835152\\
6784	0.984748007760199\\
6785	1.00120152838438\\
6786	1.07861957960797\\
6787	0.959906013478025\\
6788	1.15668128671945\\
6789	0.846999743665579\\
6790	1.13635222505632\\
6791	0.979701606281825\\
6792	0.944196154972585\\
6793	0.850691603838987\\
6794	0.926588977162137\\
6795	0.919944137837302\\
6796	0.875025596273616\\
6797	0.939333083887263\\
6798	0.924542429367455\\
6799	1.03711127948126\\
6800	0.936475102465095\\
6801	1.10610189563724\\
6802	0.768675646737703\\
6803	1.03719771062641\\
6804	0.889180076142658\\
6805	0.814062153973979\\
6806	0.899296076957977\\
6807	0.911231430080144\\
6808	0.869860355383671\\
6809	1.00944579229572\\
6810	0.946266358984129\\
6811	1.15754441045075\\
6812	0.93487071886771\\
6813	0.886944514874802\\
6814	0.83163146331093\\
6815	0.975253736632938\\
6816	1.09169104045327\\
6817	1.04396782435286\\
6818	0.949382573238579\\
6819	0.87421676147882\\
6820	0.976150293333258\\
6821	1.04905595152284\\
6822	1.11997242452372\\
6823	1.01856770418184\\
6824	0.864561042089927\\
6825	0.973607525737493\\
6826	0.830994165354551\\
6827	0.973400719728758\\
6828	1.02874750556087\\
6829	0.922440701550794\\
6830	0.747900154892982\\
6831	0.902002415943279\\
6832	1.04791691192497\\
6833	0.961559414889839\\
6834	1.09220276683189\\
6835	0.902125721321442\\
6836	0.873587842044188\\
6837	0.765641473323823\\
6838	0.978847573187165\\
6839	0.900880127193797\\
6840	0.880335904785101\\
6841	0.903265104070161\\
6842	1.00444537705009\\
6843	0.93803457564996\\
6844	1.00148510330107\\
6845	1.08614079984342\\
6846	1.05140065031317\\
6847	0.912018911429857\\
6848	0.89130657928871\\
6849	1.18141528929426\\
6850	1.08205689834731\\
6851	1.00014276411811\\
6852	0.912838002773796\\
6853	0.983636874861889\\
6854	1.03924272688316\\
6855	1.08897208164309\\
6856	1.03559730387404\\
6857	0.931203974509814\\
6858	1.0119217433964\\
6859	1.12378567840167\\
6860	1.0515186536408\\
6861	0.995964102900058\\
6862	1.07016161431098\\
6863	1.09507333118128\\
6864	0.886474638944185\\
6865	0.834316759080259\\
6866	1.08599310597828\\
6867	0.76531014664775\\
6868	0.830341140687702\\
6869	0.9895709474551\\
6870	0.886966757384382\\
6871	0.918723455878118\\
6872	0.879378477945347\\
6873	0.895399037976643\\
6874	0.940421628438666\\
6875	0.880818968124839\\
6876	1.04494352099747\\
6877	1.00921713177734\\
6878	1.00694855029135\\
6879	0.92592587177337\\
6880	1.05631269338242\\
6881	1.02616555508436\\
6882	1.02854550271275\\
6883	0.96996495177625\\
6884	0.889437657925985\\
6885	1.06387201135096\\
6886	0.923814409071103\\
6887	0.867452179201827\\
6888	0.913591272585207\\
6889	1.00722309557929\\
6890	0.959743483300831\\
6891	0.995978280895731\\
6892	0.802755124725818\\
6893	1.11735663509291\\
6894	0.897792354880947\\
6895	1.07176756584186\\
6896	0.824226876567193\\
6897	1.09656028678893\\
6898	0.967800160717421\\
6899	1.04253026237339\\
6900	1.08645249989607\\
6901	0.942447933684211\\
6902	0.840352650811756\\
6903	0.99597932652614\\
6904	1.05815428769502\\
6905	1.06402943587804\\
6906	1.0851281979105\\
6907	0.813292647890799\\
6908	1.02966041695936\\
6909	0.869592010038248\\
6910	0.970629770616024\\
6911	0.846885785958518\\
6912	0.923072918632901\\
6913	0.980560600406125\\
6914	1.00946224117377\\
6915	1.06845169384394\\
6916	0.93205332373566\\
6917	0.956580446700383\\
6918	1.0206796821478\\
6919	0.965421606391785\\
6920	1.15156499991421\\
6921	0.907767555961285\\
6922	0.851799680164544\\
6923	0.917034825977846\\
6924	0.980847617457767\\
6925	0.959849027914512\\
6926	1.0586550545117\\
6927	0.804609388611341\\
6928	0.92893682860575\\
6929	0.890879398742172\\
6930	1.01621280855854\\
6931	1.01712315405138\\
6932	1.00399582577106\\
6933	0.768026332015911\\
6934	0.915236019291117\\
6935	1.0266968892424\\
6936	0.924020530633436\\
6937	0.908070532590398\\
6938	1.10063789089193\\
6939	1.17495037871572\\
6940	0.94668710272628\\
6941	1.02209156936755\\
6942	1.01588695894078\\
6943	0.979235506718762\\
6944	1.04810791969739\\
6945	0.984715057519224\\
6946	0.979610470809274\\
6947	0.941957219497194\\
6948	0.997412971457257\\
6949	0.89075643734396\\
6950	0.911683027817169\\
6951	0.994688331685843\\
6952	0.941682030628247\\
6953	1.05504895421655\\
6954	1.00396754842543\\
6955	0.885903079061984\\
6956	1.09953378646819\\
6957	1.02845405341823\\
6958	1.04260060694411\\
6959	0.992894521173591\\
6960	0.959039678405271\\
6961	0.898402001613022\\
6962	0.858364793716325\\
6963	0.798327453873187\\
6964	1.01196790932665\\
6965	0.918764537781288\\
6966	0.759279999908422\\
6967	1.01024104215554\\
6968	0.88150068565044\\
6969	1.05394662691711\\
6970	1.11579632000551\\
6971	0.881281197200048\\
6972	1.08280330727798\\
6973	1.10834759740722\\
6974	0.857082914087838\\
6975	1.0357272918599\\
6976	1.01861716189246\\
6977	0.828833956994451\\
6978	1.07950074914555\\
6979	0.939750965928709\\
6980	1.0655155026668\\
6981	0.951616238366928\\
6982	0.890151053047269\\
6983	0.853073948441685\\
6984	1.03826372144345\\
6985	0.919245504009018\\
6986	1.0537038348056\\
6987	0.966484305568613\\
6988	0.935326619798032\\
6989	0.993664339401086\\
6990	0.878708222140641\\
6991	0.945520491102353\\
6992	0.928013210408535\\
6993	1.0410324936553\\
6994	0.878236453669618\\
6995	0.835679831631959\\
6996	0.926671213054879\\
6997	0.979787558027484\\
6998	0.969792173454839\\
6999	0.815832320089719\\
7000	1.11337694945853\\
7001	1.0406676723549\\
7002	0.981710235473791\\
7003	0.976461635208134\\
7004	1.02080085435935\\
7005	0.860810730015177\\
7006	0.923588653467178\\
7007	0.903100849752503\\
7008	0.912038977746225\\
7009	1.06219651767662\\
7010	0.903865980063364\\
7011	0.908601540752597\\
7012	0.917116202730096\\
7013	1.03826215505137\\
7014	1.0225741897109\\
7015	0.776274749587917\\
7016	0.935476794074469\\
7017	1.01849897091584\\
7018	1.04039652741434\\
7019	0.99073933282587\\
7020	0.910014737458926\\
7021	0.855404176747576\\
7022	0.874870592462076\\
7023	0.96296126939673\\
7024	1.01823622928224\\
7025	1.0068254850604\\
7026	0.991578988801967\\
7027	1.13252905948218\\
7028	0.943751722304519\\
7029	0.995989954794513\\
7030	0.993714769175499\\
7031	0.794668641714354\\
7032	1.0696329560793\\
7033	0.996687563782672\\
7034	1.10640916335002\\
7035	1.04984222262356\\
7036	1.12515978135633\\
7037	1.0947252385316\\
7038	0.864327956308226\\
7039	1.02359069619265\\
7040	1.0149914841155\\
7041	0.952292008627849\\
7042	1.06022165087095\\
7043	0.85742568812411\\
7044	0.806937328741248\\
7045	0.946832310568287\\
7046	1.05639767602945\\
7047	0.996224156028677\\
7048	0.98108090447576\\
7049	1.01107460281705\\
7050	1.00726363328579\\
7051	0.97500419916877\\
7052	1.03673731895407\\
7053	1.02383892900616\\
7054	0.933859596920683\\
7055	1.00452980970419\\
7056	0.969670450142123\\
7057	0.953352587973195\\
7058	0.991370290858541\\
7059	1.01613595057692\\
7060	1.00564435421801\\
7061	1.04549311528929\\
7062	1.12244207144522\\
7063	0.926165652485964\\
7064	0.879555795703871\\
7065	0.922665694412653\\
7066	0.88553321916891\\
7067	0.80233042762671\\
7068	0.811797781703877\\
7069	1.00439798958937\\
7070	0.988605282347787\\
7071	1.00376030926922\\
7072	0.974278561038378\\
7073	0.968906173633169\\
7074	0.913011048362022\\
7075	0.86905098369201\\
7076	0.897594865208823\\
7077	1.02420476716163\\
7078	1.04256484667464\\
7079	0.992944049170797\\
7080	0.96236434560864\\
7081	0.893639408685477\\
7082	1.04891263578709\\
7083	0.958088288069552\\
7084	0.933404344405949\\
7085	1.01580990505337\\
7086	0.989764895726866\\
7087	1.04691804733516\\
7088	0.891809123388909\\
7089	0.849573528097862\\
7090	1.06687526417381\\
7091	0.845640451810887\\
7092	0.926944334187069\\
7093	0.856413610554188\\
7094	0.844838136600558\\
7095	0.89432931128302\\
7096	0.851737081838721\\
7097	1.07935332718032\\
7098	0.974682438480707\\
7099	0.971357159738172\\
7100	0.94440091826999\\
7101	0.988276147611126\\
7102	0.900272214141058\\
7103	1.03771726532211\\
7104	0.86407062772035\\
7105	0.911025634566635\\
7106	0.868572848683048\\
7107	1.02834615305779\\
7108	0.930468964860979\\
7109	1.01237502039468\\
7110	0.973797739618937\\
7111	1.16606651998085\\
7112	0.949928985303132\\
7113	0.89654712318889\\
7114	1.09141433460135\\
7115	1.0272776597933\\
7116	0.947811490195005\\
7117	0.957997372887037\\
7118	0.790435399304887\\
7119	1.01983035177281\\
7120	0.941032503866439\\
7121	1.01548511878358\\
7122	0.942467794263517\\
7123	0.92077526401849\\
7124	0.914493478883115\\
7125	0.977842864616158\\
7126	1.00984798854612\\
7127	0.853476060467357\\
7128	1.16301648087541\\
7129	0.880259946420167\\
7130	0.884283802293762\\
7131	1.10054176919302\\
7132	1.03185078359362\\
7133	1.06305090767084\\
7134	0.854598963978725\\
7135	1.02941989809938\\
7136	0.955676253949864\\
7137	1.06684433352631\\
7138	0.987902710686543\\
7139	0.864890807078265\\
7140	1.09946773268291\\
7141	1.02820853521079\\
7142	1.02667286126854\\
7143	1.019383924123\\
7144	0.945722265720863\\
7145	1.06593383588902\\
7146	1.02382862143021\\
7147	1.0231324792112\\
7148	1.09032104891089\\
7149	1.06349516010659\\
7150	0.964461870980802\\
7151	1.02710802241812\\
7152	0.949873808604924\\
7153	1.04242888121465\\
7154	0.892811226476169\\
7155	0.854017793657748\\
7156	1.08461733524393\\
7157	0.933039168130458\\
7158	0.891733232658025\\
7159	1.00503525966759\\
7160	0.89972550283753\\
7161	0.912282895047978\\
7162	0.890762541585582\\
7163	1.1718954727772\\
7164	0.907592136863069\\
7165	1.03988097130709\\
7166	0.994639904062422\\
7167	1.07075458626894\\
7168	0.99361140341793\\
7169	0.863018513390893\\
7170	1.02702178759506\\
7171	0.944799239835055\\
7172	1.01366894142513\\
7173	1.03036430377268\\
7174	1.031044964388\\
7175	1.04256611181663\\
7176	0.889181156395583\\
7177	0.961446066114191\\
7178	0.942381126069562\\
7179	0.830298951759016\\
7180	0.95384848708689\\
7181	0.894995999928739\\
7182	1.07658985054654\\
7183	0.980800123028283\\
7184	0.922602624594313\\
7185	0.981613262177929\\
7186	0.868098267183358\\
7187	0.917250392755918\\
7188	0.90658300831152\\
7189	0.901237554137027\\
7190	0.920823397888567\\
7191	0.861150111809672\\
7192	1.03760520783631\\
7193	0.96772436033592\\
7194	0.964046660401417\\
7195	0.835850318683326\\
7196	0.931256084548861\\
7197	1.054574140553\\
7198	1.00128580923962\\
7199	1.11534738061792\\
7200	0.894926833813159\\
7201	0.869554793541762\\
7202	0.867327961516176\\
7203	1.01142895967373\\
7204	1.07022489377962\\
7205	1.08765386011129\\
7206	1.05290239369656\\
7207	1.03262412330767\\
7208	0.917410529996131\\
7209	1.10625241788914\\
7210	1.10890541285942\\
7211	1.08416397541884\\
7212	0.924146487099808\\
7213	1.05086202880884\\
7214	1.06601583386062\\
7215	1.01334367742896\\
7216	1.06505390218592\\
7217	0.871755443777099\\
7218	0.952560179648772\\
7219	0.901188662981521\\
7220	1.01578510043151\\
7221	0.988284069579889\\
7222	0.930228284778744\\
7223	0.85237449105569\\
7224	0.959574555402919\\
7225	0.917882791243869\\
7226	0.981573223789252\\
7227	0.945398635817334\\
7228	0.956107008197856\\
7229	0.894816903905364\\
7230	1.04013676383879\\
7231	0.941158103145498\\
7232	0.896394060344373\\
7233	0.958485894629048\\
7234	1.00190209426631\\
7235	0.853699329641085\\
7236	1.0669718492936\\
7237	1.02529834020399\\
7238	0.978179397293086\\
7239	1.01578131890322\\
7240	0.895426214861438\\
7241	0.882213473487025\\
7242	0.953136574827024\\
7243	0.997715744708515\\
7244	0.973236336862368\\
7245	1.23870303271597\\
7246	0.963033917589697\\
7247	1.0463864522475\\
7248	0.95756791034598\\
7249	0.96435424652311\\
7250	0.846562753809744\\
7251	0.788743362616237\\
7252	0.894066340567654\\
7253	1.03221062557379\\
7254	0.964524636552903\\
7255	0.955619484963883\\
7256	0.963061686007758\\
7257	0.817312008699844\\
7258	0.978723069458384\\
7259	0.99125869598969\\
7260	1.07489205029101\\
7261	1.01640022392967\\
7262	1.03066789472468\\
7263	0.848440966316495\\
7264	1.00852858927151\\
7265	0.983121004563276\\
7266	1.00991656172954\\
7267	0.97676870128904\\
7268	1.05044966820267\\
7269	0.922949595411281\\
7270	1.16212664444516\\
7271	0.813413133414233\\
7272	0.874296126668384\\
7273	0.93353944050595\\
7274	0.960728500099796\\
7275	0.986235808135373\\
7276	1.10007980747648\\
7277	0.954453027275563\\
7278	0.865971035936155\\
7279	1.00491570120093\\
7280	1.00260367509668\\
7281	1.06135071553864\\
7282	0.974470519535214\\
7283	1.14186284712663\\
7284	0.92655342118829\\
7285	0.954183361252643\\
7286	0.980615917916099\\
7287	0.990430963609531\\
7288	0.915015856827685\\
7289	0.918634458635466\\
7290	0.870420691343495\\
7291	1.07560512357188\\
7292	0.940679887099082\\
7293	0.935016093038973\\
7294	0.911103206957275\\
7295	0.953131363840173\\
7296	1.04264826568957\\
7297	1.0220664696154\\
7298	1.08707842190294\\
7299	1.13737484660907\\
7300	0.998821967174089\\
7301	1.03195425411588\\
7302	0.843152510321312\\
7303	0.880545294649081\\
7304	0.98102397493995\\
7305	1.01397143327256\\
7306	1.07389482968434\\
7307	0.983474778821113\\
7308	0.976219702339326\\
7309	0.860733592535286\\
7310	0.958305695486673\\
7311	0.987425445105363\\
7312	1.07919671013637\\
7313	0.961076567522209\\
7314	0.849494025307185\\
7315	0.968893685528238\\
7316	1.00911956287378\\
7317	0.913314137247175\\
7318	1.00971961948426\\
7319	0.993396087416927\\
7320	1.000395421155\\
7321	0.83801845037283\\
7322	1.15339874693122\\
7323	1.03082436119122\\
7324	0.940646221107228\\
7325	0.8753063853046\\
7326	0.928764091820062\\
7327	0.962630420916593\\
7328	1.19548136118822\\
7329	1.05618218066549\\
7330	0.886833011306928\\
7331	0.927125797805545\\
7332	0.736528424344606\\
7333	1.02236298889889\\
7334	0.943925771210528\\
7335	0.901864286570302\\
7336	1.0903550668073\\
7337	0.977023544754675\\
7338	0.867092738067136\\
7339	0.939631421337912\\
7340	1.00060121943981\\
7341	1.08232044490327\\
7342	0.944987071104202\\
7343	1.13140067500129\\
7344	0.881104740880546\\
7345	0.959104025140981\\
7346	1.15340035252738\\
7347	0.865625506824533\\
7348	1.05832504545732\\
7349	1.08342122658047\\
7350	1.00167870812386\\
7351	0.793404365546855\\
7352	0.987027024395508\\
7353	0.869591180560379\\
7354	0.783756691951581\\
7355	1.02564288913042\\
7356	0.927289802536232\\
7357	1.02212197587021\\
7358	1.05396381389243\\
7359	1.18714671426306\\
7360	0.99560055577966\\
7361	0.959917611630773\\
7362	1.01626898635028\\
7363	1.03436821948486\\
7364	0.918122320606072\\
7365	0.854886526171731\\
7366	0.921237352270395\\
7367	1.19502153490905\\
7368	0.928944518350091\\
7369	0.877205898951218\\
7370	0.945261451731723\\
7371	0.996735932139288\\
7372	1.00348855174786\\
7373	1.05824285912358\\
7374	0.904798389764561\\
7375	1.01313722837305\\
7376	0.897880002114452\\
7377	0.965930884711907\\
7378	1.09328037405536\\
7379	0.800797010379388\\
7380	0.962738789922692\\
7381	0.976693247108754\\
7382	0.987982281251547\\
7383	1.02427420998753\\
7384	1.06709545163038\\
7385	0.873255062034393\\
7386	1.03442842810875\\
7387	0.979802120239706\\
7388	0.966419088551403\\
7389	0.8480334136397\\
7390	1.00505738152135\\
7391	1.10120291288092\\
7392	0.862277004272969\\
7393	1.06400547811915\\
7394	0.95232218189647\\
7395	0.99192355992963\\
7396	0.931267194980025\\
7397	1.09915485657131\\
7398	0.942353360948877\\
7399	0.799700719711002\\
7400	0.873427932025511\\
7401	0.987703458325429\\
7402	0.997774266322839\\
7403	0.897915526087399\\
7404	0.823271224509592\\
7405	0.934881452738844\\
7406	0.958070996866219\\
7407	0.895021832915966\\
7408	0.979227800043855\\
7409	0.854129779925961\\
7410	0.881031840261519\\
7411	1.02458955844841\\
7412	0.881238048422541\\
7413	0.897261426487343\\
7414	0.96865760219913\\
7415	1.05673548915015\\
7416	1.0791564119641\\
7417	0.969944305760882\\
7418	0.928587641397149\\
7419	1.06756089257247\\
7420	0.924682451326524\\
7421	1.06802116002403\\
7422	0.985694717901425\\
7423	1.04627865303733\\
7424	0.902814769661331\\
7425	0.935280746060796\\
7426	0.945397107389066\\
7427	0.899376898549827\\
7428	0.806926692206729\\
7429	0.935792901365872\\
7430	0.986519259869697\\
7431	0.897660578758582\\
7432	0.882757428714921\\
7433	0.933053382072294\\
7434	0.990485047335696\\
7435	0.944211283935517\\
7436	0.894039239626995\\
7437	0.942673126503171\\
7438	1.01918178060468\\
7439	0.821977758628353\\
7440	0.896277725520419\\
7441	1.03519468531697\\
7442	0.987720398680456\\
7443	0.813137278765651\\
7444	1.02713800180337\\
7445	1.0036950378567\\
7446	1.04345138387298\\
7447	1.04144247885821\\
7448	0.957825321835103\\
7449	1.00152536022131\\
7450	0.961588760570542\\
7451	0.942225045381432\\
7452	1.17527610178404\\
7453	1.06299789140558\\
7454	0.90033713554222\\
7455	1.0538677929669\\
7456	0.9234157934184\\
7457	1.00566925154497\\
7458	0.938244035884987\\
7459	1.00090106855483\\
7460	0.858194548482837\\
7461	0.992963128562704\\
7462	0.972485221229573\\
7463	0.990358680352525\\
7464	0.748318232452796\\
7465	0.889120275309985\\
7466	0.983071535004589\\
7467	0.921293046078469\\
7468	1.00139577191661\\
7469	1.04731197154276\\
7470	0.989679203370135\\
7471	0.952191249986551\\
7472	0.961567609744681\\
7473	1.04308601823052\\
7474	0.874590830036846\\
7475	0.920217464921413\\
7476	0.982244367886073\\
7477	0.90593378402878\\
7478	1.08411404883957\\
7479	0.852381554632426\\
7480	0.971030769812114\\
7481	0.888597160734863\\
7482	0.845577073009082\\
7483	1.0099746498093\\
7484	1.02142861373944\\
7485	0.915708915877897\\
7486	0.813339239563619\\
7487	1.04018512103855\\
7488	1.04951540125706\\
7489	0.869223396078173\\
7490	0.876545993584707\\
7491	0.906135529023094\\
7492	0.840583161259996\\
7493	1.0894013059386\\
7494	0.814495431834255\\
7495	1.00578145493617\\
7496	0.840484613057889\\
7497	1.02082367107066\\
7498	1.0017120293186\\
7499	0.910040355117313\\
7500	1.03123972327084\\
7501	1.00648901932323\\
7502	1.10201552647358\\
7503	0.976826488775242\\
7504	0.859721062981247\\
7505	0.894202481105632\\
7506	0.920870108668148\\
7507	1.0673494887966\\
7508	1.07790356887412\\
7509	1.09169140275385\\
7510	1.03891944384697\\
7511	1.06363040285455\\
7512	0.789572333469358\\
7513	0.918739283224384\\
7514	1.00885746581283\\
7515	0.96073582357909\\
7516	0.995351450705803\\
7517	1.01986208878843\\
7518	0.992454699015928\\
7519	1.06622086941187\\
7520	0.875413251887731\\
7521	0.968778796838649\\
7522	0.906722577445198\\
7523	0.897100748602921\\
7524	0.971504008293117\\
7525	1.00309914520763\\
7526	1.03637922415607\\
7527	1.01272309850942\\
7528	0.869929383673513\\
7529	0.843838847179489\\
7530	1.05706094100514\\
7531	1.00669276741711\\
7532	0.7668391576069\\
7533	0.973624347340929\\
7534	0.965777014227752\\
7535	1.16111668139537\\
7536	0.91393402100913\\
7537	0.917643794835451\\
7538	1.06975879303785\\
7539	0.960410952363995\\
7540	0.936624788709522\\
7541	0.921665475281969\\
7542	1.04947812572412\\
7543	0.780480871924331\\
7544	1.18028779212725\\
7545	1.04634333872341\\
7546	1.06431306689381\\
7547	0.841985082894284\\
7548	1.07792771277515\\
7549	1.02551106614971\\
7550	0.976842038916211\\
7551	1.08673675043582\\
7552	0.912184672065852\\
7553	1.07805809446412\\
7554	1.14107789410217\\
7555	1.12321681487084\\
7556	0.945769232294721\\
7557	1.08582776038139\\
7558	1.0556442089901\\
7559	1.11361388337409\\
7560	0.87624511948492\\
7561	1.10713006877081\\
7562	0.819241216519576\\
7563	0.974839703765069\\
7564	0.862440990695487\\
7565	0.884277799176748\\
7566	1.10492755813006\\
7567	0.975595127207807\\
7568	0.90538792559767\\
7569	0.903409608965059\\
7570	0.714428093136883\\
7571	0.91564986068087\\
7572	1.14953481203559\\
7573	1.08409366656947\\
7574	1.0849684294123\\
7575	0.957211032442465\\
7576	0.811329447456864\\
7577	0.915565293008769\\
7578	0.902607574295232\\
7579	0.917138965538193\\
7580	0.886352394517151\\
7581	0.939818327000732\\
7582	0.971198327824155\\
7583	1.05867529419644\\
7584	0.941386199120446\\
7585	0.827048199147092\\
7586	0.885313729860965\\
7587	0.982717860659407\\
7588	0.891376075807791\\
7589	0.887097924650878\\
7590	1.01034624163154\\
7591	0.950461322594752\\
7592	1.10597632471203\\
7593	1.01224772999428\\
7594	0.986015880733556\\
7595	0.973547615896993\\
7596	0.981453551080236\\
7597	1.07168716714001\\
7598	0.899528572227877\\
7599	1.03837942633594\\
7600	0.872839293635924\\
7601	0.899002523991011\\
7602	0.962758573861442\\
7603	0.858656286892658\\
7604	0.883461050070656\\
7605	0.876938483921938\\
7606	0.932502175014977\\
7607	0.95271240712958\\
7608	0.975258245151816\\
7609	0.967327616295164\\
7610	0.998547562316226\\
7611	0.846445660960517\\
7612	1.16372115523543\\
7613	1.09473629759599\\
7614	0.940307690895636\\
7615	1.01226790065839\\
7616	0.903004108880353\\
7617	1.01323785233334\\
7618	1.02551353530834\\
7619	0.906340374566878\\
7620	0.880859278071944\\
7621	0.868607640947334\\
7622	1.02242240946124\\
7623	1.04983155783314\\
7624	1.01517576527493\\
7625	1.07612740455\\
7626	1.16577726982822\\
7627	1.0988097872081\\
7628	0.910257039556725\\
7629	1.02600331459825\\
7630	0.972993534802819\\
7631	0.977302320720616\\
7632	0.993732233249877\\
7633	0.937079175637506\\
7634	0.858280163605081\\
7635	1.0005924542137\\
7636	1.04623030897882\\
7637	0.932934044365028\\
7638	0.961965865864556\\
7639	0.995992028697486\\
7640	0.944181167834046\\
7641	0.928752423548718\\
7642	1.05032309975647\\
7643	0.866270567798106\\
7644	0.94854731683244\\
7645	0.967390880172065\\
7646	0.935447907337575\\
7647	0.883693903699324\\
7648	1.11426254753881\\
7649	0.848862454551262\\
7650	0.888692232848887\\
7651	0.844986078712223\\
7652	0.909191571434352\\
7653	0.90621307982635\\
7654	0.902235224399482\\
7655	1.06179969184247\\
7656	0.929561688544114\\
7657	1.00292212077111\\
7658	1.02211432999371\\
7659	0.955521421498165\\
7660	0.964753665274224\\
7661	1.0008355801594\\
7662	0.929497729508034\\
7663	0.903063626256182\\
7664	0.864676383867463\\
7665	0.977272961260632\\
7666	0.913569006350689\\
7667	0.932686165478904\\
7668	1.03038925686106\\
7669	0.941860590024543\\
7670	0.917638487545684\\
7671	0.967193481353699\\
7672	0.961991001149356\\
7673	1.11100784575232\\
7674	1.12176387252566\\
7675	0.875891034509692\\
7676	1.01614908637157\\
7677	0.836195803637022\\
7678	0.882370926835251\\
7679	1.02025395606447\\
7680	1.10914504538809\\
7681	0.921271559118989\\
7682	1.03200798086097\\
7683	1.110598823811\\
7684	0.972217203698366\\
7685	0.867312052637606\\
7686	0.866322346641106\\
7687	0.965956971600812\\
7688	1.05333753347492\\
7689	0.984974493740024\\
7690	1.02550210829697\\
7691	0.871272250923876\\
7692	0.863907556501552\\
7693	1.13047110946468\\
7694	0.96814353998395\\
7695	1.04398632958481\\
7696	0.967573691044267\\
7697	0.943948594936905\\
7698	0.893702908347438\\
7699	0.903440264786198\\
7700	0.980270292916329\\
7701	0.876613392922946\\
7702	0.824123157697408\\
7703	0.897403661869933\\
7704	1.00948523846176\\
7705	0.770098112154563\\
7706	0.972335320270046\\
7707	1.1516843336285\\
7708	1.02729484567139\\
7709	0.845911930321305\\
7710	1.03562336670154\\
7711	0.951665915688863\\
7712	0.96246326831002\\
7713	0.976101466064189\\
7714	1.16851047056734\\
7715	0.906875701713136\\
7716	1.03170840788786\\
7717	0.897800775897781\\
7718	1.08401728081541\\
7719	1.0481779333376\\
7720	1.04099218708653\\
7721	0.896892648443313\\
7722	1.05334464191343\\
7723	0.816354631810559\\
7724	0.895422453368634\\
7725	1.04528528351139\\
7726	1.01574479559296\\
7727	1.01423303349841\\
7728	0.981040682938961\\
7729	0.84173148213835\\
7730	0.9312857902914\\
7731	0.988931582234216\\
7732	1.08514338083457\\
7733	0.96887318276559\\
7734	1.01522391538782\\
7735	1.01515557640476\\
7736	0.904761016470853\\
7737	1.03999602019786\\
7738	0.993262538587109\\
7739	0.9489474175067\\
7740	0.959792774439586\\
7741	0.915906708379304\\
7742	0.978497064290503\\
7743	0.945166661986402\\
7744	0.908401460444426\\
7745	0.925402196308723\\
7746	0.884965579207223\\
7747	0.980547702737947\\
7748	1.05926655728985\\
7749	0.906374127354577\\
7750	0.952154619600379\\
7751	1.10406865364288\\
7752	0.975392401611106\\
7753	1.05096525211093\\
7754	0.907721475068734\\
7755	0.984946429224764\\
7756	1.02207758908089\\
7757	1.03293419299177\\
7758	0.8765174470741\\
7759	1.06489474106427\\
7760	0.917062419149505\\
7761	0.886979386766111\\
7762	1.02992603120813\\
7763	0.980452572827668\\
7764	0.928506977172961\\
7765	0.903331276314884\\
7766	0.933513224130986\\
7767	0.794286235705727\\
7768	0.901174878292727\\
7769	1.08155653766975\\
7770	0.989759631981762\\
7771	0.771625321577198\\
7772	0.975514443115974\\
7773	0.893500718076213\\
7774	0.99979850835416\\
7775	1.11380253315284\\
7776	0.965707354748081\\
7777	0.878238141738829\\
7778	0.932444795947625\\
7779	0.882573709714136\\
7780	0.987247255765103\\
7781	0.877371870706725\\
7782	0.916251228070255\\
7783	0.941872980184553\\
7784	1.09987006318077\\
7785	0.900644839139342\\
7786	0.992103241347376\\
7787	1.00645905122324\\
7788	0.928111617912523\\
7789	0.921753348080275\\
7790	0.988144906970305\\
7791	0.900983353213982\\
7792	0.882337752431369\\
7793	1.13510528923939\\
7794	1.01655468436018\\
7795	1.03141101659314\\
7796	0.908722293823129\\
7797	0.902793338358992\\
7798	0.914713841202697\\
7799	0.84321227318223\\
7800	1.07510693489242\\
7801	0.945259506833911\\
7802	0.665076502026162\\
7803	0.810901814262069\\
7804	0.997772910481215\\
7805	0.94962548176747\\
7806	1.06931017657744\\
7807	0.983052989645849\\
7808	0.794533333241462\\
7809	0.9396953626042\\
7810	1.0552229686963\\
7811	1.01432354210194\\
7812	0.870584263669397\\
7813	0.84232495094085\\
7814	0.985746298020407\\
7815	1.03732442742503\\
7816	0.843589096858292\\
7817	1.07577881684197\\
7818	0.675656500585279\\
7819	0.923594890597237\\
7820	0.915005868920016\\
7821	0.88907380758236\\
7822	0.926965325587682\\
7823	1.19401113184891\\
7824	0.942977479023751\\
7825	1.08070942103451\\
7826	0.922176463866656\\
7827	0.888491337207026\\
7828	0.862714545183934\\
7829	1.05321401420916\\
7830	0.788234259237029\\
7831	0.9040103582566\\
7832	0.827010286074541\\
7833	1.00887399311659\\
7834	0.890215854375351\\
7835	0.965859567352699\\
7836	0.842602956554966\\
7837	1.13793405738208\\
7838	1.08107667060699\\
7839	0.986041216337002\\
7840	0.849889439588882\\
7841	1.06923274343516\\
7842	0.962576147674695\\
7843	1.02589834613119\\
7844	0.921377572800511\\
7845	0.969166071530728\\
7846	0.895994501558138\\
7847	0.835786446784961\\
7848	0.948612339286268\\
7849	1.0414909019032\\
7850	1.08743244762898\\
7851	0.961309965145714\\
7852	0.930134522654891\\
7853	0.908505491741485\\
7854	0.891370748851399\\
7855	1.01499311998609\\
7856	0.998534449331179\\
7857	1.02818999871799\\
7858	0.944421131350385\\
7859	0.850483083387103\\
7860	1.01627654743787\\
7861	0.902893690538068\\
7862	1.01826200410255\\
7863	0.986800649220557\\
7864	0.984986054546161\\
7865	0.857289795557592\\
7866	1.08632113464445\\
7867	0.955831485846487\\
7868	0.953965612424425\\
7869	1.10647742389446\\
7870	1.04919982685767\\
7871	0.869529037320641\\
7872	0.949685767545461\\
7873	0.929631027977154\\
7874	0.836892260949251\\
7875	0.95641792499594\\
7876	0.687290018669567\\
7877	1.06155426137324\\
7878	0.88530686433021\\
7879	1.05423161879641\\
7880	0.753724666007647\\
7881	0.923139251471427\\
7882	1.02631295441618\\
7883	0.859556373699132\\
7884	0.831669465927182\\
7885	0.802802493332748\\
7886	0.87743196096318\\
7887	0.788914588235353\\
7888	1.01834565504647\\
7889	1.07022543561013\\
7890	0.802501235825697\\
7891	0.710714870188586\\
7892	0.938360915156723\\
7893	0.9107686894853\\
7894	0.97027052030034\\
7895	0.964797764499425\\
7896	1.07006361188896\\
7897	1.08197830728613\\
7898	1.00073480695908\\
7899	1.04711271803017\\
7900	1.12902519691168\\
7901	1.02635879911624\\
7902	0.993685499937788\\
7903	1.00505511455787\\
7904	0.86535296421813\\
7905	1.0075684384997\\
7906	0.878425062049197\\
7907	0.968803913667934\\
7908	0.954846173338553\\
7909	0.924073626970455\\
7910	1.03526430923308\\
7911	1.09503290913976\\
7912	0.950947863098159\\
7913	1.05152247678842\\
7914	0.875676460475107\\
7915	0.915509420898239\\
7916	0.846887786553002\\
7917	1.0312524461254\\
7918	0.969033841848638\\
7919	1.02730914263564\\
7920	1.02026715265159\\
7921	0.799604115918208\\
7922	0.899651432244366\\
7923	0.996876555645723\\
7924	0.977699946614191\\
7925	0.908959260025892\\
7926	1.11234454968345\\
7927	0.882387285446593\\
7928	0.830849364106299\\
7929	0.988545693045972\\
7930	0.918581719985108\\
7931	1.02731637240573\\
7932	0.915123552453951\\
7933	0.854416952268556\\
7934	0.934116971391672\\
7935	1.06438484040831\\
7936	1.03375864042576\\
7937	1.03533891639665\\
7938	1.01371789707293\\
7939	0.880904027604384\\
7940	1.02359047962513\\
7941	0.907761943491364\\
7942	1.00262255202161\\
7943	1.08984976613126\\
7944	0.868392260961614\\
7945	0.926720148062066\\
7946	1.08631833396337\\
7947	0.836785063672101\\
7948	1.0590919437364\\
7949	1.05910174910475\\
7950	0.965277474809214\\
7951	0.948690830299752\\
7952	0.853039853747696\\
7953	0.936811881766623\\
7954	0.882000300769158\\
7955	1.07063745675265\\
7956	1.01499693384533\\
7957	0.893913042468238\\
7958	0.89599012967787\\
7959	0.983744876782484\\
7960	1.00380313448071\\
7961	0.995682376845554\\
7962	0.897712054257162\\
7963	0.818820636411215\\
7964	0.986145729911521\\
7965	1.04701888378499\\
7966	0.956098144221959\\
7967	0.923079779148458\\
7968	1.02112009848097\\
7969	0.863612233886742\\
7970	1.01207164017031\\
7971	0.893352336998\\
7972	0.972861169725771\\
7973	1.04394522730186\\
7974	0.954756825504818\\
7975	1.13103942663469\\
7976	0.974297217598112\\
7977	0.846258462869308\\
7978	1.07341041476272\\
7979	0.924951767748528\\
7980	1.10088878513655\\
7981	0.971348298689041\\
7982	1.14450006139146\\
7983	1.00689864475585\\
7984	0.962986240366895\\
7985	0.822373026742751\\
7986	1.05962429676146\\
7987	1.0694381685845\\
7988	0.986049529569658\\
7989	1.00173477413095\\
7990	0.873985398352831\\
7991	1.02605723042677\\
7992	0.959285130604462\\
7993	0.985598614786063\\
7994	1.04064715761371\\
7995	1.01410129528751\\
7996	0.944534545779482\\
7997	1.01632229655458\\
7998	0.841478056717739\\
7999	0.988330470434188\\
8000	1.01951520247887\\
8001	0.949175554156645\\
};
\addplot [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
8001	0.949175554156645\\
8002	0.955391296110626\\
8003	1.14449670559\\
8004	0.8879533774413\\
8005	0.885570301483709\\
8006	0.877696990589551\\
8007	1.00551070455131\\
8008	1.01166016218153\\
8009	1.06829957914498\\
8010	1.05158973902379\\
8011	0.903954784343232\\
8012	0.926122787462623\\
8013	0.76549004413937\\
8014	0.947523153666056\\
8015	0.818029545419392\\
8016	0.900798327816339\\
8017	0.884426784457404\\
8018	0.959403727373898\\
8019	0.907721396668051\\
8020	1.00662535996858\\
8021	0.90214851367162\\
8022	0.934658630275132\\
8023	0.914026534003305\\
8024	0.918304044694572\\
8025	0.966393722040381\\
8026	1.1366264739144\\
8027	0.966688080362288\\
8028	0.778756109960146\\
8029	1.02421487795659\\
8030	1.04511178690752\\
8031	0.969932152570429\\
8032	1.06338460757728\\
8033	0.855260787608093\\
8034	0.885121258837989\\
8035	0.992797129282126\\
8036	0.92647924946443\\
8037	0.864908703803866\\
8038	0.844731675865389\\
8039	0.920029358986441\\
8040	1.13206233749866\\
8041	0.818265296685847\\
8042	0.82817304345077\\
8043	0.940121716613996\\
8044	0.926754742322097\\
8045	0.986606031958417\\
8046	0.849092396817231\\
8047	0.854931612253361\\
8048	0.998422665580017\\
8049	0.970620176634411\\
8050	0.932150281235273\\
8051	0.773008676868033\\
8052	0.875201767997303\\
8053	0.756353282726079\\
8054	0.897382935872298\\
8055	0.940879976044243\\
8056	1.10252375015539\\
8057	1.05216963559778\\
8058	0.941576891493139\\
8059	0.867052342241435\\
8060	0.86246480134097\\
8061	0.903857232649972\\
8062	1.14176749504919\\
8063	0.962527178879575\\
8064	0.986043915956152\\
8065	0.858516080748384\\
8066	0.987661998853579\\
8067	0.816051556184097\\
8068	1.0313514526397\\
8069	0.932216924020799\\
8070	0.983505666052317\\
8071	0.912474416898617\\
8072	1.1031725318819\\
8073	0.887037450894905\\
8074	1.15577895860898\\
8075	0.913089785503332\\
8076	0.969985741881279\\
8077	0.871213299859256\\
8078	1.027342331479\\
8079	0.89728089352986\\
8080	0.810367201620238\\
8081	1.01794379165656\\
8082	1.01802118284386\\
8083	1.06093821677076\\
8084	1.08912752721559\\
8085	0.998546411705123\\
8086	1.02947039636263\\
8087	0.982301666662262\\
8088	1.12191258428312\\
8089	1.0488247874849\\
8090	0.938985047875615\\
8091	0.989215752013744\\
8092	1.01717055374765\\
8093	0.82625199324972\\
8094	0.995515976739623\\
8095	0.903114333252257\\
8096	0.816698731460421\\
8097	1.0085106271765\\
8098	1.19413607798797\\
8099	1.03050715595738\\
8100	0.847846928766689\\
8101	0.942410639658097\\
8102	0.900150816192993\\
8103	0.854890239532951\\
8104	0.980992759560964\\
8105	0.923159800615191\\
8106	1.12265093178235\\
8107	0.806768554106413\\
8108	1.0108633964953\\
8109	1.01568878265881\\
8110	0.93154977771092\\
8111	0.950957998093183\\
8112	1.17024611840159\\
8113	0.947167810927043\\
8114	1.03133339686209\\
8115	1.02060184571976\\
8116	0.923901927148023\\
8117	0.978755645566047\\
8118	1.06921991748743\\
8119	0.94636925019946\\
8120	0.985243362812834\\
8121	0.931130392976946\\
8122	0.88448837267347\\
8123	0.829887772718977\\
8124	1.02034051956222\\
8125	0.898482876711549\\
8126	0.946036828426212\\
8127	0.913892288055159\\
8128	0.993248300336281\\
8129	0.963939639443981\\
8130	0.965836865723721\\
8131	1.03803407753627\\
8132	0.825593273454981\\
8133	1.10200457667782\\
8134	1.1255856663473\\
8135	0.920306484431252\\
8136	0.867099592312041\\
8137	0.906897165660423\\
8138	0.930550745119935\\
8139	1.11055301037079\\
8140	0.930849183721027\\
8141	0.942293540660224\\
8142	1.10607143516656\\
8143	0.858322093881619\\
8144	0.74937926527127\\
8145	1.12357827218162\\
8146	0.943894169012148\\
8147	0.70598452444461\\
8148	0.972837530709116\\
8149	1.0373163028012\\
8150	1.01787053146613\\
8151	0.901163685053933\\
8152	0.970904693183729\\
8153	0.990759361308883\\
8154	1.12527521902132\\
8155	0.844006738522493\\
8156	1.04880319432143\\
8157	1.00733709004758\\
8158	1.01151428798789\\
8159	1.07379954539405\\
8160	0.933443455679578\\
8161	0.978849261625546\\
8162	1.16031553260803\\
8163	0.911338415677705\\
8164	1.02777604770838\\
8165	0.982762583940752\\
8166	1.04201110186511\\
8167	0.913348012763587\\
8168	0.928415490631266\\
8169	0.991847518739998\\
8170	1.14088816327462\\
8171	0.964012540762722\\
8172	1.06033689328981\\
8173	1.02280805892806\\
8174	0.937036209514493\\
8175	0.836264476739149\\
8176	0.890959158650247\\
8177	0.987787442757414\\
8178	0.972257708554028\\
8179	1.01884656631022\\
8180	1.0540069099695\\
8181	1.01910895692138\\
8182	1.09230236264426\\
8183	1.12280032172721\\
8184	0.959621716410085\\
8185	0.958684341910173\\
8186	0.977917469735205\\
8187	0.947791452334344\\
8188	0.991763274170183\\
8189	0.937399958630717\\
8190	0.928462256631791\\
8191	0.821822338175443\\
8192	0.949527994540547\\
8193	0.953427748666817\\
8194	0.938213301579535\\
8195	1.01240978078266\\
8196	1.11042477380269\\
8197	1.015789843736\\
8198	1.10355414766589\\
8199	0.976737154973572\\
8200	0.910259771614411\\
8201	0.82665771495108\\
8202	0.927245207406361\\
8203	0.844779428580252\\
8204	1.01112430099327\\
8205	1.03765268455879\\
8206	1.0729962608678\\
8207	0.929497543447815\\
8208	1.18999187329622\\
8209	1.00512467890892\\
8210	0.92258491514927\\
8211	1.13185108902386\\
8212	0.789918110189622\\
8213	0.816434516863759\\
8214	0.996798954601211\\
8215	0.939212559576001\\
8216	0.840414742959048\\
8217	1.02584025518743\\
8218	0.916529523036227\\
8219	1.06117732687515\\
8220	1.07242274967559\\
8221	1.06131272996849\\
8222	0.879357319021484\\
8223	1.00049619439246\\
8224	1.1674812881951\\
8225	1.08503359402162\\
8226	1.01854412189769\\
8227	1.02228683074596\\
8228	0.897501660561077\\
8229	1.04357839051399\\
8230	1.0028001876457\\
8231	1.11663249697546\\
8232	1.009032678607\\
8233	1.01463804582097\\
8234	0.944686661279388\\
8235	1.03189086536082\\
8236	0.81971275025018\\
8237	0.846168483455211\\
8238	0.951626649833327\\
8239	0.887319789778647\\
8240	0.977060684300342\\
8241	1.08847386513262\\
8242	0.981247586238406\\
8243	0.804839954500167\\
8244	1.10387502240634\\
8245	0.904993207825118\\
8246	0.975913287765126\\
8247	0.848030629320205\\
8248	1.06536583266544\\
8249	0.964648518874056\\
8250	1.02373825126666\\
8251	1.04884651451992\\
8252	0.929316958088537\\
8253	0.955346112177472\\
8254	1.08178522479505\\
8255	0.956876983336434\\
8256	1.03984741465475\\
8257	0.820048580195886\\
8258	1.07031590376243\\
8259	1.05875088029103\\
8260	0.960208166908342\\
8261	0.98670429597514\\
8262	1.00580100829707\\
8263	0.887429069050817\\
8264	1.1233735310851\\
8265	1.09412094007274\\
8266	0.826608470565086\\
8267	0.949118341866045\\
8268	0.983926856916456\\
8269	0.996454661371761\\
8270	0.939479527601808\\
8271	0.938635274415318\\
8272	0.992381354121745\\
8273	1.122774716361\\
8274	1.07471252322237\\
8275	0.816845727984798\\
8276	0.916485612493461\\
8277	1.09108126078277\\
8278	0.878650995370849\\
8279	0.894378102612199\\
8280	0.914231054004337\\
8281	0.985556623636955\\
8282	0.751641676791218\\
8283	0.979071174114682\\
8284	1.03004971844861\\
8285	1.04307095367507\\
8286	1.03106533178829\\
8287	0.985367756690013\\
8288	0.913824444809972\\
8289	0.870439377246951\\
8290	0.887452720330938\\
8291	0.799387353711899\\
8292	0.886925261759849\\
8293	0.887444933301949\\
8294	1.01855552183182\\
8295	0.943843544949936\\
8296	0.91363531510651\\
8297	0.908105483247089\\
8298	0.813912648254233\\
8299	1.07756141400835\\
8300	0.786877750033054\\
8301	0.980566415985161\\
8302	0.98997765766088\\
8303	1.01888573197488\\
8304	1.03294062855054\\
8305	0.811374751003664\\
8306	1.12983968083445\\
8307	1.0200981980769\\
8308	0.90532539973382\\
8309	0.996351540578766\\
8310	1.00587621880622\\
8311	0.786948670130618\\
8312	0.961134654433766\\
8313	0.884456727030751\\
8314	0.894428511717666\\
8315	0.902137947588216\\
8316	1.04443924693224\\
8317	1.06049825621813\\
8318	0.989860137211445\\
8319	1.00119988127505\\
8320	0.997953664775063\\
8321	0.863806152088449\\
8322	0.933691773406459\\
8323	1.07036197999352\\
8324	0.994423949734644\\
8325	0.898786215691194\\
8326	0.931922903042362\\
8327	1.12841366551439\\
8328	0.885728317509054\\
8329	0.932469871719856\\
8330	1.09318696360351\\
8331	0.942298135639825\\
8332	1.01943595093768\\
8333	0.993786789115303\\
8334	0.788979171029584\\
8335	0.8432720690276\\
8336	0.989955889969987\\
8337	0.848425713214665\\
8338	0.798386312980689\\
8339	0.917902586456641\\
8340	0.856391782975567\\
8341	1.12692898021673\\
8342	0.995999531083645\\
8343	0.888949279199094\\
8344	0.935741051035788\\
8345	1.0620128001036\\
8346	0.92823297997513\\
8347	1.0210357778613\\
8348	1.05855561502529\\
8349	1.03245691868609\\
8350	1.03782218842406\\
8351	1.06296991299618\\
8352	0.972179344359816\\
8353	0.985931917564082\\
8354	1.00038845773388\\
8355	0.830510430825861\\
8356	0.941506215750918\\
8357	1.07917527371527\\
8358	1.01750097150504\\
8359	0.959040744865368\\
8360	1.05494630607067\\
8361	0.83955150039667\\
8362	0.931552968360764\\
8363	1.01989410261492\\
8364	0.878533596315282\\
8365	0.950497164117628\\
8366	1.04880519815871\\
8367	1.03633593894434\\
8368	0.998719941416389\\
8369	1.0469325152533\\
8370	0.83171816385674\\
8371	0.911537235275063\\
8372	1.12931286665157\\
8373	1.01662433154829\\
8374	1.05501246248644\\
8375	0.937992396204981\\
8376	1.12411373338139\\
8377	0.953461090621062\\
8378	0.819852677958832\\
8379	0.807373447607945\\
8380	1.04106827794167\\
8381	0.998852029831864\\
8382	1.01357580574555\\
8383	1.01267560810729\\
8384	0.984423841147083\\
8385	1.0305582192701\\
8386	0.956499072806623\\
8387	0.995679541181466\\
8388	1.07062545029957\\
8389	1.0584843874856\\
8390	1.07141733105155\\
8391	1.17342301649018\\
8392	0.85921328354111\\
8393	0.878958013295769\\
8394	0.936765132796587\\
8395	0.835721085445043\\
8396	1.1349936243865\\
8397	0.903953790894704\\
8398	0.949769774983241\\
8399	1.0201236292174\\
8400	0.94429333655425\\
8401	0.997131562554957\\
8402	0.779979029118663\\
8403	1.02590740401204\\
8404	1.08110409835482\\
8405	0.840244383297454\\
8406	0.830554358678918\\
8407	0.978451327499031\\
8408	0.907896003347649\\
8409	0.713415958045683\\
8410	0.939284870201472\\
8411	1.00471803053788\\
8412	0.975410955498937\\
8413	0.932341291213151\\
8414	1.05003042772886\\
8415	0.914122609361946\\
8416	0.931507051382873\\
8417	0.964771340153301\\
8418	0.860709078218651\\
8419	0.872752102339151\\
8420	0.974541043847772\\
8421	0.915911841415009\\
8422	0.998836129439348\\
8423	0.903909777654235\\
8424	0.951370363811812\\
8425	0.830790088263136\\
8426	0.919947802857011\\
8427	0.926697779028974\\
8428	0.977768750896268\\
8429	0.820771640090689\\
8430	0.729159118254217\\
8431	1.09496813976108\\
8432	0.894370376219436\\
8433	0.78161145516611\\
8434	0.984335826917748\\
8435	1.03089637498434\\
8436	0.867109629111511\\
8437	0.960393113791188\\
8438	0.927099566850348\\
8439	1.05941039310049\\
8440	0.942232871902307\\
8441	1.00307609434658\\
8442	1.06843344476033\\
8443	1.02295457073482\\
8444	0.849381619628921\\
8445	0.952277645030645\\
8446	1.0561910634307\\
8447	0.944175504010469\\
8448	1.00534925173992\\
8449	0.81696417938514\\
8450	1.02475139798261\\
8451	1.07061603474531\\
8452	0.911310855941395\\
8453	0.957130977311911\\
8454	1.0109166255367\\
8455	1.02277655819884\\
8456	1.06367642405459\\
8457	0.93625206944629\\
8458	1.03616497557256\\
8459	1.05359306977246\\
8460	1.00940845147793\\
8461	0.90481454044766\\
8462	0.978939969985432\\
8463	1.02019966608784\\
8464	0.983260865210834\\
8465	0.876382774908015\\
8466	0.948215324682898\\
8467	0.966088269502195\\
8468	1.07799165589383\\
8469	1.14369786398416\\
8470	1.08675616927447\\
8471	0.859765431562983\\
8472	1.02210821207756\\
8473	0.936603325827378\\
8474	1.02414995530699\\
8475	0.861383247814852\\
8476	1.04680928162107\\
8477	0.967891631631757\\
8478	1.04585264203263\\
8479	0.825061350117827\\
8480	1.11273334415725\\
8481	0.868418019079115\\
8482	0.959593054018806\\
8483	1.01005192903811\\
8484	0.949302105569802\\
8485	0.937019230938763\\
8486	0.883216354056055\\
8487	1.12721334009475\\
8488	0.97281942475463\\
8489	1.02562589611326\\
8490	0.850599502411552\\
8491	0.969910337325658\\
8492	0.844932498125423\\
8493	0.983020859372156\\
8494	1.00165838372269\\
8495	0.997039934520065\\
8496	1.118492421034\\
8497	0.857153607876713\\
8498	1.11125701504875\\
8499	0.836578664854489\\
8500	0.898385140099177\\
8501	1.10724471667316\\
8502	1.07951686046586\\
8503	0.863535047555183\\
8504	0.945152749241552\\
8505	1.130878913725\\
8506	0.936403041793479\\
8507	1.05418402098294\\
8508	0.977957594082166\\
8509	0.952960812040977\\
8510	1.08169699980291\\
8511	0.890505377040773\\
8512	0.881087028725348\\
8513	0.998605297674734\\
8514	0.873317229045053\\
8515	1.08966905068796\\
8516	0.893190635524696\\
8517	0.964239926693426\\
8518	1.01558827873183\\
8519	1.0434550423859\\
8520	1.02702514371939\\
8521	0.854374868163827\\
8522	0.95540099206381\\
8523	0.933151337873781\\
8524	0.949480177927159\\
8525	0.913868712290116\\
8526	1.00651802459582\\
8527	1.02066743941843\\
8528	1.0601790192938\\
8529	0.983317470581261\\
8530	0.797888322654418\\
8531	0.997345596921737\\
8532	0.995206324886523\\
8533	1.08526245710403\\
8534	0.926737830171995\\
8535	0.982403585059781\\
8536	0.991610873021379\\
8537	0.86035808033858\\
8538	1.05295101647212\\
8539	1.00911814622921\\
8540	0.892604862681095\\
8541	0.853630985726075\\
8542	1.17092717342532\\
8543	0.953512241316597\\
8544	1.07574882975119\\
8545	0.9234895291476\\
8546	1.04766457540668\\
8547	0.839363316140446\\
8548	0.837050467261072\\
8549	1.02383593573276\\
8550	0.794964367492873\\
8551	0.911241838315697\\
8552	0.987293667461286\\
8553	0.875527744411962\\
8554	1.01287824011253\\
8555	1.00081811249837\\
8556	0.98729716127494\\
8557	0.941965213438647\\
8558	1.14370307339683\\
8559	1.01142992250943\\
8560	0.829935123113276\\
8561	0.856152092807398\\
8562	0.890846128074983\\
8563	0.962048750087175\\
8564	0.995211088570884\\
8565	1.01416636678493\\
8566	0.814071906087547\\
8567	1.06926349706806\\
8568	0.99413822013618\\
8569	0.881440509484496\\
8570	0.805906607560603\\
8571	0.976185291757558\\
8572	0.928088715538877\\
8573	0.881701604040747\\
8574	0.849257105823275\\
8575	0.999373527699154\\
8576	1.04305761710436\\
8577	1.05793837165212\\
8578	0.82974451890197\\
8579	1.04553009470186\\
8580	0.79738997751309\\
8581	0.946605363399604\\
8582	0.965158673317278\\
8583	0.952728627315504\\
8584	1.06451479955091\\
8585	1.01730539734201\\
8586	0.973054536578795\\
8587	0.843299357987891\\
8588	0.973937929288737\\
8589	1.00237978157478\\
8590	0.999912246570064\\
8591	0.838761784061387\\
8592	0.979432350369869\\
8593	0.982481690513761\\
8594	0.955139740447658\\
8595	0.807146773682629\\
8596	0.996242961871014\\
8597	0.861327266264399\\
8598	0.923010771531442\\
8599	0.974579975915371\\
8600	1.00544613049567\\
8601	0.834335870730746\\
8602	1.00272616074248\\
8603	0.905969518458454\\
8604	0.982941225076202\\
8605	0.94941058966597\\
8606	1.0457384225952\\
8607	1.06270106579604\\
8608	1.07300266287515\\
8609	0.911472504833412\\
8610	0.996158235011875\\
8611	1.0156690626415\\
8612	1.06794813930495\\
8613	0.963373903020785\\
8614	0.893170223520483\\
8615	1.11167880004491\\
8616	0.88803691918498\\
8617	0.769681980259817\\
8618	1.03780466429622\\
8619	0.932975650915857\\
8620	0.833809339235091\\
8621	1.03888338059516\\
8622	0.926945862776664\\
8623	1.13346504102689\\
8624	1.17915706708541\\
8625	0.864396569322509\\
8626	0.898944446818312\\
8627	0.918154275719237\\
8628	0.964953099818307\\
8629	0.807675902292212\\
8630	1.12734951811488\\
8631	0.845836154589268\\
8632	1.02679186943195\\
8633	0.974284310641874\\
8634	0.977608500373781\\
8635	0.91475508421546\\
8636	1.04690164386798\\
8637	0.851685376751865\\
8638	1.11720692985068\\
8639	0.921887355726889\\
8640	0.923708812119975\\
8641	0.909042594304996\\
8642	0.927938741098523\\
8643	0.992785586286225\\
8644	0.873731040253211\\
8645	1.03452899585804\\
8646	0.923907037485575\\
8647	1.07162987506401\\
8648	0.99759602251556\\
8649	0.927049601319269\\
8650	0.938202948237845\\
8651	0.932059527866562\\
8652	0.972035488263068\\
8653	1.01847324905534\\
8654	0.83676668318551\\
8655	1.06844148871002\\
8656	1.07484251172205\\
8657	0.870873713407514\\
8658	0.82130948531452\\
8659	0.880826461274909\\
8660	1.05630267556199\\
8661	0.984139024932896\\
8662	1.066533319581\\
8663	0.875117806750821\\
8664	1.09026354158807\\
8665	0.810657435873598\\
8666	1.02382616320144\\
8667	0.942799061232894\\
8668	0.919372566601261\\
8669	0.989999749857498\\
8670	1.05668831072252\\
8671	0.927224313144897\\
8672	0.999169323018847\\
8673	0.904259710791244\\
8674	1.04500450046879\\
8675	1.04713921580011\\
8676	1.04021865582622\\
8677	1.04041210552478\\
8678	1.04921893896365\\
8679	1.04044226960969\\
8680	1.10144911929253\\
8681	0.9350689308289\\
8682	1.05074308878221\\
8683	0.846242074570379\\
8684	1.14254793097433\\
8685	0.932759598421941\\
8686	1.01903653544321\\
8687	0.933957763111583\\
8688	0.866364373528834\\
8689	1.0062181464348\\
8690	0.955125026688711\\
8691	0.854070286265779\\
8692	0.823972447091715\\
8693	0.835952301621317\\
8694	0.906675599368957\\
8695	0.924813227073432\\
8696	0.907824443128853\\
8697	1.01688891509363\\
8698	0.891040253208014\\
8699	0.892390803697318\\
8700	0.96405076752893\\
8701	0.838691780856808\\
8702	0.889094542120263\\
8703	1.00617238510109\\
8704	1.04581538767867\\
8705	0.90789730179966\\
8706	0.92372035125576\\
8707	0.960118723085563\\
8708	1.15488243438772\\
8709	0.990779551636783\\
8710	0.903598281339389\\
8711	0.854703414805903\\
8712	0.987774562921652\\
8713	0.972706895488114\\
8714	0.851718069470062\\
8715	1.08435380574246\\
8716	0.855233713696953\\
8717	0.920977011676618\\
8718	0.873164826459822\\
8719	1.07393534875578\\
8720	0.996632658446195\\
8721	0.937079748672753\\
8722	0.824285765538035\\
8723	0.898923593018491\\
8724	0.995370898167196\\
8725	1.00521680339639\\
8726	0.86686018757411\\
8727	1.00893119162063\\
8728	0.881451827561789\\
8729	0.962703157212567\\
8730	0.86872467115332\\
8731	0.822595408435507\\
8732	0.964823840388939\\
8733	0.999040537816769\\
8734	0.936103591188416\\
8735	0.821376966997783\\
8736	1.09108570724472\\
8737	0.976608302056449\\
8738	0.892545239085211\\
8739	0.910774044764494\\
8740	0.888975499261375\\
8741	0.843508568385517\\
8742	1.0655758239657\\
8743	0.958514269940694\\
8744	0.978406368935337\\
8745	0.928999617608802\\
8746	1.0802223043742\\
8747	0.711238173498818\\
8748	0.952122521676233\\
8749	1.07638679584802\\
8750	1.08065120656801\\
8751	0.991974143551869\\
8752	0.927783404512396\\
8753	1.01593066052768\\
8754	1.00705293039261\\
8755	0.821674035406889\\
8756	0.954832324803441\\
8757	0.794992901804586\\
8758	1.00458351327942\\
8759	1.0286259254685\\
8760	0.937442064831304\\
8761	1.05799163379726\\
8762	0.99278762807653\\
8763	0.93780382430191\\
8764	0.999060590730045\\
8765	1.15037420202123\\
8766	0.979553392162731\\
8767	0.803997055707777\\
8768	1.0260472854379\\
8769	0.954751057608341\\
8770	1.04816609661845\\
8771	1.15993444084653\\
8772	0.894514135796043\\
8773	0.887433939712327\\
8774	1.06835223103895\\
8775	0.84688308630124\\
8776	0.841902577933612\\
8777	1.04781955076743\\
8778	1.04196537549121\\
8779	0.820012819803772\\
8780	0.985428006286244\\
8781	1.07539876345376\\
8782	0.971725332767704\\
8783	1.02900092907477\\
8784	1.01635032646917\\
8785	1.03019320079072\\
8786	1.06464915066021\\
8787	0.909969187141513\\
8788	1.09862171606591\\
8789	1.0226574618732\\
8790	0.99078805839182\\
8791	0.855248546083865\\
8792	1.08182349614447\\
8793	0.978718179687825\\
8794	1.13385639909957\\
8795	0.890296674292451\\
8796	0.881174866719007\\
8797	0.920027465800387\\
8798	0.935808434322322\\
8799	0.863129654200659\\
8800	0.994562359545795\\
8801	0.782152752249597\\
8802	0.970001773796207\\
8803	0.76803311233348\\
8804	0.961167809942153\\
8805	1.00209658437254\\
8806	1.00299884404184\\
8807	1.09904698888213\\
8808	1.04506576899134\\
8809	0.88733626653204\\
8810	0.824412629114987\\
8811	0.96765835174938\\
8812	0.985671028755543\\
8813	0.955066132839477\\
8814	0.993452175132526\\
8815	0.893962754570558\\
8816	0.980173446819656\\
8817	0.881972710777199\\
8818	0.847286031562355\\
8819	1.06188368810326\\
8820	1.16860527008519\\
8821	0.937277841476923\\
8822	0.956181781921223\\
8823	0.925192310308287\\
8824	0.954415165211656\\
8825	0.962300472899262\\
8826	0.921246128496484\\
8827	0.900177079917996\\
8828	1.03505254999653\\
8829	1.12873440636442\\
8830	0.98071405118903\\
8831	1.0445131182105\\
8832	1.07441782846901\\
8833	1.03474197113203\\
8834	0.871508749357162\\
8835	1.00092013715011\\
8836	0.986335515560471\\
8837	0.851706165681443\\
8838	0.934075108144551\\
8839	0.914919796457229\\
8840	0.973578538775613\\
8841	0.872831941428766\\
8842	0.893458331099229\\
8843	1.01402320642275\\
8844	0.851577122532308\\
8845	0.970096325501179\\
8846	0.805056237068223\\
8847	0.841529479754383\\
8848	1.04918715154776\\
8849	0.992971391203349\\
8850	1.00469901183083\\
8851	0.929501009735388\\
8852	1.12285785565332\\
8853	0.950283856225372\\
8854	1.12866072070783\\
8855	1.00008918472203\\
8856	0.927004242509273\\
8857	0.940038906050464\\
8858	0.787424733280879\\
8859	0.884928003682917\\
8860	0.826181641554837\\
8861	0.889933988041141\\
8862	1.01315796105414\\
8863	1.1436069462274\\
8864	1.03107401752438\\
8865	0.980604479386809\\
8866	1.00498034103835\\
8867	0.868012500650266\\
8868	0.945934595902416\\
8869	0.943096381299051\\
8870	1.08991165064203\\
8871	0.969349481405909\\
8872	0.981717914594179\\
8873	1.07353999213732\\
8874	0.920184133584681\\
8875	1.0010848893764\\
8876	1.03996796773751\\
8877	0.99612236214796\\
8878	1.02085081614064\\
8879	0.981786472091739\\
8880	1.04354586743973\\
8881	0.876413289133382\\
8882	1.05990318412401\\
8883	0.922072014746242\\
8884	0.93164920407314\\
8885	1.03356055452858\\
8886	1.12346338069748\\
8887	1.02132807796788\\
8888	0.952190821263119\\
8889	0.993135391279976\\
8890	0.882201947870812\\
8891	0.941373000929204\\
8892	0.942512249138323\\
8893	0.918575008511719\\
8894	0.961431663382857\\
8895	0.992512791182423\\
8896	0.950162833932752\\
8897	0.985714001341793\\
8898	0.948980745433777\\
8899	1.02379062815391\\
8900	1.06360661834826\\
8901	0.883735424722082\\
8902	0.880323827592545\\
8903	1.10063588382149\\
8904	0.939010882719834\\
8905	0.902894523277547\\
8906	0.925000232170844\\
8907	0.913223386898866\\
8908	1.07585515162943\\
8909	0.993825003926027\\
8910	1.00625221435863\\
8911	1.18568537388585\\
8912	0.989481995548154\\
8913	1.0140637272767\\
8914	0.949804049555525\\
8915	0.953149819752513\\
8916	0.878551151606743\\
8917	0.997446393521245\\
8918	0.91283223924654\\
8919	1.08588625026911\\
8920	1.12447504641409\\
8921	0.863896065081968\\
8922	0.965893678163669\\
8923	0.995555384595337\\
8924	0.967328732985864\\
8925	1.02747884707812\\
8926	0.997078597103451\\
8927	0.922461344964921\\
8928	1.07163906265337\\
8929	1.04423701069448\\
8930	1.05157555561269\\
8931	0.920917043650508\\
8932	1.0287673890182\\
8933	0.838016988370661\\
8934	0.908582294456581\\
8935	1.10387308488523\\
8936	0.823731301185456\\
8937	1.01496210582224\\
8938	0.924306154851723\\
8939	1.00536277555696\\
8940	1.06327266466331\\
8941	0.909338569525484\\
8942	1.01889443258335\\
8943	0.869798877325463\\
8944	1.04546337400808\\
8945	1.07141028455699\\
8946	1.08355747667073\\
8947	0.95331578436919\\
8948	0.933452510800775\\
8949	0.946275122296979\\
8950	0.940629469503531\\
8951	0.908956003543241\\
8952	0.873340097111349\\
8953	0.963338608873014\\
8954	0.98707621538954\\
8955	0.865075277015821\\
8956	0.896099966678545\\
8957	0.898247140737379\\
8958	0.998225280778981\\
8959	0.946139644075298\\
8960	0.982828383495332\\
8961	1.02066640188648\\
8962	1.07211410243911\\
8963	0.819216405552671\\
8964	1.02175944343629\\
8965	1.1436382130562\\
8966	0.976545645201056\\
8967	0.930599991137444\\
8968	1.0524407992546\\
8969	0.894165408930156\\
8970	0.905714862898448\\
8971	1.03298210606025\\
8972	0.93029407802856\\
8973	0.775185949099154\\
8974	0.970407139954254\\
8975	1.02418935521911\\
8976	0.881472401266575\\
8977	1.05601066175155\\
8978	0.933190759093146\\
8979	0.853126056279019\\
8980	1.10591759863433\\
8981	1.04629360867032\\
8982	1.14618484005705\\
8983	1.12143104821179\\
8984	1.06652338272078\\
8985	0.922604999598092\\
8986	0.958903903410754\\
8987	1.03278237560538\\
8988	1.08773494931519\\
8989	0.989696844987881\\
8990	1.03555291988635\\
8991	0.924340844337749\\
8992	0.892372372215742\\
8993	1.07651003019357\\
8994	0.832554151767755\\
8995	0.804812923672079\\
8996	0.906849220778516\\
8997	0.922793939378508\\
8998	0.840263707765616\\
8999	0.810000151476088\\
9000	0.900228792927553\\
9001	0.996757975121629\\
9002	1.0313639568365\\
9003	1.01770783185944\\
9004	0.941912020844996\\
9005	1.04331022460349\\
9006	0.959973177062021\\
9007	0.880131610672064\\
9008	1.04431215908108\\
9009	0.965297404137038\\
9010	0.931031449769668\\
9011	0.961476724039818\\
9012	0.809404423716642\\
9013	0.862324653146995\\
9014	0.877043131024591\\
9015	0.977318704887089\\
9016	0.949826036688534\\
9017	1.01884204438489\\
9018	1.01319428887478\\
9019	0.920435826707432\\
9020	1.01610160468807\\
9021	0.974881160036527\\
9022	0.94307666386792\\
9023	0.892957095581668\\
9024	1.10216146609909\\
9025	0.864253661182587\\
9026	0.991219441100867\\
9027	0.984732941863058\\
9028	0.862643311954567\\
9029	1.07037858859685\\
9030	0.955700363341873\\
9031	0.954641788730423\\
9032	1.01310919634699\\
9033	1.04050996802785\\
9034	0.818225011171004\\
9035	0.904978596523696\\
9036	0.812085714559141\\
9037	0.836277800888476\\
9038	0.870504223231089\\
9039	0.734970759529515\\
9040	0.97501918471372\\
9041	0.999887464424824\\
9042	1.07658173168704\\
9043	0.954412899719146\\
9044	0.975725686148112\\
9045	0.807018573121493\\
9046	0.929151869268654\\
9047	1.03594111337717\\
9048	1.01745871923795\\
9049	1.02440791345364\\
9050	1.13405612946399\\
9051	1.05497972449334\\
9052	0.918726839054413\\
9053	1.06621594564552\\
9054	0.93520709795438\\
9055	0.99122919339854\\
9056	1.05260092442038\\
9057	0.915958630491786\\
9058	0.897365289905312\\
9059	1.03196039033395\\
9060	0.887815582631334\\
9061	0.981764377062113\\
9062	0.929215374701967\\
9063	0.839202046898943\\
9064	0.99796143286505\\
9065	0.949289356295421\\
9066	0.869515431922344\\
9067	0.994371321862282\\
9068	1.11670848482447\\
9069	1.21503940350966\\
9070	0.84597639261909\\
9071	0.998788886732925\\
9072	0.839281868141477\\
9073	0.879744228767914\\
9074	0.898634654661601\\
9075	1.01434449921165\\
9076	1.06218762673565\\
9077	0.882638423355761\\
9078	0.908740320561237\\
9079	0.93499440503217\\
9080	1.04171351476821\\
9081	0.982422559011877\\
9082	0.863970796120611\\
9083	0.900709494106694\\
9084	0.899776042697838\\
9085	0.93734604542898\\
9086	0.977603506604581\\
9087	1.0890779476623\\
9088	0.872252451462176\\
9089	1.0167561128302\\
9090	0.920845947925896\\
9091	1.0135609370362\\
9092	0.979361024072158\\
9093	0.929198884718589\\
9094	0.889895726997168\\
9095	1.03395876158934\\
9096	0.901322198034229\\
9097	0.999108267540423\\
9098	0.878798888223141\\
9099	0.902758268771582\\
9100	0.978535376448359\\
9101	0.964308606809542\\
9102	0.910783511857397\\
9103	0.987080238155551\\
9104	1.11597269361638\\
9105	0.906285288915547\\
9106	0.990952883994764\\
9107	0.923189207437034\\
9108	1.00398384682542\\
9109	0.864394105319658\\
9110	0.974965733355395\\
9111	0.762980134281818\\
9112	0.932005088833789\\
9113	0.991913064972393\\
9114	0.892671820454045\\
9115	0.913318828887389\\
9116	0.923489293526921\\
9117	0.982331857696569\\
9118	1.08683478327569\\
9119	0.947359689877293\\
9120	1.0144593184399\\
9121	0.996199047962253\\
9122	1.07190691605751\\
9123	1.08325656976564\\
9124	0.826606023121873\\
9125	1.04131758126418\\
9126	0.753769196677265\\
9127	1.12914414366269\\
9128	0.973554533001049\\
9129	0.972720272937478\\
9130	1.03188451851828\\
9131	0.852328995338988\\
9132	1.00891653785356\\
9133	1.00159137529477\\
9134	0.924436168914358\\
9135	0.930518097956858\\
9136	1.01104401696901\\
9137	0.932589748882465\\
9138	0.969552431921931\\
9139	1.07299951217473\\
9140	1.01565137353439\\
9141	0.901505393164414\\
9142	1.04301444962782\\
9143	0.979560991587046\\
9144	0.911765856478053\\
9145	0.970738619053363\\
9146	1.03975580004883\\
9147	0.876755340254701\\
9148	0.997673644729861\\
9149	0.950071857689188\\
9150	0.944192502641318\\
9151	1.00076110595526\\
9152	1.04555444247548\\
9153	0.852403306911828\\
9154	0.856264381090493\\
9155	0.976314517179117\\
9156	1.01355092614536\\
9157	0.960817226516935\\
9158	0.959955072235857\\
9159	1.03154525054145\\
9160	1.01922204357852\\
9161	0.958971218563626\\
9162	0.893023419607161\\
9163	0.965036850927998\\
9164	0.85595124870102\\
9165	1.0483413590191\\
9166	0.735277250686561\\
9167	0.89687656542932\\
9168	0.945333537013598\\
9169	1.0205621471563\\
9170	0.875432321638835\\
9171	0.99200682434023\\
9172	0.99589829544233\\
9173	0.975808733808402\\
9174	1.08009475091554\\
9175	0.906986740726902\\
9176	1.02459719988843\\
9177	1.03277860255825\\
9178	1.10850153507387\\
9179	0.921918093710818\\
9180	0.920206419355807\\
9181	1.03251902227771\\
9182	1.07496299662369\\
9183	1.05290316690322\\
9184	0.845759955164209\\
9185	0.824542421641224\\
9186	0.989036696062141\\
9187	0.978812983099329\\
9188	0.815260964899119\\
9189	0.911218222815958\\
9190	0.953339582861658\\
9191	0.982521193812921\\
9192	0.925279393099596\\
9193	0.887592550561284\\
9194	0.937972895450027\\
9195	0.909449701979442\\
9196	0.941884980073702\\
9197	0.94740461190009\\
9198	0.906720066982417\\
9199	1.05397409904053\\
9200	1.00821597723143\\
9201	0.972639417281603\\
9202	0.943142598331506\\
9203	1.03725280624445\\
9204	0.9731044593493\\
9205	0.918960343870372\\
9206	0.990417123481788\\
9207	1.0466162634859\\
9208	0.989187099986048\\
9209	0.985708900760677\\
9210	0.968935015730299\\
9211	0.951802704885299\\
9212	0.951597258223993\\
9213	1.11682323804582\\
9214	1.00789823873808\\
9215	0.962589214448006\\
9216	1.00657268177367\\
9217	0.957089429586847\\
9218	0.744628538145403\\
9219	0.936214816521271\\
9220	0.96295690710277\\
9221	1.00758587795284\\
9222	0.845460454951867\\
9223	1.12852381124888\\
9224	0.897009511762632\\
9225	1.02568687689622\\
9226	0.93138464605871\\
9227	0.914213960391067\\
9228	0.902741486746877\\
9229	0.975983346325379\\
9230	1.02012654914634\\
9231	0.960429908574685\\
9232	0.788431134386436\\
9233	1.02080079199775\\
9234	0.812412143989001\\
9235	1.03002398669014\\
9236	0.965247831010013\\
9237	1.04290582085211\\
9238	1.05629225918336\\
9239	0.951441185499711\\
9240	0.979614147324817\\
9241	0.975921972025433\\
9242	1.03736155978234\\
9243	1.03268650548885\\
9244	1.06210695707492\\
9245	0.928017877988392\\
9246	0.8830739787195\\
9247	0.929271884724025\\
9248	0.908071432207868\\
9249	0.775874983101043\\
9250	1.07757414325951\\
9251	0.925006488321217\\
9252	1.01440503943465\\
9253	0.772070605292926\\
9254	0.96999731909986\\
9255	0.826263305160786\\
9256	0.894056857107856\\
9257	0.923066055201683\\
9258	0.653151162475524\\
9259	0.920903356247245\\
9260	1.07472032756772\\
9261	0.980867006566002\\
9262	0.984618371667462\\
9263	1.05984661427827\\
9264	0.896252805212027\\
9265	0.912483076280949\\
9266	0.850546165435965\\
9267	0.890234552237566\\
9268	1.01710035869044\\
9269	0.881302545725432\\
9270	0.982061660693383\\
9271	0.948891963464113\\
9272	1.08798834293804\\
9273	1.01319884562509\\
9274	1.04232753240827\\
9275	0.942846578312426\\
9276	0.978019304378277\\
9277	1.02095718899276\\
9278	1.09381492951537\\
9279	0.94413989005179\\
9280	0.873540979107519\\
9281	0.944399180800905\\
9282	1.0183045644747\\
9283	0.758698043067249\\
9284	1.1152410887773\\
9285	0.91811889834355\\
9286	0.910294236323542\\
9287	0.889074131566604\\
9288	1.15610683961337\\
9289	1.05933391328401\\
9290	0.935044575835707\\
9291	1.01033294696649\\
9292	0.907573330009105\\
9293	0.94914129865889\\
9294	0.983588977645136\\
9295	0.862415187826018\\
9296	0.886812640460335\\
9297	0.971643317466907\\
9298	0.944712504034934\\
9299	1.0568447605435\\
9300	1.0089346213856\\
9301	0.970404756300168\\
9302	0.838803290155129\\
9303	0.813189878866322\\
9304	0.806139165086253\\
9305	0.960237610303256\\
9306	0.987171735749752\\
9307	0.994263099780779\\
9308	0.95290877457272\\
9309	0.93277965355025\\
9310	0.936348063042483\\
9311	1.11139109548777\\
9312	0.961824311868526\\
9313	0.986009429302251\\
9314	1.02202707668339\\
9315	0.962352394220134\\
9316	0.978252843276012\\
9317	0.999410306797869\\
9318	0.981510561764196\\
9319	0.930100322106956\\
9320	0.993134234369782\\
9321	0.93329135918522\\
9322	0.991444036643199\\
9323	1.04276907949559\\
9324	0.992482030784717\\
9325	1.02833797296199\\
9326	0.910048632980587\\
9327	0.933953418357982\\
9328	0.930448758105169\\
9329	0.991286608737077\\
9330	1.13899740731111\\
9331	0.993346003286571\\
9332	1.09896131657065\\
9333	0.954035305646794\\
9334	0.955210000210642\\
9335	0.923474339938686\\
9336	0.789171879778865\\
9337	0.821093882735613\\
9338	1.01916044652618\\
9339	1.01444358908428\\
9340	0.852277903153747\\
9341	1.01119273726734\\
9342	0.861935684538181\\
9343	0.808661428253399\\
9344	0.887907003327264\\
9345	0.978440256661011\\
9346	1.00267192737933\\
9347	1.03066587866957\\
9348	0.902570075656431\\
9349	1.01592001139298\\
9350	1.03145213430017\\
9351	0.919543021527356\\
9352	0.957099325762713\\
9353	0.881284928155427\\
9354	0.951007541952202\\
9355	0.986938902142457\\
9356	1.03196597742481\\
9357	0.998595730829602\\
9358	1.0933061775731\\
9359	0.963703309702866\\
9360	0.997087298821864\\
9361	0.904549242240154\\
9362	0.928510664568056\\
9363	1.01524001068547\\
9364	0.933474663877927\\
9365	0.919046373652343\\
9366	0.905043676716033\\
9367	0.854958480010611\\
9368	0.895394784059725\\
9369	0.881289170716079\\
9370	1.17409953651587\\
9371	0.979936913864274\\
9372	0.888525339390823\\
9373	0.944913495656517\\
9374	0.897688973749179\\
9375	0.947557831151438\\
9376	1.1832374110996\\
9377	0.898864000360229\\
9378	1.08143171400864\\
9379	0.994422833620757\\
9380	1.12894329269789\\
9381	1.06696986219061\\
9382	0.780408162988088\\
9383	0.827695479824715\\
9384	0.945945506438072\\
9385	0.857062312459783\\
9386	0.923435730317628\\
9387	1.10722510694845\\
9388	1.06777429165577\\
9389	0.997427592515231\\
9390	0.901920618484579\\
9391	1.1225811140686\\
9392	0.910781756922864\\
9393	0.845918169518808\\
9394	1.04049878982988\\
9395	0.924300832595521\\
9396	0.879461139162107\\
9397	1.02559052461158\\
9398	1.03377699810599\\
9399	0.977919407493796\\
9400	0.921763747534383\\
9401	1.05384415046103\\
9402	0.778501713352067\\
9403	1.00827275821131\\
9404	1.03709876924878\\
9405	0.948538099039108\\
9406	0.830436167208818\\
9407	1.09975947677639\\
9408	0.994227591091063\\
9409	0.931489059340666\\
9410	0.940118641801895\\
9411	0.790357769848888\\
9412	0.874244747061188\\
9413	1.01672980021155\\
9414	0.998498071419714\\
9415	0.840564257428486\\
9416	1.00669602912147\\
9417	0.887457865836043\\
9418	1.13740903892014\\
9419	0.994503983568831\\
9420	0.918716383533796\\
9421	1.0258808493422\\
9422	0.9733998913416\\
9423	1.0719160523962\\
9424	1.01775884373378\\
9425	0.917610312767777\\
9426	0.911154224235799\\
9427	0.857421323524247\\
9428	0.980854885102133\\
9429	0.770934035577152\\
9430	1.08964825994827\\
9431	0.974078482804645\\
9432	0.909612022559485\\
9433	0.963484552292216\\
9434	1.01121424640354\\
9435	0.892913294025143\\
9436	0.91077692839077\\
9437	0.851527272536576\\
9438	1.00565631083128\\
9439	1.13289877083867\\
9440	1.02691485298945\\
9441	1.04000536120891\\
9442	1.03206046844396\\
9443	1.08072375206377\\
9444	0.96352080807525\\
9445	0.816456037878177\\
9446	0.887587675869455\\
9447	0.935794462812974\\
9448	0.838255955344278\\
9449	1.023315126617\\
9450	0.928305378339727\\
9451	0.930062810849218\\
9452	0.83960345547162\\
9453	0.904299132657393\\
9454	0.963544415571392\\
9455	0.922370442317367\\
9456	1.11756254898817\\
9457	1.07597331514068\\
9458	0.98554336988833\\
9459	1.10771452837494\\
9460	0.995668953501903\\
9461	0.828856077427044\\
9462	1.02458207705542\\
9463	1.11813380411886\\
9464	0.935603712139809\\
9465	1.04558862625228\\
9466	0.964143859177115\\
9467	0.955113477758607\\
9468	1.03175740890462\\
9469	0.985642206224166\\
9470	1.00294408472709\\
9471	0.890781250792932\\
9472	0.987166349727273\\
9473	1.02611822092601\\
9474	1.09158342522158\\
9475	0.905232734306687\\
9476	0.95646542614458\\
9477	0.98499497003771\\
9478	1.11446398621953\\
9479	1.02937209018609\\
9480	0.995652174648456\\
9481	0.846534765552474\\
9482	0.865670912901094\\
9483	1.11449600394026\\
9484	0.921383099924037\\
9485	1.06988570101898\\
9486	0.981247377780354\\
9487	1.0312609836859\\
9488	0.921292307351857\\
9489	1.0677488744446\\
9490	0.994058755815564\\
9491	0.916145606765522\\
9492	0.913386094837559\\
9493	1.1412367643559\\
9494	1.1362904480929\\
9495	0.859221293131193\\
9496	1.04967810045041\\
9497	0.893327314564727\\
9498	1.10053218208502\\
9499	1.13419573193609\\
9500	1.03581605331793\\
9501	0.857611027485294\\
9502	0.959811655210806\\
9503	1.05940620337046\\
9504	1.03375078773677\\
9505	0.944999366244462\\
9506	1.00994599141749\\
9507	0.913947171043555\\
9508	1.01539235324975\\
9509	1.10764173924594\\
9510	1.02680089035409\\
9511	1.10259911159079\\
9512	0.966650419361722\\
9513	0.944316855871249\\
9514	0.8950982193405\\
9515	1.10067885036485\\
9516	1.01235920306816\\
9517	0.985453583768929\\
9518	0.892765994991381\\
9519	1.0912618406436\\
9520	0.862429711624858\\
9521	1.05549510821671\\
9522	0.905998569156026\\
9523	1.04796373628478\\
9524	0.938487185666777\\
9525	1.08456101465437\\
9526	1.05098990303322\\
9527	0.976452091640528\\
9528	1.09293941662622\\
9529	0.930883385666501\\
9530	0.904242441067294\\
9531	1.07222118903368\\
9532	1.09111388240341\\
9533	0.92167292319454\\
9534	0.950493514730073\\
9535	0.991381975450931\\
9536	0.971607945436554\\
9537	0.950974101398022\\
9538	0.985073102468967\\
9539	0.881483668678168\\
9540	0.950774455199072\\
9541	0.850195738093672\\
9542	1.01988270258367\\
9543	0.963462173219192\\
9544	1.01660857589102\\
9545	1.17236659582494\\
9546	0.891547288897629\\
9547	1.0606107545982\\
9548	0.981166941774911\\
9549	1.08065230701239\\
9550	1.01498179409643\\
9551	1.04532502762355\\
9552	0.93559246241528\\
9553	0.918946807710912\\
9554	1.00822569936423\\
9555	1.00940260582285\\
9556	0.928856001270419\\
9557	1.00868618120329\\
9558	0.906339093132956\\
9559	0.871927901820902\\
9560	1.03301098974477\\
9561	1.04592822964082\\
9562	0.983756132197194\\
9563	0.85886512724691\\
9564	0.922295818904072\\
9565	0.916282686644535\\
9566	1.01024565184807\\
9567	1.00322310304642\\
9568	0.8692567315337\\
9569	0.891349628052783\\
9570	0.975112898957785\\
9571	1.04202536577441\\
9572	0.865000299652701\\
9573	0.921178963420992\\
9574	0.895944374146553\\
9575	1.01545080442376\\
9576	1.01524228670356\\
9577	0.905228296846767\\
9578	0.987365468828556\\
9579	0.997075544101838\\
9580	0.985466569431128\\
9581	0.83211322184623\\
9582	0.885483298454091\\
9583	1.05202083623515\\
9584	0.909867637424088\\
9585	1.03268136291719\\
9586	0.840103879212747\\
9587	0.759748137866678\\
9588	0.90038765228812\\
9589	0.923591706697132\\
9590	0.963890404049385\\
9591	1.00958182376324\\
9592	1.04646180143606\\
9593	0.998553285857802\\
9594	0.997615276557387\\
9595	0.733817071580087\\
9596	1.01315638138968\\
9597	0.926547202567116\\
9598	1.01916330112068\\
9599	0.982096480385005\\
9600	1.01746687499959\\
9601	1.12461129095533\\
9602	1.04136895422695\\
9603	0.984313170607167\\
9604	0.92275240192579\\
9605	0.922127772410564\\
9606	0.777838053322443\\
9607	0.929364822558455\\
9608	0.959795490410544\\
9609	1.08423146207866\\
9610	1.06198280607412\\
9611	0.803534006303806\\
9612	1.11502540449102\\
9613	0.885551962171745\\
9614	0.920860892776763\\
9615	1.08801183724588\\
9616	0.960632401525831\\
9617	0.859709756000028\\
9618	1.14054482858353\\
9619	1.09633297432132\\
9620	0.755969732807793\\
9621	0.839904825195085\\
9622	1.10878044342712\\
9623	0.841729163126798\\
9624	0.934155632702415\\
9625	1.10580541611946\\
9626	0.969759855256345\\
9627	0.872550427187539\\
9628	1.08567475852736\\
9629	0.93019048299101\\
9630	0.879839854215917\\
9631	0.823014120217998\\
9632	1.07561694303681\\
9633	1.05769177084074\\
9634	1.08687369612777\\
9635	0.995438335070736\\
9636	0.987223230853863\\
9637	0.949639486848841\\
9638	0.976678694867351\\
9639	0.984231265657958\\
9640	1.02553613863254\\
9641	1.02769377525254\\
9642	0.971458662323049\\
9643	0.875011948843667\\
9644	1.20527238640006\\
9645	1.07261967148771\\
9646	0.993607516621286\\
9647	1.09970646506129\\
9648	0.771859208198323\\
9649	0.946485148826906\\
9650	0.949092165214398\\
9651	0.936194712987325\\
9652	0.912754983101445\\
9653	1.13410910684372\\
9654	1.07182656097312\\
9655	0.932646016424614\\
9656	0.924947657752188\\
9657	1.00021954385725\\
9658	0.974694466471998\\
9659	0.907280205333214\\
9660	1.01442906306337\\
9661	0.954086203249364\\
9662	0.914841504462628\\
9663	0.989207386330146\\
9664	1.12202493929911\\
9665	0.890092653760963\\
9666	1.03337004821327\\
9667	1.06806807236628\\
9668	1.02914874756085\\
9669	0.916994513671058\\
9670	1.00325588968469\\
9671	0.903740425257958\\
9672	1.01084115149862\\
9673	0.859392801222708\\
9674	0.928491562867374\\
9675	0.947391822976335\\
9676	0.891061112511074\\
9677	1.01642622989605\\
9678	1.0588670383105\\
9679	0.765288031623585\\
9680	0.724344561705958\\
9681	1.02785028467586\\
9682	0.961514373036158\\
9683	1.04493666336117\\
9684	1.01870146464611\\
9685	0.983369272817978\\
9686	0.883218136129947\\
9687	0.983319711113462\\
9688	0.888573400447513\\
9689	0.969815622031451\\
9690	0.884867540045667\\
9691	0.868177205830433\\
9692	0.955969031376419\\
9693	1.03768696867321\\
9694	0.924154334436685\\
9695	0.969664477973588\\
9696	0.899317003882262\\
9697	0.994478938733467\\
9698	0.948169403336356\\
9699	0.942475401088866\\
9700	1.05545320976645\\
9701	1.05833824628566\\
9702	0.798930204838058\\
9703	1.01608863900834\\
9704	0.8983595176376\\
9705	0.917556263065369\\
9706	0.882673329879186\\
9707	1.00334945415123\\
9708	0.914294734609724\\
9709	1.00095163527032\\
9710	0.777951077519282\\
9711	1.05136848505115\\
9712	0.989514124620749\\
9713	0.975366113845064\\
9714	1.01102062092581\\
9715	0.928022295809832\\
9716	0.968028386087503\\
9717	0.96473947890045\\
9718	0.96883528267827\\
9719	0.969065191432124\\
9720	1.07026701419396\\
9721	0.884862357096178\\
9722	1.10356353845411\\
9723	0.939447497956383\\
9724	1.01310074401375\\
9725	0.932361386742343\\
9726	0.822010971372247\\
9727	0.921301209262899\\
9728	1.04968095887974\\
9729	0.920072019651355\\
9730	0.921877785566641\\
9731	0.980596190063053\\
9732	0.902680022456904\\
9733	1.01490033326222\\
9734	0.927869901794679\\
9735	0.897452316417978\\
9736	1.05483896777764\\
9737	1.07138638142697\\
9738	0.762531268042976\\
9739	1.02331570476278\\
9740	0.882957145810126\\
9741	0.986640644315486\\
9742	0.873431178694191\\
9743	1.04185074559702\\
9744	1.01734775970742\\
9745	0.909643174137756\\
9746	0.940041894504731\\
9747	0.952299654532651\\
9748	1.04854095481152\\
9749	1.13391486089749\\
9750	0.898866401056031\\
9751	0.867077861274183\\
9752	0.984176937137536\\
9753	1.06583185843274\\
9754	0.99345296002573\\
9755	0.956632061106807\\
9756	1.05027792455762\\
9757	0.953634207363888\\
9758	1.06061506289877\\
9759	0.884586570355254\\
9760	0.969676010641537\\
9761	0.982436860300231\\
9762	0.950260580341786\\
9763	0.936455016948231\\
9764	0.856373168408161\\
9765	0.995962565313592\\
9766	1.02719799997156\\
9767	0.972476759308366\\
9768	0.996741182240269\\
9769	0.94418976192421\\
9770	0.973920351221776\\
9771	1.05806075755306\\
9772	0.877650956148559\\
9773	0.994847037409495\\
9774	1.05678709724283\\
9775	0.898239557108825\\
9776	1.06437121976713\\
9777	0.961990945570204\\
9778	0.959885107991845\\
9779	1.14273402204481\\
9780	0.855540792481419\\
9781	1.03303722304044\\
9782	0.970299268199643\\
9783	1.05086708235323\\
9784	0.961562870596295\\
9785	1.16511301122368\\
9786	1.05021155403945\\
9787	1.02922815062253\\
9788	0.896960148607174\\
9789	1.06219953878543\\
9790	1.05202178738378\\
9791	1.08185925390275\\
9792	0.800744123294369\\
9793	1.09595061810408\\
9794	0.982193687426863\\
9795	1.23973648504745\\
9796	0.96536984291547\\
9797	0.818867704127013\\
9798	0.92465587059818\\
9799	1.00765890313784\\
9800	0.975264398328675\\
9801	0.897319129012509\\
9802	0.973364380318075\\
9803	1.07196191932731\\
9804	1.02124210720776\\
9805	0.996865671438518\\
9806	0.902851340422285\\
9807	1.03562820647629\\
9808	0.991782865233367\\
9809	0.98394381281731\\
9810	0.9341882775731\\
9811	0.952112237109004\\
9812	0.928467724583962\\
9813	0.915033744274207\\
9814	1.06948762034721\\
9815	1.03756745895713\\
9816	1.04172327087062\\
9817	1.03207894981474\\
9818	0.987161715830336\\
9819	1.14247171609034\\
9820	0.936306874311237\\
9821	1.04531938772434\\
9822	1.01510659456552\\
9823	0.942525376522361\\
9824	0.84040838547745\\
9825	1.09383220581549\\
9826	0.896133727373568\\
9827	0.791747563716957\\
9828	0.970450542095423\\
9829	0.894259143651194\\
9830	1.01852908330552\\
9831	0.979291421731073\\
9832	1.02257855491363\\
9833	0.96189034090983\\
9834	1.06294094600406\\
9835	0.94155767265381\\
9836	1.05414224115342\\
9837	0.74277288547697\\
9838	0.9869558097386\\
9839	0.898899213766112\\
9840	0.949441757841421\\
9841	1.07876081468128\\
9842	0.928905559891835\\
9843	0.902699941485507\\
9844	1.02571806880631\\
9845	0.941300847101029\\
9846	0.825538112870804\\
9847	0.974341444572325\\
9848	0.963893907686883\\
9849	1.04454463070803\\
9850	0.91731317282791\\
9851	1.02351069575081\\
9852	0.91358072305767\\
9853	0.966275640263543\\
9854	0.982055670106699\\
9855	1.08711129935095\\
9856	1.06202694556571\\
9857	0.826050802621459\\
9858	1.18894667652926\\
9859	0.940269020510224\\
9860	1.00697999673106\\
9861	0.949410632426943\\
9862	0.970752414555818\\
9863	0.913415812419017\\
9864	0.996665494861933\\
9865	0.814279040307042\\
9866	0.901783395218861\\
9867	0.934595754999989\\
9868	0.95640879699434\\
9869	0.902703695084075\\
9870	0.988467039288902\\
9871	0.892854422629192\\
9872	1.00015341127722\\
9873	0.992277191387941\\
9874	0.959058029919574\\
9875	0.886628645123042\\
9876	0.861428846282733\\
9877	1.04455166772793\\
9878	0.994759982395268\\
9879	0.90172371761889\\
9880	1.11676086851145\\
9881	1.03537944799163\\
9882	1.03202697505377\\
9883	0.8508838344342\\
9884	0.954712388811404\\
9885	0.896442104750718\\
9886	0.964027126326964\\
9887	0.952497360878746\\
9888	1.11251429396646\\
9889	0.977214729557837\\
9890	0.891933801594355\\
9891	0.907328669765127\\
9892	0.869357944491843\\
9893	1.08006365488654\\
9894	0.942535472479535\\
9895	0.845154045404681\\
9896	0.748763844086797\\
9897	0.952513610569457\\
9898	0.992117256091925\\
9899	0.929823671231956\\
9900	0.910545840284246\\
9901	0.771008788909614\\
9902	0.945297853013335\\
9903	1.01391225036651\\
9904	0.862019490531635\\
9905	1.10165406433045\\
9906	1.0026266968756\\
9907	0.915506974455493\\
9908	0.817671998450223\\
9909	0.978221510143272\\
9910	0.949422642839438\\
9911	0.974988997995604\\
9912	1.04942010263326\\
9913	1.06704233375922\\
9914	0.851006592045573\\
9915	0.989516085507375\\
9916	0.918791052151496\\
9917	1.00442693460109\\
9918	0.919388936026623\\
9919	1.05320512144336\\
9920	1.00665344009329\\
9921	0.886274452442205\\
9922	1.10048602727383\\
9923	0.957744807762257\\
9924	1.13558610309668\\
9925	1.02790983733571\\
9926	0.857765486619156\\
9927	0.991780885844979\\
9928	1.03537701647432\\
9929	1.09978194952707\\
9930	1.02925217536333\\
9931	1.02222521201691\\
9932	0.949744691812434\\
9933	0.764987060323703\\
9934	0.957373619758928\\
9935	0.981489801926997\\
9936	0.986993556277033\\
9937	1.00528494027658\\
9938	0.904994663371253\\
9939	0.825224302965012\\
9940	0.990941488526917\\
9941	0.948750759112799\\
9942	1.12114817146763\\
9943	0.907404061365057\\
9944	1.02806139219602\\
9945	0.775646044491237\\
9946	1.16780903589893\\
9947	0.99540053937559\\
9948	1.07485160579975\\
9949	1.12198712669004\\
9950	0.964691762343579\\
9951	1.10871949926228\\
9952	0.914746841726032\\
9953	0.920313541757184\\
9954	0.926893558036369\\
9955	0.973524576322225\\
9956	0.897193351391616\\
9957	1.03322213071498\\
9958	0.931535389361442\\
9959	0.928680332933372\\
9960	1.0803459184104\\
9961	0.983171723769387\\
9962	1.01105523615965\\
9963	0.860964949420111\\
9964	1.03851023940228\\
9965	1.11351182669063\\
9966	1.03588758286038\\
9967	0.920185245533751\\
9968	1.03426849358433\\
9969	0.981516893198782\\
9970	1.02232032942849\\
9971	0.926185298050539\\
9972	0.966340319532128\\
9973	0.844306357420291\\
9974	0.922951922208446\\
9975	1.01719626707717\\
9976	0.884684844084873\\
9977	0.960090914976401\\
9978	0.741388751550223\\
9979	1.01221236088741\\
9980	0.968338287220871\\
9981	0.85310504291847\\
9982	0.955161927409714\\
9983	1.00962769213482\\
9984	0.914207603752837\\
9985	1.02212782450385\\
9986	1.02931945987773\\
9987	0.998210227356394\\
9988	0.986458365797936\\
9989	1.0270442763297\\
9990	1.08220064882431\\
9991	1.04785725068496\\
9992	0.908072145094436\\
9993	0.897221791493458\\
9994	0.802457122876901\\
9995	0.931782786739764\\
9996	1.01347216752104\\
9997	1.10097808616861\\
9998	1.03611007240931\\
9999	0.893423546939445\\
10000	0.884373172148515\\
};
\addplot [color=mycolor2, line width = 2.0,  forget plot]
  table[row sep=crcr]{%
-100	1.43211025057567\\
10100	1.43211025057567\\
};
\end{axis}
\end{tikzpicture}%

==> comparison_algs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.8\columnwidth,
height=1.1in,
at={(0,2.8in)},
scale only axis,
colormap/blackwhite,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, forget plot] table[row sep=crcr] {%
%
1.40400424554832	17\\
1.83342074730886	-0.656565656565657\\
1.76767676767677	-0.66814802289107\\
1.70548912316857	-0.656565656565657\\
1.66666666666667	-0.633958985356866\\
1.62453150856805	-0.555555555555555\\
1.65265334093337	-0.454545454545454\\
1.66666666666667	-0.437476384781552\\
1.75745130013609	-0.353535353535354\\
1.76767676767677	-0.347104713763219\\
1.86868686868687	-0.314896288323426\\
1.96969696969697	-0.328624226477385\\
1.99758458955645	-0.353535353535354\\
2.02181453629742	-0.454545454545454\\
1.98275328598733	-0.555555555555555\\
1.96969696969697	-0.570438664065297\\
1.86868686868687	-0.646165066620795\\
1.83342074730886	-0.656565656565657\\
1.9712279215177	23\\
1.99049967213073	-0.656565656565657\\
1.96969696969697	-0.673078837265723\\
1.86868686868687	-0.727486457293759\\
1.76767676767677	-0.757113512184584\\
1.66666666666667	-0.751713281086467\\
1.56565656565657	-0.699381622114894\\
1.52320947151539	-0.656565656565657\\
1.50046331683856	-0.555555555555555\\
1.53242964265854	-0.454545454545454\\
1.56565656565657	-0.407755054766072\\
1.6110991219587	-0.353535353535354\\
1.66666666666667	-0.30698936883593\\
1.74910037095107	-0.252525252525253\\
1.76767676767677	-0.242640228837658\\
1.86868686868687	-0.210542144481159\\
1.96969696969697	-0.207333016167498\\
2.07070707070707	-0.250691406707996\\
2.07245643205814	-0.252525252525253\\
2.11875576662085	-0.353535353535354\\
2.11618417989489	-0.454545454545454\\
2.07893007609507	-0.555555555555555\\
2.07070707070707	-0.567427307721045\\
1.99049967213073	-0.656565656565657\\
2.76761237075423	31\\
1.97748652857952	-0.757575757575758\\
1.96969696969697	-0.762608685303765\\
1.86868686868687	-0.807555767022865\\
1.76767676767677	-0.834612574632657\\
1.66666666666667	-0.839616420217062\\
1.56565656565657	-0.818727812686088\\
1.46464646464646	-0.769463202101568\\
1.4483537961913	-0.757575757575758\\
1.38061135197257	-0.656565656565657\\
1.37073619193223	-0.555555555555555\\
1.4034537681361	-0.454545454545454\\
1.46464646464646	-0.359995059413386\\
1.46933315288247	-0.353535353535354\\
1.56565656565657	-0.258905628242933\\
1.57318734060504	-0.252525252525253\\
1.66666666666667	-0.188156307145614\\
1.73259665168392	-0.151515151515151\\
1.76767676767677	-0.134556318599559\\
1.86868686868687	-0.102509802239009\\
1.96969696969697	-0.0923204682586185\\
2.07070707070707	-0.113713653269964\\
2.12850662279911	-0.151515151515151\\
2.17171717171717	-0.197204795646291\\
2.19936964181061	-0.252525252525253\\
2.21677393724358	-0.353535353535354\\
2.20468531778614	-0.454545454545454\\
2.17171717171717	-0.547395576557061\\
2.16806890702624	-0.555555555555555\\
2.09438340270477	-0.656565656565657\\
2.07070707070707	-0.680937327644473\\
1.97748652857952	-0.757575757575758\\
3.88573951857098	41\\
1.95264449687391	-0.858585858585859\\
1.86868686868687	-0.892303149597223\\
1.76767676767677	-0.918316355390293\\
1.66666666666667	-0.928187028154036\\
1.56565656565657	-0.920184294132218\\
1.46464646464646	-0.893427294670463\\
1.3858767841452	-0.858585858585859\\
1.36363636363636	-0.842730720853365\\
1.27366684755248	-0.757575757575758\\
1.26262626262626	-0.735777248435053\\
1.22810444000052	-0.656565656565657\\
1.2231684542454	-0.555555555555555\\
1.25156727717166	-0.454545454545454\\
1.26262626262626	-0.434842034920454\\
1.3117072399352	-0.353535353535354\\
1.36363636363636	-0.292429816929351\\
1.40030386864216	-0.252525252525253\\
1.46464646464646	-0.195561458625437\\
1.51937745375266	-0.151515151515151\\
1.56565656565657	-0.118991229442633\\
1.66666666666667	-0.056803197824005\\
1.67929451284763	-0.0505050505050502\\
1.76767676767677	-0.0104505742190694\\
1.86868686868687	0.0216115389174535\\
1.96969696969697	0.0356476168618655\\
2.07070707070707	0.0251835562413566\\
2.17171717171717	-0.0193053218964242\\
2.20744997064988	-0.0505050505050502\\
2.27272727272727	-0.132324680743004\\
2.28218919029838	-0.151515151515151\\
2.30943524712177	-0.252525252525253\\
2.31301956419398	-0.353535353535354\\
2.29589658777219	-0.454545454545454\\
2.27272727272727	-0.519962159583181\\
2.25755378454886	-0.555555555555555\\
2.19418442019908	-0.656565656565657\\
2.17171717171717	-0.684105582169331\\
2.10007339427816	-0.757575757575758\\
2.07070707070707	-0.782002120689294\\
1.96969696969697	-0.850105529250794\\
1.95264449687391	-0.858585858585859\\
5.45559478116852	53\\
1.93369224482231	-0.959595959595959\\
1.86868686868687	-0.98422387486046\\
1.76767676767677	-1.01001955333021\\
1.66666666666667	-1.02297740973479\\
1.56565656565657	-1.02215605960247\\
1.46464646464646	-1.00717339316497\\
1.36363636363636	-0.978387333247806\\
1.3171800535494	-0.959595959595959\\
1.26262626262626	-0.928164864738108\\
1.16566913384517	-0.858585858585859\\
1.16161616161616	-0.853979733636498\\
1.0864289484111	-0.757575757575758\\
1.06060606060606	-0.692503462932735\\
1.04716571393536	-0.656565656565657\\
1.04116594108806	-0.555555555555555\\
1.06060606060606	-0.469311035306315\\
1.06419298531338	-0.454545454545454\\
1.11548667093442	-0.353535353535354\\
1.16161616161616	-0.291625311933659\\
1.19256319297911	-0.252525252525253\\
1.26262626262626	-0.181828224909476\\
1.29450676027825	-0.151515151515151\\
1.36363636363636	-0.0945907616990843\\
1.42093698474559	-0.0505050505050502\\
1.46464646464646	-0.0199603858228931\\
1.56565656565657	0.0446112900990464\\
1.57611515356747	0.0505050505050502\\
1.66666666666667	0.0982334360190437\\
1.76767676767677	0.141877417395888\\
1.79877186125062	0.151515151515151\\
1.86868686868687	0.172034268988529\\
1.96969696969697	0.186503844039213\\
2.07070707070707	0.181927281494232\\
2.17171717171717	0.153357818433921\\
2.17496479261902	0.151515151515151\\
2.27272727272727	0.0864069838984836\\
2.30549688639998	0.0505050505050502\\
2.37373737373737	-0.0487469219330886\\
2.37456379018075	-0.0505050505050502\\
2.40590363389553	-0.151515151515151\\
2.41868682226401	-0.252525252525253\\
2.41397635775427	-0.353535353535354\\
2.39342896978361	-0.454545454545454\\
2.37373737373737	-0.510312765410231\\
2.35507269618257	-0.555555555555555\\
2.29751677710518	-0.656565656565657\\
2.27272727272727	-0.691012600889979\\
2.2171360688288	-0.757575757575758\\
2.17171717171717	-0.802833816120349\\
2.10605889029208	-0.858585858585859\\
2.07070707070707	-0.883955051691808\\
1.96969696969697	-0.943370280096736\\
1.93369224482231	-0.959595959595959\\
7.65967823475183	65\\
1.937579046401	-1.06060606060606\\
1.86868686868687	-1.08568090042778\\
1.76767676767677	-1.11184551216109\\
1.66666666666667	-1.12721798175002\\
1.56565656565657	-1.13120796635503\\
1.46464646464646	-1.12361900458401\\
1.36363636363636	-1.10474009429498\\
1.26262626262626	-1.07538305092806\\
1.22361576091028	-1.06060606060606\\
1.16161616161616	-1.02965721113168\\
1.06060606060606	-0.969763687588733\\
1.04533888125653	-0.959595959595959\\
0.959595959595959	-0.881430799332411\\
0.936103119380169	-0.858585858585859\\
0.865376193336723	-0.757575757575758\\
0.858585858585859	-0.740514551408537\\
0.8256586869362	-0.656565656565657\\
0.812147355033575	-0.555555555555555\\
0.823762092734603	-0.454545454545454\\
0.858585858585859	-0.357476018452572\\
0.860120594861257	-0.353535353535354\\
0.921839082668301	-0.252525252525253\\
0.959595959595959	-0.206564917971\\
1.007845276053	-0.151515151515151\\
1.06060606060606	-0.101260526164607\\
1.11682507372927	-0.0505050505050502\\
1.16161616161616	-0.014492368215879\\
1.24648436237136	0.0505050505050502\\
1.26262626262626	0.0619593389637107\\
1.36363636363636	0.130652177350391\\
1.39624850716619	0.151515151515151\\
1.46464646464646	0.193154750428582\\
1.56565656565657	0.249144720309989\\
1.5725337113556	0.252525252525253\\
1.66666666666667	0.29704690464575\\
1.76767676767677	0.335686478537575\\
1.83315112508569	0.353535353535354\\
1.86868686868687	0.362851635481919\\
1.96969696969697	0.375873648140328\\
2.07070707070707	0.372410971049609\\
2.15332510820468	0.353535353535354\\
2.17171717171717	0.349093448673746\\
2.27272727272727	0.299288481403929\\
2.3315935451311	0.252525252525253\\
2.37373737373737	0.214325014978112\\
2.42137290515506	0.151515151515151\\
2.47474747474747	0.0632074557261659\\
2.4803845559155	0.0505050505050502\\
2.51281223428703	-0.0505050505050502\\
2.53068946320963	-0.151515151515151\\
2.53404057733564	-0.252525252525253\\
2.52350028220423	-0.353535353535354\\
2.50012957842844	-0.454545454545454\\
2.47474747474747	-0.526630788020117\\
2.46310443300759	-0.555555555555555\\
2.40871210495991	-0.656565656565657\\
2.37373737373737	-0.709942309542269\\
2.33827145723655	-0.757575757575758\\
2.27272727272727	-0.832372839967589\\
2.24643052607196	-0.858585858585859\\
2.17171717171717	-0.922661296592081\\
2.12190873141735	-0.959595959595959\\
2.07070707070707	-0.992587845683229\\
1.96969696969697	-1.04708506015056\\
1.937579046401	-1.06060606060606\\
10.7542207611256	79\\
1.97444695957968	-1.16161616161616\\
1.96969696969697	-1.16378933507314\\
1.86868686868687	-1.19964719877519\\
1.76767676767677	-1.22668774576106\\
1.66666666666667	-1.24426732284259\\
1.56565656565657	-1.25196450005345\\
1.46464646464646	-1.24965315767642\\
1.36363636363636	-1.23755554586617\\
1.26262626262626	-1.21626038758974\\
1.16161616161616	-1.18669617364111\\
1.09240010664134	-1.16161616161616\\
1.06060606060606	-1.14723150772563\\
0.959595959595959	-1.09464301935969\\
0.9002133025292	-1.06060606060606\\
0.858585858585859	-1.03023380935252\\
0.766832037726328	-0.959595959595959\\
0.757575757575758	-0.950213298810209\\
0.669412638078127	-0.858585858585859\\
0.656565656565657	-0.840260995246098\\
0.598864499337577	-0.757575757575758\\
0.555555555555555	-0.667833071420427\\
0.550067569528529	-0.656565656565657\\
0.522750081560146	-0.555555555555555\\
0.514614746573799	-0.454545454545454\\
0.525748229107375	-0.353535353535354\\
0.555555555555555	-0.255487445660203\\
0.556573994288792	-0.252525252525253\\
0.60949736741067	-0.151515151515151\\
0.656565656565657	-0.086194266618616\\
0.685422954894157	-0.0505050505050502\\
0.757575757575758	0.0233858170607171\\
0.786772199358733	0.0505050505050502\\
0.858585858585859	0.109778821143161\\
0.913299362427171	0.151515151515151\\
0.959595959595959	0.184256466285731\\
1.06060606060606	0.251419848400192\\
1.0622978107865	0.252525252525253\\
1.16161616161616	0.31458456974936\\
1.22723378108427	0.353535353535354\\
1.26262626262626	0.373862925223408\\
1.36363636363636	0.429671141422171\\
1.41161309529839	0.454545454545454\\
1.46464646464646	0.481238338163191\\
1.56565656565657	0.527242469914791\\
1.63850631219054	0.555555555555555\\
1.66666666666667	0.566115023468376\\
1.76767676767677	0.596146547537429\\
1.86868686868687	0.61539530159153\\
1.96969696969697	0.622050432125589\\
2.07070707070707	0.614101681724224\\
2.17171717171717	0.589400897685684\\
2.24959102942976	0.555555555555555\\
2.27272727272727	0.54523824528402\\
2.37373737373737	0.476367244924342\\
2.39673985066272	0.454545454545454\\
2.47474747474747	0.374721231929401\\
2.49032168606351	0.353535353535354\\
2.55589928614387	0.252525252525253\\
2.57575757575758	0.21589783684883\\
2.60279246305226	0.151515151515151\\
2.63497392877147	0.0505050505050502\\
2.65554932827332	-0.0505050505050502\\
2.66403418024675	-0.151515151515151\\
2.66045026178954	-0.252525252525253\\
2.64524488757442	-0.353535353535354\\
2.61918179081729	-0.454545454545454\\
2.58322752296831	-0.555555555555555\\
2.57575757575758	-0.571563497578949\\
2.53162119296328	-0.656565656565657\\
2.47474747474747	-0.749825115325014\\
2.46946343687503	-0.757575757575758\\
2.38854175308454	-0.858585858585859\\
2.37373737373737	-0.874845552582448\\
2.28776912218231	-0.959595959595959\\
2.27272727272727	-0.972808734242495\\
2.17171717171717	-1.05120345382873\\
2.15768106322657	-1.06060606060606\\
2.07070707070707	-1.11229019247385\\
1.97444695957968	-1.16161616161616\\
10.7542207611256	23\\
-0.300002759802062	1.76767676767677\\
-0.353535353535354	1.716783683293\\
-0.454545454545454	1.7003077478064\\
-0.555555555555555	1.73169369724673\\
-0.611474923121094	1.76767676767677\\
-0.656565656565657	1.80033193552601\\
-0.719839621578474	1.86868686868687\\
-0.757575757575758	1.91844002869578\\
-0.785758466476725	1.96969696969697\\
-0.819855506380162	2.07070707070707\\
-0.820493219337992	2.17171717171717\\
-0.758982266222096	2.27272727272727\\
-0.757575757575758	2.27371663032191\\
-0.656565656565657	2.2917644965883\\
-0.567049292310932	2.27272727272727\\
-0.555555555555555	2.26938677852283\\
-0.454545454545454	2.20394482920864\\
-0.417040741096219	2.17171717171717\\
-0.353535353535354	2.09796934812699\\
-0.333794328677398	2.07070707070707\\
-0.287959508804402	1.96969696969697\\
-0.270389275971243	1.86868686868687\\
-0.300002759802062	1.76767676767677\\
15.0989716061842	101\\
1.74117612387922	-1.36363636363636\\
1.66666666666667	-1.37638630890737\\
1.56565656565657	-1.38571222787827\\
1.46464646464646	-1.38724445783739\\
1.36363636363636	-1.38120495302935\\
1.26262626262626	-1.36801861841602\\
1.24004035681253	-1.36363636363636\\
1.16161616161616	-1.34562928123175\\
1.06060606060606	-1.31567759979527\\
0.959595959595959	-1.27997550672511\\
0.916355573591928	-1.26262626262626\\
0.858585858585859	-1.2350264778105\\
0.757575757575758	-1.18257522612138\\
0.719654928271499	-1.16161616161616\\
0.656565656565657	-1.11974657549343\\
0.570117830504467	-1.06060606060606\\
0.555555555555555	-1.04843704972142\\
0.454545454545454	-0.962724800559159\\
0.450909926646013	-0.959595959595959\\
0.355024196134953	-0.858585858585859\\
0.353535353535354	-0.856598732128871\\
0.279064815475442	-0.757575757575758\\
0.252525252525253	-0.712352044135629\\
0.219603555513442	-0.656565656565657\\
0.174929123570737	-0.555555555555555\\
0.151515151515151	-0.480236340151304\\
0.143486063708457	-0.454545454545454\\
0.124774332094604	-0.353535353535354\\
0.116298197505459	-0.252525252525253\\
0.116897678436673	-0.151515151515151\\
0.125266177704373	-0.0505050505050502\\
0.139963948674968	0.0505050505050502\\
0.151515151515151	0.113502487392844\\
0.160367700408846	0.151515151515151\\
0.186125422337558	0.252525252525253\\
0.214430393376716	0.353535353535354\\
0.243580428876334	0.454545454545454\\
0.252525252525253	0.494169840349573\\
0.276166553318454	0.555555555555555\\
0.313197468144313	0.656565656565657\\
0.353535353535354	0.737744467474842\\
0.454545454545454	0.743690012597732\\
0.555555555555555	0.742075595903643\\
0.656565656565657	0.744716999311704\\
0.757575757575758	0.752683876368933\\
0.790949317277124	0.757575757575758\\
0.858585858585859	0.766591221777181\\
0.959595959595959	0.785473195290618\\
1.06060606060606	0.807872005089674\\
1.16161616161616	0.832753002039587\\
1.2611861083443	0.858585858585859\\
1.26262626262626	0.858931143057042\\
1.36363636363636	0.885525654585373\\
1.46464646464646	0.910194843691812\\
1.56565656565657	0.93141045760429\\
1.66666666666667	0.947566139390873\\
1.76767676767677	0.957007862309337\\
1.86868686868687	0.958066926928755\\
1.96969696969697	0.949095731392563\\
2.07070707070707	0.928506023194346\\
2.17171717171717	0.894808999160674\\
2.24687405001947	0.858585858585859\\
2.27272727272727	0.846199968329634\\
2.37373737373737	0.779541345079006\\
2.39927435029802	0.757575757575758\\
2.47474747474747	0.691360087089304\\
2.50596699273731	0.656565656565657\\
2.57575757575758	0.575319895887577\\
2.58939678161487	0.555555555555555\\
2.65394571257194	0.454545454545454\\
2.67676767676768	0.414785738433388\\
2.70534720472814	0.353535353535354\\
2.7454451869804	0.252525252525253\\
2.7770542172518	0.151515151515151\\
2.77777777777778	0.148287133281839\\
2.79582559238504	0.0505050505050502\\
2.80593243554839	-0.0505050505050502\\
2.80713754462939	-0.151515151515151\\
2.79936241832368	-0.252525252525253\\
2.78277652929092	-0.353535353535354\\
2.77777777777778	-0.373000524991241\\
2.75467337431515	-0.454545454545454\\
2.71702328817992	-0.555555555555555\\
2.67676767676768	-0.64430426725553\\
2.67065719392872	-0.656565656565657\\
2.61019027071132	-0.757575757575758\\
2.57575757575758	-0.808171762974115\\
2.5381985664578	-0.858585858585859\\
2.47474747474747	-0.934667008219921\\
2.45188404843433	-0.959595959595959\\
2.37373737373737	-1.03626595789818\\
2.34630097112244	-1.06060606060606\\
2.27272727272727	-1.11968753963356\\
2.21455697097445	-1.16161616161616\\
2.17171717171717	-1.1897116230192\\
2.07070707070707	-1.24776693084521\\
2.04014252931689	-1.26262626262626\\
1.96969696969697	-1.29367458779683\\
1.86868686868687	-1.33015575190671\\
1.76767676767677	-1.35857561564033\\
1.74117612387922	-1.36363636363636\\
15.0989716061842	69\\
0.332421421413591	0.858585858585859\\
0.252525252525253	0.789681498990227\\
0.151515151515151	0.809257018666532\\
0.0505050505050502	0.841000820803194\\
0.0140218641522447	0.858585858585859\\
-0.0505050505050502	0.879553468453534\\
-0.151515151515151	0.925427449902239\\
-0.21035101367334	0.959595959595959\\
-0.252525252525253	0.979416653960912\\
-0.353535353535354	1.0408351155239\\
-0.379538083880077	1.06060606060606\\
-0.454545454545454	1.11057402016917\\
-0.51792755659964	1.16161616161616\\
-0.555555555555555	1.18915752101751\\
-0.638696691943192	1.26262626262626\\
-0.656565656565657	1.27741223944038\\
-0.743397463403519	1.36363636363636\\
-0.757575757575758	1.37716608069378\\
-0.834587098115909	1.46464646464646\\
-0.858585858585859	1.49148124496724\\
-0.91479202140033	1.56565656565657\\
-0.959595959595959	1.62526831863882\\
-0.986177475110566	1.66666666666667\\
-1.04813086506041	1.76767676767677\\
-1.06060606060606	1.79009201836985\\
-1.09790146662486	1.86868686868687\\
-1.13962017090952	1.96969696969697\\
-1.16161616161616	2.03770091466694\\
-1.17070632886297	2.07070707070707\\
-1.1876612718683	2.17171717171717\\
-1.19160617313528	2.27272727272727\\
-1.17913534784753	2.37373737373737\\
-1.16161616161616	2.42892732694236\\
-1.14163708593847	2.47474747474747\\
-1.06480198414878	2.57575757575758\\
-1.06060606060606	2.57952336111774\\
-0.959595959595959	2.63823940425049\\
-0.858585858585859	2.66702160973858\\
-0.757575757575758	2.67184015592306\\
-0.656565656565657	2.65781291532891\\
-0.555555555555555	2.62926962871922\\
-0.454545454545454	2.58983461397942\\
-0.425539413179628	2.57575757575758\\
-0.353535353535354	2.53521384972831\\
-0.257149671738692	2.47474747474747\\
-0.252525252525253	2.47136346927682\\
-0.151515151515151	2.39071134440915\\
-0.131161168199568	2.37373737373737\\
-0.0505050505050502	2.29578101462216\\
-0.0270867384872823	2.27272727272727\\
0.0505050505050502	2.18392834381927\\
0.0611974255259998	2.17171717171717\\
0.135954831193485	2.07070707070707\\
0.151515151515151	2.0455161558435\\
0.199482112170832	1.96969696969697\\
0.252525252525253	1.87106946448538\\
0.253867848323306	1.86868686868687\\
0.297858739367295	1.76767676767677\\
0.333649610278264	1.66666666666667\\
0.353535353535354	1.59160488605563\\
0.361049872739024	1.56565656565657\\
0.379907742731879	1.46464646464646\\
0.390954689327857	1.36363636363636\\
0.39443708439544	1.26262626262626\\
0.39067136746383	1.16161616161616\\
0.380013146970916	1.06060606060606\\
0.362698608138173	0.959595959595959\\
0.353535353535354	0.906431562481877\\
0.332421421413591	0.858585858585859\\
21.1990202384961	175\\
1.91600762707861	-1.46464646464646\\
1.86868686868687	-1.48072759963364\\
1.76767676767677	-1.50745901462125\\
1.66666666666667	-1.52693295210401\\
1.56565656565657	-1.53898293293481\\
1.46464646464646	-1.54360456614176\\
1.36363636363636	-1.54096788088778\\
1.26262626262626	-1.53141632854566\\
1.16161616161616	-1.51545107134796\\
1.06060606060606	-1.49370152774775\\
0.959595959595959	-1.46688547932005\\
0.95236767664241	-1.46464646464646\\
0.858585858585859	-1.43150103371772\\
0.757575757575758	-1.39182433904863\\
0.691302975144988	-1.36363636363636\\
0.656565656565657	-1.34666527893855\\
0.555555555555555	-1.29439375010856\\
0.496469220339058	-1.26262626262626\\
0.454545454545454	-1.23660840364896\\
0.353535353535354	-1.17246213393298\\
0.336864172773195	-1.16161616161616\\
0.252525252525253	-1.09808158373167\\
0.203070540470771	-1.06060606060606\\
0.151515151515151	-1.01494379847557\\
0.0892324505346877	-0.959595959595959\\
0.0505050505050502	-0.919047085531809\\
-0.00700540341938428	-0.858585858585859\\
-0.0505050505050502	-0.804403093362685\\
-0.0878064755700869	-0.757575757575758\\
-0.151515151515151	-0.662681835146598\\
-0.155563385732225	-0.656565656565657\\
-0.210010645375971	-0.555555555555555\\
-0.252525252525253	-0.462254479907455\\
-0.255948223365038	-0.454545454545454\\
-0.291994876470798	-0.353535353535354\\
-0.322833249759201	-0.252525252525253\\
-0.350287703465015	-0.151515151515151\\
-0.353535353535354	-0.138254944994993\\
-0.373975541746603	-0.0505050505050502\\
-0.397805482672134	0.0505050505050502\\
-0.424343782091436	0.151515151515151\\
-0.454545454545454	0.247980028638027\\
-0.45586668464063	0.252525252525253\\
-0.489906248683298	0.353535353535354\\
-0.532496130966965	0.454545454545454\\
-0.555555555555555	0.49964117207499\\
-0.581468854914242	0.555555555555555\\
-0.637656754805106	0.656565656565657\\
-0.656565656565657	0.685672210032843\\
-0.698315338796744	0.757575757575758\\
-0.757575757575758	0.845395686864525\\
-0.765505338486061	0.858585858585859\\
-0.832770164028191	0.959595959595959\\
-0.858585858585859	0.994685444703116\\
-0.901506060546349	1.06060606060606\\
-0.959595959595959	1.14265881198192\\
-0.971491237515739	1.16161616161616\\
-1.03805522042747	1.26262626262626\\
-1.06060606060606	1.29549698571918\\
-1.10194046854892	1.36363636363636\\
-1.16161616161616	1.45905109205771\\
-1.16472103466638	1.46464646464646\\
-1.21986051350074	1.56565656565657\\
-1.26262626262626	1.64467376648613\\
-1.27317717708908	1.66666666666667\\
-1.31874677549312	1.76767676767677\\
-1.36140616744857	1.86868686868687\\
-1.36363636363636	1.87478830971703\\
-1.39420041471087	1.96969696969697\\
-1.42103006890194	2.07070707070707\\
-1.4405789147513	2.17171717171717\\
-1.4510419256236	2.27272727272727\\
-1.45047210009964	2.37373737373737\\
-1.43681677244673	2.47474747474747\\
-1.40797068109516	2.57575757575758\\
-1.36363636363636	2.67293228477997\\
-1.36142369647982	2.67676767676768\\
-1.27995079144384	2.77777777777778\\
-1.26262626262626	2.79414655011015\\
-1.16161616161616	2.86525376373671\\
-1.13346657658448	2.87878787878788\\
-1.06060606060606	2.906958041246\\
-0.959595959595959	2.92953904459926\\
-0.858585858585859	2.93741302215624\\
-0.757575757575758	2.93258865607416\\
-0.656565656565657	2.91702036187429\\
-0.555555555555555	2.89256205619676\\
-0.512294448820499	2.87878787878788\\
-0.454545454545454	2.85799841647219\\
-0.353535353535354	2.81497513148694\\
-0.274944301547284	2.77777777777778\\
-0.252525252525253	2.76581584103256\\
-0.151515151515151	2.70738384534467\\
-0.100776092821975	2.67676767676768\\
-0.0505050505050502	2.64267293366563\\
0.0466675318132526	2.57575757575758\\
0.0505050505050502	2.57278134481667\\
0.151515151515151	2.49365603505817\\
0.176036907843017	2.47474747474747\\
0.252525252525253	2.40859647149587\\
0.294185385372912	2.37373737373737\\
0.353535353535354	2.31802935679121\\
0.404230395702617	2.27272727272727\\
0.454545454545454	2.22235887889303\\
0.50861541352499	2.17171717171717\\
0.555555555555555	2.12264706921074\\
0.609704802628893	2.07070707070707\\
0.656565656565657	2.02087809450235\\
0.710213865091291	1.96969696969697\\
0.757575757575758	1.92014556488232\\
0.813882764095357	1.86868686868687\\
0.858585858585859	1.82456503159064\\
0.926781505915829	1.76767676767677\\
0.959595959595959	1.73869110702019\\
1.06025182839752	1.66666666666667\\
1.06060606060606	1.66640439671868\\
1.16161616161616	1.60500816431119\\
1.2480056588341	1.56565656565657\\
1.26262626262626	1.5589382001878\\
1.36363636363636	1.52146600604902\\
1.46464646464646	1.49263536921203\\
1.56565656565657	1.46880745686682\\
1.58380483261812	1.46464646464646\\
1.66666666666667	1.44577413227258\\
1.76767676767677	1.42202927542613\\
1.86868686868687	1.39551576498758\\
1.96969696969697	1.36421717034792\\
1.97116185248984	1.36363636363636\\
2.07070707070707	1.32451302914566\\
2.17171717171717	1.2765037816722\\
2.19511489679721	1.26262626262626\\
2.27272727272727	1.21694502298681\\
2.35028179570991	1.16161616161616\\
2.37373737373737	1.14497282865892\\
2.47152493175274	1.06060606060606\\
2.47474747474747	1.05782410573826\\
2.56872960506487	0.959595959595959\\
2.57575757575758	0.952171500807599\\
2.64956073019085	0.858585858585859\\
2.67676767676768	0.823198773076539\\
2.71926219428644	0.757575757575758\\
2.77777777777778	0.662979989852892\\
2.78115991624618	0.656565656565657\\
2.83037936300387	0.555555555555555\\
2.87484692324518	0.454545454545454\\
2.87878787878788	0.444255411226812\\
2.90843724455807	0.353535353535354\\
2.93539197099931	0.252525252525253\\
2.95544279305917	0.151515151515151\\
2.96792410061096	0.0505050505050502\\
2.97237170131706	-0.0505050505050502\\
2.96854255251577	-0.151515151515151\\
2.95641392309147	-0.252525252525253\\
2.93616477246288	-0.353535353535354\\
2.90814443422888	-0.454545454545454\\
2.87878787878788	-0.537913119896782\\
2.87206133224804	-0.555555555555555\\
2.82483075523055	-0.656565656565657\\
2.77777777777778	-0.744667760192863\\
2.77033619297381	-0.757575757575758\\
2.70354370740304	-0.858585858585859\\
2.67676767676768	-0.895083903576092\\
2.6257869709698	-0.959595959595959\\
2.57575757575758	-1.01742357907208\\
2.53534476830744	-1.06060606060606\\
2.47474747474747	-1.1201000885541\\
2.42877322685983	-1.16161616161616\\
2.37373737373737	-1.2075081949633\\
2.3014167794759	-1.26262626262626\\
2.27272727272727	-1.2829056762347\\
2.17171717171717	-1.3467923016358\\
2.141399284213	-1.36363636363636\\
2.07070707070707	-1.39997096935607\\
1.96969696969697	-1.44487263567981\\
1.91600762707861	-1.46464646464646\\
29.7635144163132	195\\
1.8288770728607	-1.66666666666667\\
1.76767676767677	-1.68296047109564\\
1.66666666666667	-1.70301498467194\\
1.56565656565657	-1.71641672120659\\
1.46464646464646	-1.72319663617819\\
1.36363636363636	-1.72351541453156\\
1.26262626262626	-1.71765958243946\\
1.16161616161616	-1.70602888682465\\
1.06060606060606	-1.68911584372293\\
0.959595959595959	-1.66747946136091\\
0.956423643430881	-1.66666666666667\\
0.858585858585859	-1.63895239323063\\
0.757575757575758	-1.60646874571544\\
0.656565656565657	-1.57080553032954\\
0.643115666301349	-1.56565656565657\\
0.555555555555555	-1.528533978076\\
0.454545454545454	-1.48357032979827\\
0.413863667905807	-1.46464646464646\\
0.353535353535354	-1.43341355872656\\
0.252525252525253	-1.37978095851785\\
0.222893495596173	-1.36363636363636\\
0.151515151515151	-1.32014957335672\\
0.0577628925712068	-1.26262626262626\\
0.0505050505050502	-1.25760343561113\\
-0.0505050505050502	-1.18654852792751\\
-0.0857004986592362	-1.16161616161616\\
-0.151515151515151	-1.10879680329931\\
-0.211138001574704	-1.06060606060606\\
-0.252525252525253	-1.02241548934842\\
-0.319805637484646	-0.959595959595959\\
-0.353535353535354	-0.923402174576911\\
-0.412828740700892	-0.858585858585859\\
-0.454545454545454	-0.805927253923943\\
-0.491831193335238	-0.757575757575758\\
-0.555555555555555	-0.661985164975332\\
-0.559039130404265	-0.656565656565657\\
-0.614096758409248	-0.555555555555555\\
-0.656565656565657	-0.466223427623583\\
-0.661842960624506	-0.454545454545454\\
-0.701015752802245	-0.353535353535354\\
-0.736232679372488	-0.252525252525253\\
-0.757575757575758	-0.186198947332341\\
-0.767998244930589	-0.151515151515151\\
-0.796843598558482	-0.0505050505050502\\
-0.826128494018638	0.0505050505050502\\
-0.857294982652505	0.151515151515151\\
-0.858585858585859	0.155419507932668\\
-0.888021899011218	0.252525252525253\\
-0.922330867213732	0.353535353535354\\
-0.959595959595959	0.449999384502841\\
-0.961194606049305	0.454545454545454\\
-1.00051381575506	0.555555555555555\\
-1.04515329860976	0.656565656565657\\
-1.06060606060606	0.688161711153255\\
-1.09129059626807	0.757575757575758\\
-1.14062725237512	0.858585858585859\\
-1.16161616161616	0.898189374250241\\
-1.19097303340408	0.959595959595959\\
-1.24292995096254	1.06060606060606\\
-1.26262626262626	1.09686726491479\\
-1.29433045483771	1.16161616161616\\
-1.34615041456931	1.26262626262626\\
-1.36363636363636	1.29588236361518\\
-1.39574912662114	1.36363636363636\\
-1.44440095730005	1.46464646464646\\
-1.46464646464646	1.50696579425468\\
-1.48995859516668	1.56565656565657\\
-1.5324439915455	1.66666666666667\\
-1.56565656565657	1.74894959292359\\
-1.57247055165674	1.76767676767677\\
-1.60607910566493	1.86868686868687\\
-1.63622790234433	1.96969696969697\\
-1.66181147226258	2.07070707070707\\
-1.66666666666667	2.09585968744312\\
-1.6797656321269	2.17171717171717\\
-1.69088059165306	2.27272727272727\\
-1.69465169913807	2.37373737373737\\
-1.68998047056479	2.47474747474747\\
-1.67580057664206	2.57575757575758\\
-1.66666666666667	2.6133736331524\\
-1.64862178552129	2.67676767676768\\
-1.60658082748318	2.77777777777778\\
-1.56565656565657	2.85118323315164\\
-1.54722264699587	2.87878787878788\\
-1.46464646464646	2.97643846519528\\
-1.46114221971117	2.97979797979798\\
-1.36363636363636	3.05649833749789\\
-1.32380727320786	3.08080808080808\\
-1.26262626262626	3.11225980249243\\
-1.16161616161616	3.15006621672114\\
-1.06060606060606	3.17456559920706\\
-1.00147717975807	3.18181818181818\\
-0.959595959595959	3.18623374314703\\
-0.858585858585859	3.18743836631753\\
-0.780723297312554	3.18181818181818\\
-0.757575757575758	3.17994309931368\\
-0.656565656565657	3.16329352108421\\
-0.555555555555555	3.13958407459479\\
-0.454545454545454	3.11005571174879\\
-0.368389103211092	3.08080808080808\\
-0.353535353535354	3.07520825117897\\
-0.252525252525253	3.03249275445419\\
-0.151515151515151	2.98711742692534\\
-0.136131447419658	2.97979797979798\\
-0.0505050505050502	2.93477838512334\\
0.0505050505050502	2.88089703803676\\
0.0543773172702364	2.87878787878788\\
0.151515151515151	2.82039671501712\\
0.223555709569954	2.77777777777778\\
0.252525252525253	2.75883902318482\\
0.353535353535354	2.69413647547135\\
0.381529572141627	2.67676767676768\\
0.454545454545454	2.62680053975534\\
0.533289709187337	2.57575757575758\\
0.555555555555555	2.55983568009053\\
0.656565656565657	2.49171911538607\\
0.683564134725058	2.47474747474747\\
0.757575757575758	2.42363229054815\\
0.836862339503144	2.37373737373737\\
0.858585858585859	2.35875519187057\\
0.959595959595959	2.29532510885873\\
0.999656704802834	2.27272727272727\\
1.06060606060606	2.23535628981232\\
1.16161616161616	2.18068284316485\\
1.18002477831191	2.17171717171717\\
1.26262626262626	2.12845762765955\\
1.36363636363636	2.08208477038834\\
1.39078092382405	2.07070707070707\\
1.46464646464646	2.03784430319609\\
1.56565656565657	1.99684796482735\\
1.63620818105931	1.96969696969697\\
1.66666666666667	1.95743109707631\\
1.76767676767677	1.91668113077003\\
1.86868686868687	1.87534180423444\\
1.88352861080776	1.86868686868687\\
1.96969696969697	1.82893822443421\\
2.07070707070707	1.77820146000841\\
2.08901675781621	1.76767676767677\\
2.17171717171717	1.71932739271995\\
2.2514030846549	1.66666666666667\\
2.27272727272727	1.65243565162153\\
2.37373737373737	1.57476119784812\\
2.3839941855908	1.56565656565657\\
2.47474747474747	1.48473722638353\\
2.49439297126852	1.46464646464646\\
2.57575757575758	1.38121963390933\\
2.59073634575684	1.36363636363636\\
2.67648341873969	1.26262626262626\\
2.67676767676768	1.26228771124925\\
2.75042429331972	1.16161616161616\\
2.77777777777778	1.12384394028308\\
2.81794766474906	1.06060606060606\\
2.87878787878788	0.962935379881989\\
2.88062656919265	0.959595959595959\\
2.93372643676803	0.858585858585859\\
2.97979797979798	0.766859415686607\\
2.98393306623645	0.757575757575758\\
3.02554036333392	0.656565656565657\\
3.06338708043229	0.555555555555555\\
3.08080808080808	0.502623385565045\\
3.09485137837242	0.454545454545454\\
3.11953883319033	0.353535353535354\\
3.13872985809303	0.252525252525253\\
3.15183417071632	0.151515151515151\\
3.1583729180647	0.0505050505050502\\
3.15800364967135	-0.0505050505050502\\
3.15053460374273	-0.151515151515151\\
3.13592755387	-0.252525252525253\\
3.11429010279139	-0.353535353535354\\
3.08585958688319	-0.454545454545454\\
3.08080808080808	-0.468740064322125\\
3.04798042813401	-0.555555555555555\\
3.00323825402535	-0.656565656565657\\
2.97979797979798	-0.702426131489886\\
2.94990474296545	-0.757575757575758\\
2.88879572729965	-0.858585858585859\\
2.87878787878788	-0.873401324223184\\
2.81711789666097	-0.959595959595959\\
2.77777777777778	-1.01032656737516\\
2.73632519387424	-1.06060606060606\\
2.67676767676768	-1.12768288574857\\
2.64460049038682	-1.16161616161616\\
2.57575757575758	-1.22941025811024\\
2.53956976862369	-1.26262626262626\\
2.47474747474747	-1.31842730790722\\
2.41807161942385	-1.36363636363636\\
2.37373737373737	-1.39694095878503\\
2.27577213320651	-1.46464646464646\\
2.27272727272727	-1.46663590428931\\
2.17171717171717	-1.52514280282631\\
2.09384365781812	-1.56565656565657\\
2.07070707070707	-1.57701856925912\\
1.96969696969697	-1.61936674696659\\
1.86868686868687	-1.65535558743628\\
1.8288770728607	-1.66666666666667\\
41.7881006029422	211\\
1.84334608070647	-1.86868686868687\\
1.76767676767677	-1.88947422917988\\
1.66666666666667	-1.91080723577888\\
1.56565656565657	-1.92581461734639\\
1.46464646464646	-1.93454099318821\\
1.36363636363636	-1.93713865997611\\
1.26262626262626	-1.93386300712267\\
1.16161616161616	-1.92506195720965\\
1.06060606060606	-1.91116018391813\\
0.959595959595959	-1.89263948375324\\
0.858585858585859	-1.87001708453259\\
0.853488740856526	-1.86868686868687\\
0.757575757575758	-1.84178205766189\\
0.656565656565657	-1.81017595033925\\
0.555555555555555	-1.77587184187656\\
0.533098867467651	-1.76767676767677\\
0.454545454545454	-1.73678815347705\\
0.353535353535354	-1.69517148336266\\
0.286856589218667	-1.66666666666667\\
0.252525252525253	-1.6507677965571\\
0.151515151515151	-1.60253004729962\\
0.075550198319964	-1.56565656565657\\
0.0505050505050502	-1.55241121778248\\
-0.0505050505050502	-1.49797000495938\\
-0.111826837216659	-1.46464646464646\\
-0.151515151515151	-1.44099517197352\\
-0.252525252525253	-1.38025683837933\\
-0.27985039744771	-1.36363636363636\\
-0.353535353535354	-1.31411396311397\\
-0.429638539405294	-1.26262626262626\\
-0.454545454545454	-1.2438374444653\\
-0.555555555555555	-1.1665813860686\\
-0.561911277543336	-1.16161616161616\\
-0.656565656565657	-1.07838024294716\\
-0.676282821295042	-1.06060606060606\\
-0.757575757575758	-0.977331005740949\\
-0.77430000526528	-0.959595959595959\\
-0.857353305975286	-0.858585858585859\\
-0.858585858585859	-0.856852386577186\\
-0.925792251702642	-0.757575757575758\\
-0.959595959595959	-0.699736273094703\\
-0.983385466777671	-0.656565656565657\\
-1.03116308690229	-0.555555555555555\\
-1.06060606060606	-0.483762361389116\\
-1.0717703645213	-0.454545454545454\\
-1.10548740516816	-0.353535353535354\\
-1.13583450026016	-0.252525252525253\\
-1.16161616161616	-0.160420172344076\\
-1.16391296427498	-0.151515151515151\\
-1.18890943586564	-0.0505050505050502\\
-1.2140625167399	0.0505050505050502\\
-1.24034908895861	0.151515151515151\\
-1.26262626262626	0.231263200642916\\
-1.26805653668001	0.252525252525253\\
-1.29598845916616	0.353535353535354\\
-1.32683205693091	0.454545454545454\\
-1.36105667024234	0.555555555555555\\
-1.36363636363636	0.56253330806679\\
-1.39531473701696	0.656565656565657\\
-1.43268822196289	0.757575757575758\\
-1.46464646464646	0.836912931762852\\
-1.47260569971459	0.858585858585859\\
-1.51214875559584	0.959595959595959\\
-1.55447990459681	1.06060606060606\\
-1.56565656565657	1.08614903896802\\
-1.59577077165	1.16161616161616\\
-1.6376826745937	1.26262626262626\\
-1.66666666666667	1.33071992039208\\
-1.67946100823427	1.36363636363636\\
-1.71882829880745	1.46464646464646\\
-1.75821967616627	1.56565656565657\\
-1.76767676767677	1.59068772010362\\
-1.79387648521588	1.66666666666667\\
-1.82715684579971	1.76767676767677\\
-1.85828780894069	1.86868686868687\\
-1.86868686868687	1.90641862992071\\
-1.8845762085345	1.96969696969697\\
-1.90623257536376	2.07070707070707\\
-1.92350535725512	2.17171717171717\\
-1.93554293662296	2.27272727272727\\
-1.94148634042927	2.37373737373737\\
-1.94049152759063	2.47474747474747\\
-1.93175474115978	2.57575757575758\\
-1.91453976098151	2.67676767676768\\
-1.88820543006309	2.77777777777778\\
-1.86868686868687	2.83261756615493\\
-1.84998264982153	2.87878787878788\\
-1.79760069633054	2.97979797979798\\
-1.76767676767677	3.02683140910931\\
-1.72810928560666	3.08080808080808\\
-1.66666666666667	3.15122165890342\\
-1.63537431838724	3.18181818181818\\
-1.56565656565657	3.24032589338478\\
-1.50490164452093	3.28282828282828\\
-1.46464646464646	3.30738655304806\\
-1.36363636363636	3.35707454792005\\
-1.2928020485673	3.38383838383838\\
-1.26262626262626	3.39389540630776\\
-1.16161616161616	3.41787822631188\\
-1.06060606060606	3.43267488531904\\
-0.959595959595959	3.43891621655188\\
-0.858585858585859	3.43732592288145\\
-0.757575757575758	3.42869431751176\\
-0.656565656565657	3.4138521510796\\
-0.555555555555555	3.39364608196262\\
-0.515849836341591	3.38383838383838\\
-0.454545454545454	3.36721732339627\\
-0.353535353535354	3.33563462719527\\
-0.252525252525253	3.30091909887117\\
-0.203632581469103	3.28282828282828\\
-0.151515151515151	3.26173069032\\
-0.0505050505050502	3.21886841671435\\
0.0349107659969262	3.18181818181818\\
0.0505050505050502	3.17442035016208\\
0.151515151515151	3.12563311009836\\
0.24545614335421	3.08080808080808\\
0.252525252525253	3.07711945747984\\
0.353535353535354	3.02482676231472\\
0.44379404275693	2.97979797979798\\
0.454545454545454	2.97393301200329\\
0.555555555555555	2.92055773345691\\
0.639248094098684	2.87878787878788\\
0.656565656565657	2.86934076849051\\
0.757575757575758	2.81709400364535\\
0.839474111707684	2.77777777777778\\
0.858585858585859	2.76776063880862\\
0.959595959595959	2.71837785354955\\
1.05266934905748	2.67676767676768\\
1.06060606060606	2.6729029978206\\
1.16161616161616	2.62730800051655\\
1.26262626262626	2.58578398795147\\
1.28881933058401	2.57575757575758\\
1.36363636363636	2.54476225916499\\
1.46464646464646	2.50582924907656\\
1.5497456190402	2.47474747474747\\
1.56565656565657	2.46850170272507\\
1.66666666666667	2.42958075788192\\
1.76767676767677	2.39088760874779\\
1.81077308644936	2.37373737373737\\
1.86868686868687	2.34927523626586\\
1.96969696969697	2.30397333586867\\
2.03373169711372	2.27272727272727\\
2.07070707070707	2.25379741090804\\
2.17171717171717	2.1964329309004\\
2.21049048797543	2.17171717171717\\
2.27272727272727	2.13060522128745\\
2.35347169614251	2.07070707070707\\
2.37373737373737	2.05526104058382\\
2.47333317612083	1.96969696969697\\
2.47474747474747	1.96845830783787\\
2.57575757575758	1.86871949095645\\
2.57578699432239	1.86868686868687\\
2.6655954468552	1.76767676767677\\
2.67676767676768	1.75501300482669\\
2.74635656798635	1.66666666666667\\
2.77777777777778	1.62658474730251\\
2.82065446808681	1.56565656565657\\
2.87878787878788	1.4827216316403\\
2.89023238224467	1.46464646464646\\
2.95321758147582	1.36363636363636\\
2.97979797979798	1.32048132993244\\
3.01210158323011	1.26262626262626\\
3.06747539314727	1.16161616161616\\
3.08080808080808	1.13652300313072\\
3.11750797617973	1.06060606060606\\
3.16461130206823	0.959595959595959\\
3.18181818181818	0.920677112703882\\
3.20689541536582	0.858585858585859\\
3.24493996284724	0.757575757575758\\
3.27978202219277	0.656565656565657\\
3.28282828282828	0.646607491839141\\
3.30830779123649	0.555555555555555\\
3.33243443074855	0.454545454545454\\
3.35185449520761	0.353535353535354\\
3.36603325218204	0.252525252525253\\
3.37450161596133	0.151515151515151\\
3.37687907098918	0.0505050505050502\\
3.37289134975095	-0.0505050505050502\\
3.36238134785934	-0.151515151515151\\
3.34531264115778	-0.252525252525253\\
3.32176589563466	-0.353535353535354\\
3.29192924833562	-0.454545454545454\\
3.28282828282828	-0.479630268714614\\
3.25403478278956	-0.555555555555555\\
3.20955785439756	-0.656565656565657\\
3.18181818181818	-0.71190745827473\\
3.15791714163349	-0.757575757575758\\
3.09903816578214	-0.858585858585859\\
3.08080808080808	-0.88693354774408\\
3.03204296184091	-0.959595959595959\\
2.97979797979798	-1.031870109582\\
2.9580417056373	-1.06060606060606\\
2.87878787878788	-1.15848058392526\\
2.87611817332209	-1.16161616161616\\
2.78435579970782	-1.26262626262626\\
2.77777777777778	-1.26948395698902\\
2.68264038632207	-1.36363636363636\\
2.67676767676768	-1.36917520869127\\
2.57575757575758	-1.45886742485498\\
2.56879056368121	-1.46464646464646\\
2.47474747474747	-1.53904942811356\\
2.43861263165191	-1.56565656565657\\
2.37373737373737	-1.61139495028059\\
2.28881900707269	-1.66666666666667\\
2.27272727272727	-1.67673187719426\\
2.17171717171717	-1.73330161459926\\
2.10326067766763	-1.76767676767677\\
2.07070707070707	-1.78337327479527\\
1.96969696969697	-1.82541503486601\\
1.86868686868687	-1.86139584318477\\
1.84334608070647	-1.86868686868687\\
58.670670659931	235\\
1.60868018153866	-2.17171717171717\\
1.56565656565657	-2.1786737932941\\
1.46464646464646	-2.18885285176104\\
1.36363636363636	-2.19316181039045\\
1.26262626262626	-2.19185314242612\\
1.16161616161616	-2.18525174954124\\
1.06060606060606	-2.17374232486084\\
1.04783650183815	-2.17171717171717\\
0.959595959595959	-2.15706470126496\\
0.858585858585859	-2.13606517180621\\
0.757575757575758	-2.11134804493512\\
0.656565656565657	-2.08341927849317\\
0.614908348226365	-2.07070707070707\\
0.555555555555555	-2.05171895241122\\
0.454545454545454	-2.01691678118078\\
0.353535353535354	-1.9802321005638\\
0.325913682178834	-1.96969696969697\\
0.252525252525253	-1.94024550449784\\
0.151515151515151	-1.89845171659205\\
0.0811908762545736	-1.86868686868687\\
0.0505050505050502	-1.85493825588488\\
-0.0505050505050502	-1.80873286933837\\
-0.139680069053398	-1.76767676767677\\
-0.151515151515151	-1.76186878753635\\
-0.252525252525253	-1.71158841560534\\
-0.3428223872462	-1.66666666666667\\
-0.353535353535354	-1.6609400731199\\
-0.454545454545454	-1.60637757854877\\
-0.529837586535817	-1.56565656565657\\
-0.555555555555555	-1.55056923466387\\
-0.656565656565657	-1.4906960637539\\
-0.700025207055317	-1.46464646464646\\
-0.757575757575758	-1.42680740780121\\
-0.852061976009012	-1.36363636363636\\
-0.858585858585859	-1.35879933157264\\
-0.959595959595959	-1.28175879596436\\
-0.983851389324594	-1.26262626262626\\
-1.06060606060606	-1.19448512540857\\
-1.09600633561807	-1.16161616161616\\
-1.16161616161616	-1.09214926113974\\
-1.18978282651106	-1.06060606060606\\
-1.26262626262626	-0.966290587042744\\
-1.26746485360281	-0.959595959595959\\
-1.32999562809713	-0.858585858585859\\
-1.36363636363636	-0.794519301796947\\
-1.38159291122463	-0.757575757575758\\
-1.42313180886382	-0.656565656565657\\
-1.45824262182634	-0.555555555555555\\
-1.46464646464646	-0.534142264834371\\
-1.48650083976721	-0.454545454545454\\
-1.51070899464486	-0.353535353535354\\
-1.53249876836275	-0.252525252525253\\
-1.55292559510491	-0.151515151515151\\
-1.56565656565657	-0.0872894075246234\\
-1.57232909732274	-0.0505050505050502\\
-1.59101330654397	0.0505050505050502\\
-1.61070633132134	0.151515151515151\\
-1.63199002679365	0.252525252525253\\
-1.65535013842035	0.353535353535354\\
-1.66666666666667	0.397963930391008\\
-1.67987312303573	0.454545454545454\\
-1.70583121407731	0.555555555555555\\
-1.7344005556584	0.656565656565657\\
-1.76567309009234	0.757575757575758\\
-1.76767676767677	0.763599615267936\\
-1.79670695619664	0.858585858585859\\
-1.82985118972364	0.959595959595959\\
-1.86512858030186	1.06060606060606\\
-1.86868686868687	1.07040359971264\\
-1.89920085134214	1.16161616161616\\
-1.93427749428545	1.26262626262626\\
-1.96969696969697	1.36194338799485\\
-1.97025451002838	1.36363636363636\\
-2.00344735795834	1.46464646464646\\
-2.03653209105292	1.56565656565657\\
-2.06896575053299	1.66666666666667\\
-2.07070707070707	1.67238843757508\\
-2.09748134959573	1.76767676767677\\
-2.12401787535313	1.86868686868687\\
-2.1480844967938	1.96969696969697\\
-2.16899839687929	2.07070707070707\\
-2.17171717171717	2.08696499966956\\
-2.18476799534289	2.17171717171717\\
-2.19609283611855	2.27272727272727\\
-2.20257560825589	2.37373737373737\\
-2.20360031019124	2.47474747474747\\
-2.19858997758032	2.57575757575758\\
-2.18702455463736	2.67676767676768\\
-2.17171717171717	2.76005568614682\\
-2.16811658411055	2.77777777777778\\
-2.13945280906726	2.87878787878788\\
-2.1023362029156	2.97979797979798\\
-2.07070707070707	3.04954933198125\\
-2.05496560174555	3.08080808080808\\
-1.99422506092559	3.18181818181818\\
-1.96969696969697	3.21683662097394\\
-1.91799380412079	3.28282828282828\\
-1.86868686868687	3.33790653072317\\
-1.82218900976502	3.38383838383838\\
-1.76767676767677	3.43159522778423\\
-1.69798098275157	3.48484848484848\\
-1.66666666666667	3.50629082974012\\
-1.56565656565657	3.56537441946638\\
-1.5235877120026	3.58585858585859\\
-1.46464646464646	3.61175754202039\\
-1.36363636363636	3.64736843474018\\
-1.26262626262626	3.67446396569329\\
-1.1961905083827	3.68686868686869\\
-1.16161616161616	3.69271942796445\\
-1.06060606060606	3.70271790216955\\
-0.959595959595959	3.70605553581914\\
-0.858585858585859	3.7032388488798\\
-0.757575757575758	3.6948323456297\\
-0.697709969978212	3.68686868686869\\
-0.656565656565657	3.68091444097901\\
-0.555555555555555	3.66147406321813\\
-0.454545454545454	3.63800729213913\\
-0.353535353535354	3.61121676069027\\
-0.266676626449982	3.58585858585859\\
-0.252525252525253	3.58138274319727\\
-0.151515151515151	3.54692757502685\\
-0.0505050505050502	3.51102763340006\\
0.0211652978532035	3.48484848484848\\
0.0505050505050502	3.47324780574535\\
0.151515151515151	3.43263817851784\\
0.252525252525253	3.39234231766801\\
0.274006117627113	3.38383838383838\\
0.353535353535354	3.34974756002455\\
0.454545454545454	3.30767738053458\\
0.516383665577328	3.28282828282828\\
0.555555555555555	3.26575839661419\\
0.656565656565657	3.22359209595875\\
0.757575757575758	3.18386978223464\\
0.763086991103577	3.18181818181818\\
0.858585858585859	3.1432227295741\\
0.959595959595959	3.10528644221579\\
1.02977923525717	3.08080808080808\\
1.06060606060606	3.06912488263028\\
1.16161616161616	3.03354611433893\\
1.26262626262626	3.00067040464706\\
1.3314054381267	2.97979797979798\\
1.36363636363636	2.96917635608924\\
1.46464646464646	2.93777570709689\\
1.56565656565657	2.90779816995317\\
1.66559492324591	2.87878787878788\\
1.66666666666667	2.87845109339037\\
1.76767676767677	2.84645958017373\\
1.86868686868687	2.81339839382085\\
1.96969696969697	2.77816204422662\\
1.97070260919598	2.77777777777778\\
2.07070707070707	2.73676605255966\\
2.17171717171717	2.69071148882456\\
2.19878670624546	2.67676767676768\\
2.27272727272727	2.63626276457817\\
2.37024564079004	2.57575757575758\\
2.37373737373737	2.57347253858551\\
2.47474747474747	2.49843017998463\\
2.50289471287614	2.47474747474747\\
2.57575757575758	2.41090172563688\\
2.61343519888816	2.37373737373737\\
2.67676767676768	2.30929036330493\\
2.70891309810425	2.27272727272727\\
2.77777777777778	2.1926395863323\\
2.79399782260623	2.17171717171717\\
2.87106799210938	2.07070707070707\\
2.87878787878788	2.06044241029631\\
2.94084304928072	1.96969696969697\\
2.97979797979798	1.91241795369922\\
3.00704943126346	1.86868686868687\\
3.06966065167017	1.76767676767677\\
3.08080808080808	1.7495100120777\\
3.1277122594735	1.66666666666667\\
3.18181818181818	1.57094419517639\\
3.18459625700922	1.56565656565657\\
3.23667956347493	1.46464646464646\\
3.28282828282828	1.37442821815671\\
3.28798911302264	1.36363636363636\\
3.33493468747499	1.26262626262626\\
3.38087599707355	1.16161616161616\\
3.38383838383838	1.15481067194784\\
3.42229174908955	1.06060606060606\\
3.46166753732612	0.959595959595959\\
3.48484848484848	0.89620321782998\\
3.49780864081356	0.858585858585859\\
3.5297321010609	0.757575757575758\\
3.55846066164031	0.656565656565657\\
3.583464179633	0.555555555555555\\
3.58585858585859	0.543897927645695\\
3.6031563998508	0.454545454545454\\
3.61823822672498	0.353535353535354\\
3.628408899401	0.252525252525253\\
3.63327915071074	0.151515151515151\\
3.63252564589715	0.0505050505050502\\
3.62590405022275	-0.0505050505050502\\
3.6132583057104	-0.151515151515151\\
3.59452553288985	-0.252525252525253\\
3.58585858585859	-0.287397446542709\\
3.56891747111827	-0.353535353535354\\
3.53672516068935	-0.454545454545454\\
3.49866015843312	-0.555555555555555\\
3.48484848484848	-0.586968737454209\\
3.45344861289019	-0.656565656565657\\
3.40224287221252	-0.757575757575758\\
3.38383838383838	-0.790121905074207\\
3.34411804917945	-0.858585858585859\\
3.28282828282828	-0.956092967711003\\
3.28056152754291	-0.959595959595959\\
3.20936084028633	-1.06060606060606\\
3.18181818181818	-1.0972947352094\\
3.13206286511131	-1.16161616161616\\
3.08080808080808	-1.22434398191687\\
3.04844490990531	-1.26262626262626\\
2.97979797979798	-1.33997678448777\\
2.95797779327646	-1.36363636363636\\
2.87878787878788	-1.44588019827976\\
2.85991947844761	-1.46464646464646\\
2.77777777777778	-1.54328705626973\\
2.75324818621608	-1.56565656565657\\
2.67676767676768	-1.63309803617301\\
2.63656188158229	-1.66666666666667\\
2.57575757575758	-1.71596271774472\\
2.50792468043114	-1.76767676767677\\
2.47474747474747	-1.7923341413473\\
2.37373737373737	-1.86215025224168\\
2.3633787895696	-1.86868686868687\\
2.27272727272727	-1.92447278732558\\
2.19236526618428	-1.96969696969697\\
2.17171717171717	-1.98106786227501\\
2.07070707070707	-2.03023337771786\\
1.97653450691205	-2.07070707070707\\
1.96969696969697	-2.07358172999688\\
1.86868686868687	-2.10926041420764\\
1.76767676767677	-2.13879766861694\\
1.66666666666667	-2.1620542479535\\
1.60868018153866	-2.17171717171717\\
82.3738706957102	259\\
1.67040863220202	-2.47474747474747\\
1.66666666666667	-2.47567074597047\\
1.56565656565657	-2.49390129490122\\
1.46464646464646	-2.50580434872652\\
1.36363636363636	-2.51158112547726\\
1.26262626262626	-2.51150732284258\\
1.16161616161616	-2.50592360497791\\
1.06060606060606	-2.49522403643538\\
0.959595959595959	-2.47984321302588\\
0.933433331341322	-2.47474747474747\\
0.858585858585859	-2.45990108306557\\
0.757575757575758	-2.43600051474322\\
0.656565656565657	-2.40875506001356\\
0.555555555555555	-2.37865166022173\\
0.540409926599426	-2.37373737373737\\
0.454545454545454	-2.34529404369441\\
0.353535353535354	-2.30979101062266\\
0.252527588227463	-2.27272727272727\\
0.252525252525253	-2.27272639295564\\
0.151515151515151	-2.2330224948287\\
0.0505050505050502	-2.19249441213817\\
-0.000302893486914334	-2.17171717171717\\
-0.0505050505050502	-2.15052835996769\\
-0.151515151515151	-2.10738311625063\\
-0.237195287516626	-2.07070707070707\\
-0.252525252525253	-2.06388518908617\\
-0.353535353535354	-2.01862956019089\\
-0.454545454545454	-1.97367011063939\\
-0.463453470561098	-1.96969696969697\\
-0.555555555555555	-1.92660426794659\\
-0.656565656565657	-1.87964723000022\\
-0.680122695211759	-1.86868686868687\\
-0.757575757575758	-1.83049272343317\\
-0.858585858585859	-1.78065515662041\\
-0.884693555692534	-1.76767676767677\\
-0.959595959595959	-1.7277342793529\\
-1.06060606060606	-1.67312601372968\\
-1.07230262801405	-1.66666666666667\\
-1.16161616161616	-1.61299847279752\\
-1.23779371886367	-1.56565656565657\\
-1.26262626262626	-1.54864645011095\\
-1.36363636363636	-1.47622410091421\\
-1.37893931992084	-1.46464646464646\\
-1.46464646464646	-1.39177838587713\\
-1.49556496648442	-1.36363636363636\\
-1.56565656565657	-1.29070957503084\\
-1.59061104499028	-1.26262626262626\\
-1.66666666666667	-1.16286733142163\\
-1.66754163544773	-1.16161616161616\\
-1.72774077963641	-1.06060606060606\\
-1.76767676767677	-0.97973045726265\\
-1.77674540583803	-0.959595959595959\\
-1.81461542888739	-0.858585858585859\\
-1.84544986660891	-0.757575757575758\\
-1.86868686868687	-0.664391478613681\\
-1.87046510859958	-0.656565656565657\\
-1.88966627551581	-0.555555555555555\\
-1.90578661339789	-0.454545454545454\\
-1.91980199031665	-0.353535353535354\\
-1.93258798831203	-0.252525252525253\\
-1.94492287685176	-0.151515151515151\\
-1.95749087546575	-0.0505050505050502\\
-1.96969696969697	0.0415016901559785\\
-1.97079377938696	0.0505050505050502\\
-1.98437156792048	0.151515151515151\\
-1.99954113728392	0.252525252525253\\
-2.01661031784849	0.353535353535354\\
-2.03581276901846	0.454545454545454\\
-2.05731015919738	0.555555555555555\\
-2.07070707070707	0.612341314533532\\
-2.0803667086446	0.656565656565657\\
-2.10455441549382	0.757575757575758\\
-2.13086809204396	0.858585858585859\\
-2.15919369695429	0.959595959595959\\
-2.17171717171717	1.00177586519168\\
-2.18797298787242	1.06060606060606\\
-2.21719894186394	1.16161616161616\\
-2.24755598005524	1.26262626262626\\
-2.27272727272727	1.34444092939069\\
-2.27824359128628	1.36363636363636\\
-2.30733053517261	1.46464646464646\\
-2.33629756936634	1.56565656565657\\
-2.36467197794533	1.66666666666667\\
-2.37373737373737	1.70050977007146\\
-2.39056980636889	1.76767676767677\\
-2.41420759220733	1.86868686868687\\
-2.43571379837785	1.96969696969697\\
-2.45452095208247	2.07070707070707\\
-2.4700478948028	2.17171717171717\\
-2.47474747474747	2.21259534814395\\
-2.48119985869966	2.27272727272727\\
-2.48788626629776	2.37373737373737\\
-2.48994833658756	2.47474747474747\\
-2.48692107491339	2.57575757575758\\
-2.47838827388224	2.67676767676768\\
-2.47474747474747	2.70230111456239\\
-2.46311507035658	2.77777777777778\\
-2.44088899231506	2.87878787878788\\
-2.4117891975886	2.97979797979798\\
-2.37569676059958	3.08080808080808\\
-2.37373737373737	3.08536369355936\\
-2.32888605661057	3.18181818181818\\
-2.27434804359927	3.28282828282828\\
-2.27272727272727	3.28544311139998\\
-2.2065356105431	3.38383838383838\\
-2.17171717171717	3.429960150764\\
-2.12645159931402	3.48484848484848\\
-2.07070707070707	3.5457665014033\\
-2.03032174156966	3.58585858585859\\
-1.96969696969697	3.64059277374107\\
-1.91275018576667	3.68686868686869\\
-1.86868686868687	3.71967723734045\\
-1.76767676767677	3.78658271088977\\
-1.76542862384717	3.78787878787879\\
-1.66666666666667	3.84028980469596\\
-1.56565656565657	3.88632484926213\\
-1.55886256912796	3.88888888888889\\
-1.46464646464646	3.92174221735825\\
-1.36363636363636	3.94992473115324\\
-1.26262626262626	3.97118529395755\\
-1.16161616161616	3.98572267909112\\
-1.10957501730747	3.98989898989899\\
-1.06060606060606	3.9935316239664\\
-0.959595959595959	3.99542297146653\\
-0.858585858585859	3.99211213108852\\
-0.830954046978824	3.98989898989899\\
-0.757575757575758	3.98358493939496\\
-0.656565656565657	3.97029252449923\\
-0.555555555555555	3.95297543983799\\
-0.454545454545454	3.93220920158547\\
-0.353535353535354	3.90856880924086\\
-0.277121737426331	3.88888888888889\\
-0.252525252525253	3.88210960912182\\
-0.151515151515151	3.85217605815368\\
-0.0505050505050502	3.82093945724885\\
0.0505050505050502	3.78891873135187\\
0.0537191586258431	3.78787878787879\\
0.151515151515151	3.7540145133153\\
0.252525252525253	3.71921409987385\\
0.347983718046769	3.68686868686869\\
0.353535353535354	3.68485033282874\\
0.454545454545454	3.64879894281883\\
0.555555555555555	3.61414904838923\\
0.642025646532437	3.58585858585859\\
0.656565656565657	3.58074005867269\\
0.757575757575758	3.54692224110077\\
0.858585858585859	3.5152793441231\\
0.959595959595959	3.48586337146764\\
0.96334728526946	3.48484848484848\\
1.06060606060606	3.45642525294406\\
1.16161616161616	3.42926423515898\\
1.26262626262626	3.40429132569444\\
1.35229816974388	3.38383838383838\\
1.36363636363636	3.38103519712939\\
1.46464646464646	3.35782033759134\\
1.56565656565657	3.33595163883956\\
1.66666666666667	3.31489189016942\\
1.76767676767677	3.29401528262028\\
1.82064641471154	3.28282828282828\\
1.86868686868687	3.27179698563286\\
1.96969696969697	3.24730089094029\\
2.07070707070707	3.2204696795374\\
2.17171717171717	3.19025023072922\\
2.19647244279291	3.18181818181818\\
2.27272727272727	3.15362405145829\\
2.37373737373737	3.11038213299706\\
2.43314589071125	3.08080808080808\\
2.47474747474747	3.05844734723276\\
2.57575757575758	2.99554848490191\\
2.5977060253227	2.97979797979798\\
2.67676767676768	2.91907659868257\\
2.72264856570903	2.87878787878788\\
2.77777777777778	2.82744550718567\\
2.82500450445477	2.77777777777778\\
2.87878787878788	2.71840545268815\\
2.9125913995235	2.67676767676768\\
2.97979797979798	2.59082825902909\\
2.99048174318221	2.57575757575758\\
3.06016460456594	2.47474747474747\\
3.08080808080808	2.44419502471145\\
3.12453791776354	2.37373737373737\\
3.18181818181818	2.28042398224711\\
3.18620046426478	2.27272727272727\\
3.24315531973454	2.17171717171717\\
3.28282828282828	2.10125993208016\\
3.29895128402638	2.07070707070707\\
3.35207572858779	1.96969696969697\\
3.38383838383838	1.90932286817075\\
3.40405232478732	1.86868686868687\\
3.45413813110212	1.76767676767677\\
3.48484848484848	1.70558776242139\\
3.5031903280171	1.66666666666667\\
3.5503411709876	1.56565656565657\\
3.58585858585859	1.48889889487379\\
3.59662170925738	1.46464646464646\\
3.64045456289036	1.36363636363636\\
3.68344219261916	1.26262626262626\\
3.68686868686869	1.25425070931885\\
3.72338586310151	1.16161616161616\\
3.76159700875906	1.06060606060606\\
3.78787878787879	0.987108739230408\\
3.79740688332307	0.959595959595959\\
3.82977581674562	0.858585858585859\\
3.85930688289111	0.757575757575758\\
3.88551739937073	0.656565656565657\\
3.88888888888889	0.641321192357628\\
3.90729131732709	0.555555555555555\\
3.92481552847466	0.454545454545454\\
3.93775594098487	0.353535353535354\\
3.94569727163895	0.252525252525253\\
3.94826871140845	0.151515151515151\\
3.9451568912957	0.0505050505050502\\
3.93611705880792	-0.0505050505050502\\
3.92098172329931	-0.151515151515151\\
3.89966624155452	-0.252525252525253\\
3.88888888888889	-0.29176618504478\\
3.87175554727456	-0.353535353535354\\
3.83741103086118	-0.454545454545454\\
3.79712075097709	-0.555555555555555\\
3.78787878787879	-0.575530543820125\\
3.75014314068204	-0.656565656565657\\
3.6975938546727	-0.757575757575758\\
3.68686868686869	-0.776065644339958\\
3.63868096471034	-0.858585858585859\\
3.58585858585859	-0.942102045032149\\
3.57468192890685	-0.959595959595959\\
3.50489080255427	-1.06060606060606\\
3.48484848484848	-1.08777723580285\\
3.42975870792147	-1.16161616161616\\
3.38383838383838	-1.22000881902834\\
3.34980373509214	-1.26262626262626\\
3.28282828282828	-1.34276318972693\\
3.26503673709732	-1.36363636363636\\
3.18181818181818	-1.4575327827277\\
3.17535879082581	-1.46464646464646\\
3.08080808080808	-1.56537962115513\\
3.08054044582065	-1.56565656565657\\
2.98016457750703	-1.66666666666667\\
2.97979797979798	-1.66702776627437\\
2.87878787878788	-1.76304951328893\\
2.87371970751154	-1.76767676767677\\
2.77777777777778	-1.85369807438816\\
2.76026325844037	-1.86868686868687\\
2.67676767676768	-1.93916277353311\\
2.63859996993883	-1.96969696969697\\
2.57575757575758	-2.01948428379622\\
2.50700094184345	-2.07070707070707\\
2.47474747474747	-2.09459408158114\\
2.37373737373737	-2.16410493222931\\
2.36164075964626	-2.17171717171717\\
2.27272727272727	-2.22738242121598\\
2.19334053366684	-2.27272727272727\\
2.17171717171717	-2.28505519255984\\
2.07070707070707	-2.33609628769015\\
1.98613907047486	-2.37373737373737\\
1.96969696969697	-2.38104129474288\\
1.86868686868687	-2.41903523889857\\
1.76767676767677	-2.45061304352621\\
1.67040863220202	-2.47474747474747\\
115.653264179025	287\\
1.71644461105728	-2.87878787878788\\
1.66666666666667	-2.89275935814213\\
1.56565656565657	-2.91361670996855\\
1.46464646464646	-2.92726545906913\\
1.36363636363636	-2.93399726754707\\
1.26262626262626	-2.9341718965604\\
1.16161616161616	-2.92820644625161\\
1.06060606060606	-2.91656358225026\\
0.959595959595959	-2.8997393639856\\
0.861124973978584	-2.87878787878788\\
0.858585858585859	-2.87825294779728\\
0.757575757575758	-2.85269870729359\\
0.656565656565657	-2.82352847936111\\
0.555555555555555	-2.79126294158663\\
0.516720053198427	-2.77777777777778\\
0.454545454545454	-2.75632948863304\\
0.353535353535354	-2.71922827005224\\
0.252525252525253	-2.68046728752075\\
0.243278213674016	-2.67676767676768\\
0.151515151515151	-2.64012400156111\\
0.0505050505050502	-2.59890242477695\\
-0.00525573778794442	-2.57575757575758\\
-0.0505050505050502	-2.55690190217094\\
-0.151515151515151	-2.51436973267453\\
-0.245775787319924	-2.47474747474747\\
-0.252525252525253	-2.47188034042139\\
-0.353535353535354	-2.42886133719081\\
-0.454545454545454	-2.38636086354286\\
-0.48480991908516	-2.37373737373737\\
-0.555555555555555	-2.34366768738694\\
-0.656565656565657	-2.30134222310791\\
-0.72590298058903	-2.27272727272727\\
-0.757575757575758	-2.25928598200266\\
-0.858585858585859	-2.2169109675785\\
-0.959595959595959	-2.17509586144379\\
-0.96781457341923	-2.17171717171717\\
-1.06060606060606	-2.13199853642781\\
-1.16161616161616	-2.08882213528592\\
-1.20375777255934	-2.07070707070707\\
-1.26262626262626	-2.04402281541241\\
-1.36363636363636	-1.99742756066981\\
-1.42210511238937	-1.96969696969697\\
-1.46464646464646	-1.94810345227703\\
-1.56565656565657	-1.8946519694779\\
-1.61216680757844	-1.86868686868687\\
-1.66666666666667	-1.83554591850229\\
-1.76767676767677	-1.76951878921143\\
-1.77029845873286	-1.76767676767677\\
-1.86868686868687	-1.69073957193275\\
-1.89676410635207	-1.66666666666667\\
-1.96969696969697	-1.59572057371243\\
-1.99770016603581	-1.56565656565657\\
-2.07070707070707	-1.47467807126687\\
-2.07797571327944	-1.46464646464646\\
-2.14035843765444	-1.36363636363636\\
-2.17171717171717	-1.30210801759147\\
-2.18989537524769	-1.26262626262626\\
-2.22799130234035	-1.16161616161616\\
-2.25813051668653	-1.06060606060606\\
-2.27272727272727	-0.998436531243811\\
-2.28101096436785	-0.959595959595959\\
-2.29781706059922	-0.858585858585859\\
-2.31056168104345	-0.757575757575758\\
-2.32019367456209	-0.656565656565657\\
-2.3275769073694	-0.555555555555555\\
-2.33349215228371	-0.454545454545454\\
-2.33863948922654	-0.353535353535354\\
-2.34364097536277	-0.252525252525253\\
-2.34904341343191	-0.151515151515151\\
-2.3553210981673	-0.0505050505050502\\
-2.3628784571311	0.0505050505050502\\
-2.37205252724592	0.151515151515151\\
-2.37373737373737	0.16685130747615\\
-2.38249580168188	0.252525252525253\\
-2.3947791592837	0.353535353535354\\
-2.40914728112374	0.454545454545454\\
-2.42567746606679	0.555555555555555\\
-2.44439162108101	0.656565656565657\\
-2.4652572161693	0.757575757575758\\
-2.47474747474747	0.799505523208992\\
-2.48732059238225	0.858585858585859\\
-2.51055392458739	0.959595959595959\\
-2.53537996815297	1.06060606060606\\
-2.56156440682069	1.16161616161616\\
-2.57575757575758	1.21442061450607\\
-2.5880121651207	1.26262626262626\\
-2.61425399757638	1.36363636363636\\
-2.64080835531948	1.46464646464646\\
-2.66727763287749	1.56565656565657\\
-2.67676767676768	1.60281661950242\\
-2.69224603177719	1.66666666666667\\
-2.71569410963017	1.76767676767677\\
-2.73771121953361	1.86868686868687\\
-2.75780474957663	1.96969696969697\\
-2.77546674644162	2.07070707070707\\
-2.77777777777778	2.08665797324074\\
-2.78947916763772	2.17171717171717\\
-2.8000883735422	2.27272727272727\\
-2.80695771497765	2.37373737373737\\
-2.80964323914084	2.47474747474747\\
-2.80773444184834	2.57575757575758\\
-2.80086490347689	2.67676767676768\\
-2.78872232028097	2.77777777777778\\
-2.77777777777778	2.84028744162367\\
-2.77064257096378	2.87878787878788\\
-2.74583476180196	2.97979797979798\\
-2.71486934412571	3.08080808080808\\
-2.67772687840477	3.18181818181818\\
-2.67676767676768	3.18403683690234\\
-2.63159812960213	3.28282828282828\\
-2.57906000983296	3.38383838383838\\
-2.57575757575758	3.3894574740512\\
-2.51631077250746	3.48484848484848\\
-2.47474747474747	3.54520273202658\\
-2.44491598294585	3.58585858585859\\
-2.37373737373737	3.67452320774891\\
-2.36312130158443	3.68686868686869\\
-2.27272727272727	3.78374256496455\\
-2.26856818669357	3.78787878787879\\
-2.17171717171717	3.87725788245144\\
-2.15804115779814	3.88888888888889\\
-2.07070707070707	3.95822329903222\\
-2.0270550629655	3.98989898989899\\
-1.96969696969697	4.02895570511864\\
-1.86915867717066	4.09090909090909\\
-1.86868686868687	4.09118320286441\\
-1.76767676767677	4.14304689388498\\
-1.66666666666667	4.1886179874292\\
-1.65806667393162	4.19191919191919\\
-1.56565656565657	4.22539058645835\\
-1.46464646464646	4.25579414539136\\
-1.36363636363636	4.28004110357399\\
-1.29192212380642	4.29292929292929\\
-1.26262626262626	4.29790118611385\\
-1.16161616161616	4.30944033477619\\
-1.06060606060606	4.31564990486878\\
-0.959595959595959	4.31682144243081\\
-0.858585858585859	4.31330199047927\\
-0.757575757575758	4.30548450603009\\
-0.656565656565657	4.29379753120332\\
-0.650789436450626	4.29292929292929\\
-0.555555555555555	4.2778276193506\\
-0.454545454545454	4.25869271929616\\
-0.353535353535354	4.23695322040741\\
-0.252525252525253	4.21311124208784\\
-0.168553386787899	4.19191919191919\\
-0.151515151515151	4.18738158125419\\
-0.0505050505050502	4.1590895286424\\
0.0505050505050502	4.13008135825452\\
0.151515151515151	4.10079471094633\\
0.185555656273699	4.09090909090909\\
0.252525252525253	4.07033983380259\\
0.353535353535354	4.03976608865237\\
0.454545454545454	4.01007564241157\\
0.525852137331354	3.98989898989899\\
0.555555555555555	3.98097383444433\\
0.656565656565657	3.95199396309495\\
0.757575757575758	3.92475297660709\\
0.858585858585859	3.89939497426395\\
0.903884084173629	3.88888888888889\\
0.959595959595959	3.87508807567727\\
1.06060606060606	3.85220126242146\\
1.16161616161616	3.8314678064547\\
1.26262626262626	3.81280316389722\\
1.36363636363636	3.79606246932154\\
1.4187616107878	3.78787878787879\\
1.46464646464646	3.78054226277755\\
1.56565656565657	3.76598964340824\\
1.66666666666667	3.75264030938985\\
1.76767676767677	3.7400599947199\\
1.86868686868687	3.72774072173978\\
1.96969696969697	3.71509836482824\\
2.07070707070707	3.70147022099689\\
2.16682353248739	3.68686868686869\\
2.17171717171717	3.68605857697443\\
2.27272727272727	3.66687279131203\\
2.37373737373737	3.64399529794629\\
2.47474747474747	3.61636629729304\\
2.56685203770532	3.58585858585859\\
2.57575757575758	3.58262841385666\\
2.67676767676768	3.53918742313419\\
2.77777777777778	3.48681228825718\\
2.78102485104737	3.48484848484848\\
2.87878787878788	3.42013832113867\\
2.92576473831935	3.38383838383838\\
2.97979797979798	3.33834735747788\\
3.03742137467099	3.28282828282828\\
3.08080808080808	3.23759982981423\\
3.1283891747322	3.18181818181818\\
3.18181818181818	3.11468392158134\\
3.20616542874324	3.08080808080808\\
3.27479125593785	2.97979797979798\\
3.28282828282828	2.96743026349001\\
3.33579318567121	2.87878787878788\\
3.38383838383838	2.7954769817033\\
3.39333658667504	2.77777777777778\\
3.44644965803216	2.67676767676768\\
3.48484848484848	2.60270760611521\\
3.49802925630263	2.57575757575758\\
3.5471766432184	2.47474747474747\\
3.58585858585859	2.39532086187048\\
3.59589059956869	2.37373737373737\\
3.64300411794458	2.27272727272727\\
3.68686868686869	2.17958363075906\\
3.69044027195481	2.17171717171717\\
3.73652398939947	2.07070707070707\\
3.78315966965776	1.96969696969697\\
3.78787878787879	1.95948887438837\\
3.82873169545404	1.86868686868687\\
3.87449654334452	1.76767676767677\\
3.88888888888889	1.73580432929489\\
3.9194940875912	1.66666666666667\\
3.96402378313173	1.56565656565657\\
3.98989898989899	1.50630395051023\\
4.00781599153792	1.46464646464646\\
4.05037900049455	1.36363636363636\\
4.09090909090909	1.26527671761747\\
4.09199266144912	1.26262626262626\\
4.13155240773066	1.16161616161616\\
4.16940836399021	1.06060606060606\\
4.19191919191919	0.996721703662631\\
4.2049545594598	0.959595959595959\\
4.23764397599359	0.858585858585859\\
4.26728444615866	0.757575757575758\\
4.29292929292929	0.658323107244994\\
4.29338347834027	0.656565656565657\\
4.31533682855132	0.555555555555555\\
4.33281465069667	0.454545454545454\\
4.34534690223006	0.353535353535354\\
4.35248945641116	0.252525252525253\\
4.35383601499055	0.151515151515151\\
4.34902979680561	0.0505050505050502\\
4.33777437904012	-0.0505050505050502\\
4.31984308582516	-0.151515151515151\\
4.29508639851393	-0.252525252525253\\
4.29292929292929	-0.259351820726679\\
4.26354612845446	-0.353535353535354\\
4.22526210455166	-0.454545454545454\\
4.19191919191919	-0.529305257999046\\
4.18036746935819	-0.555555555555555\\
4.12917963124223	-0.656565656565657\\
4.09090909090909	-0.723869421948614\\
4.07200157025544	-0.757575757575758\\
4.0092604982555	-0.858585858585859\\
3.98989898989899	-0.88707810059005\\
3.94126177450159	-0.959595959595959\\
3.88888888888889	-1.03222585228051\\
3.86862293425448	-1.06060606060606\\
3.79175216261424	-1.16161616161616\\
3.78787878787879	-1.16640640769429\\
3.7106904303264	-1.26262626262626\\
3.68686868686869	-1.29098826673853\\
3.62608210719555	-1.36363636363636\\
3.58585858585859	-1.40989967210389\\
3.53823042332478	-1.46464646464646\\
3.48484848484848	-1.52411144250331\\
3.44735523630821	-1.56565656565657\\
3.38383838383838	-1.63430709533298\\
3.35358929478195	-1.66666666666667\\
3.28282828282828	-1.74095195411945\\
3.25697189189173	-1.76767676767677\\
3.18181818181818	-1.84433923028565\\
3.15743850589133	-1.86868686868687\\
3.08080808080808	-1.94462077854372\\
3.05480458426746	-1.96969696969697\\
2.97979797979798	-2.0418273927477\\
2.94874084352686	-2.07070707070707\\
2.87878787878788	-2.13588184393983\\
2.83873611938031	-2.17171717171717\\
2.77777777777778	-2.2266068827743\\
2.72404152589528	-2.27272727272727\\
2.67676767676768	-2.3137298734505\\
2.60358573831676	-2.37373737373737\\
2.57575757575758	-2.39688545149174\\
2.4758441753194	-2.47474747474747\\
2.47474747474747	-2.47561752167212\\
2.37373737373737	-2.5494070701269\\
2.33444720167587	-2.57575757575758\\
2.27272727272727	-2.61792263076413\\
2.17767570269665	-2.67676767676768\\
2.17171717171717	-2.6805352577441\\
2.07070707070707	-2.73694799971576\\
1.98728297334054	-2.77777777777778\\
1.96969696969697	-2.78656310996667\\
1.86868686868687	-2.82929151560968\\
1.76767676767677	-2.86464297757986\\
1.71644461105728	-2.87878787878788\\
162.377673918872	323\\
1.77308217847809	-3.48484848484848\\
1.76767676767677	-3.48723884968214\\
1.66666666666667	-3.52145375915584\\
1.56565656565657	-3.54553378996098\\
1.46464646464646	-3.5600174312321\\
1.36363636363636	-3.56550066281132\\
1.26262626262626	-3.56262335743248\\
1.16161616161616	-3.55205620487707\\
1.06060606060606	-3.53448858105563\\
0.959595959595959	-3.5106176751549\\
0.871416543526875	-3.48484848484848\\
0.858585858585859	-3.48123409277559\\
0.757575757575758	-3.44768959530724\\
0.656565656565657	-3.40995740935105\\
0.592934605060415	-3.38383838383838\\
0.555555555555555	-3.36900608343054\\
0.454545454545454	-3.32572893031119\\
0.359609072723729	-3.28282828282828\\
0.353535353535354	-3.28016669858199\\
0.252525252525253	-3.23363620874167\\
0.151515151515151	-3.18583261553017\\
0.143263396610168	-3.18181818181818\\
0.0505050505050502	-3.13788853238553\\
-0.0505050505050502	-3.08962973228283\\
-0.0688021110708781	-3.08080808080808\\
-0.151515151515151	-3.04181039079013\\
-0.252525252525253	-2.99443314840565\\
-0.283926965411104	-2.97979797979798\\
-0.353535353535354	-2.94790163706906\\
-0.454545454545454	-2.90233977120993\\
-0.507785115016992	-2.87878787878788\\
-0.555555555555555	-2.85787907795087\\
-0.656565656565657	-2.81465527599012\\
-0.745315961782581	-2.77777777777778\\
-0.757575757575758	-2.77270041035221\\
-0.858585858585859	-2.73191207282539\\
-0.959595959595959	-2.69240406622738\\
-1.00073189267542	-2.67676767676768\\
-1.06060606060606	-2.6538535562006\\
-1.16161616161616	-2.61617083147046\\
-1.26262626262626	-2.57929744058802\\
-1.27247543578796	-2.57575757575758\\
-1.36363636363636	-2.54236254771956\\
-1.46464646464646	-2.50549437374065\\
-1.54826974291718	-2.47474747474747\\
-1.56565656565657	-2.46815310549074\\
-1.66666666666667	-2.42912615687999\\
-1.76767676767677	-2.38856000335964\\
-1.80292735288599	-2.37373737373737\\
-1.86868686868687	-2.3447169180363\\
-1.96969696969697	-2.29703381052106\\
-2.01738519195974	-2.27272727272727\\
-2.07070707070707	-2.24371937709313\\
-2.17171717171717	-2.18336231983091\\
-2.18946686365025	-2.17171717171717\\
-2.27272727272727	-2.11222401606942\\
-2.32481165409743	-2.07070707070707\\
-2.37373737373737	-2.02745819457227\\
-2.43223850453365	-1.96969696969697\\
-2.47474747474747	-1.92214371110711\\
-2.51759398682631	-1.86868686868687\\
-2.57575757575758	-1.78428278631055\\
-2.58605470718063	-1.76767676767677\\
-2.63946757566444	-1.66666666666667\\
-2.67676767676768	-1.58020781627483\\
-2.68245711480026	-1.56565656565657\\
-2.7147844080071	-1.46464646464646\\
-2.7398026765274	-1.36363636363636\\
-2.75848914481133	-1.26262626262626\\
-2.77178710573431	-1.16161616161616\\
-2.77777777777778	-1.09351146358205\\
-2.78044208889174	-1.06060606060606\\
-2.78533497786484	-0.959595959595959\\
-2.78754241157527	-0.858585858585859\\
-2.78775766564211	-0.757575757575758\\
-2.78662117116835	-0.656565656565657\\
-2.78471941981383	-0.555555555555555\\
-2.78258455877775	-0.454545454545454\\
-2.7806944794149	-0.353535353535354\\
-2.77947324926006	-0.252525252525253\\
-2.77929177381214	-0.151515151515151\\
-2.78046860271867	-0.0505050505050502\\
-2.78327081636652	0.0505050505050502\\
-2.7879149447139	0.151515151515151\\
-2.79456788183309	0.252525252525253\\
-2.80334776832756	0.353535353535354\\
-2.81432482071309	0.454545454545454\\
-2.82752209310122	0.555555555555555\\
-2.84291616311627	0.656565656565657\\
-2.86043774186796	0.757575757575758\\
-2.87878787878788	0.852482445353697\\
-2.87991674777375	0.858585858585859\\
-2.90029739408213	0.959595959595959\\
-2.92223768593513	1.06060606060606\\
-2.94549855710818	1.16161616161616\\
-2.96980031743686	1.26262626262626\\
-2.97979797979798	1.30315676932407\\
-2.99417153166011	1.36363636363636\\
-3.01844470625269	1.46464646464646\\
-3.04267378328033	1.56565656565657\\
-3.06645089620727	1.66666666666667\\
-3.08080808080808	1.73019737723333\\
-3.08900382926402	1.76767676767677\\
-3.10968923764265	1.86868686868687\\
-3.12861511721996	1.96969696969697\\
-3.14531658242135	2.07070707070707\\
-3.15932593863502	2.17171717171717\\
-3.17018068080729	2.27272727272727\\
-3.17743227823422	2.37373737373737\\
-3.18065551901805	2.47474747474747\\
-3.1794581006646	2.57575757575758\\
-3.17349007922776	2.67676767676768\\
-3.16245273971816	2.77777777777778\\
-3.14610643521776	2.87878787878788\\
-3.12427696782519	2.97979797979798\\
-3.09686015254227	3.08080808080808\\
-3.08080808080808	3.12970554355511\\
-3.063110642588	3.18181818181818\\
-3.02289242716851	3.28282828282828\\
-2.97979797979798	3.37764564080755\\
-2.97687969484635	3.38383838383838\\
-2.9231101521866	3.48484848484848\\
-2.87878787878788	3.56026096875317\\
-2.86315272965312	3.58585858585859\\
-2.79555227955659	3.68686868686869\\
-2.77777777777778	3.71135578680863\\
-2.71989956227907	3.78787878787879\\
-2.67676767676768	3.84106092176461\\
-2.63616592690103	3.88888888888889\\
-2.57575757575758	3.95570892922212\\
-2.54324592864192	3.98989898989899\\
-2.47474747474747	4.05794886027396\\
-2.43966284588357	4.09090909090909\\
-2.37373737373737	4.14973121137342\\
-2.32343700616468	4.19191919191919\\
-2.27272727272727	4.23251060828711\\
-2.19188266266358	4.29292929292929\\
-2.17171717171717	4.30737713804922\\
-2.07070707070707	4.37410962421074\\
-2.03787662925596	4.39393939393939\\
-1.96969696969697	4.43352389169543\\
-1.86868686868687	4.486636390144\\
-1.8508575944217	4.49494949494949\\
-1.76767676767677	4.53231584328406\\
-1.66666666666667	4.57204489836622\\
-1.595493541272	4.5959595959596\\
-1.56565656565657	4.60563962364595\\
-1.46464646464646	4.63267744796935\\
-1.36363636363636	4.65417402816832\\
-1.26262626262626	4.67020873998254\\
-1.16161616161616	4.68093030234311\\
-1.06060606060606	4.68655293995773\\
-0.959595959595959	4.68735069270766\\
-0.858585858585859	4.68365018544155\\
-0.757575757575758	4.67582225130053\\
-0.656565656565657	4.66427284175182\\
-0.555555555555555	4.64943365603164\\
-0.454545454545454	4.63175288613192\\
-0.353535353535354	4.61168640932676\\
-0.281453417850074	4.5959595959596\\
-0.252525252525253	4.58941941817391\\
-0.151515151515151	4.56493746096926\\
-0.0505050505050502	4.53937718377967\\
0.0505050505050502	4.5131713689316\\
0.119949236622672	4.49494949494949\\
0.151515151515151	4.4863396766508\\
0.252525252525253	4.45880713380345\\
0.353535353535354	4.4317981309025\\
0.454545454545454	4.40563494949812\\
0.501593526473706	4.39393939393939\\
0.555555555555555	4.37992341887204\\
0.656565656565657	4.35507125994698\\
0.757575757575758	4.33188510749372\\
0.858585858585859	4.31052929620686\\
0.950178844670277	4.29292929292929\\
0.959595959595959	4.29102501514134\\
1.06060606060606	4.27270072208924\\
1.16161616161616	4.25654499096899\\
1.26262626262626	4.24253503302848\\
1.36363636363636	4.23059852359255\\
1.46464646464646	4.22061276688456\\
1.56565656565657	4.2124037557074\\
1.66666666666667	4.20574514326532\\
1.76767676767677	4.20035715137267\\
1.86868686868687	4.1959054466666\\
1.96969696969697	4.19200002542792\\
1.97187405110696	4.19191919191919\\
2.07070707070707	4.18797595926581\\
2.17171717171717	4.18351642129541\\
2.27272727272727	4.17802903541224\\
2.37373737373737	4.17085345065517\\
2.47474747474747	4.16126573084296\\
2.57575757575758	4.14847871183824\\
2.67676767676768	4.13164333162365\\
2.77777777777778	4.10985130407982\\
2.8474459280901	4.09090909090909\\
2.87878787878788	4.08157117431302\\
2.97979797979798	4.04465807434655\\
3.08080808080808	3.99919432848238\\
3.09829804974992	3.98989898989899\\
3.18181818181818	3.94090557222178\\
3.2569134790731	3.88888888888889\\
3.28282828282828	3.86904181301754\\
3.37498921821754	3.78787878787879\\
3.38383838383838	3.77926596013853\\
3.46821530302856	3.68686868686869\\
3.48484848484848	3.66680058840962\\
3.54558820852245	3.58585858585859\\
3.58585858585859	3.52709525404824\\
3.61249372046908	3.48484848484848\\
3.67149182129292	3.38383838383838\\
3.68686868686869	3.35577568270035\\
3.72432088139368	3.28282828282828\\
3.77344913026051	3.18181818181818\\
3.78787878787879	3.15102024493829\\
3.81918115197889	3.08080808080808\\
3.86306689992487	2.97979797979798\\
3.88888888888889	2.91951154884025\\
3.90570827116615	2.87878787878788\\
3.94736282547316	2.77777777777778\\
3.98923651099912	2.67676767676768\\
3.98989898989899	2.67518705311724\\
4.03063201296846	2.57575757575758\\
4.07277883745067	2.47474747474747\\
4.09090909090909	2.43211550750419\\
4.11541163047016	2.37373737373737\\
4.15874225188628	2.27272727272727\\
4.19191919191919	2.19708909508855\\
4.20299630487373	2.17171717171717\\
4.24788388166392	2.07070707070707\\
4.29292929292929	1.97142346390104\\
4.29371477570538	1.96969696969697\\
4.3400751776147	1.86868686868687\\
4.38706605667433	1.76767676767677\\
4.39393939393939	1.75289230863437\\
4.43441285820504	1.66666666666667\\
4.48187404102188	1.56565656565657\\
4.49494949494949	1.53748688515021\\
4.52926843660283	1.46464646464646\\
4.57615279801646	1.36363636363636\\
4.5959595959596	1.31979809847112\\
4.62230080633873	1.26262626262626\\
4.66721886456361	1.16161616161616\\
4.6969696969697	1.09158254932692\\
4.71044286344062	1.06060606060606\\
4.7516760656132	0.959595959595959\\
4.79000381093432	0.858585858585859\\
4.7979797979798	0.835323493459194\\
4.82536674979216	0.757575757575758\\
4.85681760530086	0.656565656565657\\
4.88363240276452	0.555555555555555\\
4.8989898989899	0.483564660134035\\
4.90537114156942	0.454545454545454\\
4.92155090698607	0.353535353535354\\
4.93122932686932	0.252525252525253\\
4.93383183902994	0.151515151515151\\
4.92881425495337	0.0505050505050502\\
4.91567454749605	-0.0505050505050502\\
4.8989898989899	-0.128173038102167\\
4.89411616546076	-0.151515151515151\\
4.86443277604519	-0.252525252525253\\
4.82590118870096	-0.353535353535354\\
4.7979797979798	-0.41280174224678\\
4.77898164450613	-0.454545454545454\\
4.72428923464259	-0.555555555555555\\
4.6969696969697	-0.599058502229845\\
4.66218021496986	-0.656565656565657\\
4.5959595959596	-0.753248374770335\\
4.59310240837674	-0.757575757575758\\
4.5186519269796	-0.858585858585859\\
4.49494949494949	-0.887855652813255\\
4.43900604579671	-0.959595959595959\\
4.39393939393939	-1.01291059134327\\
4.35503200218481	-1.06060606060606\\
4.29292929292929	-1.13164320490442\\
4.26757328561512	-1.16161616161616\\
4.19191919191919	-1.24591755777259\\
4.17736238875464	-1.26262626262626\\
4.09090909090909	-1.35703812297113\\
4.08502197476912	-1.36363636363636\\
3.9910717182466	-1.46464646464646\\
3.98989898989899	-1.46586313251151\\
3.89589884409757	-1.56565656565657\\
3.88888888888889	-1.57290218942956\\
3.79982434095292	-1.66666666666667\\
3.78787878787879	-1.67899896646484\\
3.70312288830579	-1.76767676767677\\
3.68686868686869	-1.78446766668468\\
3.60599808994526	-1.86868686868687\\
3.58585858585859	-1.88952939463924\\
3.50859005730325	-1.96969696969697\\
3.48484848484848	-1.99432752042025\\
3.41098060481617	-2.07070707070707\\
3.38383838383838	-2.09893623826812\\
3.31319564388778	-2.17171717171717\\
3.28282828282828	-2.20336377923457\\
3.21520429826139	-2.27272727272727\\
3.18181818181818	-2.3075511720522\\
3.11691405650877	-2.37373737373737\\
3.08080808080808	-2.41136711964056\\
3.01816089030382	-2.47474747474747\\
2.97979797979798	-2.51459941730344\\
2.91869261676593	-2.57575757575758\\
2.87878787878788	-2.61694337131047\\
2.81814270523737	-2.67676767676768\\
2.77777777777778	-2.71798790054137\\
2.71598990927421	-2.77777777777778\\
2.67676767676768	-2.81720045419996\\
2.61149593385212	-2.87878787878788\\
2.57575757575758	-2.91391259246277\\
2.50360760229433	-2.97979797979798\\
2.47474747474747	-3.00730906693986\\
2.39079909632703	-3.08080808080808\\
2.37373737373737	-3.0964244478868\\
2.27272727272727	-3.18021163261621\\
2.27055982616071	-3.18181818181818\\
2.17171717171717	-3.25824377845889\\
2.13554489853654	-3.28282828282828\\
2.07070707070707	-3.3287807227768\\
1.98030629263337	-3.38383838383838\\
1.96969696969697	-3.39056780824795\\
1.86868686868687	-3.44404740353086\\
1.77308217847809	-3.48484848484848\\
227.978943564356	237\\
5	-1.17478562395948\\
4.8989898989899	-1.25557236922224\\
4.89065938314341	-1.26262626262626\\
4.7979797979798	-1.33645801012962\\
4.76576958086719	-1.36363636363636\\
4.6969696969697	-1.41878987833871\\
4.64288256082631	-1.46464646464646\\
4.5959595959596	-1.5027894252091\\
4.52265439807161	-1.56565656565657\\
4.49494949494949	-1.58863405989454\\
4.40547818430341	-1.66666666666667\\
4.39393939393939	-1.67647871803967\\
4.29292929292929	-1.76643165215584\\
4.29158529482467	-1.76767676767677\\
4.19191919191919	-1.85850453390532\\
4.18114531479131	-1.86868686868687\\
4.09090909090909	-1.9531989170279\\
4.07383570441005	-1.96969696969697\\
3.98989898989899	-2.05064621462876\\
3.96962711584286	-2.07070707070707\\
3.88888888888889	-2.15099690738238\\
3.86846534933893	-2.17171717171717\\
3.78787878787879	-2.25442130689211\\
3.77028848154415	-2.27272727272727\\
3.68686868686869	-2.3611082388619\\
3.67503923963973	-2.37373737373737\\
3.58585858585859	-2.47126098725651\\
3.58267389948477	-2.47474747474747\\
3.49298792854776	-2.57575757575758\\
3.48484848484848	-2.58525319283413\\
3.40589492799685	-2.67676767676768\\
3.38383838383838	-2.70340787334922\\
3.32141931493092	-2.77777777777778\\
3.28282828282828	-2.82592904927546\\
3.23956294195684	-2.87878787878788\\
3.18181818181818	-2.95299884649663\\
3.16035650262307	-2.97979797979798\\
3.08372008461127	-3.08080808080808\\
3.08080808080808	-3.08486844856232\\
3.00856399099814	-3.18181818181818\\
2.97979797979798	-3.22287742149487\\
2.93577828965562	-3.28282828282828\\
2.87878787878788	-3.36550134922586\\
2.86541771922541	-3.38383838383838\\
2.79621659020332	-3.48484848484848\\
2.77777777777778	-3.51354495439028\\
2.72805000974292	-3.58585858585859\\
2.67676767676768	-3.66522136103087\\
2.66163310493278	-3.68686868686869\\
2.59502000771434	-3.78787878787879\\
2.57575757575758	-3.81874794763039\\
2.5277152470722	-3.88888888888889\\
2.47474747474747	-3.96992210159269\\
2.46021237581378	-3.98989898989899\\
2.38951951084692	-4.09090909090909\\
2.37373737373737	-4.11415265238579\\
2.31382016240805	-4.19191919191919\\
2.27272727272727	-4.24611809245271\\
2.23163114858917	-4.29292929292929\\
2.17171717171717	-4.36140386273768\\
2.13790049523795	-4.39393939393939\\
2.07070707070707	-4.4580064217363\\
2.02308248194867	-4.49494949494949\\
1.96969696969697	-4.53552337944723\\
1.86868686868687	-4.59500211014478\\
1.86647485598991	-4.5959595959596\\
1.76767676767677	-4.63745227690921\\
1.66666666666667	-4.66488992644853\\
1.56565656565657	-4.6786713237096\\
1.46464646464646	-4.68008127919797\\
1.36363636363636	-4.67033875205972\\
1.26262626262626	-4.65059453312153\\
1.16161616161616	-4.62193113739844\\
1.09022929961736	-4.5959595959596\\
1.06060606060606	-4.58524921203411\\
0.959595959595959	-4.54126337342151\\
0.866332376967876	-4.49494949494949\\
0.858585858585859	-4.4911498105306\\
0.757575757575758	-4.43555491820977\\
0.687943398952555	-4.39393939393939\\
0.656565656565657	-4.37551642126682\\
0.555555555555555	-4.31183786674707\\
0.527221824603194	-4.29292929292929\\
0.454545454545454	-4.2455064621157\\
0.375773342385985	-4.19191919191919\\
0.353535353535354	-4.1771920054405\\
0.252525252525253	-4.10787539712296\\
0.22842493529376	-4.09090909090909\\
0.151515151515151	-4.03836891038725\\
0.0815527352419397	-3.98989898989899\\
0.0505050505050502	-3.96908273536725\\
-0.0505050505050502	-3.9007861579986\\
-0.0680587447451023	-3.88888888888889\\
-0.151515151515151	-3.83422029043385\\
-0.222916529321334	-3.78787878787879\\
-0.252525252525253	-3.76932034406446\\
-0.353535353535354	-3.70679225140046\\
-0.386360859977658	-3.68686868686869\\
-0.454545454545454	-3.6468667363962\\
-0.555555555555555	-3.58931694753283\\
-0.561800402747188	-3.58585858585859\\
-0.656565656565657	-3.53502453512156\\
-0.754087968409049	-3.48484848484848\\
-0.757575757575758	-3.48310632021757\\
-0.858585858585859	-3.43447492401592\\
-0.959595959595959	-3.38817965918614\\
-0.969501536825048	-3.38383838383838\\
-1.06060606060606	-3.34485093831999\\
-1.16161616161616	-3.3037442298659\\
-1.21551664967234	-3.28282828282828\\
-1.26262626262626	-3.26487213166292\\
-1.36363636363636	-3.2279919943044\\
-1.46464646464646	-3.19254965209174\\
-1.4961815238655	-3.18181818181818\\
-1.56565656565657	-3.1583815910467\\
-1.66666666666667	-3.12493301451908\\
-1.76767676767677	-3.0916600384338\\
-1.80035317021547	-3.08080808080808\\
-1.86868686868687	-3.05806025033648\\
-1.96969696969697	-3.02348694825226\\
-2.07070707070707	-2.98729838997522\\
-2.09051806307699	-2.97979797979798\\
-2.17171717171717	-2.94857344389212\\
-2.27272727272727	-2.90664218364407\\
-2.33434879946485	-2.87878787878788\\
-2.37373737373737	-2.86048017631922\\
-2.47474747474747	-2.80889275549046\\
-2.52980515509264	-2.77777777777778\\
-2.57575757575758	-2.75069461461882\\
-2.67676767676768	-2.68443046392187\\
-2.68733616879197	-2.67676767676768\\
-2.77777777777778	-2.60724704302151\\
-2.81462268761877	-2.57575757575758\\
-2.87878787878788	-2.51676564983949\\
-2.92006300296741	-2.47474747474747\\
-2.97979797979798	-2.40821180999169\\
-3.00790472688875	-2.37373737373737\\
-3.08080808080808	-2.27390232515682\\
-3.08159236915868	-2.27272727272727\\
-3.14167758383782	-2.17171717171717\\
-3.18181818181818	-2.09290267892058\\
-3.19223670842213	-2.07070707070707\\
-3.23270792030795	-1.96969696969697\\
-3.26564596217234	-1.86868686868687\\
-3.28282828282828	-1.80239490339958\\
-3.29121198467455	-1.76767676767677\\
-3.30994928821518	-1.66666666666667\\
-3.32318481174549	-1.56565656565657\\
-3.33152604524421	-1.46464646464646\\
-3.33559554983244	-1.36363636363636\\
-3.33601911908106	-1.26262626262626\\
-3.33341580882553	-1.16161616161616\\
-3.3283896776124	-1.06060606060606\\
-3.32152304553572	-0.959595959595959\\
-3.31337106846687	-0.858585858585859\\
-3.30445742995388	-0.757575757575758\\
-3.29527096819886	-0.656565656565657\\
-3.28626307581669	-0.555555555555555\\
-3.28282828282828	-0.514662723438635\\
-3.27769171061498	-0.454545454545454\\
-3.2700120372266	-0.353535353535354\\
-3.26366842709883	-0.252525252525253\\
-3.25895308717155	-0.151515151515151\\
-3.25611403313172	-0.0505050505050502\\
-3.25535505085975	0.0505050505050502\\
-3.25683578719665	0.151515151515151\\
-3.26067193629899	0.252525252525253\\
-3.26693549498158	0.353535353535354\\
-3.27565506681454	0.454545454545454\\
-3.28282828282828	0.519459567826452\\
-3.28670692954454	0.555555555555555\\
-3.29988156771182	0.656565656565657\\
-3.31527783600241	0.757575757575758\\
-3.3327566326643	0.858585858585859\\
-3.35213842641705	0.959595959595959\\
-3.37320397897258	1.06060606060606\\
-3.38383838383838	1.10849714977419\\
-3.39542698350044	1.16161616161616\\
-3.41850957352839	1.26262626262626\\
-3.44236529271123	1.36363636363636\\
-3.46663492710167	1.46464646464646\\
-3.48484848484848	1.54050048085684\\
-3.49082031355701	1.56565656565657\\
-3.51429134044124	1.66666666666667\\
-3.5369359847732	1.76767676767677\\
-3.55830165613739	1.86868686868687\\
-3.5779222032597	1.96969696969697\\
-3.58585858585859	2.01589927842319\\
-3.59520416061369	2.07070707070707\\
-3.60972611085685	2.17171717171717\\
-3.62112779935352	2.27272727272727\\
-3.62896353511937	2.37373737373737\\
-3.63281058841525	2.47474747474747\\
-3.63227764079795	2.57575757575758\\
-3.62701310350412	2.67676767676768\\
-3.6167129736354	2.77777777777778\\
-3.60112788426239	2.87878787878788\\
-3.58585858585859	2.95196302183615\\
-3.58000086464846	2.97979797979798\\
-3.55304084714217	3.08080808080808\\
-3.52038376506167	3.18181818181818\\
-3.48484848484848	3.27541061844886\\
-3.48200548107763	3.28282828282828\\
-3.43737301287947	3.38383838383838\\
-3.38727226854386	3.48484848484848\\
-3.38383838383838	3.49105167198186\\
-3.33081684853266	3.58585858585859\\
-3.28282828282828	3.6644354270371\\
-3.26893099429848	3.68686868686869\\
-3.20102726446612	3.78787878787879\\
-3.18181818181818	3.81447257611229\\
-3.12714747219417	3.88888888888889\\
-3.08080808080808	3.94823036513473\\
-3.04757206075338	3.98989898989899\\
-2.97979797979798	4.07040011620644\\
-2.96208362879801	4.09090909090909\\
-2.87878787878788	4.18284970084099\\
-2.87031916104199	4.19191919191919\\
-2.77777777777778	4.2869452875626\\
-2.7717421792528	4.29292929292929\\
-2.67676767676768	4.38368949189378\\
-2.66560077037716	4.39393939393939\\
-2.57575757575758	4.47381332072971\\
-2.55086523254849	4.49494949494949\\
-2.47474747474747	4.557838032379\\
-2.42613543637653	4.5959595959596\\
-2.37373737373737	4.63611680695958\\
-2.28950180609443	4.6969696969697\\
-2.27272727272727	4.70886247109392\\
-2.17171717171717	4.77551745726166\\
-2.13490663219874	4.7979797979798\\
-2.07070707070707	4.83653065508776\\
-1.96969696969697	4.89211517565776\\
-1.95580802389156	4.8989898989899\\
-1.86868686868687	4.94152836009171\\
-1.76767676767677	4.98549535041592\\
-1.72941753693034	5\\
227.978943564356	82\\
-0.10179804481431	5\\
-0.0505050505050502	4.98723503922517\\
0.0505050505050502	4.96141863666642\\
0.151515151515151	4.93541770040857\\
0.252525252525253	4.90962002747914\\
0.294931151080129	4.8989898989899\\
0.353535353535354	4.88401106127924\\
0.454545454545454	4.85904697006459\\
0.555555555555555	4.83529949620552\\
0.656565656565657	4.81303050861527\\
0.730418727403432	4.7979797979798\\
0.757575757575758	4.79229672503126\\
0.858585858585859	4.77305271145639\\
0.959595959595959	4.75590334578436\\
1.06060606060606	4.7409544467507\\
1.16161616161616	4.72826982324561\\
1.26262626262626	4.7178707998706\\
1.36363636363636	4.70973577481644\\
1.46464646464646	4.70379980847794\\
1.56565656565657	4.69995425008705\\
1.66666666666667	4.69804641720579\\
1.76767676767677	4.69787934975583\\
1.86868686868687	4.69921166700214\\
1.96969696969697	4.70175756321301\\
2.07070707070707	4.70518698624643\\
2.17171717171717	4.70912605370518\\
2.27272727272727	4.71315777414801\\
2.37373737373737	4.71682315663434\\
2.47474747474747	4.71962281093785\\
2.57575757575758	4.72101916313689\\
2.67676767676768	4.72043943660112\\
2.77777777777778	4.71727957564139\\
2.87878787878788	4.71090931638982\\
2.97979797979798	4.70067863376614\\
3.00567810960851	4.6969696969697\\
3.08080808080808	4.6854149407484\\
3.18181818181818	4.66451533660588\\
3.28282828282828	4.63743833803194\\
3.38383838383838	4.60349575677584\\
3.40263842577588	4.5959595959596\\
3.48484848484848	4.56014112362526\\
3.58585858585859	4.50768137658288\\
3.60719844107115	4.49494949494949\\
3.68686868686869	4.44287288248973\\
3.75250961050644	4.39393939393939\\
3.78787878787879	4.36489173941786\\
3.86649255637695	4.29292929292929\\
3.88888888888889	4.27024523751865\\
3.95960425180587	4.19191919191919\\
3.98989898989899	4.15469311004757\\
4.03814220403456	4.09090909090909\\
4.09090909090909	4.01348080309215\\
4.10605787356437	3.98989898989899\\
4.1651783087606	3.88888888888889\\
4.19191919191919	3.83873316821417\\
4.21789240183178	3.78787878787879\\
4.2654550572073	3.68686868686869\\
4.29292929292929	3.62409222665932\\
4.30918293577664	3.58585858585859\\
4.34982591047828	3.48484848484848\\
4.3885867921445	3.38383838383838\\
4.39393939393939	3.36950667827244\\
4.42585173205588	3.28282828282828\\
4.46249525389613	3.18181818181818\\
4.49494949494949	3.09220900828849\\
4.49906190439284	3.08080808080808\\
4.5359865826715	2.97979797979798\\
4.57372250198956	2.87878787878788\\
4.5959595959596	2.82093761162269\\
4.61266225690013	2.77777777777778\\
4.65312776559862	2.67676767676768\\
4.6952142513274	2.57575757575758\\
4.6969696969697	2.57169053045358\\
4.73947287693346	2.47474747474747\\
4.78562261624749	2.37373737373737\\
4.7979797979798	2.34759915727399\\
4.834151592768	2.27272727272727\\
4.88473673184308	2.17171717171717\\
4.8989898989899	2.14403122165888\\
4.93775395991815	2.07070707070707\\
4.99267812246057	1.96969696969697\\
5	1.95645229617804\\
320.083404659976	159\\
-0.270200028622045	-5\\
-0.353535353535354	-4.93425771191342\\
-0.399147063901222	-4.8989898989899\\
-0.454545454545454	-4.85570296115662\\
-0.530391447109998	-4.7979797979798\\
-0.555555555555555	-4.77872156419855\\
-0.656565656565657	-4.70381216119803\\
-0.666120217155682	-4.6969696969697\\
-0.757575757575758	-4.6314379026543\\
-0.809332305388968	-4.5959595959596\\
-0.858585858585859	-4.5623410143993\\
-0.959595959595959	-4.49673997718295\\
-0.962488334201753	-4.49494949494949\\
-1.06060606060606	-4.43472886527398\\
-1.13109724510848	-4.39393939393939\\
-1.16161616161616	-4.37649862242503\\
-1.26262626262626	-4.32190823917676\\
-1.31953212650026	-4.29292929292929\\
-1.36363636363636	-4.27080592866902\\
-1.46464646464646	-4.22288491289488\\
-1.53359865178522	-4.19191919191919\\
-1.56565656565657	-4.17775757401691\\
-1.66666666666667	-4.13504702567717\\
-1.76767676767677	-4.09408122577151\\
-1.7756705087471	-4.09090909090909\\
-1.86868686868687	-4.05455892852454\\
-1.96969696969697	-4.01564554699864\\
-2.03635985722213	-3.98989898989899\\
-2.07070707070707	-3.97681353661422\\
-2.17171717171717	-3.93748261406209\\
-2.27272727272727	-3.8968701924508\\
-2.2916144439216	-3.88888888888889\\
-2.37373737373737	-3.85449494513795\\
-2.47474747474747	-3.80959777770143\\
-2.52035458730362	-3.78787878787879\\
-2.57575757575758	-3.76160994775701\\
-2.67676767676768	-3.70990331512421\\
-2.71832040779213	-3.68686868686869\\
-2.77777777777778	-3.65386104392233\\
-2.87878787878788	-3.59293205211772\\
-2.88959566556728	-3.58585858585859\\
-2.97979797979798	-3.52632399191379\\
-3.03769502901673	-3.48484848484848\\
-3.08080808080808	-3.45351925630267\\
-3.16928896523722	-3.38383838383838\\
-3.18181818181818	-3.37376110612456\\
-3.28282828282828	-3.28599188494308\\
-3.28621943928707	-3.28282828282828\\
-3.38383838383838	-3.18886881980904\\
-3.39068586632006	-3.18181818181818\\
-3.48484848484848	-3.08088444854359\\
-3.48491541921041	-3.08080808080808\\
-3.56929995512127	-2.97979797979798\\
-3.58585858585859	-2.95876755228673\\
-3.64530491124553	-2.87878787878788\\
-3.68686868686869	-2.81866429133924\\
-3.71371394138722	-2.77777777777778\\
-3.77464868987834	-2.67676767676768\\
-3.78787878787879	-2.65262772317258\\
-3.82814397335199	-2.57575757575758\\
-3.87509190583312	-2.47474747474747\\
-3.88888888888889	-2.44086171500926\\
-3.91519362214859	-2.37373737373737\\
-3.9489167767948	-2.27272727272727\\
-3.97662197770568	-2.17171717171717\\
-3.98989898989899	-2.11069992854551\\
-3.99834530349074	-2.07070707070707\\
-4.01435566961192	-1.96969696969697\\
-4.02510717830932	-1.86868686868687\\
-4.03093850349617	-1.76767676767677\\
-4.03224416970769	-1.66666666666667\\
-4.02946442061872	-1.56565656565657\\
-4.02307506419423	-1.46464646464646\\
-4.01357758300252	-1.36363636363636\\
-4.0014897249019	-1.26262626262626\\
-3.98989898989899	-1.18012683899565\\
-3.98733313905846	-1.16161616161616\\
-3.9716359059005	-1.06060606060606\\
-3.95494498433257	-0.959595959595959\\
-3.93776221311237	-0.858585858585859\\
-3.92056733072688	-0.757575757575758\\
-3.90381334262784	-0.656565656565657\\
-3.88888888888889	-0.561759962109599\\
-3.88792139873378	-0.555555555555555\\
-3.8732746939401	-0.454545454545454\\
-3.86024848816286	-0.353535353535354\\
-3.8491500387551	-0.252525252525253\\
-3.84024560358371	-0.151515151515151\\
-3.83375919351704	-0.0505050505050502\\
-3.82987163010208	0.0505050505050502\\
-3.82871986962933	0.151515151515151\\
-3.83039656019078	0.252525252525253\\
-3.83494980354651	0.353535353535354\\
-3.84238309888452	0.454545454545454\\
-3.85265545119539	0.555555555555555\\
-3.86568163331098	0.656565656565657\\
-3.88133259798753	0.757575757575758\\
-3.88888888888889	0.799813305386454\\
-3.89947733409107	0.858585858585859\\
-3.91990131128271	0.959595959595959\\
-3.9423178575697	1.06060606060606\\
-3.9664282437429	1.16161616161616\\
-3.98989898989899	1.25475106840545\\
-3.99191409977833	1.26262626262626\\
-4.01862135188379	1.36363636363636\\
-4.04590911509979	1.46464646464646\\
-4.07333115304558	1.56565656565657\\
-4.09090909090909	1.63136745081449\\
-4.10056196027452	1.66666666666667\\
-4.12721994269585	1.76767676767677\\
-4.15250450990795	1.86868686868687\\
-4.17587528919656	1.96969696969697\\
-4.19191919191919	2.04730633134665\\
-4.19689165271136	2.07070707070707\\
-4.21519016407668	2.17171717171717\\
-4.22986603775583	2.27272727272727\\
-4.24038070861124	2.37373737373737\\
-4.24621968774455	2.47474747474747\\
-4.24690154061174	2.57575757575758\\
-4.24198683200312	2.67676767676768\\
-4.23108674899556	2.77777777777778\\
-4.21387109124412	2.87878787878788\\
-4.19191919191919	2.97196349195264\\
-4.19012031010312	2.97979797979798\\
-4.16031256499329	3.08080808080808\\
-4.12381998351299	3.18181818181818\\
-4.09090909090909	3.25868252885086\\
-4.0808223393572	3.28282828282828\\
-4.03198532869349	3.38383838383838\\
-3.98989898989899	3.46076210097633\\
-3.9770081796993	3.48484848484848\\
-3.91666347946057	3.58585858585859\\
-3.88888888888889	3.62811718743185\\
-3.85101313574466	3.68686868686869\\
-3.78787878787879	3.77709870205912\\
-3.78044864470906	3.78787878787879\\
-3.7054160294371	3.88888888888889\\
-3.68686868686869	3.91229019786414\\
-3.6260910521651	3.98989898989899\\
-3.58585858585859	4.03849964242526\\
-3.54279949410118	4.09090909090909\\
-3.48484848484848	4.15812940555913\\
-3.45580647299407	4.19191919191919\\
-3.38383838383838	4.27225764655531\\
-3.36529149804042	4.29292929292929\\
-3.28282828282828	4.38166587990817\\
-3.271350632192	4.39393939393939\\
-3.18181818181818	4.48691558168759\\
-3.17399524170361	4.49494949494949\\
-3.08080808080808	4.58839977808123\\
-3.07314676289919	4.5959595959596\\
-2.97979797979798	4.6863780278193\\
-2.96862657846584	4.6969696969697\\
-2.87878787878788	4.78100001708963\\
-2.86013958494845	4.7979797979798\\
-2.77777777777778	4.87232107111116\\
-2.74724925132188	4.8989898989899\\
-2.67676767676768	4.96031170350564\\
-2.62934074353005	5\\
320.083404659976	52\\
5	-1.96190980136148\\
4.98733588928075	-1.96969696969697\\
4.8989898989899	-2.02342349112602\\
4.82670711980836	-2.07070707070707\\
4.7979797979798	-2.08944052164597\\
4.6969696969697	-2.16000823370329\\
4.68124021457558	-2.17171717171717\\
4.5959595959596	-2.23555967093173\\
4.54922353689457	-2.27272727272727\\
4.49494949494949	-2.31646287548544\\
4.4276907324788	-2.37373737373737\\
4.39393939393939	-2.40307628015469\\
4.31546502549541	-2.47474747474747\\
4.29292929292929	-2.49591023646922\\
4.21150127191808	-2.57575757575758\\
4.19191919191919	-2.59564130110943\\
4.11490872271597	-2.67676767676768\\
4.09090909090909	-2.70312784982374\\
4.02495654975377	-2.77777777777778\\
3.98989898989899	-2.81942421975674\\
3.94107014348402	-2.87878787878788\\
3.88888888888889	-2.94578867902071\\
3.86282347018138	-2.97979797979798\\
3.78993428034849	-3.08080808080808\\
3.78787878787879	-3.08384422592671\\
3.72207025327341	-3.18181818181818\\
3.68686868686869	-3.2380924786911\\
3.65889568849555	-3.28282828282828\\
3.6002520557382	-3.38383838383838\\
3.58585858585859	-3.41063233353286\\
3.5456559166397	-3.48484848484848\\
3.49519200242467	-3.58585858585859\\
3.48484848484848	-3.60833842944358\\
3.44808121844823	-3.68686868686869\\
3.40451354514109	-3.78787878787879\\
3.38383838383838	-3.83985669405053\\
3.36380764823727	-3.88888888888889\\
3.32559394691043	-3.98989898989899\\
3.28992612750132	-4.09090909090909\\
3.28282828282828	-4.11233101700397\\
3.25545564292398	-4.19191919191919\\
3.22233773739031	-4.29292929292929\\
3.19024262191687	-4.39393939393939\\
3.18181818181818	-4.42097243379878\\
3.15763341864154	-4.49494949494949\\
3.12449332683324	-4.5959595959596\\
3.09052542386796	-4.6969696969697\\
3.08080808080808	-4.72483872902339\\
3.0537771849249	-4.7979797979798\\
3.01427689798154	-4.8989898989899\\
2.97979797979798	-4.98119705893875\\
2.97135786542986	-5\\
320.083404659976	16\\
4.31223582408553	5\\
4.39393939393939	4.93443791364991\\
4.43528206083548	4.8989898989899\\
4.49494949494949	4.84403650658711\\
4.54234252073312	4.7979797979798\\
4.5959595959596	4.74172949241054\\
4.63684107076819	4.6969696969697\\
4.6969696969697	4.62560306763608\\
4.72113494173749	4.5959595959596\\
4.79687465178626	4.49494949494949\\
4.7979797979798	4.49334586114483\\
4.86500637725204	4.39393939393939\\
4.8989898989899	4.33891482789569\\
4.92698451159399	4.29292929292929\\
4.98350173470376	4.19191919191919\\
5	4.15990014621261\\
449.398459072167	50\\
-2.774508495626	-5\\
-2.77777777777778	-4.9980231673201\\
-2.87878787878788	-4.93321410011574\\
-2.92924692190313	-4.8989898989899\\
-2.97979797979798	-4.86458777175569\\
-3.07242707241459	-4.7979797979798\\
-3.08080808080808	-4.79194200377013\\
-3.18181818181818	-4.71495574516254\\
-3.20421415035108	-4.6969696969697\\
-3.28282828282828	-4.63377570507935\\
-3.32762295888125	-4.5959595959596\\
-3.38383838383838	-4.54846311991871\\
-3.44432766742727	-4.49494949494949\\
-3.48484848484848	-4.4590553558878\\
-3.55528523331489	-4.39393939393939\\
-3.58585858585859	-4.3656093628009\\
-3.66128288694387	-4.29292929292929\\
-3.68686868686869	-4.26817673267039\\
-3.76295037096806	-4.19191919191919\\
-3.78787878787879	-4.16677995086019\\
-3.86077516948911	-4.09090909090909\\
-3.88888888888889	-4.06138963412054\\
-3.95511804955119	-3.98989898989899\\
-3.98989898989899	-3.95190185963911\\
-4.04622741811736	-3.88888888888889\\
-4.09090909090909	-3.83811407085049\\
-4.13425177686508	-3.78787878787879\\
-4.19191919191919	-3.71969741231854\\
-4.2192500503011	-3.68686868686869\\
-4.29292929292929	-3.59616256468259\\
-4.30119986864197	-3.58585858585859\\
-4.37987097943908	-3.48484848484848\\
-4.39393939393939	-3.4661381003456\\
-4.45528823677341	-3.38383838383838\\
-4.49494949494949	-3.32836867845389\\
-4.52735625441662	-3.28282828282828\\
-4.59579595078496	-3.18181818181818\\
-4.5959595959596	-3.18156255251497\\
-4.66038525446378	-3.08080808080808\\
-4.6969696969697	-3.01965821542371\\
-4.72088040119072	-2.97979797979798\\
-4.77699156416588	-2.87878787878788\\
-4.7979797979798	-2.83746165596673\\
-4.8284916022091	-2.77777777777778\\
-4.87500972749337	-2.67676767676768\\
-4.8989898989899	-2.61786380460357\\
-4.91631697111865	-2.57575757575758\\
-4.95226199106244	-2.47474747474747\\
-4.98236387367838	-2.37373737373737\\
-5	-2.29998643875764\\
449.398459072167	31\\
5	-2.97844148322969\\
4.99821528921693	-2.97979797979798\\
4.8989898989899	-3.05985824237914\\
4.87504846175335	-3.08080808080808\\
4.7979797979798	-3.15295685869522\\
4.76937599168344	-3.18181818181818\\
4.6969696969697	-3.26056755425465\\
4.67784987732919	-3.28282828282828\\
4.59793063713957	-3.38383838383838\\
4.5959595959596	-3.38656247027916\\
4.52903124087398	-3.48484848484848\\
4.49494949494949	-3.53987437282224\\
4.46794055850875	-3.58585858585859\\
4.41427051213994	-3.68686868686869\\
4.39393939393939	-3.72936112928424\\
4.36717097990585	-3.78787878787879\\
4.32565163581967	-3.88888888888889\\
4.29292929292929	-3.97739579418519\\
4.28847294012819	-3.98989898989899\\
4.25612418206892	-4.09090909090909\\
4.22672176390431	-4.19191919191919\\
4.19966078515763	-4.29292929292929\\
4.19191919191919	-4.32391372660012\\
4.17490216593121	-4.39393939393939\\
4.15139358447703	-4.49494949494949\\
4.12817086670025	-4.5959595959596\\
4.1045075572846	-4.6969696969697\\
4.09090909090909	-4.75244568607765\\
4.07996858382709	-4.7979797979798\\
4.05392092389761	-4.8989898989899\\
4.02524840684789	-5\\
449.398459072167	38\\
-5	-1.48696963702549\\
-4.99589795535756	-1.46464646464646\\
-4.97366270228437	-1.36363636363636\\
-4.94840195515776	-1.26262626262626\\
-4.92073636160328	-1.16161616161616\\
-4.8989898989899	-1.08703371392661\\
-4.89157668425896	-1.06060606060606\\
-4.86215595667942	-0.959595959595959\\
-4.83239921783325	-0.858585858585859\\
-4.80294187273896	-0.757575757575758\\
-4.7979797979798	-0.740061985937043\\
-4.77526426539272	-0.656565656565657\\
-4.74927521110886	-0.555555555555555\\
-4.72532690912057	-0.454545454545454\\
-4.70390682972442	-0.353535353535354\\
-4.6969696969697	-0.315602092909673\\
-4.6858826450821	-0.252525252525253\\
-4.67137127409715	-0.151515151515151\\
-4.66043304531932	-0.0505050505050502\\
-4.65332305218268	0.0505050505050502\\
-4.65023759727528	0.151515151515151\\
-4.65131239954379	0.252525252525253\\
-4.65662132855232	0.353535353535354\\
-4.66617563099766	0.454545454545454\\
-4.6799236164025	0.555555555555555\\
-4.6969696969697	0.65215651133432\\
-4.69778559674854	0.656565656565657\\
-4.72049501255157	0.757575757575758\\
-4.74705566059214	0.858585858585859\\
-4.77715883326164	0.959595959595959\\
-4.7979797979798	1.022955134015\\
-4.81106800569041	1.06060606060606\\
-4.8489411363284	1.16161616161616\\
-4.88921868963428	1.26262626262626\\
-4.8989898989899	1.28620672191516\\
-4.93316140425558	1.36363636363636\\
-4.97898136171686	1.46464646464646\\
-5	1.51058050903502\\
449.398459072167	32\\
-5	3.43196698712535\\
-4.95347178655274	3.48484848484848\\
-4.8989898989899	3.53953097838733\\
-4.85607929277316	3.58585858585859\\
-4.7979797979798	3.64215369846119\\
-4.75495189811717	3.68686868686869\\
-4.6969696969697	3.74168696385752\\
-4.65125462634732	3.78787878787879\\
-4.5959595959596	3.839309097375\\
-4.54588456439586	3.88888888888889\\
-4.49494949494949	3.93579474910058\\
-4.43951967173103	3.98989898989899\\
-4.39393939393939	4.03166600758204\\
-4.33266361352199	4.09090909090909\\
-4.29292929292929	4.12728134708946\\
-4.22568411365268	4.19191919191919\\
-4.19191919191919	4.22289014318852\\
-4.11884433430672	4.29292929292929\\
-4.09090909090909	4.31866719159487\\
-4.01232777718629	4.39393939393939\\
-3.98989898989899	4.41473512382227\\
-3.90625759366693	4.49494949494949\\
-3.88888888888889	4.51117921602158\\
-3.80071126456661	4.5959595959596\\
-3.78787878787879	4.60805723807366\\
-3.69573153017653	4.6969696969697\\
-3.68686868686869	4.70540593946399\\
-3.59133430931375	4.7979797979798\\
-3.58585858585859	4.80324514682625\\
-3.48751418877499	4.8989898989899\\
-3.48484848484848	4.901580064089\\
-3.38424791186471	5\\
630.957344480193	10\\
-4.53854195185304	-5\\
-4.5959595959596	-4.93722886696129\\
-4.63104123948414	-4.8989898989899\\
-4.6969696969697	-4.82726100744969\\
-4.72403888861518	-4.7979797979798\\
-4.7979797979798	-4.71803725094305\\
-4.81762477720614	-4.6969696969697\\
-4.8989898989899	-4.60961428149906\\
-4.91183648525815	-4.5959595959596\\
-5	-4.50197012864055\\
630.957344480193	11\\
-5	4.61161792229575\\
-4.8989898989899	4.66212328732907\\
-4.83537520956391	4.6969696969697\\
-4.7979797979798	4.7170161408203\\
-4.6969696969697	4.7759706496802\\
-4.66210598326743	4.7979797979798\\
-4.5959595959596	4.83915810107412\\
-4.50670465401424	4.8989898989899\\
-4.49494949494949	4.90681233559627\\
-4.39393939393939	4.97859697267251\\
-4.36558668933982	5\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2.46767448472435	1.95331406974203\\
2.16454233573093	1.61803862229751\\
1.97815104481373	1.30008791202874\\
1.8712979420142	1.00851083389135\\
1.81715630778807	0.747892625177317\\
1.79584650988974	0.520542147152914\\
1.79295200078053	0.32699503828317\\
1.79867573641538	0.166082424444939\\
1.80699259568046	0.0351663513991946\\
1.81468583361784	-0.0693802654249184\\
1.82040183241438	-0.151610433541973\\
1.82387135575318	-0.21552615064398\\
1.82535947841966	-0.264766766383388\\
1.82532668365417	-0.302458441145512\\
1.82424695389906	-0.331181042317225\\
1.82252628673587	-0.353004216586215\\
1.82047789743884	-0.369555462020618\\
1.81832545483108	-0.38209673085068\\
1.8162176734477	-0.391596981503184\\
1.81424553856293	-0.398795191926764\\
1.81245815661636	-0.404252382773791\\
1.8108757765222	-0.408393215186574\\
1.80949978389672	-0.411538560441567\\
1.80832000958065	-0.413930643051084\\
1.80731986499886	-0.415752265440505\\
1.80647981568313	-0.417141412032022\\
1.80577963396776	-0.418202295083392\\
1.80519978338049	-0.419013685661841\\
1.80472220340332	-0.419635186205588\\
1.80433069254393	-0.420111948957719\\
1.80401103166742	-0.420478224234318\\
1.80375094698736	-0.420760029115202\\
1.80353998070527	-0.420977155586271\\
1.80336931462841	-0.421144682784399\\
1.80323157606929	-0.421274116912522\\
1.80312064420907	-0.42137425147522\\
1.80303146753844	-0.421451817278701\\
1.80295989795421	-0.421511974249012\\
1.80290254383004	-0.42155868410294\\
1.80285664234705	-0.42159499316264\\
1.80281995016876	-0.421623247313077\\
1.80279065089816	-0.421645255642172\\
1.80276727746615	-0.42166241521392\\
1.80274864753782	-0.421675806358554\\
1.80273381009435	-0.421686265562733\\
1.80272200149368	-0.4216944413137\\
1.80271260949286	-0.421700836950678\\
1.80270514390521	-0.421705843596885\\
1.80269921274988	-0.421709765506305\\
1.80269450292326	-0.421712839600837\\
1.80269076457546	-0.421715250550746\\
1.80268779851052	-0.421717142430996\\
1.80268544604564	-0.421718627742816\\
1.80268358086414	-0.42171979440491\\
1.8026821024806	-0.421720711177802\\
1.80268093100659	-0.421721431877385\\
1.80268000296359	-0.421721998651519\\
1.80267926793726	-0.421722444530719\\
1.80267868590687	-0.421722795415708\\
1.80267822511565	-0.421723071627629\\
1.80267786037374	-0.421723289118209\\
1.80267757170713	-0.421723460415261\\
1.80267734328257	-0.421723595361989\\
1.80267716255273	-0.421723701695477\\
1.8026770195769	-0.42172378549967\\
1.80267690648131	-0.421723851560297\\
1.80267681703074	-0.421723903643138\\
1.80267674628851	-0.421723944712302\\
1.80267669034676	-0.421723977101555\\
1.80267664611256	-0.421724002648848\\
};
\addlegendentry{OAG}
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.77317250641443	-2.17600172248518\\
1.6318723535459	-1.66010743424179\\
1.57007346087059	-1.30237917462034\\
1.5568785680133	-1.05540008187561\\
1.56921234962938	-0.883044345580605\\
1.59315781073349	-0.761085087534956\\
1.62097847413292	-0.673641022806078\\
1.64860265370653	-0.610206067158322\\
1.67404655300268	-0.563713249629594\\
1.69649190453197	-0.529328594867231\\
1.71575430457424	-0.5036952899391\\
1.73197759408192	-0.484450972520163\\
1.74545921674583	-0.469913185712037\\
1.75655205906809	-0.458870694551391\\
1.76561115013101	-0.450442872162817\\
1.77296659997318	-0.443983660378308\\
1.77891169336959	-0.439015171089645\\
1.78369951275983	-0.435181260158674\\
1.78754413893489	-0.432214719379977\\
1.79062409778559	-0.429913856337203\\
1.79308670499145	-0.428125614247225\\
1.79505255602994	-0.426733294342006\\
1.79661976615673	-0.425647549423262\\
1.79786777585665	-0.424799724637209\\
1.79886065842073	-0.424136897957369\\
1.79964993295458	-0.42361816218853\\
1.80027692009291	-0.423211821187727\\
1.80077469247343	-0.422893264338332\\
1.80116967589162	-0.422643347664892\\
1.80148295504099	-0.422447155741882\\
1.80173133284394	-0.422293051397637\\
1.80192818634392	-0.422171944001346\\
1.80208415594192	-0.422076724491286\\
1.80220769893377	-0.422001828087765\\
1.80230553308186	-0.421942895113519\\
1.80238299141459	-0.421896507419602\\
1.8024443055837	-0.421859983227655\\
1.80249283187193	-0.421831217210661\\
1.80253123125987	-0.42180855567746\\
1.80256161275506	-0.421790699044955\\
1.8025856473864	-0.421776625555416\\
1.80260465880365	-0.421765531557181\\
1.80261969523937	-0.421756784714661\\
1.8026315866364	-0.421749887321876\\
1.80264098997756	-0.421744447519087\\
1.80264842523891	-0.421740156696716\\
1.80265430389541	-0.421736771747076\\
1.80265895151429	-0.421734101117109\\
1.80266262565706	-0.42173199384328\\
1.80266553006042	-0.421730330927539\\
1.80266782586703	-0.421729018552049\\
1.80266964051769	-0.421727982738856\\
1.80267107479078	-0.421727165145504\\
1.80267220837381	-0.421726519754044\\
1.80267310427256	-0.421726010262942\\
1.80267381229976	-0.421725608032165\\
1.80267437183519	-0.421725290463785\\
1.80267481400894	-0.421725039725533\\
1.80267516342839	-0.421724841744494\\
1.80267543954392	-0.421724685413649\\
1.80267565772904	-0.421724561966128\\
1.80267583013438	-0.421724464481676\\
1.80267596636297	-0.421724387497338\\
1.80267607400417	-0.421724326700313\\
1.80267615905567	-0.421724278685622\\
1.80267622625721	-0.421724240764875\\
1.80267627935431	-0.421724210815369\\
1.80267632130675	-0.421724187160984\\
1.80267635445333	-0.421724168478175\\
1.80267638064215	-0.421724153721774\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.818679802289989	1.18872290886971\\
0.947066014466936	0.928782127349225\\
1.07923366803999	0.692686363994782\\
1.20770755950952	0.482109265797943\\
1.32617129233155	0.298783999661346\\
1.43026765518531	0.143447025489078\\
1.51789856669498	0.015336031037787\\
1.58898823219695	-0.0877328999880597\\
1.64489955032365	-0.16890783787863\\
1.68777310134994	-0.231739648518372\\
1.71998418369837	-0.279717755961437\\
1.74379005679669	-0.315979578884509\\
1.76115077465863	-0.34318049710801\\
1.77367175969457	-0.363475240429574\\
1.78261651051757	-0.378561260298227\\
1.78895176248078	-0.389748114807498\\
1.79340220454182	-0.398031322879925\\
1.79650287202895	-0.404159875516059\\
1.79864420156415	-0.40869323431896\\
1.8001084896931	-0.412047225569406\\
1.80109829029285	-0.414529891635131\\
1.80175797653644	-0.416368941596844\\
1.80218982446772	-0.417732486865436\\
1.80246585712325	-0.418744560417446\\
1.80263648333191	-0.419496658934322\\
1.80273675179496	-0.420056290520866\\
1.80279085139467	-0.420473286988139\\
1.80281533281981	-0.420784456938653\\
1.80282140409655	-0.421017012150428\\
1.80281655899417	-0.42119108935674\\
1.80280572705033	-0.421321606036758\\
1.80279208196097	-0.421419626360245\\
1.80277760693311	-0.421493367008538\\
1.80276348780546	-0.42154893826505\\
1.80275038460039	-0.421590890463461\\
1.80273861763644	-0.421622617268269\\
1.80272829388016	-0.421646653589301\\
1.80271939172548	-0.421664895895708\\
1.80271181703666	-0.421678765331137\\
1.80270543947641	-0.421689328629049\\
1.80270011543185	-0.421697387862433\\
1.80269570193165	-0.421703547151807\\
1.80269206459391	-0.421708262317839\\
1.80268908169211	-0.421711877894011\\
1.80268664575994	-0.421714654759442\\
1.80268466369201	-0.421716790801616\\
1.80268305597571	-0.421718436392305\\
1.8026817554689	-0.421719705998007\\
1.80268070598722	-0.421720686905209\\
1.80267986086354	-0.42172144578876\\
1.80267918157427	-0.421722033665194\\
1.80267863648289	-0.421722489634712\\
1.80267819972313	-0.421722843713073\\
1.80267785022649	-0.42172311897855\\
1.80267757088838	-0.421723333202506\\
1.80267734786181	-0.421723500089972\\
1.80267716996491	-0.421723630225152\\
1.8026770281877	-0.421723731793296\\
1.80267691528434	-0.421723811132763\\
1.80267682543767	-0.421723873157921\\
1.80267675398465	-0.421723921683645\\
1.80267669719249	-0.421723959674693\\
1.8026766520767	-0.421723989437648\\
1.80267661625373	-0.42172401276888\\
1.8026765878218	-0.421724031068767\\
1.80267656526489	-0.421724045429989\\
1.80267654737544	-0.421724056705876\\
1.80267653319234	-0.42172406556338\\
1.80267652195106	-0.421724072524179\\
1.80267651304385	-0.421724077996615\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1423991683717	-4.84012939560214\\
2.68515402108644	-3.73636090059848\\
2.27251925165059	-2.8129726864651\\
1.96701445694478	-2.10397267044825\\
1.78536699849381	-1.60356398716154\\
1.69487053915528	-1.26124616020279\\
1.65864201378073	-1.02607875440827\\
1.65175925153906	-0.862034276634816\\
1.6596516837332	-0.745768953558841\\
1.67418696171585	-0.662219604878107\\
1.69093663547872	-0.6014824235769\\
1.7075688918732	-0.556900064470767\\
1.7229353130799	-0.523906939431976\\
1.73655094242015	-0.499318527238292\\
1.74829556457805	-0.480881956584381\\
1.75824105951704	-0.466984309202037\\
1.76655179807845	-0.456458965329598\\
1.77342791214869	-0.448454574277096\\
1.77907391092443	-0.442344974005876\\
1.78368227743116	-0.437666417265504\\
1.78742583932582	-0.434073309794946\\
1.79045517453842	-0.431306676209035\\
1.79289879796061	-0.429171484280397\\
1.79486477968208	-0.42752020187471\\
1.79644299869162	-0.426240782223795\\
1.79770757478049	-0.425247823770908\\
1.79871922781999	-0.424476024522421\\
1.79952743798197	-0.423875307376889\\
1.8001723540071	-0.423407170829087\\
1.80068643874237	-0.423041944031737\\
1.801095864035	-0.422756713213607\\
1.80142167830591	-0.42253374915701\\
1.80168077449116	-0.422359310463528\\
1.80188668649103	-0.422222729909196\\
1.80205024061761	-0.42211571491796\\
1.80218008588199	-0.422031810579265\\
1.80228312395701	-0.421965986467862\\
1.80236485665841	-0.421914318041986\\
1.80242966599894	-0.421873740491961\\
1.80248103937683	-0.421841858226316\\
1.80252175028966	-0.421816797180755\\
1.80255400311081	-0.421797090154773\\
1.80257954890446	-0.421781587669195\\
1.80259977795391	-0.42176938857805\\
1.80261579360224	-0.421759785995311\\
1.8026284711214	-0.421752225111922\\
1.80263850460411	-0.421746270256623\\
1.80264644428641	-0.421741579151896\\
1.80265272623304	-0.421737882776777\\
1.80265769593383	-0.421734969603377\\
1.80266162704955	-0.421732673248496\\
1.80266473629699	-0.421730862794156\\
1.80266719526291	-0.42172943519567\\
1.80266913977682	-0.421728309323699\\
1.80267067734421	-0.421727421286246\\
1.80267189303965	-0.421726720753856\\
1.8026728541774	-0.421726168071627\\
1.80267361401221	-0.421725731988646\\
1.80267421467079	-0.421725387872174\\
1.80267468947352	-0.421725116302618\\
1.80267506477274	-0.421724901967723\\
1.80267536140799	-0.421724732792024\\
1.80267559585791	-0.421724599251299\\
1.80267578115181	-0.421724493832592\\
1.80267592759097	-0.421724410608781\\
1.80267604331926	-0.421724344903332\\
1.80267613477464	-0.421724293026056\\
1.80267620704619	-0.421724252064811\\
1.80267626415655	-0.421724219721257\\
1.80267630928522	-0.421724194181343\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.85647396185703	4.87867358551446\\
-2.07818962986937	3.96572733255873\\
-1.60709044783543	3.38824523296004\\
-1.27650911354304	2.97362139379147\\
-1.01273570972264	2.6434544111189\\
-0.782736941183893	2.36100471528694\\
-0.56993442768434	2.10676596922575\\
-0.365273377346863	1.86937029516458\\
-0.163702189704316	1.64193875478031\\
0.037269826058296	1.42053706035174\\
0.238138730691392	1.20352870957253\\
0.437625687669112	0.991291590139391\\
0.632864263636168	0.785980385832549\\
0.819777939256977	0.59110933382331\\
0.993756301512268	0.410844644221159\\
1.15055397148238	0.249080775647023\\
1.28715058973668	0.108560860495548\\
1.40226442474442	-0.00965237906095724\\
1.4963674452591	-0.106203929169163\\
1.57128999284064	-0.183060815129595\\
1.62964819301946	-0.242947142627736\\
1.6743122667531	-0.288818436943631\\
1.70802949921415	-0.32348937366467\\
1.73321633422619	-0.349429635042105\\
1.75188160190134	-0.368690109545908\\
1.76563136943345	-0.382910090472662\\
1.77571487306641	-0.393365062687385\\
1.78308495275554	-0.401028602556115\\
1.78845823439219	-0.406633717734636\\
1.79236825295895	-0.41072688479949\\
1.79520932387908	-0.413712643033101\\
1.79727131732593	-0.415888939457605\\
1.79876649214474	-0.417474413628764\\
1.79984982947979	-0.418629087452175\\
1.80063424778732	-0.419469861585501\\
1.80120188715788	-0.420082022058445\\
1.80161242567232	-0.420527732243767\\
1.80190918062322	-0.420852272814665\\
1.80212356989916	-0.421088612730397\\
1.8022783664248	-0.421260750261483\\
1.80239006795373	-0.421386151184709\\
1.80247062039167	-0.421477526144141\\
1.80252866973778	-0.421544125282237\\
1.80257047086741	-0.421592680747525\\
1.80260054680271	-0.421628092608005\\
1.80262216672875	-0.421653927914927\\
1.8026376924333	-0.421672783770385\\
1.80264882928754	-0.421686551443832\\
1.80265680800282	-0.421696608506295\\
1.80266251620918	-0.42170395860692\\
1.80266659367381	-0.421709333168031\\
1.80266950118175	-0.421713265382184\\
1.80267157034428	-0.421716144062618\\
1.80267303960117	-0.421718252838658\\
1.80267408023198	-0.421719798689596\\
1.80267481513988	-0.421720932721394\\
1.8026753324091	-0.421721765298503\\
1.80267569508461	-0.421722377067231\\
1.80267594822205	-0.421722826988328\\
1.80267612396662	-0.421723158191972\\
1.80267624520882	-0.421723402246852\\
1.80267632821394	-0.421723582273989\\
1.80267638451136	-0.421723715218793\\
1.80267642225068	-0.421723813509551\\
1.80267644717409	-0.421723886268599\\
1.80267646331255	-0.421723940197213\\
1.80267647348358	-0.421723980222463\\
1.80267647964658	-0.421724009970303\\
1.80267648315605	-0.421724032111785\\
1.80267648494155	-0.42172404861658\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.17337253784204	1.32081710733128\\
2.71852523385185	1.12188458583507\\
2.42208940618533	0.901834351367342\\
2.23136894645262	0.684530822013992\\
2.10921714943085	0.484343667657773\\
2.03063157501373	0.308281470486277\\
1.97909714848282	0.158644157462189\\
1.94401066661683	0.0348049650797222\\
1.9188238810952	-0.0655595320549172\\
1.89966076365197	-0.145581927910148\\
1.88431513918135	-0.208592858945308\\
1.87156671104525	-0.257746109658775\\
1.86074525131772	-0.295826976222414\\
1.85147073450511	-0.325185297179814\\
1.84350791891076	-0.347742423423773\\
1.83669010830352	-0.365035366868803\\
1.83088210177713	-0.378274856043702\\
1.82596396720951	-0.388404243080103\\
1.82182509068033	-0.396152908618103\\
1.81836279075067	-0.402081766921504\\
1.81548259860433	-0.406620589779287\\
1.81309885507045	-0.410097868098674\\
1.81113508458219	-0.412764304874482\\
1.8095240006182	-0.414811084649115\\
1.80820717016521	-0.416383966549626\\
1.80713442549136	-0.417594094635056\\
1.80626311950403	-0.418526258127549\\
1.805557307223	-0.419245186735573\\
1.80498691578132	-0.419800340596254\\
1.80452694584129	-0.420229551445093\\
1.80415673105856	-0.420561789485559\\
1.80385926983986	-0.420819265997187\\
1.80362063480257	-0.421019031766866\\
1.80342945941708	-0.421174193018869\\
1.80327649761323	-0.42129483715864\\
1.80315425005281	-0.42138873829369\\
1.80305664981704	-0.421461895527335\\
1.80297880005382	-0.421518944164956\\
1.80291675639533	-0.421563470243124\\
1.80286734749348	-0.421598251433239\\
1.80282802769436	-0.42162544180677\\
1.80279675659148	-0.421646713740285\\
1.80277190090611	-0.421663367053665\\
1.80275215480652	-0.421676413063087\\
1.80273647537981	-0.421686639402496\\
1.80272403050239	-0.421694660080316\\
1.80271415681809	-0.421700954184646\\
1.80270632592931	-0.42170589584889\\
1.80270011724296	-0.421709777479426\\
1.80269519619471	-0.421712827781524\\
1.80269129681055	-0.421715225764126\\
1.80268820775889	-0.421717111632218\\
1.80268576120723	-0.421718595267157\\
1.80268382392818	-0.421719762835524\\
1.80268229020745	-0.421720681944247\\
1.80268107619321	-0.421721405665283\\
1.8026801153974	-0.421721975680338\\
1.80267935511639	-0.421722424739914\\
1.80267875358502	-0.421722778587606\\
1.80267827771491	-0.421723057466947\\
1.80267790129802	-0.421723277302133\\
1.80267760358051	-0.421723450623755\\
1.80267736813085	-0.42172358729502\\
1.80267718194205	-0.421723695081745\\
1.8026770347196	-0.421723780099961\\
1.80267691831708	-0.421723847167564\\
1.80267682628881	-0.421723900080692\\
1.80267675353545	-0.421723941831035\\
1.80267669602324	-0.421723974776753\\
1.80267665056169	-0.421724000776967\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.82147446573711	3.08216822906653\\
1.62601578156	2.53786194733488\\
1.4920777106575	2.08738569516945\\
1.41903997614325	1.69873611446005\\
1.39713318578709	1.35590992578951\\
1.41355470280237	1.05134935534315\\
1.45511452718546	0.782159678749499\\
1.50981141075991	0.547635211928703\\
1.56794093229587	0.347441899628136\\
1.62269760938324	0.180454827836722\\
1.67017267082714	0.0443177545766299\\
1.70884484620478	-0.0643974101358026\\
1.73882879144908	-0.149715316954582\\
1.76114767640701	-0.215748031556363\\
1.77718209929008	-0.266316379858065\\
1.78832634238657	-0.304742424035278\\
1.79581358697451	-0.333782291476989\\
1.80065275475281	-0.355648031309769\\
1.80362769212317	-0.372073960603167\\
1.80532511380956	-0.384397665908758\\
1.80617168276997	-0.393638998928341\\
1.80647026014164	-0.400569439906753\\
1.80643113492976	-0.4057694869442\\
1.80619712335127	-0.409674421442673\\
1.80586287678883	-0.412609942281038\\
1.80548929231511	-0.414819474053954\\
1.80511402874325	-0.416484872316935\\
1.80475904366433	-0.417742010087539\\
1.80443591179673	-0.418692455271064\\
1.80414952322384	-0.419412192568567\\
1.80390061697559	-0.41995812575793\\
1.80368748846116	-0.420372920399208\\
1.80350711801772	-0.420688609248779\\
1.80335589874247	-0.420929276815002\\
1.8032300905173	-0.421113059194602\\
1.8031260896873	-0.421253634942366\\
1.80304057681999	-0.421361337571493\\
1.8029705856511	-0.421443986644788\\
1.80291352263638	-0.421507509421397\\
1.80286715691755	-0.421556406477707\\
1.80282959381886	-0.421594100971382\\
1.8027992403762	-0.421623201026699\\
1.80277476825168	-0.42164569716557\\
1.80275507726528	-0.42166311110726\\
1.80273926136839	-0.42167660810355\\
1.80272657796895	-0.421687081889723\\
1.80271642094001	-0.421695219037424\\
1.80270829729132	-0.421701547788275\\
1.80270180728247	-0.421706475175061\\
1.80269662765325	-0.421710315288396\\
1.80269249760609	-0.42171331083786\\
1.8026892071731	-0.421715649626197\\
1.80268658761981	-0.42171747715776\\
1.80268450356915	-0.42171890630413\\
1.80268284656501	-0.421720024725639\\
1.8026815298318	-0.421720900578699\\
1.80268048402149	-0.421721586911537\\
1.80267965377157	-0.421722125054708\\
1.80267899492628	-0.421722547239965\\
1.80267847229805	-0.421722878625862\\
1.80267805786756	-0.421723138866525\\
1.80267772933896	-0.421723343328143\\
1.80267746898196	-0.421723504033414\\
1.80267726270496	-0.421723630395607\\
1.80267709931412	-0.421723729789734\\
1.80267696992168	-0.421723807997416\\
1.8026768674739	-0.421723869553726\\
1.80267678637477	-0.421723918017837\\
1.80267672218639	-0.421723956184408\\
1.80267667139037	-0.421723986248812\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.20337861816377	1.64969267909487\\
-1.6392009083631	1.49178901649867\\
-1.19684233548535	1.37038694091244\\
-0.828687414781861	1.25578765306927\\
-0.507385076234792	1.13479426448184\\
-0.217191659241832	1.002844917957\\
0.0506603985152412	0.860005675869744\\
0.300328904652146	0.709097294111993\\
0.532738273314638	0.554708423709032\\
0.746658045204875	0.402424845443824\\
0.939790225185138	0.257985258427334\\
1.10986831062094	0.126374321432915\\
1.25556251617338	0.0110691631491644\\
1.3769606529753	-0.086321626310495\\
1.47555383718006	-0.165949006114863\\
1.55386052100445	-0.229272704462945\\
1.61491866531155	-0.27849429024376\\
1.66183546836036	-0.316060212056803\\
1.69748263722632	-0.344320184746514\\
1.72434039967761	-0.365342062218566\\
1.74445260148155	-0.380843914888901\\
1.75944864346537	-0.392197781057176\\
1.77059734044853	-0.400469159146054\\
1.77887032739306	-0.406469064164108\\
1.78500287472872	-0.410805876777849\\
1.78954673730124	-0.413931108920053\\
1.79291353732242	-0.416177190901282\\
1.79540912242115	-0.41778740874845\\
1.79726014006264	-0.418938986261207\\
1.79863426489769	-0.419760553394561\\
1.79965542641155	-0.420345194324074\\
1.80041518588757	-0.420760102538466\\
1.80098119211692	-0.421053676271131\\
1.80140344369605	-0.421260706177875\\
1.80171891604664	-0.42140615340728\\
1.80195497518531	-0.421507892700212\\
1.8021318943152	-0.421578699151978\\
1.8022647084083	-0.421627684229352\\
1.80236458096629	-0.421661331864919\\
1.80243981158725	-0.42168424479717\\
1.80249657913086	-0.421699681366695\\
1.80253949025269	-0.421709941019\\
1.80257198462527	-0.421716640730656\\
1.80259663458012	-0.421720912903374\\
1.80261536691795	-0.421723546793324\\
1.80262962729602	-0.421725089397565\\
1.80264050221098	-0.421725917271198\\
1.80264880963584	-0.421726287533418\\
1.80265516645999	-0.421726373999068\\
1.8026600387421	-0.421726292697979\\
1.80266377921305	-0.421726119838194\\
1.80266665530725	-0.421725904401116\\
1.80266887014856	-0.421725676932711\\
1.80267057828739	-0.421725455646871\\
1.80267189752185	-0.421725250635838\\
1.80267291779254	-0.421725066752588\\
1.80267370788716	-0.421724905565598\\
1.80267432050311	-0.421724766669079\\
1.80267479607699	-0.421724648548103\\
1.80267516568648	-0.421724549138665\\
1.8026754532533	-0.421724466180521\\
1.80267567721837	-0.421724397430875\\
1.80267585181806	-0.421724340785943\\
1.80267598805807	-0.421724294342694\\
1.80267609445786	-0.421724256422715\\
1.80267617762075	-0.421724225572981\\
1.80267624267107	-0.421724200553331\\
1.80267629359005	-0.421724180317043\\
1.80267633347424	-0.421724163988559\\
1.80267636473455	-0.421724150840868\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.70675887652305	0.443801542477481\\
-3.33802850709776	0.260292213201754\\
-2.33089354160528	0.189481869427438\\
-1.62567260557637	0.22395738455588\\
-1.09662820675437	0.279273182148179\\
-0.669177965325532	0.313467495886641\\
-0.305557731754045	0.314546460897322\\
0.0136205594937988	0.28348053652939\\
0.298131031150314	0.226578834708005\\
0.552340998772018	0.152179795256053\\
0.777661842861786	0.0689095844203909\\
0.974277050331507	-0.0154856227785876\\
1.14239647734011	-0.0949512495733048\\
1.28300593286238	-0.1655242029266\\
1.3980952365408	-0.225284669891533\\
1.49048071198959	-0.273960364336671\\
1.56342810464556	-0.312377029999752\\
1.62026606280416	-0.34193571383397\\
1.66409858823952	-0.364217612553069\\
1.69764320956638	-0.380737238774089\\
1.72317379974116	-0.392818082815245\\
1.74253200028704	-0.401550983915567\\
1.75717483442688	-0.407799831493416\\
1.76823585470814	-0.412229602390707\\
1.77658651077721	-0.415341571446432\\
1.78289118074546	-0.417507678674151\\
1.787653477732	-0.419000511095664\\
1.79125370015561	-0.420017856512901\\
1.793978342506	-0.420702026028265\\
1.79604294625055	-0.421154656233137\\
1.79760958390242	-0.421447834788665\\
1.79880012821391	-0.421632346414038\\
1.79970626738725	-0.421743719765353\\
1.80039703704514	-0.421806624423842\\
1.80092447197391	-0.421838046003081\\
1.80132784172523	-0.421849565208282\\
1.80163682330549	-0.421848984857102\\
1.80187387779428	-0.421841485420051\\
1.80205603145839	-0.421830441482751\\
1.80219621161407	-0.421817995533315\\
1.80230424956606	-0.421805458862266\\
1.80238763450316	-0.421793589847161\\
1.80245208095636	-0.421782785678124\\
1.80250195654916	-0.421773213279353\\
1.80254060493386	-0.421764897750712\\
1.80257058998873	-0.421757781314039\\
1.80259388077921	-0.421751761926206\\
1.8026119918878	-0.421746717993923\\
1.8026260900628	-0.421742523686638\\
1.80263707540801	-0.421739057970844\\
1.80264564329582	-0.421736209520454\\
1.80265233166006	-0.421733878977525\\
1.80265755718131	-0.421731979562103\\
1.80266164301859	-0.421730436699419\\
1.80266484009667	-0.42172918710453\\
1.80266734347198	-0.421728177608183\\
1.80266930493404	-0.421727363901643\\
1.80267084272276	-0.421726709307168\\
1.80267204903219	-0.421726183633873\\
1.80267299581302	-0.421725762148348\\
1.80267373926539	-0.421725424670301\\
1.80267432332205	-0.42172515479193\\
1.80267478235195	-0.421724939213152\\
1.80267514326118	-0.421724767181533\\
1.80267542712741	-0.421724630024486\\
1.80267565047261	-0.421724520761299\\
1.80267582625521	-0.421724433783275\\
1.80267596464417	-0.421724364591338\\
1.80267607362343	-0.421724309581695\\
1.80267615946436	-0.421724265871386\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.289702457872362	3.73164278154414\\
0.36434037229051	3.10252236684852\\
0.413538513061161	2.61528305085867\\
0.470413951304956	2.21235508419171\\
0.547108053969016	1.86227948407335\\
0.645500008165765	1.54791614688771\\
0.762392616791712	1.26040614570053\\
0.891898559478409	0.996112462890463\\
1.02678334069034	0.754745366981072\\
1.15956729681727	0.537840382243148\\
1.28360288898845	0.347349177469272\\
1.39397838388292	0.184473748618683\\
1.48798705425164	0.0489901304246295\\
1.56504712231951	-0.0608351464252598\\
1.62620058528018	-0.147873124323717\\
1.67345368779779	-0.215574993642186\\
1.70918730519181	-0.267463136808882\\
1.73574634087546	-0.306784247852946\\
1.75521322944281	-0.336333175955022\\
1.76931990181915	-0.358404659563796\\
1.77944436840665	-0.374821327024922\\
1.78664954104045	-0.386997338348889\\
1.79173718476164	-0.396011944635306\\
1.79530221412179	-0.402679274421984\\
1.79778060500366	-0.407608482640814\\
1.79948877431054	-0.41125279764389\\
1.80065456986245	-0.413948148295795\\
1.80144097147233	-0.41594289843467\\
1.80196386494394	-0.41742038724419\\
1.80230518572258	-0.418515838339779\\
1.80252253849459	-0.419328954062174\\
1.80265618218754	-0.41993325048593\\
1.80273407014093	-0.42038295409666\\
1.80277546793074	-0.420718086255764\\
1.80279353830773	-0.420968206784507\\
1.80279718026597	-0.421155168362619\\
1.802792332002	-0.421295142598357\\
1.80278289009608	-0.4214001104672\\
1.80277135498784	-0.421478959081023\\
1.80275928195569	-0.421538289189307\\
1.80274759439513	-0.421583010109688\\
1.8027367999862	-0.421616778400702\\
1.80272713866746	-0.42164232161491\\
1.80271868295191	-0.421661677480402\\
1.8027114051195	-0.421676370797004\\
1.80270522153572	-0.42168754442095\\
1.80270002129568	-0.42169605637501\\
1.8026956842266	-0.421702551939276\\
1.80269209174937	-0.42170751724238\\
1.8026891330182	-0.421711319157681\\
1.80268670799832	-0.421714235048511\\
1.80268472860981	-0.421716474979462\\
1.80268311869633	-0.421718198328353\\
1.80268181332142	-0.42171952623072\\
1.8026807577196	-0.421720550917941\\
1.80267990610963	-0.421721342736326\\
1.80267922049714	-0.421721955432228\\
1.80267866953979	-0.421722430138508\\
1.80267822751378	-0.421722798386765\\
1.80267787339781	-0.421723084387466\\
1.80267759007715	-0.42172330675898\\
1.80267736366239	-0.421723479841033\\
1.80267718291311	-0.421723614694237\\
1.80267703875495	-0.421723719862046\\
1.80267692387801	-0.421723801952617\\
1.80267683240495	-0.42172386608389\\
1.80267675961825	-0.421723916224612\\
1.80267670173702	-0.421723955456049\\
1.80267665573514	-0.421723986173165\\
1.80267661919345	-0.421724010239491\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.1239169617983	4.31460574723358\\
-2.31839943793018	3.54904357842405\\
-1.80668100647384	3.068889877464\\
-1.43424462375453	2.72138963183676\\
-1.13342299590704	2.440267552292\\
-0.87238968728701	2.19479688683113\\
-0.634203268844271	1.96890495648412\\
-0.409041730372097	1.75345606360758\\
-0.191080566839435	1.54316789009547\\
0.0228168538139403	1.33533213155832\\
0.233636241615449	1.12930145682864\\
0.440453427831429	0.926267353939402\\
0.640675371487262	0.729034046111695\\
0.830489067238999	0.541581372664176\\
1.00560195423049	0.36833369329302\\
1.16216685659524	0.21324230494833\\
1.29761343189258	0.0789598057268384\\
1.4110947443553	-0.0336018866359528\\
1.5034358772898	-0.125216519691516\\
1.57670462226628	-0.197911329763639\\
1.63364284564437	-0.254396144567278\\
1.67716197270543	-0.29755707885453\\
1.70999836606375	-0.330110499921543\\
1.73453206537981	-0.354420651127464\\
1.75272762488878	-0.372439607629426\\
1.7661486707582	-0.385721137123308\\
1.77600811972508	-0.395470368153515\\
1.7832297455052	-0.402604921763664\\
1.78850792046317	-0.407814309707355\\
1.79235967313229	-0.411611720635202\\
1.79516736912003	-0.414376486647329\\
1.79721239916576	-0.416387602012329\\
1.79870111209858	-0.41784952234737\\
1.79978444129968	-0.418911685396217\\
1.80057258410446	-0.41968310694073\\
1.80114589042842	-0.420243203469075\\
1.80156289218045	-0.420649769482564\\
1.80186619947748	-0.420944832546151\\
1.80208681742181	-0.421158937546061\\
1.80224729974246	-0.421314274640617\\
1.80236404915733	-0.421426959326871\\
1.80244899348237	-0.421508692516314\\
1.80251080593751	-0.421567968174321\\
1.80255579311138	-0.421610951278465\\
1.80258854084847	-0.421642115800465\\
1.80261238393208	-0.421664708144155\\
1.802629747576	-0.421681083703539\\
1.80264239568734	-0.421692951228097\\
1.80265161134353	-0.421701550220724\\
1.80265832799039	-0.421707779703376\\
1.80266322481879	-0.421712291672052\\
1.80266679610332	-0.421715558917397\\
1.80266940161474	-0.421717924237855\\
1.80267130327516	-0.421719636147422\\
1.80267269181293	-0.421720874782016\\
1.80267370614759	-0.421721770693172\\
1.80267444748963	-0.42172241848064\\
1.80267498959737	-0.421722886680265\\
1.80267538623957	-0.42172322493506\\
1.80267567662593	-0.421723469195362\\
1.80267588935948	-0.421723645489333\\
1.80267604531391	-0.421723772656498\\
1.80267615972859	-0.421723864329231\\
1.80267624373437	-0.421723930368881\\
1.8026763054652	-0.421723977906462\\
1.80267635086806	-0.421724012096655\\
1.8026763842934	-0.421724036663994\\
1.80267640892566	-0.421724054298427\\
1.80267642709724	-0.421724066941724\\
1.80267644051765	-0.421724075994798\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.76352275920366	-1.68795572414984\\
3.84162452912846	-1.12192657143594\\
3.20385392444397	-0.765292537866878\\
2.78694046833481	-0.570476972938907\\
2.51057374063083	-0.469567579268066\\
2.32152643549147	-0.419131568014884\\
2.1884692552071	-0.395577309900596\\
2.09269097352972	-0.386306336737587\\
2.02254419365134	-0.384500330585557\\
1.97047705676773	-0.386422404945762\\
1.93142173232412	-0.390018557384765\\
1.90188100161653	-0.394172493414437\\
1.87938648981536	-0.398296768335712\\
1.86216389031188	-0.40210301034295\\
1.8489186662239	-0.40547057104845\\
1.83869469907169	-0.40837070388308\\
1.83077865182545	-0.41082269562645\\
1.82463384496318	-0.412868639565967\\
1.81985368320653	-0.414559170942734\\
1.81612832716954	-0.415945662481144\\
1.8132205157134	-0.417076210609569\\
1.81094782008661	-0.417993819054583\\
1.80916948755695	-0.418735826741642\\
1.80777660353833	-0.419334011494236\\
1.80668468107538	-0.41981503336055\\
1.80582804378243	-0.420201022087715\\
1.8051555454653	-0.420510198326476\\
1.80462729350596	-0.420757469266289\\
1.80421213090149	-0.420954969752148\\
1.80388569489727	-0.421112537589291\\
1.80362891593887	-0.421238121665563\\
1.80342685425268	-0.421338126776769\\
1.8032677962246	-0.421417701518626\\
1.80314255129132	-0.4214809764736\\
1.80304390399043	-0.421531259884432\\
1.80296618634376	-0.421571197500021\\
1.80290494374696	-0.421602902560404\\
1.8028566736423	-0.42162806110492\\
1.80281862092827	-0.42164801702374\\
1.80278861765483	-0.421663840570256\\
1.80276495732527	-0.421676383428458\\
1.80274629626846	-0.421686322889975\\
1.8027315762056	-0.421694197236594\\
1.80271996342433	-0.421700434038818\\
1.80271080097522	-0.421705372760666\\
1.80270357108613	-0.421709282796632\\
1.80269786559869	-0.42171237784999\\
1.80269336270627	-0.42171482738479\\
1.80268980864413	-0.421716765740163\\
1.80268700327335	-0.421718299379212\\
1.80268478872712	-0.421719512650758\\
1.80268304046686	-0.421720472366532\\
1.80268166023482	-0.421721231435556\\
1.80268057050003	-0.421721831748619\\
1.80267971008028	-0.421722306466661\\
1.80267903069035	-0.421722681835594\\
1.80267849422033	-0.421722978625074\\
1.80267807058906	-0.421723213268809\\
1.80267773605106	-0.421723398768063\\
1.80267747186093	-0.421723545407359\\
1.80267726321961	-0.421723661321288\\
1.80267709844298	-0.421723752943302\\
1.80267696830574	-0.421723825361001\\
1.80267686552369	-0.421723882597344\\
1.80267678434501	-0.421723927833193\\
1.80267672022774	-0.421723963583409\\
1.80267666958519	-0.421723991836168\\
1.8026766295849	-0.421724014163172\\
1.80267659798999	-0.421724031806823\\
1.80267657303387	-0.421724045749169\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.23709234135018	0.270607185060053\\
1.35814738660421	0.122935239259866\\
1.45992926159287	0.000126012839756218\\
1.5427301698039	-0.0992865030021238\\
1.60822496555673	-0.177904468783326\\
1.65884935525884	-0.238896162807855\\
1.69726355107777	-0.285500529041495\\
1.72599165320199	-0.320698865793334\\
1.74723307641943	-0.347051774366589\\
1.76279962455042	-0.366656395928672\\
1.77412721888523	-0.381174068274052\\
1.78232329349875	-0.39189030451592\\
1.78822542179019	-0.399783360493749\\
1.79245814391499	-0.405588915490808\\
1.7954822975211	-0.409855607065996\\
1.79763526409751	-0.41299017863798\\
1.79916255782659	-0.415292940313557\\
1.80024199354645	-0.41698499571116\\
1.80100185578043	-0.418228827490544\\
1.80153439009533	-0.419143697746319\\
1.80190573214358	-0.419817085187859\\
1.80216316707865	-0.420313135983632\\
1.80234041077114	-0.420678886206077\\
1.80246143700625	-0.420948832599847\\
1.80254324229785	-0.42114828481679\\
1.80259783795133	-0.421295821541295\\
1.80263368200756	-0.42140508904363\\
1.80265670633339	-0.421486117891886\\
1.80267105177597	-0.421546286907185\\
1.80267959324217	-0.421591028995824\\
1.8026843139002	-0.421624348145585\\
1.80268657122061	-0.421649198274467\\
1.80268728562427	-0.421667760996818\\
1.80268707386049	-0.421681649404806\\
1.80268634299651	-0.421692057676522\\
1.80268535639984	-0.421699870997041\\
1.80268427985632	-0.421705746388111\\
1.80268321363924	-0.421710172199356\\
1.80268221467397	-0.42171351193646\\
1.80268131174591	-0.421716036583281\\
1.80268051584294	-0.421717948464466\\
1.80267982711183	-0.421719398882836\\
1.80267923947223	-0.421720501171319\\
1.80267874362152	-0.4217213403638\\
1.80267832894385	-0.421721980370249\\
1.80267798468068	-0.421722469307537\\
1.80267770061048	-0.421722843465698\\
1.80267746740769	-0.421723130263317\\
1.80267727679712	-0.421723350453067\\
1.80267712158207	-0.421723519770264\\
1.80267699559843	-0.421723650167103\\
1.80267689362898	-0.421723750738234\\
1.80267681129974	-0.421723828416053\\
1.80267674497202	-0.421723888493907\\
1.8026766916382	-0.421723935020486\\
1.80267664882564	-0.421723971097647\\
1.80267661451082	-0.42172399910571\\
1.80267658704424	-0.421724020874196\\
1.80267656508578	-0.421724037811445\\
1.80267654754992	-0.421724051003196\\
1.80267653355959	-0.421724061287683\\
1.80267652240777	-0.421724069312958\\
1.8026765135256	-0.4217240755807\\
1.80267650645625	-0.421724080479776\\
1.80267650083338	-0.421724084311969\\
1.80267649636367	-0.421724087311755\\
1.80267649281252	-0.421724089661512\\
1.80267648999254	-0.421724091503244\\
1.80267648775418	-0.42172409294763\\
1.80267648597818	-0.42172409408101\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.409184784723374	-1.41434374290886\\
-0.157460623847925	-0.993126912981543\\
0.104532331931652	-0.723496486026931\\
0.357964309621169	-0.55694599135644\\
0.592715975909399	-0.459911504480263\\
0.803716377412	-0.408800844982982\\
0.988689789538964	-0.38670651892004\\
1.14721118840841	-0.381644404619459\\
1.28026430230915	-0.385466543115878\\
1.38988027118462	-0.392990041421938\\
1.4787501569265	-0.401206875413977\\
1.54984833250573	-0.408589140110837\\
1.60612647173524	-0.414531709743276\\
1.65030801121169	-0.418948149238039\\
1.68477912378794	-0.422004832828751\\
1.71155356832654	-0.423961878468782\\
1.73228495153053	-0.425087516542899\\
1.74830427862576	-0.425618304985532\\
1.76066742076376	-0.42574550158798\\
1.77020322900624	-0.425614912857376\\
1.77755747643278	-0.425332706675179\\
1.78323065186	-0.424973083751492\\
1.78760925386386	-0.42458577505814\\
1.79099105594414	-0.424202507687617\\
1.79360515429833	-0.423842201175676\\
1.79562768567922	-0.423514952712326\\
1.797194047898	-0.423224988854154\\
1.79840834642682	-0.422972789782177\\
1.79935066822597	-0.422756578476705\\
1.80008266829833	-0.422573337396412\\
1.80065185376789	-0.422419482355378\\
1.80109486657046	-0.422291293154568\\
1.80143999826913	-0.422185175270577\\
1.80170911699799	-0.422097806829132\\
1.80191914471653	-0.42202620968313\\
1.80208319056551	-0.421967771889126\\
1.80221142118096	-0.421920240426615\\
1.802311729711	-0.421881696915074\\
1.80239025067186	-0.421850524763072\\
1.80245175663214	-0.421825373164205\\
1.80249996421736	-0.421805121277686\\
1.80253777045042	-0.421788844528082\\
1.80256743550901	-0.421775784030357\\
1.80259072421695	-0.421765319548815\\
1.80260901571567	-0.421756946027843\\
1.80262338856826	-0.421750253514882\\
1.80263468687222	-0.421744910180045\\
1.80264357167308	-0.421740648086261\\
1.80265056098773	-0.421737251354148\\
1.80265606099087	-0.421734546380341\\
1.80266039033813	-0.42173239379581\\
1.80266379915286	-0.421730681884428\\
1.80266648385959	-0.421729321217532\\
1.8026685987817	-0.421728240294472\\
1.80267026521578	-0.421727382010872\\
1.80267157853667	-0.421726700804787\\
1.80267261376401	-0.421726160355828\\
1.80267342992627	-0.421725731733799\\
1.80267407348371	-0.421725391911662\\
1.80267458101494	-0.421725122573019\\
1.80267498132623	-0.421724909157114\\
1.80267529710861	-0.421724740095009\\
1.80267554624011	-0.421724606199363\\
1.80267574280959	-0.421724500177406\\
1.80267589792203	-0.4217244162426\\
1.802676020332	-0.421724349805251\\
1.80267611694232	-0.421724297226184\\
1.80267619319653	-0.421724255620786\\
1.80267625338803	-0.421724222703195\\
1.8026763009035	-0.421724196662482\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.65730448546919	-4.16804750112105\\
-1.27068207965017	-3.04134598975612\\
-1.00886706595029	-2.10763510888068\\
-0.742770058232749	-1.42926665988372\\
-0.45031567315418	-0.975593334157827\\
-0.153206672633236	-0.68326144314325\\
0.131257707648695	-0.502067519112119\\
0.394440649062464	-0.397380400118569\\
0.632245093001812	-0.344567496336135\\
0.842691523914771	-0.325426222548886\\
1.02512144954152	-0.326481861462471\\
1.18004131935946	-0.338116044777009\\
1.30903294409808	-0.35391197717795\\
1.41453195228489	-0.369986388417988\\
1.49949502375536	-0.384304028300503\\
1.56705294132084	-0.3960520549115\\
1.62023024442729	-0.405139544163913\\
1.661764472887	-0.411842819678929\\
1.69401892873651	-0.416580822702134\\
1.718964503904	-0.419788400136846\\
1.73820379457952	-0.421854672603471\\
1.75301611502997	-0.42310030866889\\
1.76440915409938	-0.423775667074123\\
1.77316906985233	-0.424068615102378\\
1.77990504470944	-0.424115685456982\\
1.7850869173961	-0.424013323586658\\
1.7890759263073	-0.423827787197843\\
1.79214926997246	-0.423603240075988\\
1.79451942939758	-0.423368065779365\\
1.79634920883867	-0.423139631580278\\
1.79776335809464	-0.422927792060514\\
1.79885750839799	-0.422737411231033\\
1.79970502006609	-0.422570143304187\\
1.80036221899922	-0.422425666357315\\
1.8008723964401	-0.422302519852999\\
1.80126886260852	-0.422198660104708\\
1.80157727807777	-0.422111818099759\\
1.80181743445482	-0.422039721072196\\
1.80200461539067	-0.421980221818396\\
1.80215063777162	-0.421931366849518\\
1.80226464908927	-0.421891425060817\\
1.8023537388003	-0.421858891817815\\
1.80242340765095	-0.421832478534793\\
1.80247792842966	-0.421811094427893\\
1.80252062362826	-0.421793824766866\\
1.80255407943228	-0.421779908331781\\
1.80258031085698	-0.421768715687578\\
1.80260088934736	-0.421759729163533\\
1.80261704149905	-0.421752524953828\\
1.80262972552996	-0.421746757459235\\
1.80263969058771	-0.42174214581184\\
1.80264752279811	-0.421738462425166\\
1.80265368105812	-0.421735523363502\\
1.80265852488673	-0.421733180307976\\
1.80266233611743	-0.421731313900221\\
1.80266533581043	-0.421729828258829\\
1.80266769744956	-0.421728646483794\\
1.80266955724909	-0.421727706986142\\
1.80267102220971	-0.421726960501974\\
1.8026721764199	-0.421726367670795\\
1.8026730859886	-0.421725897076806\\
1.80267380290872	-0.421725523668405\\
1.80267436808538	-0.421725227485533\\
1.80267481371069	-0.421724992636807\\
1.80267516512713	-0.421724806478761\\
1.80267544229044	-0.421724658958231\\
1.80267566091859	-0.421724542086142\\
1.80267583339458	-0.421724449516946\\
1.80267596947617	-0.421724376212837\\
1.80267607685396	-0.421724318175928\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.09598131603545	-2.6065605405517\\
-0.850788196206499	-1.78421987049735\\
-0.578483412120455	-1.21317296057559\\
-0.286672473720287	-0.838736060709588\\
0.00209288675278424	-0.601165628952385\\
0.274330358132798	-0.457597824470483\\
0.523522857763165	-0.378304156169936\\
0.746505715121224	-0.341782940862573\\
0.94186316035529	-0.332132168690956\\
1.10947238138087	-0.337784897966049\\
1.25037868221964	-0.350745570321931\\
1.36662123451731	-0.365911076118121\\
1.46093344937402	-0.380372424238658\\
1.53638718231541	-0.392743972458479\\
1.59607291567175	-0.402594779884775\\
1.64287040374016	-0.410022676468443\\
1.67931917609571	-0.415369471551052\\
1.70757059545827	-0.419050328867996\\
1.72939444432252	-0.421463433716201\\
1.74621570011429	-0.422950201735296\\
1.75916394597508	-0.42378420225568\\
1.7691245747639	-0.424174577225572\\
1.77678602361793	-0.424275525562653\\
1.78268058315766	-0.424197289693986\\
1.7872182407347	-0.424016438898396\\
1.79071399816914	-0.423784574718464\\
1.79340952031175	-0.423535275785716\\
1.79549007438058	-0.423289421205015\\
1.79709766827336	-0.423059152264666\\
1.79834117919619	-0.422850751549318\\
1.79930413019627	-0.422666692355244\\
1.80005064500266	-0.422507069108251\\
1.80063000066864	-0.42237057571205\\
1.80108010540197	-0.422255159686268\\
1.80143015476214	-0.422158447646736\\
1.80170266079392	-0.422078012172749\\
1.80191500299375	-0.422011530583025\\
1.80208061473877	-0.421956871534299\\
1.80220989174887	-0.421912134617338\\
1.80231088847832	-0.421875660344411\\
1.80238985258288	-0.421846022357088\\
1.80245163562899	-0.421822009750613\\
1.80250000910951	-0.421802604665597\\
1.80253790791617	-0.421786958405476\\
1.80256761816614	-0.421774368052693\\
1.8025909222878	-0.421764254698175\\
1.80260921123339	-0.421756143837588\\
1.80262357137415	-0.421749648131471\\
1.80263485187063	-0.421744452508907\\
1.8026437169656	-0.421740301469841\\
1.80265068661906	-0.421736988377415\\
1.80265616811768	-0.42173434650678\\
1.80266048068836	-0.421732241615747\\
1.80266387468273	-0.421730565815363\\
1.80266654654372	-0.421729232538501\\
1.80266865049167	-0.421728172427546\\
1.80267030765641	-0.421727329985754\\
1.80267161321905	-0.421726660859232\\
1.8026726420012	-0.421726129636946\\
1.80267345284218	-0.421725708074414\\
1.80267409202912	-0.421725373662592\\
1.80267459598663	-0.421725108477069\\
1.8026749933868	-0.421724898254251\\
1.8026753068056	-0.42172473165088\\
1.80267555402353	-0.421724599651306\\
1.80267574904767	-0.421724495093606\\
1.80267590291485	-0.421724412291141\\
1.80267602432333	-0.421724346730606\\
1.8026761201296	-0.421724294831346\\
1.80267619573927	-0.421724253753647\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.137280108035993	2.0009360460331\\
0.0261640026876056	1.73612418833011\\
0.19682809081122	1.48537958009277\\
0.373581448935541	1.24536261107861\\
0.55359654018445	1.01536926722673\\
0.732646885823237	0.796836102031597\\
0.905572294615888	0.592719265789431\\
1.0670224367059	0.406627896014303\\
1.21237040255553	0.241813360293433\\
1.33850816880978	0.100297003840897\\
1.44423312020565	-0.0175770338116172\\
1.53012887402127	-0.113070565769981\\
1.59808056291728	-0.188604499398761\\
1.65067310869113	-0.247187018511497\\
1.69067336344489	-0.29191935220298\\
1.72068361875504	-0.325667949873933\\
1.74296257354665	-0.350900195130575\\
1.75936839523532	-0.369639116286626\\
1.77137410198249	-0.383487971613022\\
1.78011722628102	-0.393687183289132\\
1.78645992934877	-0.401180195385185\\
1.79104688059837	-0.406675890767131\\
1.79435538715367	-0.410702305186993\\
1.79673627875514	-0.413650344001465\\
1.79844602239458	-0.415808133939181\\
1.79967132890155	-0.417387397021783\\
1.80054768904046	-0.41854338285544\\
1.80117317144511	-0.419389769558944\\
1.8016186066307	-0.420009719140627\\
1.8019350574107	-0.420464036293544\\
1.80215927387023	-0.42079716718768\\
1.80231766299945	-0.421041598720236\\
1.80242916979221	-0.421221079011628\\
1.80250736390254	-0.42135297218588\\
1.80256194829566	-0.4214499788395\\
1.80259984837046	-0.421521392500092\\
1.80262599715782	-0.421574017020232\\
1.80264390068806	-0.421612836379361\\
1.80265604456637	-0.421641503762499\\
1.80266418598559	-0.421662698750534\\
1.8026695631797	-0.421678388264007\\
1.80267304544736	-0.421690017263958\\
1.80267524044305	-0.421698648178166\\
1.80267657077813	-0.421705062888873\\
1.80267732860782	-0.421709837375307\\
1.80267771444897	-0.421713396375281\\
1.80267786471855	-0.42171605344034\\
1.80267787121773	-0.421718040307945\\
1.80267779487474	-0.421719528456007\\
1.80267767540395	-0.421720644933154\\
1.80267753806677	-0.421721483994838\\
1.8026773983811	-0.421722115664274\\
1.80267726538327	-0.421722592036976\\
1.8026771438719	-0.421722951928331\\
1.80267703593882	-0.421723224303399\\
1.80267694200286	-0.42172343081088\\
1.80267686149914	-0.421723587657475\\
1.80267679333099	-0.421723706996069\\
1.80267673615977	-0.421723797955186\\
1.80267668858509	-0.421723867403466\\
1.80267664925164	-0.421723920518158\\
1.80267661690796	-0.421723961208514\\
1.80267659043415	-0.421723992431584\\
1.80267656885016	-0.421724016428132\\
1.80267655131256	-0.421724034899161\\
1.80267653710481	-0.42172404913822\\
1.80267652562433	-0.421724060130729\\
1.80267651636863	-0.421724068628681\\
1.80267650892147	-0.421724075206915\\
1.80267650294009	-0.421724080305593\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.62729668484483	3.26467338719534\\
-2.72812478512902	2.73165237998592\\
-2.09711178103267	2.38989858096963\\
-1.62623800144493	2.14753957339512\\
-1.24910405981411	1.95093230165476\\
-0.928767054209702	1.77321136526382\\
-0.643917761076365	1.60102876680912\\
-0.381751141705453	1.42786883623433\\
-0.134593878218589	1.2510268568964\\
0.101686821368998	1.07029523178647\\
0.3284702787559	0.887395543236921\\
0.544894441026513	0.705639558347816\\
0.748419084594897	0.529502774910823\\
0.935605026650079	0.36395324235944\\
1.10307348060716	0.213577551910357\\
1.24841566456104	0.0817386511278022\\
1.37076288581519	-0.0299409764210104\\
1.47086385339859	-0.121614544977182\\
1.55074494074603	-0.194837987093124\\
1.61317630589415	-0.252009812508346\\
1.66116081492392	-0.295839285149142\\
1.69756481368162	-0.328960805159545\\
1.72491162347097	-0.353714456738531\\
1.74530421064666	-0.372058448928033\\
1.76042963691963	-0.38556548516191\\
1.7716053464787	-0.395462666590107\\
1.77984061945967	-0.402687902347679\\
1.78589815379647	-0.407947507277993\\
1.7903487112803	-0.411767700530704\\
1.79361646220112	-0.414537463708943\\
1.79601508962881	-0.416542680819984\\
1.79777577228743	-0.417992569328461\\
1.79906848226549	-0.419039751927908\\
1.80001799314817	-0.419795296181474\\
1.80071580798127	-0.420339877377587\\
1.80122899304039	-0.420732007863477\\
1.80160669225613	-0.421014073966373\\
1.80188491706761	-0.421216748618696\\
1.80209006114258	-0.421362208067939\\
1.80224147596615	-0.421466472037185\\
1.80235335664011	-0.421541103536229\\
1.80243612197396	-0.421594442021888\\
1.80249742428026	-0.421632497118131\\
1.80254288823811	-0.421659595780021\\
1.8025766516118	-0.421678850569917\\
1.8026017610842	-0.421692498261106\\
1.80262046214681	-0.421702144516563\\
1.80263441150974	-0.421708940581851\\
1.80264483283124	-0.421713710798201\\
1.80265263096688	-0.421717044560781\\
1.80265847584827	-0.421719362587451\\
1.80266286411307	-0.421720964637023\\
1.8026661644265	-0.421722063840429\\
1.80266865084031	-0.421722811377314\\
1.80267052737058	-0.421723314194809\\
1.80267194612464	-0.421723647715779\\
1.80267302068487	-0.421723864941868\\
1.80267383600184	-0.421724002964871\\
1.80267445571612	-0.421724087616918\\
1.80267492758394	-0.421724136785564\\
1.80267528750306	-0.421724162772348\\
1.80267556250427	-0.421724173967007\\
1.80267577297728	-0.421724176032838\\
1.80267593432957	-0.421724172743467\\
1.80267605822454	-0.421724166571518\\
1.80267615350701	-0.421724159101121\\
1.80267622689629	-0.421724151315634\\
1.80267628350596	-0.421724143797246\\
1.80267632723442	-0.421724136864539\\
1.80267636105878	-0.421724130666567\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.30053219530656	3.28730506887895\\
3.39684225163276	2.8875491870738\\
2.75146627261128	2.50320296396689\\
2.32138324690996	2.1198054499868\\
2.04483741002668	1.75370166052176\\
1.8762059193334	1.41463994639986\\
1.78312731504306	1.10664091888622\\
1.74119158563323	0.831725319170903\\
1.73145329347079	0.591151061324474\\
1.73959031451151	0.385267125776746\\
1.75552496488245	0.213112412945273\\
1.77290107184297	0.0723224566409296\\
1.78829505974688	-0.0405684722445944\\
1.80031484309414	-0.129610838967339\\
1.80878755772319	-0.198931394463011\\
1.81415135278503	-0.252364983809489\\
1.81706553043423	-0.293254298943552\\
1.81819546097424	-0.324384588096606\\
1.81811438034569	-0.34800379077236\\
1.81727314017344	-0.365885774410505\\
1.81600430823238	-0.379408289279668\\
1.81454048424226	-0.38962962926961\\
1.81303608050173	-0.397356505073336\\
1.81158753795671	-0.403200673368282\\
1.81025010251228	-0.407624479487422\\
1.80905086175957	-0.410976619569931\\
1.80799843003427	-0.413519778704453\\
1.80708989648021	-0.415451761929656\\
1.80631565925752	-0.416921532962581\\
1.80566268841984	-0.418041328646839\\
1.80511665449597	-0.418895780275297\\
1.80466325848281	-0.419548767848478\\
1.80428901279961	-0.420048565198493\\
1.80398165413017	-0.42043170052529\\
1.80373031660997	-0.420725853262109\\
1.80352555481972	-0.420952028774913\\
1.80335927768355	-0.421126192108148\\
1.80322463410465	-0.421260496500089\\
1.80311587692362	-0.421364208216009\\
1.80302822192346	-0.421444403644452\\
1.80295771189538	-0.42150649545496\\
1.80290109129928	-0.421554630311345\\
1.80285569413346	-0.421591989953\\
1.80281934578312	-0.421621019480551\\
1.80279027850323	-0.421643600724205\\
1.80276705956562	-0.421661184120188\\
1.80274853079171	-0.421674889189819\\
1.80273375808743	-0.421685581221933\\
1.80272198961368	-0.421693929889937\\
1.80271262131365	-0.421700454131892\\
1.8027051686412	-0.42170555656761\\
1.8026992434714	-0.421709549933262\\
1.80269453531104	-0.421712677415917\\
1.80269079605607	-0.42171512831892\\
1.80268782765997	-0.421717050147627\\
1.80268547218121	-0.42171855794646\\
1.80268360376757	-0.421719741522117\\
1.8026821222126	-0.421720671038694\\
1.80268094778443	-0.42172140135704\\
1.8026800170818	-0.421721975404166\\
1.80267927971778	-0.421722426792446\\
1.80267869566884	-0.421722781857829\\
1.80267823315823	-0.421723061247534\\
1.80267786696745	-0.421723281157999\\
1.80267757709047	-0.421723454301004\\
1.80267734766197	-0.421723590658289\\
1.80267716610436	-0.42172369807145\\
1.80267702244941	-0.421723782703413\\
1.80267690879904	-0.421723849399702\\
1.80267681889692	-0.421723901971445\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.150472372515552	1.59769263952863\\
0.0534470003061932	1.37985701063414\\
0.256543408437654	1.16576676020521\\
0.457447746887823	0.956177286340039\\
0.653214423393447	0.753549352856564\\
0.839740105858057	0.561603277379451\\
1.01248188450538	0.384579388252253\\
1.16737124548751	0.226307159991024\\
1.30164562825576	0.0893603120722745\\
1.41430075708265	-0.0254060642235037\\
1.50604328039654	-0.118816473037813\\
1.57885957921729	-0.19295040140389\\
1.63544009202439	-0.250571841551811\\
1.67866588337401	-0.294619965500673\\
1.71125607616136	-0.327859801041421\\
1.73558084312815	-0.352697785783396\\
1.75359866175932	-0.371121046456971\\
1.76686889295537	-0.384711576866514\\
1.77660102462763	-0.394696744917429\\
1.78371581690125	-0.402011435930194\\
1.78890489456485	-0.407358433597719\\
1.79268277118717	-0.411261067023133\\
1.79542953480828	-0.414106388518692\\
1.79742454503242	-0.416179259463642\\
1.79887236737617	-0.417688591776835\\
1.79992239156396	-0.418787208840488\\
1.80068349510497	-0.419586700753423\\
1.80123491126363	-0.420168443725906\\
1.80163423556137	-0.420591726206572\\
1.80192329877217	-0.420899716381876\\
1.80213246148036	-0.421123831392031\\
1.80228374727894	-0.42128692950916\\
1.80239312484908	-0.421405638810949\\
1.80247216806252	-0.421492054092399\\
1.80252926250073	-0.421554972464332\\
1.80257048169709	-0.421600792568339\\
1.80260022315918	-0.421634168747462\\
1.80262166981997	-0.421658486834712\\
1.80263712470818	-0.421676210149833\\
1.80264825359141	-0.421689131090312\\
1.80265626084607	-0.421698554070198\\
1.80266201689451	-0.42170542854157\\
1.80266615052234	-0.421710445723518\\
1.80266911573637	-0.421714108945299\\
1.80267124017087	-0.421716784805931\\
1.8026727601243	-0.421718740385991\\
1.80267384591102	-0.421720170317761\\
1.80267462019927	-0.421721216480596\\
1.80267517127073	-0.421721982332972\\
1.80267556260444	-0.42172254334361\\
1.80267583980097	-0.421722954584919\\
1.80267603558261	-0.421723256261924\\
1.80267617340225	-0.421723477738914\\
1.80267627004678	-0.421723640472744\\
1.80267633751375	-0.421723760150264\\
1.80267638436341	-0.421723848246258\\
1.80267641669194	-0.421723913159384\\
1.80267643883142	-0.421723961040706\\
1.80267645385289	-0.421723996398222\\
1.80267646392734	-0.421724022538152\\
1.80267647058464	-0.421724041887182\\
1.8026764748989	-0.421724056227904\\
1.802676477621	-0.421724066870914\\
1.80267647927325	-0.421724074780682\\
1.80267648021678	-0.421724080667655\\
1.80267648069952	-0.421724085055706\\
1.80267648089017	-0.421724088331556\\
1.80267648090231	-0.421724090781004\\
1.80267648081135	-0.421724092615524\\
1.8026764806665	-0.421724093991792\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.435989180864921	-0.81537945815401\\
-0.128102957970297	-0.570478266854658\\
0.160187654689733	-0.422066822301448\\
0.42372301559556	-0.340607558008814\\
0.660112076561641	-0.304450865068112\\
0.868210250278839	-0.297237893198951\\
1.04781837147808	-0.306750209384966\\
1.19974206976665	-0.324298221713092\\
1.32577825201149	-0.344177612049177\\
1.42851343947645	-0.36304893390622\\
1.51099694412991	-0.379279984729435\\
1.57640198715287	-0.39234558922649\\
1.62775747373333	-0.402352919371487\\
1.66778043702367	-0.409710839077815\\
1.69880022255304	-0.414925240175812\\
1.72274868999146	-0.418487453913456\\
1.74118967391587	-0.420823297414243\\
1.75536694899802	-0.422277511561734\\
1.76625719335066	-0.423116537776001\\
1.774620379951	-0.423539262047018\\
1.78104407466766	-0.423689991523516\\
1.78598055238791	-0.423670826704029\\
1.78977694112346	-0.423552257833202\\
1.79269919494463	-0.423381695145321\\
1.79495088610495	-0.423190061263497\\
1.79668778977713	-0.422996738152384\\
1.79802912588018	-0.42281319509663\\
1.7990661839388	-0.422645598619793\\
1.79986891999638	-0.422496657594364\\
1.80049099294959	-0.422366905652001\\
1.8009736056194	-0.422255576654302\\
1.80134843319185	-0.422161190309427\\
1.80163985616384	-0.422081934286722\\
1.80186666381728	-0.422015905534353\\
1.80204335476742	-0.421961255723916\\
1.80218113085226	-0.421916272607891\\
1.80228865751753	-0.421879419504478\\
1.80237264626564	-0.42184934823533\\
1.80243830138145	-0.421824895937504\\
1.80248966301723	-0.421805072716516\\
1.8025298710379	-0.421789044700332\\
1.80256136820315	-0.421776115396469\\
1.80258605684502	-0.421765707127747\\
1.80260541984527	-0.421757343568623\\
1.8026206141684	-0.421750633909853\\
1.8026325432677	-0.421745258863446\\
1.8026419132048	-0.421740958525433\\
1.80264927619742	-0.421737522000729\\
1.80265506444987	-0.421734778634482\\
1.80265961646282	-0.42173259066866\\
1.80266319751555	-0.421730847138166\\
1.80266601562695	-0.421729458828818\\
1.80266823400483	-0.421728354134306\\
1.80266998076473	-0.421727475667013\\
1.80267135652337	-0.421726777496175\\
1.80267244033618	-0.421726222904696\\
1.80267329434337	-0.421725782572493\\
1.80267396740797	-0.421725433108981\\
1.80267449796643	-0.421725155870227\\
1.80267491626344	-0.42172493600744\\
1.80267524610511	-0.421724761702873\\
1.80267550623495	-0.421724623557185\\
1.80267571141435	-0.421724514098915\\
1.80267587327142	-0.421724427392222\\
1.80267600096811	-0.421724358723548\\
1.80267610172478	-0.421724304351578\\
1.80267618123272	-0.421724261307891\\
1.80267624397877	-0.421724227238152\\
1.80267629350079	-0.421724200275699\\
1.80267633258879	-0.421724178940972\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.65703738000037	4.26847546326002\\
-3.43216037661528	3.4151964623904\\
-2.58903741700526	2.8656359247676\\
-2.00404244767953	2.51255526881179\\
-1.56481373402493	2.25653886271941\\
-1.20952584741537	2.04598869908401\\
-0.904821221989869	1.85562687480809\\
-0.631539719819246	1.67267618554564\\
-0.378125568807148	1.490623376731\\
-0.137628400474333	1.30650166873418\\
0.0936769790461819	1.1197329028791\\
0.316951101012443	0.931642705708527\\
0.531210102872732	0.745179004436834\\
0.73381033994635	0.564537054828207\\
0.921164221854646	0.394530220017254\\
1.08966809801022	0.239730511068584\\
1.23662533378913	0.103599567383127\\
1.36086610368259	-0.012088431756509\\
1.46288146129173	-0.107347100470123\\
1.54451902145142	-0.183646876402351\\
1.6084539294043	-0.243364934815541\\
1.65766097019614	-0.289240664471014\\
1.69502120359877	-0.32396916207592\\
1.72309408943266	-0.349962976629613\\
1.74402538086222	-0.36925180174781\\
1.7595431484136	-0.383472020913217\\
1.77100022073594	-0.393904030010633\\
1.77943455419871	-0.401528563525726\\
1.78563115284712	-0.407085420215462\\
1.79017764323049	-0.411126514451481\\
1.79351068609662	-0.4140602943612\\
1.79595307177785	-0.416187262306866\\
1.79774253747664	-0.417727547994563\\
1.79905372932546	-0.418841887634623\\
1.80001472114925	-0.419647366213485\\
1.80071932568261	-0.420229115283357\\
1.801236211173	-0.420648944957587\\
1.80161562192993	-0.420951681619761\\
1.80189431693638	-0.421169804091346\\
1.80209919106828	-0.421326825920697\\
1.80224992639819	-0.421439757931601\\
1.80236093147716	-0.421520898388551\\
1.80244275896462	-0.421579132824624\\
1.80250314159866	-0.421620876948062\\
1.80254774917918	-0.421650760105204\\
1.80258074172784	-0.421672120359405\\
1.80260517378137	-0.421687362900301\\
1.80262328996721	-0.421698219371168\\
1.8026367411784	-0.421705935407531\\
1.80264674274862	-0.421711406189633\\
1.802654190249	-0.421715274367395\\
1.8026597443099	-0.421718000763432\\
1.8026638927931	-0.421719915391388\\
1.80266699639402	-0.421721254246675\\
1.80266932211545	-0.421722185819044\\
1.80267106785814	-0.421722830183984\\
1.80267238050146	-0.421723272738871\\
1.80267336920948	-0.421723574077038\\
1.80267411523311	-0.42172377707848\\
1.80267467913824	-0.421723911996082\\
1.80267510614179	-0.42172400009949\\
1.80267543005542	-0.421724056282003\\
1.8026756762037	-0.421724090922699\\
1.80267586358622	-0.42172411121423\\
1.80267600648163	-0.421724122107756\\
1.80267611563925	-0.421724126983892\\
1.80267619916566	-0.42172412812792\\
1.80267626318519	-0.421724127065375\\
1.80267631233289	-0.421724124798241\\
1.80267635012293	-0.421724121970554\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.56619944318668	-0.239399007234595\\
-3.22121616174742	-0.285206614085387\\
-2.25084647361168	-0.22922751929624\\
-1.56853861146175	-0.100719842935506\\
-1.04965204387977	0.0209378649059351\\
-0.625972037593097	0.10328783620377\\
-0.26363938280026	0.140718863702691\\
0.0546768399099567	0.138215950002964\\
0.337706000814479	0.104679303216729\\
0.589372706749075	0.0501116834355795\\
0.811062872564244	-0.0158702043183673\\
1.00322903782948	-0.0850268299152412\\
1.16651080466873	-0.151131060416475\\
1.30234204590694	-0.210192047947661\\
1.4130675061795	-0.260269007791668\\
1.5017140662422	-0.301003252515815\\
1.57161954197803	-0.333057999134181\\
1.62608410411701	-0.357620485270376\\
1.66812688576918	-0.376040626880332\\
1.7003595481917	-0.389611403669513\\
1.7249515581107	-0.399460523938169\\
1.74365298446034	-0.406515067464044\\
1.75784604048461	-0.41150708605754\\
1.7686059911129	-0.414998217115516\\
1.77676037481754	-0.417410233359601\\
1.78294131236846	-0.419054700616685\\
1.78762918773545	-0.420158764451554\\
1.79118784912913	-0.420886214734849\\
1.79389231593625	-0.421354024764766\\
1.79595024184143	-0.421644991815955\\
1.79751836092424	-0.421817213404115\\
1.79871499617916	-0.421911089638261\\
1.79962952587372	-0.421954439706412\\
1.80032952446211	-0.421966206389934\\
1.80086613872438	-0.421959117447368\\
1.80127813109284	-0.421941584283994\\
1.80159491955458	-0.421919047575596\\
1.80183886355762	-0.421894924694225\\
1.80202698391647	-0.421871272214389\\
1.80217225798252	-0.421849245737871\\
1.80228459603286	-0.42182941635959\\
1.80237157826848	-0.421811986326596\\
1.80243901188906	-0.421796934254973\\
1.80249135279518	-0.421784111464245\\
1.802532025311	-0.421773304659565\\
1.80256366497805	-0.42176427566342\\
1.80258830323145	-0.421756785672887\\
1.80260750810217	-0.421750609230911\\
1.80262249159359	-0.421745541485291\\
1.80263419176039	-0.42174140117484\\
1.80264333555242	-0.421738030989828\\
1.80265048700821	-0.421735296403763\\
1.80265608427193	-0.421733083694415\\
1.80266046806921	-0.421731297612978\\
1.80266390364549	-0.421729858985067\\
1.80266659769212	-0.421728702410385\\
1.80266871142371	-0.42172777415114\\
1.80267037069546	-0.421727030250127\\
1.80267167384054	-0.421726434888724\\
1.80267269774887	-0.421725958976938\\
1.80267350258746	-0.42172557895763\\
1.80267413546993	-0.42172527580237\\
1.80267463331234	-0.421725034174964\\
1.80267502505779	-0.421724841739266\\
1.80267533341121	-0.421724688589578\\
1.8026755761932	-0.42172456678411\\
1.8026757673976	-0.421724469964416\\
1.80267591801822	-0.421724393046011\\
1.80267603669569	-0.421724331967636\\
1.80267613022373	-0.421724283488573\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.14252265266203	0.340583342465919\\
-0.709305303779456	0.365773248724525\\
-0.342097121116128	0.360706797622732\\
-0.020238308156307	0.324939952596525\\
0.266755033731554	0.263959265376218\\
0.523633195650966	0.185631100644174\\
0.751955202010272	0.0983635920628886\\
0.951868035282566	0.00988381203523121\\
1.12342093237225	-0.0736369729911947\\
1.26739010013475	-0.148060772223712\\
1.38557651443908	-0.211306345389364\\
1.4806708016881	-0.262997368138825\\
1.55588558495954	-0.303923572455606\\
1.614555460187	-0.335505470308894\\
1.65982748633063	-0.359377994326923\\
1.69447922447496	-0.377124125792033\\
1.72084744036918	-0.390136912409664\\
1.74083152159205	-0.39957020450404\\
1.75593761117141	-0.40634117067188\\
1.7673390504609	-0.411157862466272\\
1.77593847460187	-0.414555336086112\\
1.78242415013876	-0.416931470711315\\
1.78731769337626	-0.418578476628579\\
1.79101281203024	-0.41970883079957\\
1.79380590269005	-0.420475757517824\\
1.7959197725227	-0.42098895783664\\
1.79752179970086	-0.421326456098874\\
1.79873771706557	-0.421543395619995\\
1.79966201304471	-0.421678499102705\\
1.80036574984799	-0.421758773833813\\
1.80090242604551	-0.421802914994309\\
1.80131236663174	-0.421823752901289\\
1.80162600841897	-0.421830003571915\\
1.80186635863687	-0.4218275148077\\
1.8020508355355	-0.421820148910448\\
1.80219264733135	-0.421810404897561\\
1.80230182629847	-0.421799854775782\\
1.8023860051568	-0.421789447653869\\
1.80245100075002	-0.42177972032271\\
1.80250125347792	-0.421770941940343\\
1.80254015863633	-0.421763212521645\\
1.80257031665235	-0.421756529221744\\
1.80259372237831	-0.421750830308138\\
1.80261190852661	-0.421746023791166\\
1.80262605454013	-0.421742005599138\\
1.80263706936922	-0.421738670705831\\
1.80264565451652	-0.421735919572445\\
1.80265235213547	-0.421733661529649\\
1.80265758178746	-0.421731816208863\\
1.80266166857875	-0.421730313771657\\
1.80266486473377	-0.421729094436166\\
1.8026673661624	-0.421728107627299\\
1.80266932520264	-0.421727310959903\\
1.80267086043628	-0.421726669184521\\
1.80267206426118	-0.421726153172288\\
1.80267300874085	-0.42172573898063\\
1.80267375012963	-0.421725407019054\\
1.80267433237766	-0.421725141320307\\
1.80267478984922	-0.421724928913907\\
1.80267514943332	-0.421724759294422\\
1.8026754321844	-0.421724623974676\\
1.80267565459906	-0.421724516113375\\
1.80267582961053	-0.421724430206842\\
1.80267596736416	-0.421724361835244\\
1.80267607582253	-0.421724307454689\\
1.80267616123818	-0.421724264227581\\
1.80267622852305	-0.421724229884684\\
1.80267628153762	-0.421724202613311\\
1.80267632331713	-0.421724180966922\\
1.80267635624887	-0.421724163792211\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.98168271284668	4.02474188299729\\
3.96566136366039	3.43941406705634\\
3.15388312045527	2.98612646981095\\
2.58154470402349	2.55906287228682\\
2.19903563905185	2.15204434623329\\
1.95323776724096	1.7741154211343\\
1.80564134857859	1.42896767023787\\
1.72784707143093	1.11749405343407\\
1.69756214031093	0.840257348332419\\
1.69699880476626	0.597878591261993\\
1.71248691832917	0.390466224533148\\
1.73433570318253	0.216997279678703\\
1.756445760038	0.0751072964223731\\
1.77559188593443	-0.0386649713307351\\
1.7905531083501	-0.128380845813182\\
1.80130905454196	-0.198192967137796\\
1.80843148870234	-0.251969779653046\\
1.81269293582553	-0.293088185676592\\
1.81485158262048	-0.324363830002818\\
1.81555472176788	-0.34806939719993\\
1.8153111162727	-0.365997709864016\\
1.81449798846707	-0.379540397404209\\
1.81338205497736	-0.3897655580377\\
1.81214364948583	-0.397486616903495\\
1.81089885033586	-0.40331979459582\\
1.80971776492361	-0.407730310888981\\
1.80863873087352	-0.411068642186161\\
1.80767888821569	-0.413598518152671\\
1.80684179789255	-0.415518305542767\\
1.80612278046422	-0.416977221507896\\
1.80551255791654	-0.418087566341038\\
1.80499966681953	-0.418933923474885\\
1.80457200224683	-0.419580065004565\\
1.80421775981911	-0.420074129397714\\
1.8039259701074	-0.420452502074495\\
1.80368676377078	-0.420742724024791\\
1.80349146427496	-0.420965672875625\\
1.80333257479383	-0.421137199588361\\
1.80320370423588	-0.421269357823552\\
1.80309946205418	-0.421371328388449\\
1.80301534087043	-0.421450115274497\\
1.80294759866072	-0.421511070439935\\
1.80289314734584	-0.421558290051419\\
1.80284945138938	-0.42159491412679\\
1.80281443792383	-0.421623353486387\\
1.80278641863077	-0.421645461925183\\
1.80276402283947	-0.421662667042057\\
1.80274614089806	-0.421676069818104\\
1.80273187668763	-0.421686520534465\\
1.80272050810818	-0.421694676747176\\
1.80271145440752	-0.421701047632329\\
1.80270424931307	-0.42170602796067\\
1.80269851903664	-0.42170992416824\\
1.80269396433901	-0.421712974392979\\
1.80269034595455	-0.421715363897189\\
1.80268747278125	-0.421717236955926\\
1.80268519233621	-0.421718706034209\\
1.80268338305965	-0.421719858881073\\
1.80268194812168	-0.421720764020602\\
1.8026808104474	-0.421721475007548\\
1.80267990872697	-0.421722033729489\\
1.80267919422014	-0.421722472972123\\
1.80267862820024	-0.421722818414314\\
1.80267817991216	-0.421723090181275\\
1.80267782494234	-0.421723304054945\\
1.80267754391916	-0.421723472418118\\
1.80267732147735	-0.421723604991521\\
1.80267714543354	-0.421723709409741\\
1.80267700613038	-0.421723791671581\\
1.80267689591494	-0.421723856492482\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.85244501647968	2.8051492878948\\
-3.63880422468918	2.31144059910712\\
-2.70443403201905	1.94581676780923\\
-2.02546874097497	1.71616110224921\\
-1.51444613628591	1.56009310169256\\
-1.10518342040011	1.43124452307136\\
-0.758539628817727	1.30612789992802\\
-0.451873599388528	1.17446833356566\\
-0.172041969966937	1.03289180996687\\
0.0882011457875898	0.881870227812356\\
0.332058445615261	0.724297939528696\\
0.559821623622285	0.564699920641442\\
0.769837511541833	0.408534508426511\\
0.959543891480525	0.261370004294466\\
1.12653635083146	0.127985626830785\\
1.26943871523105	0.0116336471221244\\
1.38834325874202	-0.0862960924830111\\
1.48475921077934	-0.166141949434722\\
1.56121289994272	-0.229505263480471\\
1.62073150535117	-0.278682472546001\\
1.66639511005147	-0.316176374135382\\
1.70103865458506	-0.344365853211351\\
1.7271025551574	-0.365331042072173\\
1.74659247627701	-0.380792980939681\\
1.76110383840821	-0.392122237091716\\
1.77187665634716	-0.400381191307132\\
1.77985894469541	-0.406377527313784\\
1.78576703083744	-0.410716711105955\\
1.79013770871784	-0.413847956129968\\
1.79337090721107	-0.416102002666657\\
1.79576339813991	-0.417720963549817\\
1.79753481675872	-0.418881293432554\\
1.79884743515506	-0.419711151727383\\
1.79982102699821	-0.420303363090343\\
1.80054395904355	-0.420725004556341\\
1.80108142467953	-0.421024450634633\\
1.80148153452821	-0.421236525032745\\
1.8017798113635	-0.421386253862075\\
1.80200250252006	-0.421491592093933\\
1.80216901882802	-0.421565399591379\\
1.80229372973585	-0.42161687053891\\
1.80238728454529	-0.421652565779704\\
1.80245758510496	-0.421677157280148\\
1.80251050224282	-0.421693964261217\\
1.80255040378796	-0.421705338782494\\
1.80258054403466	-0.421712942680339\\
1.80260335126582	-0.421717946195906\\
1.80262064023119	-0.421721170225963\\
1.80263376933929	-0.421723188035159\\
1.8026437570851	-0.421724397854835\\
1.80265136839279	-0.421725074600879\\
1.80265717873196	-0.421725406636354\\
1.80266162179498	-0.421725521839453\\
1.80266502500145	-0.421725506036581\\
1.80266763597746	-0.421725415995211\\
1.80266964233454	-0.421725288548564\\
1.80267118646736	-0.421725146976441\\
1.80267237664288	-0.421725005445049\\
1.8026732953243	-0.421724872078012\\
1.80267400543011	-0.421724751065544\\
1.80267455504857	-0.421724644100569\\
1.80267498099507	-0.421724551346143\\
1.80267531150105	-0.421724472078397\\
1.80267556825023	-0.421724405106338\\
1.80267576792321	-0.421724349039539\\
1.80267592337125	-0.42172430245315\\
1.80267604450984	-0.421724263984536\\
1.80267613900012	-0.421724232385131\\
1.80267621276946	-0.421724206543616\\
1.80267627040974	-0.421724185491326\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.147105495846219	-1.09780235445683\\
0.104684465672258	-0.798161667411668\\
0.35295249163208	-0.610799481006214\\
0.585318424213268	-0.499017545818834\\
0.795453353164188	-0.437275659232585\\
0.980417120636347	-0.40745674243038\\
1.1394156518737	-0.396776953090982\\
1.2732084291647	-0.396523857126359\\
1.38368022248658	-0.401099410576292\\
1.47342508645698	-0.407186245047848\\
1.54535601279067	-0.413027328077459\\
1.60238988145878	-0.417850220535344\\
1.64723444534302	-0.421448113213506\\
1.68227296472026	-0.423901762337946\\
1.70952403425236	-0.425410784370332\\
1.73065018861373	-0.426200721206929\\
1.7469930039385	-0.426477924687122\\
1.75961905728984	-0.426412144681256\\
1.76936720131362	-0.426133740352839\\
1.77689210735176	-0.425737673192738\\
1.78270193070288	-0.42528992771725\\
1.78718963011859	-0.424834147759951\\
1.79065833710089	-0.424397506037561\\
1.79334154049429	-0.423995483954258\\
1.79541894739065	-0.423635562724023\\
1.79702883883748	-0.423319964950844\\
1.79827763725604	-0.4230476268856\\
1.79924728450764	-0.422815576314989\\
1.80000091630426	-0.422619866832064\\
1.80058721913596	-0.422456190052931\\
1.80104377266168	-0.422320259686083\\
1.80139961302952	-0.422208037778797\\
1.80167719897689	-0.422115854528821\\
1.80189392054177	-0.422040458427796\\
1.80206325759655	-0.421979022526506\\
1.80219567025736	-0.421929124552032\\
1.80229928390467	-0.421888712797453\\
1.80238041676266	-0.421856065587959\\
1.80244398668591	-0.421829749257904\\
1.80249382517661	-0.421808577608479\\
1.80253292007535	-0.421791574496529\\
1.80256360334807	-0.421777940340804\\
1.80258769655894	-0.421767022783196\\
1.80260662369233	-0.421758291409491\\
1.80262149874922	-0.421751316245779\\
1.80263319383095	-0.421745749653236\\
1.80264239211142	-0.421741311211021\\
1.80264962909244	-0.421737775181126\\
1.80265532476421	-0.421734960174272\\
1.80265980869824	-0.421732720672187\\
1.80266333964254	-0.421730940101957\\
1.80266612083588	-0.421729525198825\\
1.80266831198543	-0.421728401432151\\
1.80267003864133	-0.421727509304239\\
1.80267139953897	-0.421726801362674\\
1.80267247235305	-0.421726239793776\\
1.8026733182096	-0.421725794487776\\
1.80267398522611	-0.421725441485861\\
1.80267451129039	-0.421725161735597\\
1.80267492624309	-0.4217249400948\\
1.80267525359239	-0.421724764535239\\
1.8026755118619	-0.421724625506753\\
1.80267571565053	-0.42172451542996\\
1.80267587646616	-0.421724428291913\\
1.80267600338171	-0.421724359324059\\
1.80267610355148	-0.421724304745935\\
1.80267618261769	-0.421724261561312\\
1.8026762450307	-0.421724227396154\\
1.80267629430117	-0.421724200369878\\
1.80267633319884	-0.421724178993125\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.23090104861607	3.74417544562118\\
2.65110540525517	3.14920502519225\\
2.23148174229809	2.64076349775538\\
1.94410928285379	2.19496445678845\\
1.76051650951716	1.79935174480021\\
1.6563566722632	1.44593924864752\\
1.61060925823091	1.13020451928856\\
1.60494955392199	0.850293330318395\\
1.62382810553854	0.605813773011357\\
1.65488751606191	0.396529567992511\\
1.68924846904212	0.221371027360869\\
1.72136529827993	0.0780241038784395\\
1.74844294117641	-0.0369253134713062\\
1.76962798669163	-0.127529060804591\\
1.7852238301558	-0.197965678705047\\
1.79608353398423	-0.252149594338131\\
1.80321682730068	-0.293509014980265\\
1.80757592266594	-0.32490675093281\\
1.80996287217805	-0.348654226508872\\
1.81100757668545	-0.366573746606807\\
1.81118084512337	-0.380078119361239\\
1.81082108351768	-0.390249930165596\\
1.81016326600235	-0.397912054854204\\
1.80936501316948	-0.403686556362444\\
1.80852799364764	-0.408042012770084\\
1.8077145350327	-0.411330610139426\\
1.80696003553059	-0.413816734864911\\
1.80628197625072	-0.415698768724831\\
1.80568631195508	-0.417125578009626\\
1.8051719058282	-0.418208926011288\\
1.80473354043089	-0.419032786375536\\
1.80436391284236	-0.419660317138631\\
1.80405491793764	-0.420139077331691\\
1.80379844143415	-0.420504927355455\\
1.8035868215545	-0.420784945432327\\
1.80341309144719	-0.420999609310675\\
1.80327108040733	-0.421164429519484\\
1.80315542741213	-0.421291173210729\\
1.8030615430712	-0.421388782252097\\
1.80298554387423	-0.421464062827136\\
1.80292417415017	-0.421522204122969\\
1.80287472535845	-0.421567169036955\\
1.80283495842642	-0.421601988932444\\
1.80280303226157	-0.421628986361328\\
1.8027774398929	-0.421649943631713\\
1.80275695264678	-0.421666230600434\\
1.80274057213295	-0.42167890171634\\
1.80272748946677	-0.421688769837652\\
1.80271705098399	-0.421696462476982\\
1.80270872964968	-0.421702464729143\\
1.80270210137662	-0.421707152089399\\
1.80269682552104	-0.421710815584137\\
1.80269262889591	-0.421713681045757\\
1.8026892927212	-0.421715923919574\\
1.80268664200919	-0.421717680655905\\
1.80268453695704	-0.421719057487949\\
1.80268286598573	-0.421720137205151\\
1.80268154012373	-0.42172098438707\\
1.80268048848505	-0.42172164945309\\
1.80267965463518	-0.421722171799932\\
1.80267899367526	-0.421722582235412\\
1.80267846990602	-0.421722904868537\\
1.80267805495862	-0.42172315857901\\
1.80267772630085	-0.421723358160959\\
1.80267746604451	-0.421723515214\\
1.80267725999422	-0.421723638838116\\
1.80267709688935	-0.421723736176031\\
1.80267696780043	-0.421723812836901\\
1.80267686564876	-0.421723873227571\\
1.80267678482447	-0.421723920811735\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.9835602642921	-3.0433941071244\\
3.93114858748797	-2.10841732332549\\
3.17339391458786	-1.4434362158995\\
2.70650321046941	-1.0498366285056\\
2.42005796291552	-0.82129136316411\\
2.23602720551919	-0.683001591715584\\
2.11270710607973	-0.595816871174881\\
2.0274801212952	-0.539136835720366\\
1.96727648947875	-0.501485293874627\\
1.92407797479638	-0.476102930269127\\
1.89272461561223	-0.458824330435697\\
1.86977253562658	-0.446991310337124\\
1.85285932720011	-0.438862159221437\\
1.84033076853952	-0.433273005836372\\
1.83101045052675	-0.429434817991265\\
1.82405186804592	-0.426807118342883\\
1.8188403745706	-0.425017022305203\\
1.81492651515988	-0.423806066870213\\
1.81197977729795	-0.422994623149119\\
1.80975599851362	-0.422457726736043\\
1.80807411460332	-0.422108479899031\\
1.80679941139656	-0.421886559980169\\
1.80583136922552	-0.421750216606574\\
1.805094787128	-0.42167067655903\\
1.80453326994158	-0.421628222592092\\
1.80410442974644	-0.421609442340351\\
1.80377633816519	-0.421605298114374\\
1.80352489556006	-0.421609773919923\\
1.80333187492149	-0.421618928825781\\
1.80318346385489	-0.421630236439279\\
1.80306917535133	-0.421642125692994\\
1.80298103230299	-0.421653663072903\\
1.80291295569688	-0.421664334005118\\
1.80286030468927	-0.421673893552774\\
1.80281953017417	-0.421682265376337\\
1.80278791333367	-0.421689474143379\\
1.80276336794645	-0.421695600986128\\
1.80274429062456	-0.421700754725901\\
1.80272944714758	-0.421705053787641\\
1.80271788603568	-0.421708615281332\\
1.80270887271523	-0.421711548819293\\
1.80270183928158	-0.421713953403788\\
1.80269634609717	-0.421715916253717\\
1.80269205238672	-0.42171751281039\\
1.80268869368423	-0.421718807418932\\
1.80268606450736	-0.42171985435777\\
1.80268400502662	-0.421720699008445\\
1.80268239079288	-0.421721379038521\\
1.80268112480986	-0.421721925523921\\
1.80268013140781	-0.42172236397192\\
1.80267935150265	-0.421722715228296\\
1.80267873892258	-0.421722996265836\\
1.80267825755824	-0.421723220859418\\
1.80267787914928	-0.421723400157207\\
1.80267758156313	-0.421723543159394\\
1.80267734745531	-0.421723657116359\\
1.80267716322549	-0.421723747857722\\
1.80267701820335	-0.421723820062806\\
1.80267690401298	-0.421723877481955\\
1.80267681407642	-0.42172392311691\\
1.80267674322536	-0.421723959367347\\
1.80267668739738	-0.421723988149553\\
1.8026766433981	-0.421724010992314\\
1.80267660871477	-0.421724029114201\\
1.8026765813702	-0.421724043485752\\
1.80267655980812	-0.4217240548794\\
1.8026765428032	-0.421724063909516\\
1.80267652939047	-0.421724071064459\\
1.80267651880977	-0.421724076732224\\
1.80267651046217	-0.421724081220909\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.69968918189405	-1.9250838136638\\
3.02510498348637	-1.33316674258448\\
2.61499532600367	-0.988364115691178\\
2.36111144134794	-0.786072785201069\\
2.19630314153692	-0.662022603180888\\
2.08502118219331	-0.582939556892045\\
2.00771896766217	-0.531074483674175\\
1.95293013755619	-0.496380995205669\\
1.91353309891054	-0.47285927645363\\
1.88490196576882	-0.456769646027861\\
1.86392805452942	-0.445703521934062\\
1.84846828896457	-0.438070908214239\\
1.83701673381753	-0.432802803024772\\
1.82849981176857	-0.429170806442288\\
1.82214374353114	-0.426673829323376\\
1.81738610623574	-0.42496487401161\\
1.81381539429444	-0.423802620837374\\
1.81112893078999	-0.423018839758913\\
1.80910312315719	-0.422496151242634\\
1.80757219991556	-0.422152692103058\\
1.80641287303811	-0.421931461866241\\
1.80553319589115	-0.42179288106537\\
1.80486442305719	-0.42170957434482\\
1.80435503579398	-0.421662705311209\\
1.80396634013733	-0.421639399055939\\
1.8036692130822	-0.421630929627904\\
1.80344169053178	-0.421631446602884\\
1.80326717466589	-0.421637081962068\\
1.80313309852738	-0.42164532529136\\
1.8030299290191	-0.421654588162646\\
1.80295042099137	-0.421663901714767\\
1.80288905805259	-0.421672707824076\\
1.80284163253238	-0.421680715851853\\
1.80280492935713	-0.42168780517951\\
1.80277648767592	-0.421693959575601\\
1.80275442077409	-0.42169922357484\\
1.80273727976703	-0.421703673979623\\
1.80272395023978	-0.421707401667724\\
1.80271357372568	-0.421710500353761\\
1.80270548794709	-0.421713059983273\\
1.80269918125399	-0.421715163162576\\
1.80269425782663	-0.421716883534413\\
1.80269041105348	-0.421718285362625\\
1.80268740312968	-0.421719423833905\\
1.80268504939697	-0.421720345753311\\
1.80268320630402	-0.421721090425528\\
1.80268176213592	-0.421721690591914\\
1.80268062986537	-0.421722173345598\\
1.80267974163194	-0.421722560981325\\
1.80267904447296	-0.421722871758973\\
1.80267849701767	-0.421723120573616\\
1.80267806692425	-0.421723319533448\\
1.80267772889031	-0.421723478451582\\
1.80267746310678	-0.421723605260186\\
1.80267725405503	-0.421723706356222\\
1.80267708957014	-0.421723786888078\\
1.80267696011063	-0.421723850991805\\
1.80267685818873	-0.421723901984853\\
1.80267677792535	-0.421723942524292\\
1.80267671470239	-0.421723974735549\\
1.80267666489064	-0.421724000316841\\
1.80267662563695	-0.421724020623645\\
1.80267659469739	-0.421724036736875\\
1.80267657030658	-0.421724049517773\\
1.80267655107519	-0.421724059652037\\
1.80267653590952	-0.421724067685228\\
1.80267652394833	-0.421724074051141\\
1.80267651451329	-0.421724079094512\\
1.80267650706999	-0.421724083089157\\
1.80267650119733	-0.421724086252465\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.887635466290657	3.16340198541331\\
-0.688766368029446	2.77662191813634\\
-0.511097377852226	2.45050326243667\\
-0.339735608778817	2.16186625760053\\
-0.167439888710899	1.89692310128005\\
0.00901899168834894	1.64727274624128\\
0.190386700972178	1.40808377199223\\
0.375528908583037	1.17726276505884\\
0.561689726716585	0.955015695460502\\
0.744756185495391	0.743441098024507\\
0.919751033097897	0.545924820882823\\
1.08161314089665	0.366270783748121\\
1.22611301928436	0.207715281185005\\
1.35059799960415	0.0721263577666462\\
1.45429783678301	-0.0403455944600805\\
1.53813608597768	-0.131113814542561\\
1.60421586712606	-0.202668272692314\\
1.65522799550729	-0.258005395904629\\
1.69396397574513	-0.300158122059035\\
1.72300296066294	-0.331896336250925\\
1.74455884532475	-0.355584612039258\\
1.76043992416124	-0.373150279865702\\
1.77207304147774	-0.386114222484266\\
1.78055685637975	-0.395649389374904\\
1.7867226451474	-0.40264574621357\\
1.79119147135074	-0.407770721193017\\
1.79442309190766	-0.41152069928306\\
1.79675555890608	-0.414262668732643\\
1.79843619194614	-0.416266808709127\\
1.79964524786284	-0.417731435105599\\
1.80051372491573	-0.418801812837513\\
1.80113660679315	-0.419584196251358\\
1.80158263658099	-0.420156232252976\\
1.801901488589	-0.420574629169862\\
1.80212900867755	-0.42088078973643\\
1.8022910312451	-0.421104938281615\\
1.80240615281753	-0.421269139376383\\
1.80248774368664	-0.421389503068132\\
1.80254540471382	-0.4214777946252\\
1.80258602099289	-0.421542609022876\\
1.80261452308822	-0.421590227631912\\
1.80263443644769	-0.42162524303721\\
1.80264827754981	-0.421651014755532\\
1.80265783926637	-0.421670001658885\\
1.80266439622003	-0.42168400451012\\
1.80266885241506	-0.421694342964232\\
1.80267184725135	-0.421701984785195\\
1.80267383156243	-0.421707640214171\\
1.80267512208184	-0.421711830916714\\
1.80267594040103	-0.421714940380582\\
1.80267644078974	-0.421717250773583\\
1.80267673002693	-0.42171896991417\\
1.80267688150807	-0.421720251018988\\
1.80267694525755	-0.421721207171171\\
1.80267695501634	-0.421721921928104\\
1.80267693324425	-0.421722457104544\\
1.80267689463814	-0.421722858487767\\
1.80267684859657	-0.421723160037783\\
1.80267680093837	-0.421723386976928\\
1.80267675509424	-0.4217235580647\\
1.80267671292772	-0.421723687274379\\
1.8026766752962	-0.421723785030058\\
1.80267664243063	-0.421723859120377\\
1.80267661418933	-0.421723915374239\\
1.80267659022506	-0.421723958161135\\
1.80267657009259	-0.421723990762088\\
1.80267655331613	-0.421724015645034\\
1.80267653942972	-0.421724034669553\\
1.80267652799984	-0.421724049239305\\
1.80267651863651	-0.421724060415688\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.31745252568783	-0.737845746277414\\
-0.873603525854597	-0.460082108997947\\
-0.487209943045921	-0.276401708487588\\
-0.145507722810015	-0.167745481901457\\
0.159145787048144	-0.116615818770207\\
0.43089346416694	-0.10729478922737\\
0.671599056524807	-0.125956103322547\\
0.881994912609285	-0.160936979579499\\
1.06268457870084	-0.203048811607308\\
1.21483292430071	-0.24572066829682\\
1.3404453556694	-0.284846673426328\\
1.44228093815843	-0.318357979186406\\
1.52355233316916	-0.345653195581256\\
1.58758019854144	-0.367039879847001\\
1.63751364071107	-0.383286788942464\\
1.67615734713613	-0.395318134238933\\
1.70589717997929	-0.404034201790504\\
1.72869579852062	-0.410224045751479\\
1.74612880589821	-0.414536121210591\\
1.75943894170432	-0.417480720801096\\
1.76959406281555	-0.419447068302006\\
1.77734120830934	-0.420725082643637\\
1.78325339150891	-0.421526652233003\\
1.78776829245242	-0.422004168424453\\
1.79121931779307	-0.422265659810982\\
1.79386004145201	-0.422386651646161\\
1.79588317630551	-0.422419198358882\\
1.79743516354487	-0.422398620967041\\
1.79862732070921	-0.422348452072719\\
1.7995443239874	-0.422284017764574\\
1.80025064471466	-0.422215002798627\\
1.8007954257122	-0.422147268598536\\
1.80121617283093	-0.42208412871113\\
1.80154154917161	-0.422027234316976\\
1.80179349078034	-0.421977182045175\\
1.80198880966017	-0.421933925759395\\
1.80214040946633	-0.421897051184714\\
1.80225820850629	-0.421865955463815\\
1.80234984140585	-0.421839961502292\\
1.80242119325015	-0.421818388126345\\
1.80247680678564	-0.421800590737827\\
1.80252019331419	-0.421785982636419\\
1.80255407041881	-0.421774043983368\\
1.80258054401943	-0.421764323135432\\
1.80260124800876	-0.421756433510402\\
1.80261745151441	-0.42175004806071\\
1.80263014141581	-0.42174489268739\\
1.80264008591721	-0.421740739421753\\
1.8026478835954	-0.421737399863995\\
1.80265400129319	-0.421734719145378\\
1.80265880343409	-0.421732570537313\\
1.80266257472958	-0.421730850741126\\
1.80266553778983	-0.421729475838954\\
1.80266786679778	-0.421728377856592\\
1.80266969813852	-0.421727501874978\\
1.80267113867066	-0.421726803622465\\
1.80267227216941	-0.421726247481334\\
1.80267316435014	-0.421725804846562\\
1.80267386678887	-0.421725452781042\\
1.80267441998437	-0.421725172918188\\
1.80267485575185	-0.421724950569569\\
1.80267519909548	-0.42172477400147\\
1.80267546967423	-0.421724633849964\\
1.80267568295025	-0.421724522649082\\
1.80267585108891	-0.421724434450991\\
1.80267598366477	-0.421724364520806\\
1.80267608821548	-0.421724309091754\\
1.8026761706768	-0.421724265169052\\
1.80267623572412	-0.421724230373002\\
1.80267628704099	-0.421724202813608\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.08783189651794	1.67498181249811\\
-2.96866468992602	1.35251312355036\\
-2.15079645418219	1.16403671674542\\
-1.55321191567782	1.06367172310276\\
-1.08845537861753	0.99171862648324\\
-0.703745674876849	0.917323640690759\\
-0.369872154283317	0.828598747276305\\
-0.0707577128276317	0.723151721292092\\
0.202003918618609	0.603387348068315\\
0.451988210431086	0.474270890251584\\
0.67970877490933	0.34203591462998\\
0.884033963136879	0.213144341599176\\
1.06345417657181	0.0933166841696726\\
1.21709760770842	-0.0132486277226511\\
1.34530813466384	-0.10426744047508\\
1.44971884093726	-0.179296692528141\\
1.5329427277049	-0.239309230461698\\
1.59810331277615	-0.286132849954023\\
1.64839858860865	-0.321941922979167\\
1.68679620698819	-0.348895441140894\\
1.71587204805611	-0.368930443036753\\
1.73775977220966	-0.383675904244368\\
1.75416910504866	-0.394442849356075\\
1.76643810180735	-0.402254359810211\\
1.77559648824888	-0.407891332071141\\
1.78242732206217	-0.411940248681751\\
1.78752111570027	-0.414836327729744\\
1.79132060751908	-0.416899625022361\\
1.79415644611713	-0.418363869944728\\
1.79627494553444	-0.419398810358238\\
1.79785931989082	-0.42012717310162\\
1.79904574700832	-0.420637351044857\\
1.79993542654207	-0.420992793730932\\
1.80060358381242	-0.421238903891622\\
1.80110616937925	-0.421408072241816\\
1.80148483283714	-0.421523336098568\\
1.80177061046495	-0.42160102804148\\
1.8019866575235	-0.421652687408956\\
1.8021502724124	-0.421686436021912\\
1.80227439658209	-0.421707965833606\\
1.8023687265779	-0.421721246286594\\
1.80244053915382	-0.421729029723688\\
1.80249530407672	-0.421733211626916\\
1.80253713975476	-0.421735086719419\\
1.80256915242094	-0.421735530523014\\
1.80259368896871	-0.421735127669353\\
1.80261252569013	-0.421734262263639\\
1.80262700937693	-0.421733181270003\\
1.80263816297279	-0.421732038768313\\
1.80264676481025	-0.421730926688714\\
1.80265340813538	-0.421729896019366\\
1.80265854589993	-0.421728971328283\\
1.80266252452557	-0.421728160613972\\
1.80266560939973	-0.421727461909566\\
1.80266800416183	-0.421726867644601\\
1.80266986531811	-0.421726367469499\\
1.80267131333611	-0.421725950035707\\
1.80267244108165	-0.421725604074331\\
1.8026733202461	-0.421725319010314\\
1.80267400625111	-0.421725085274844\\
1.80267454199795	-0.421724894426697\\
1.80267496073827	-0.421724739156978\\
1.80267528827594	-0.421724613226723\\
1.80267554465844	-0.421724511369556\\
1.80267574547813	-0.421724429179917\\
1.80267590287502	-0.421724362999431\\
1.80267602631047	-0.42172430980875\\
1.80267612316511	-0.421724267128752\\
1.80267619920152	-0.421724232932802\\
1.80267625892268	-0.421724205570385\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.31308161123567	-1.99181590273414\\
2.05015792163536	-1.50635801191915\\
1.90479308547704	-1.18519115680124\\
1.82687249829342	-0.968386974639538\\
1.78663133693385	-0.818427773247283\\
1.76745553588024	-0.712574720567848\\
1.76003046279244	-0.636674618695655\\
1.75904664653286	-0.581595529696399\\
1.76143888792181	-0.541252505621004\\
1.7654313944135	-0.511484152395868\\
1.77000453490524	-0.489386213711312\\
1.77458809572294	-0.472899621979734\\
1.77888035251547	-0.460546458258334\\
1.78273930726442	-0.451255530801283\\
1.78611648428938	-0.444244300883499\\
1.78901639695186	-0.438937372061218\\
1.79147176400672	-0.434909334343116\\
1.79352850079998	-0.431844181365734\\
1.79523681417107	-0.429506201818016\\
1.79664611061495	-0.427718926856035\\
1.79780227336428	-0.426349798194736\\
1.79874639196475	-0.425298936580806\\
1.79951436189644	-0.424490872143127\\
1.80013698518771	-0.423868428282592\\
1.80064034015203	-0.423388180196989\\
1.80104627678545	-0.423017070420968\\
1.80137295126027	-0.422729878232327\\
1.80163534937166	-0.422507321679586\\
1.80184577186844	-0.422334629991701\\
1.80201426897554	-0.422200466892913\\
1.80214902014254	-0.422096116497268\\
1.80225666013537	-0.422014866255608\\
1.80234255534717	-0.421951538182152\\
1.80241103550751	-0.421902131947148\\
1.80246558638386	-0.421863552571174\\
1.80250900896336	-0.421833402251339\\
1.80254355021365	-0.421809820911148\\
1.80257100999603	-0.421791363847058\\
1.80259282813496	-0.421776907677267\\
1.80261015508725	-0.421765577925674\\
1.8026239091333	-0.42175669317566\\
1.80263482254375	-0.421749721937213\\
1.80264347876448	-0.421744249285315\\
1.80265034230937	-0.421739951020827\\
1.80265578274967	-0.421736573631727\\
1.80266009393679	-0.421733918733614\\
1.8026635093847	-0.421731830974192\\
1.80266621456457	-0.421730188620269\\
1.80266835672078	-0.421728896224777\\
1.80267005270048	-0.421727878908641\\
1.80267139519333	-0.42172707789778\\
1.80267245770027	-0.421726447036778\\
1.80267329848742	-0.421725950063268\\
1.80267396373055	-0.421725558475465\\
1.80267449001408	-0.421725249862565\\
1.8026749063164	-0.4217250065967\\
1.80267523558607	-0.421724814807513\\
1.80267549599289	-0.421724663577827\\
1.80267570192031	-0.421724544312409\\
1.80267586475256	-0.42172445024232\\
1.80267599349865	-0.421724376035562\\
1.80267609528692	-0.421724317491082\\
1.80267617575692	-0.421724271298201\\
1.80267623936978	-0.421724234847398\\
1.80267628965413	-0.421724206081448\\
1.80267632940068	-0.421724183378264\\
1.80267636081637	-0.421724165458662\\
1.80267638564632	-0.42172415131373\\
1.80267640527037	-0.421724140147623\\
1.80267642077946	-0.42172413133249\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.62002790671619	2.34322359806766\\
-1.25948845837514	2.12081305454281\\
-0.952459408978653	1.92290583995111\\
-0.678415163296947	1.73506784376519\\
-0.425057339756303	1.54981295732621\\
-0.184934417421258	1.36349135530149\\
0.0460959357534651	1.17496404517192\\
0.269581375408281	0.98505600952277\\
0.48488372632653	0.796279807769\\
0.68960575144728	0.612513440488189\\
0.880232406864808	0.438441754764212\\
1.05301372332818	0.278738864358751\\
1.2049130435811	0.137171500691567\\
1.33432278860059	0.0159240013748222\\
1.44131934283211	-0.0846243787515316\\
1.52744738607863	-0.165658364454976\\
1.59522049354912	-0.229407166466434\\
1.64757450205244	-0.278581973657122\\
1.68743389212611	-0.315929794693805\\
1.71744411972964	-0.343955882758122\\
1.7398503071429	-0.364794599935398\\
1.75647588609828	-0.380181877404358\\
1.76875676794426	-0.391484501076056\\
1.77779918544943	-0.399754094623552\\
1.78444215960897	-0.405786537856521\\
1.78931496695707	-0.410177025772637\\
1.79288581383269	-0.41336684029699\\
1.79550108339552	-0.415681094302319\\
1.79741599919828	-0.417358207814646\\
1.79881808342539	-0.41857242823232\\
1.79984484606065	-0.419450778458128\\
1.80059699077474	-0.420085677368745\\
1.80114820480318	-0.420544267212448\\
1.80155238068339	-0.420875269986711\\
1.8018489250959	-0.421114007645527\\
1.80206665207266	-0.421286067286863\\
1.80222663331979	-0.421409971339012\\
1.80234428269834	-0.421499119733524\\
1.80243087955561	-0.421563200813406\\
1.80249468151573	-0.421609215309387\\
1.80254173722133	-0.421642218918322\\
1.80257647992295	-0.421665860463569\\
1.8026021610619	-0.42168277168899\\
1.8026211670497	-0.4216948494451\\
1.80263525078274	-0.421703459875111\\
1.80264570090823	-0.4217095860912\\
1.8026534656349	-0.421713934929442\\
1.80265924334196	-0.42171701408465\\
1.80266354892776	-0.421719187814488\\
1.80266676242418	-0.421720717144691\\
1.80266916464112	-0.42172178887033\\
1.80267096332059	-0.421722536461659\\
1.8026723123421	-0.421723055123551\\
1.80267332583764	-0.421723412634982\\
1.80267408857442	-0.421723657144326\\
1.80267466359982	-0.421723822770041\\
1.80267509787585	-0.421723933620324\\
1.8026754264365	-0.421724006674637\\
1.80267567545852	-0.421724053846643\\
1.8026758645323	-0.421724083458921\\
1.80267600834341	-0.421724101295439\\
1.80267611791919	-0.421724111351296\\
1.80267620155431	-0.42172411636567\\
1.8026762654988	-0.421724118199773\\
1.80267631447038	-0.421724118104146\\
1.80267635203643	-0.421724116907111\\
1.80267638089932	-0.421724115147155\\
1.80267640310975	-0.42172411316554\\
1.80267642022669	-0.421724111170766\\
1.80267643343737	-0.421724109283186\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.85456620328616	1.98771013868857\\
3.88562226214943	1.80977604801061\\
3.168244623528	1.62112004149843\\
2.68521812343014	1.38837996194074\\
2.37353261340175	1.13460987404124\\
2.17681349205643	0.884619073023538\\
2.05523339950917	0.653298326903999\\
1.98153644757387	0.448203616292539\\
1.93721905025038	0.272275600204078\\
1.91008069001854	0.12542008384048\\
1.8924775736716	0.0055680376770245\\
1.87992625432581	-0.0904702213603947\\
1.86999264017698	-0.166322374134296\\
1.86147158335159	-0.225572073177871\\
1.85383423888251	-0.271473625845275\\
1.84688787355851	-0.306822989259094\\
1.84058403559502	-0.333932776998478\\
1.83492020223467	-0.354665707943404\\
1.82989538263722	-0.370494332147122\\
1.82549431975156	-0.382567489864385\\
1.82168537986836	-0.391773184257487\\
1.81842400465847	-0.398793370125879\\
1.81565764605577	-0.404149444775027\\
1.81333035567556	-0.408238876663774\\
1.81138637217806	-0.411364103758748\\
1.80977261158654	-0.413755019535279\\
1.8084402011907	-0.415586303470202\\
1.80734526964445	-0.416990690445265\\
1.80644920260006	-0.418069085032701\\
1.80571854054569	-0.418898247667474\\
1.80512465577554	-0.419536624401747\\
1.80464330849836	-0.42002876371307\\
1.80425415154076	-0.420408661160374\\
1.80394022947976	-0.420702292079254\\
1.80368750062373	-0.420929530077334\\
1.80348439791162	-0.421105601179963\\
1.80332143636348	-0.42124218694547\\
1.80319086917988	-0.421348262139652\\
1.80308639113727	-0.421430731575497\\
1.80300288593172	-0.421494914877911\\
1.80293621311434	-0.42154491598183\\
1.80288302989915	-0.421583905164469\\
1.80284064316529	-0.421614334624895\\
1.80280688725562	-0.421638103508704\\
1.80278002357864	-0.421656684418577\\
1.80275865847783	-0.421671220541382\\
1.80274167629457	-0.421682600324777\\
1.80272818499099	-0.421691514974852\\
1.80271747210163	-0.421698502788885\\
1.80270896914137	-0.421703983384295\\
1.80270222290975	-0.421708284161669\\
1.8026968724011	-0.421711660790114\\
1.80269263025755	-0.421714313084874\\
1.80268926789467	-0.421716397328249\\
1.8026866035889	-0.421718035841433\\
1.80268449294923	-0.42171932442873\\
1.80268282130426	-0.421720338173059\\
1.80268149762597	-0.421721135952328\\
1.80268044968444	-0.421721763962256\\
1.80267962018715	-0.42172225846663\\
1.80267896370542	-0.421722647946209\\
1.80267844422882	-0.421722954779046\\
1.80267803322072	-0.421723196555397\\
1.80267770807297	-0.421723387107362\\
1.80267745087851	-0.421723537315678\\
1.80267724745691	-0.421723655742274\\
1.80267708658105	-0.421723749126489\\
1.80267695936365	-0.421723822774551\\
1.80267685877081	-0.421723880865417\\
1.80267677923631	-0.421723926691051\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.10068187300377	-0.292624735191038\\
-2.87192278922693	-0.308789431246966\\
-2.01019011154956	-0.212572542624821\\
-1.39080201821491	-0.0751804785828518\\
-0.907400537693803	0.0392743652235732\\
-0.505714105166115	0.109894428914633\\
-0.158560603250662	0.135863059011991\\
0.148025900679149	0.124043039372301\\
0.420920704731609	0.0840137579090368\\
0.663034745237561	0.0258634802485491\\
0.875315149636826	-0.0410855515027993\\
1.05818912636227	-0.109147743836393\\
1.21252121613879	-0.172778523943339\\
1.34005315585399	-0.228656429019583\\
1.44338884511925	-0.275385430920072\\
1.52569869800113	-0.31297600078378\\
1.5903424487761	-0.342291517974392\\
1.64055023252749	-0.364589997194139\\
1.67921850524057	-0.381209919327223\\
1.70881694347206	-0.393390160600517\\
1.7313758966432	-0.402188738174676\\
1.74852108187146	-0.408463226681326\\
1.76152973405853	-0.412884028458323\\
1.77139177692393	-0.415961669499773\\
1.77886713060642	-0.418077345741338\\
1.78453528208329	-0.419511352039873\\
1.78883614690352	-0.420467242169217\\
1.7921027221836	-0.421091287443504\\
1.79458664405578	-0.421487610611102\\
1.79647791111685	-0.421729674695556\\
1.79791995945302	-0.421868852680195\\
1.79902110950859	-0.421940735158055\\
1.79986322015563	-0.421969724418715\\
1.80050821314681	-0.421972351514648\\
1.80100298397398	-0.42195965328457\\
1.80138309528893	-0.421938864044299\\
1.80167555426401	-0.421914611580744\\
1.80190090176058	-0.421889757040808\\
1.80207478489028	-0.421865980561655\\
1.8022091418341	-0.421844186414488\\
1.80231309555192	-0.421824780770429\\
1.80239362878899	-0.421807860111607\\
1.80245609462524	-0.421793337370107\\
1.80250460321891	-0.421781024987355\\
1.80254231522741	-0.421770688424487\\
1.80257166478413	-0.421762079609813\\
1.80259452922101	-0.421754956933299\\
1.80261235846925	-0.421749096361957\\
1.80262627388023	-0.421744296815472\\
1.80263714381708	-0.421740381935922\\
1.80264564157086	-0.421737199684741\\
1.80265228980504	-0.421734620715008\\
1.80265749471507	-0.421732536133945\\
1.80266157232287	-0.421730855043784\\
1.80266476874709	-0.421729502096607\\
1.80266727585154	-0.421728415197661\\
1.80266924334237	-0.421727543425802\\
1.80267078813213	-0.421726845198044\\
1.80267200159759	-0.42172628667966\\
1.80267295521171	-0.421725840426547\\
1.80267370491919	-0.421725484238908\\
1.80267429453949	-0.421725200202069\\
1.80267475841637	-0.421724973889805\\
1.80267512348269	-0.421724793706707\\
1.80267541087116	-0.421724650348129\\
1.80267563717183	-0.421724536358639\\
1.8026758154148	-0.421724445772382\\
1.80267595583861	-0.421724373821098\\
1.80267606649159	-0.421724316697757\\
1.80267615370282	-0.421724271365685\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.35362887995652	0.252693551953971\\
1.45384223444482	0.105152486764466\\
1.53729988837985	-0.0156940586245142\\
1.60439850157499	-0.112329896068267\\
1.65678812908398	-0.188053930733674\\
1.69673011103642	-0.246430094339673\\
1.72660381471739	-0.29086680152696\\
1.74860523366122	-0.324372993240781\\
1.76460656960958	-0.349463099677438\\
1.77612260895801	-0.368159267711618\\
1.78433545257722	-0.382044412992572\\
1.79014414814487	-0.392334226872996\\
1.79421974317356	-0.399949905368776\\
1.79705611129645	-0.405582939430673\\
1.79901280988642	-0.409749004112459\\
1.80034934893062	-0.412830942369185\\
1.80125167644766	-0.415112135264132\\
1.80185218314496	-0.416801945609973\\
1.80224456965101	-0.418054881998367\\
1.80249476621382	-0.418984912968231\\
1.80264888200675	-0.419676097942735\\
1.80273895182212	-0.420190452411554\\
1.80278706674205	-0.420573752207701\\
1.80280832858371	-0.420859810101572\\
1.8028129535455	-0.421073623944616\\
1.80280776356755	-0.421233693182845\\
1.80279723897457	-0.421353723370655\\
1.80278425800742	-0.421443880680332\\
1.80277061373033	-0.421511715641926\\
1.80275737324973	-0.421562843759893\\
1.80274512568264	-0.421601447385673\\
1.80273415197431	-0.421630646119705\\
1.80272454008062	-0.421652770455484\\
1.80271626216465	-0.421669564160785\\
1.80270922555214	-0.421682334129091\\
1.80270330569766	-0.421692061473454\\
1.80269836693201	-0.421699483994885\\
1.80269427500559	-0.421705157485259\\
1.80269090420323	-0.421709501362166\\
1.80268814093525	-0.421712832690813\\
1.80268588510039	-0.421715391587283\\
1.80268405009197	-0.421717360216616\\
1.80268256202543	-0.421718877023897\\
1.8026813585635	-0.421720047412295\\
1.80268038757822	-0.421720951768767\\
1.80267960579616	-0.421721651506693\\
1.80267897751208	-0.4217221936234\\
1.80267847341571	-0.421722614143648\\
1.80267806955094	-0.421722940726018\\
1.80267774641089	-0.421723194639195\\
1.80267748816279	-0.421723392263151\\
1.80267728199215	-0.421723546231438\\
1.80267711755289	-0.421723666301927\\
1.80267698650994	-0.421723760021677\\
1.80267688216122	-0.42172383323549\\
1.80267679912686	-0.421723890475532\\
1.80267673309488	-0.421723935260334\\
1.80267668061389	-0.421723970324601\\
1.80267663892467	-0.421723997796127\\
1.80267660582373	-0.421724019332182\\
1.80267657955313	-0.421724036224807\\
1.8026765587116	-0.421724049482227\\
1.80267654218308	-0.421724059891872\\
1.80267652907928	-0.421724068069228\\
1.80267651869369	-0.421724074495747\\
1.80267651046468	-0.421724079548307\\
1.80267650394606	-0.42172408352212\\
1.80267649878348	-0.421724086648574\\
1.80267649469571	-0.421724089109136\\
1.8026764914596	-0.421724091046201\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.58660563132787	-2.24484518180287\\
-2.66278693620486	-1.65405920616843\\
-1.96799030263997	-1.15231814983493\\
-1.41629030529564	-0.758753372159526\\
-0.955108680656703	-0.47317582453288\\
-0.557160958058769	-0.281183801041001\\
-0.206962262142166	-0.165330097546653\\
0.10458742703286	-0.108698391187026\\
0.382473567708005	-0.0957212293897973\\
0.629017985214327	-0.112483637942942\\
0.845127344532821	-0.147065210188427\\
1.03137670391492	-0.189907617782851\\
1.18879045687171	-0.234029878827372\\
1.31921031284751	-0.274949456192486\\
1.42527192100351	-0.310305844246039\\
1.51013183979964	-0.339308639161238\\
1.57711870087955	-0.36216837237521\\
1.62943485131514	-0.379624091796718\\
1.66996205816913	-0.392611558149575\\
1.70117003892131	-0.402063143905864\\
1.72510122943189	-0.408806782369683\\
1.74340141112912	-0.413528797949982\\
1.75737203405027	-0.416772669638752\\
1.76802844141265	-0.41895494352755\\
1.77615519783238	-0.420387134503147\\
1.78235449437452	-0.421297724344431\\
1.78708644286161	-0.421851594537839\\
1.79070156054039	-0.422166030364612\\
1.79346640315385	-0.422323334314988\\
1.79558349793859	-0.422380473555889\\
1.79720668933531	-0.422376300072971\\
1.79845287245891	-0.422336864941661\\
1.79941092351915	-0.422279277580523\\
1.80014847671763	-0.422214476426113\\
1.80071705782813	-0.42214919759783\\
1.80115596947309	-0.422087359891159\\
1.80149523093484	-0.422031029365115\\
1.80175780313123	-0.421981083891145\\
1.80196127361145	-0.421937665411787\\
1.80211913375871	-0.421900483280977\\
1.80224174795535	-0.421869014077936\\
1.80233708992403	-0.421842630160876\\
1.80241130293934	-0.42182067972645\\
1.80246912665366	-0.421802534315472\\
1.8025142227822	-0.421787614835033\\
1.80254942399265	-0.42177540371439\\
1.80257692440013	-0.421765448380305\\
1.80259842559244	-0.421757359536782\\
1.8026152487376	-0.421750806553625\\
1.80262842078124	-0.421745511455899\\
1.80263874082001	-0.421741242452993\\
1.80264683128358	-0.42173780757364\\
1.80265317745737	-0.421735048726509\\
1.80265815804313	-0.421732836345754\\
1.80266206882052	-0.421731064679594\\
1.8026651409898	-0.421729647718465\\
1.8026675554084	-0.421728515724048\\
1.80266945365317	-0.421727612302532\\
1.80267094662532	-0.42172689195832\\
1.80267212125093	-0.421726318063999\\
1.8026730457035	-0.421725861185825\\
1.80267377347841	-0.421725497709446\\
1.80267434657435	-0.421725208716871\\
1.80267479797958	-0.421724979072167\\
1.80267515361631	-0.421724796679454\\
1.80267543386254	-0.421724651882424\\
1.80267565474386	-0.421724536979571\\
1.80267582886747	-0.421724445833684\\
1.80267596615456	-0.421724373557865\\
1.8026760744149	-0.42172431626351\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.87102734492889	2.94998307857391\\
3.84119737428604	2.62740086028118\\
3.07308534382508	2.32710726148302\\
2.55595851555896	2.00019364263444\\
2.22284773252297	1.66651247244981\\
2.01597676677001	1.34661779515849\\
1.89510549608012	1.0513442078434\\
1.83156091092255	0.786134355177028\\
1.80421103556776	0.553768224650907\\
1.79766982951784	0.355133786054911\\
1.80135660370426	0.189358252598205\\
1.80863809135115	0.0540266451278024\\
1.8158630567893	-0.0543579149709254\\
1.8213962257951	-0.13980716375859\\
1.82480369005388	-0.206348331045031\\
1.82626479771173	-0.257685064094746\\
1.82620194349906	-0.29702395394164\\
1.82507679937209	-0.327026187621732\\
1.8232953059801	-0.349835322697314\\
1.82117532244708	-0.367141935653676\\
1.81894606909357	-0.380259693526783\\
1.81676107484746	-0.390198838149695\\
1.81471488047026	-0.397730713479028\\
1.81285889484467	-0.403441402921594\\
1.81121462975569	-0.407774811136461\\
1.80978395658084	-0.411066499871652\\
1.80855665616229	-0.413569865362027\\
1.80751574978521	-0.415476185053004\\
1.8066411195404	-0.416929863401958\\
1.80591186500011	-0.418039972650736\\
1.80530775736127	-0.418888962405269\\
1.80481006822297	-0.419539220207726\\
1.80440197818119	-0.420038008249151\\
1.80406871291598	-0.420421176669672\\
1.80379751047766	-0.420715956843078\\
1.80357749088572	-0.420943063514394\\
1.80339947556541	-0.421118277942066\\
1.80325578742231	-0.42125364129987\\
1.80314005072264	-0.42135835528591\\
1.80304700201651	-0.421439462621493\\
1.80297231805345	-0.421502361931386\\
1.80291246320952	-0.421551197873094\\
1.80286455680015	-0.421589157184373\\
1.80282625938081	-0.421618693684345\\
1.80279567644777	-0.421641699547559\\
1.80277127763916	-0.421659635887996\\
1.80275182946258	-0.421673632479161\\
1.80273633964348	-0.421684564026574\\
1.80272401133573	-0.421693108598379\\
1.80271420562015	-0.421699792457639\\
1.80270641091218	-0.421705024513799\\
1.80270021809144	-0.42170912283672\\
1.80269530034309	-0.421712335091861\\
1.80269139686111	-0.421714854312642\\
1.80268829970392	-0.42171683109063\\
1.80268584321407	-0.42171838300957\\
1.80268389551725	-0.421719601955694\\
1.80268235170288	-0.421720559789252\\
1.80268112836154	-0.421721312749771\\
1.80268015921481	-0.421721904881517\\
1.8026793916232	-0.421722370699895\\
1.80267878379847	-0.42172273726906\\
1.8026783025805	-0.421723025822264\\
1.80267792166572	-0.42172325302672\\
1.8026776201966	-0.421723431971785\\
1.8026773816392	-0.421723572941599\\
1.80267719289075	-0.421723684019642\\
1.80267704357027	-0.421723771562098\\
1.8026769254552	-0.421723840568741\\
1.802676832034	-0.421723894973694\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.33334910317266	-1.51627441280701\\
3.52589324840587	-1.01040424301701\\
2.99111641771575	-0.713880103458554\\
2.64355556949511	-0.554538881231918\\
2.41119343276798	-0.470870249040057\\
2.2506769016641	-0.42782158651904\\
2.13678670392328	-0.406731004958682\\
2.05430918558091	-0.397565183398881\\
1.99364162794737	-0.394813866223567\\
1.94847620794879	-0.395402276186981\\
1.9145326448208	-0.397604238728977\\
1.88883012714243	-0.400456686329891\\
1.8692493143854	-0.40343429614349\\
1.85425802898865	-0.406264164577539\\
1.84273350082598	-0.408818347941208\\
1.83384382396098	-0.411050853182008\\
1.826966968547	-0.412960521631612\\
1.82163431090926	-0.414569217846105\\
1.81749057397422	-0.415909150454324\\
1.814264989886	-0.417015665305288\\
1.81175028089726	-0.417923314478499\\
1.8097871755636	-0.418663872092779\\
1.80825289902941	-0.419265489287454\\
1.80705255125873	-0.419752497562587\\
1.80611260599871	-0.420145563578762\\
1.80537598122562	-0.420462017713857\\
1.8047982831925	-0.420716252018209\\
1.80434493284853	-0.420920128220839\\
1.8039889595233	-0.421083363867423\\
1.80370930173547	-0.421213881167331\\
1.80348949508365	-0.421318112834821\\
1.8033166566968	-0.421401264720223\\
1.80318069762731	-0.421467537965814\\
1.80307371094004	-0.421520314807459\\
1.80298949555934	-0.421562312614604\\
1.80292318524088	-0.42159571071454\\
1.80287095910192	-0.42162225422611\\
1.8028298155329	-0.42164333868101\\
1.80279739543788	-0.421660078724886\\
1.8027718439179	-0.421673363714635\\
1.80275170194941	-0.421683902588826\\
1.80273582149122	-0.421692259996361\\
1.80272329890877	-0.421698885327828\\
1.80271342273182	-0.421704136002875\\
1.80270563263728	-0.421708296121414\\
1.80269948722902	-0.421711591381484\\
1.80269463871636	-0.421714200996812\\
1.80269081300588	-0.421716267207431\\
1.80268779404306	-0.421717902862289\\
1.80268541149243	-0.421719197459619\\
1.80268353104101	-0.421720221955091\\
1.8026820467644	-0.421721032586527\\
1.80268087511497	-0.421721673914449\\
1.80267995018632	-0.42172218123791\\
1.80267921998224	-0.421722582512998\\
1.8026786434764	-0.421722899875699\\
1.80267818829478	-0.421723150850225\\
1.80267782888859	-0.421723349307394\\
1.80267754509368	-0.42172350622453\\
1.80267732099441	-0.421723630287785\\
1.80267714402766	-0.421723728369427\\
1.80267700427596	-0.421723805905957\\
1.8026768939099	-0.421723867197594\\
1.80267680674814	-0.421723915645416\\
1.80267673791026	-0.42172395393911\\
1.8026766835428	-0.421723984205587\\
1.802676640603	-0.421724008126602\\
1.80267660668818	-0.421724027031826\\
1.802676579901	-0.421724041972487\\
1.80267655874316	-0.421724053779628\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.90866517761788	1.80365514351822\\
-2.15400419526311	1.57104626832437\\
-1.59515834445567	1.42462158217407\\
-1.15557994354426	1.31085590134179\\
-0.788708763033263	1.20137676969332\\
-0.467916886906715	1.08392461216816\\
-0.177970807220591	0.95461691017713\\
0.089491926222384	0.814058495113282\\
0.33829119838838	0.665513634466796\\
0.569097583111109	0.51390823484448\\
0.780557292593388	0.365017303591527\\
0.970419569282647	0.224584361703436\\
1.13663241747916	0.0974206879998444\\
1.27818765173988	-0.0132856984114679\\
1.39550888545624	-0.106236342326797\\
1.49035588726341	-0.181830578191151\\
1.56540922383118	-0.241674229664091\\
1.62376570027601	-0.28801505488401\\
1.66851560697665	-0.323272597116966\\
1.70247034516019	-0.349728367371039\\
1.72803250417246	-0.369366341719029\\
1.74716769214976	-0.383821423811555\\
1.76143520290815	-0.394391650920962\\
1.7720451971515	-0.402080791081626\\
1.77992234612906	-0.40765046533386\\
1.78576541025054	-0.411670624422327\\
1.79009833474971	-0.414563453945426\\
1.79331186229212	-0.416639306456731\\
1.79569632492826	-0.418125005818303\\
1.79746692634933	-0.419185584252464\\
1.79878294677315	-0.419940686516628\\
1.79976218305188	-0.420476797449227\\
1.80049172993443	-0.42085627530833\\
1.80103599079617	-0.421123981641556\\
1.8014426104704	-0.421312123238256\\
1.80174685987203	-0.421443774958638\\
1.80197487225151	-0.421535435169927\\
1.80214603022701	-0.421598874932557\\
1.80227472604953	-0.421642473366914\\
1.80237165983657	-0.421672180217303\\
1.80244479742599	-0.42169220852677\\
1.80250007752211	-0.421705532291724\\
1.80254193415985	-0.421714243427843\\
1.80257368307378	-0.421719807395499\\
1.80259780771922	-0.421723245933374\\
1.8026161712488	-0.421725267437982\\
1.80263017380609	-0.421726359795548\\
1.80264086939528	-0.421726856326946\\
1.80264905283559	-0.421726982511608\\
1.80265532455153	-0.421726888995583\\
1.802660138921	-0.421726674831804\\
1.80266384041023	-0.421726403779763\\
1.80266669062399	-0.421726115685919\\
1.80266888858856	-0.42172583438749\\
1.80267058598606	-0.421725573167209\\
1.80267189861636	-0.421725338489465\\
1.80267291503589	-0.421725132535643\\
1.80267370308002	-0.42172495490483\\
1.80267431479632	-0.421724803737915\\
1.80267479018241	-0.421724676446273\\
1.80267516002326	-0.421724570171711\\
1.80267544804854	-0.421724482065818\\
1.80267567257598	-0.421724409449628\\
1.80267584776529	-0.421724349895474\\
1.80267598457663	-0.421724301259475\\
1.8026760915044	-0.42172426168385\\
1.80267617514003	-0.421724229581794\\
1.80267624060422	-0.421724203613208\\
1.80267629187949	-0.421724182656592\\
1.80267633206643	-0.421724165780347\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.44576207051902	-0.616268536937915\\
-0.969767285612547	-0.369236894278429\\
-0.565331266908523	-0.202482035205347\\
-0.212224212423401	-0.104348296246557\\
0.100735464570925	-0.0608277464201917\\
0.379452591298588	-0.0579254939595086\\
0.626641031364549	-0.0826346244666762\\
0.843347915002633	-0.123582853553314\\
1.03016954331587	-0.171555144770911\\
1.18810461253203	-0.219799237681511\\
1.31896305415788	-0.264001808025973\\
1.42536188184647	-0.301942497402265\\
1.51045625449442	-0.33295494078349\\
1.57758651873208	-0.35736048090045\\
1.62997338416607	-0.375994814279083\\
1.67051820721603	-0.389875137005309\\
1.70170822535413	-0.40000019988766\\
1.72559991647328	-0.407250576354768\\
1.74384944746406	-0.412353468770434\\
1.75776544441655	-0.415883621248583\\
1.76836788398607	-0.418281243683378\\
1.77644408602092	-0.419875640181794\\
1.78259768384523	-0.420908611632324\\
1.78728935873554	-0.421554991687343\\
1.79086964774295	-0.421939497774877\\
1.79360480360299	-0.422149985128213\\
1.79569688087821	-0.422247574283135\\
1.79729918111047	-0.422274228900363\\
1.79852804799925	-0.422258335753265\\
1.79947183382123	-0.422218761146898\\
1.80019769531723	-0.422167767904506\\
1.80075673536445	-0.422113092708397\\
1.80118788963474	-0.422059411936456\\
1.80152086388297	-0.422009366501334\\
1.80177835433058	-0.42196427139908\\
1.80197772716745	-0.421924601651566\\
1.80213229007567	-0.421890320918122\\
1.80225225594762	-0.42186110031316\\
1.8023454742345	-0.421836461283277\\
1.80241798671835	-0.421815866486887\\
1.80247445047464	-0.42179877549178\\
1.80251846024902	-0.421784677012565\\
1.80255279454893	-0.42177310579213\\
1.80257960379503	-0.421763649677156\\
1.80260055439914	-0.421755950646024\\
1.8026169392641	-0.421749702299135\\
1.80262976266104	-0.421744645458714\\
1.80263980552368	-0.421740562933842\\
1.8026476757517	-0.421737274105727\\
1.80265384702036	-0.421734629720043\\
1.80265868876409	-0.421732507096839\\
1.80266248937217	-0.421730805855043\\
1.80266547415631	-0.42172944417778\\
1.8026678192856	-0.42172835560256\\
1.80266966260666	-0.421727486297061\\
1.80267111205468	-0.421726792770099\\
1.80267225219866	-0.421726239963834\\
1.8026731493399	-0.421725799674391\\
1.80267385548744	-0.421725449251684\\
1.80267441146042	-0.421725170534177\\
1.8026748493114	-0.421724948979672\\
1.80267519422061	-0.421724772958537\\
1.8026754659778	-0.421724633180766\\
1.80267568014241	-0.421724522232754\\
1.80267584895229	-0.42172443420366\\
1.80267598203606	-0.42172436438464\\
1.8026760869718	-0.421724309027185\\
1.80267616972552	-0.421724265149266\\
1.80267623499528	-0.421724230380042\\
1.80267628648167	-0.421724202835631\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.08778179399217	3.33589959460029\\
3.24011015558711	2.91459814140094\\
2.64241648332436	2.50980307129619\\
2.24468207236958	2.11557137578066\\
1.98961654170222	1.74498368233647\\
1.83582322062642	1.40451095636415\\
1.7533609007678	1.09650309905475\\
1.71916422449632	0.82222833536349\\
1.71510013094961	0.582599991339638\\
1.72739322624019	0.377789870368316\\
1.74636523780427	0.206729408516447\\
1.76596201759708	0.0669827529962905\\
1.78298729838084	-0.0449609296120765\\
1.79621609227927	-0.133175260951951\\
1.80559527714231	-0.201793020393728\\
1.81164726085549	-0.254643478024108\\
1.81509018799256	-0.295057199555767\\
1.81663063572271	-0.325804574857642\\
1.8168710154551	-0.3491184273717\\
1.8162831751457	-0.366758630559808\\
1.81521507805407	-0.380090687831221\\
1.81391082570546	-0.390162557429404\\
1.81253357087012	-0.397772438932034\\
1.81118649329569	-0.403525199064606\\
1.80993009510055	-0.407877672657988\\
1.80879560034206	-0.411174186612438\\
1.80779490000467	-0.413673983158275\\
1.80692769081148	-0.415572166502821\\
1.80618645251645	-0.417015588312612\\
1.80555982014298	-0.418114837421944\\
1.80503479742969	-0.418953261080077\\
1.80459815345394	-0.419593739737747\\
1.80423725635547	-0.420083769519671\\
1.80394052822755	-0.420459273627268\\
1.80369765194942	-0.420747460815202\\
1.80349962117129	-0.420968970175253\\
1.80333869589796	-0.421139481611091\\
1.80320830555877	-0.421270926272142\\
1.8031029269832	-0.421372397346768\\
1.80301795467262	-0.421450836259842\\
1.80294957391633	-0.421511550370236\\
1.80289464271669	-0.421558604115277\\
1.80285058548498	-0.421595114989856\\
1.80281529955816	-0.421623477867014\\
1.80278707441907	-0.421645535283067\\
1.80276452283241	-0.421662706914962\\
1.80274652276607	-0.421676088191291\\
1.80273216883314	-0.421686525519066\\
1.8027207319838	-0.421694673765681\\
1.8027116262455	-0.421701040253186\\
1.80270438141756	-0.421706018483628\\
1.80269862075087	-0.421709914033068\\
1.80269404277042	-0.421712964463356\\
1.80269040651926	-0.421715354656681\\
1.8026875196137	-0.421717228642258\\
1.80268522859785	-0.421718698730416\\
1.80268341117197	-0.42171985257669\\
1.8026819699424	-0.421720758652136\\
1.80268082740405	-0.421721470484739\\
1.80267992191817	-0.421722029951919\\
1.80267920449266	-0.421722469839322\\
1.8026786362077	-0.421722815831564\\
1.80267818615975	-0.421723088062603\\
1.80267782982109	-0.421723302324343\\
1.8026775477321	-0.421723471009664\\
1.80267732445959	-0.42172360384887\\
1.80267714776775	-0.421723708485285\\
1.80267700795861	-0.421723790925459\\
1.80267689734776	-0.421723855891573\\
1.80267680984784	-0.421723907097449\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.08616184535902	2.33979099285805\\
-0.826093702315165	2.1064607288394\\
-0.587184222147849	1.888674173102\\
-0.360532586137954	1.67870964739173\\
-0.14086840550804	1.47222828389852\\
0.0745145137038654	1.26725979022462\\
0.286200716921833	1.06380098318167\\
0.492884794386016	0.863616548695749\\
0.691665158374294	0.669970902660301\\
0.878581503165537	0.487110985051793\\
1.04943170017067	0.319465365521024\\
1.20070542078842	0.17072326110802\\
1.33033294390915	0.0430957147890379\\
1.43799295035217	-0.0629843099806077\\
1.52493560363526	-0.148678777741719\\
1.59349075059049	-0.216247858134598\\
1.64650288285844	-0.268480997818285\\
1.68686833517079	-0.30823104598907\\
1.71724027662533	-0.338116818171768\\
1.73988754302196	-0.360380010843645\\
1.75666125880211	-0.37685030838124\\
1.76902290385784	-0.388972253025351\\
1.77809976105211	-0.397859746894451\\
1.78474699339613	-0.404357382211572\\
1.78960563875402	-0.409097845918224\\
1.7931521203631	-0.412550964022824\\
1.79573833905557	-0.415063425546749\\
1.79762306675148	-0.416889885079511\\
1.79899598549631	-0.418216771975458\\
1.79999581576457	-0.419180237083095\\
1.80072384264471	-0.419879535486345\\
1.80125393284495	-0.420386930189836\\
1.80163991357808	-0.420754981480539\\
1.8019209875542	-0.421021891197144\\
1.80212569604017	-0.421215409918096\\
1.80227481370794	-0.421355687671505\\
1.80238346030405	-0.421457350735263\\
1.80246263953484	-0.421531012975499\\
1.8025203597786	-0.421584374796719\\
1.80256244988321	-0.421623021747521\\
1.80259315282896	-0.421651004601773\\
1.80261555766215	-0.421671260562669\\
1.802631913728	-0.421685919019406\\
1.80264385926913	-0.421696523449344\\
1.80265258773002	-0.421704192432386\\
1.8026589687503	-0.421709736465171\\
1.80266363620088	-0.421713742695627\\
1.80266705224794	-0.421716636378788\\
1.80266955397943	-0.421718725442807\\
1.80267138734629	-0.421720232802351\\
1.80267273187425	-0.421721319784538\\
1.80267371866006	-0.42172210310919\\
1.80267444348008	-0.421722667194895\\
1.80267497634128	-0.421723073075981\\
1.8026753684421	-0.421723364862516\\
1.80267565724722	-0.421723574419352\\
1.80267587018847	-0.42172372475445\\
1.80267602736479	-0.421723832471916\\
1.80267614351282	-0.421723909547448\\
1.80267622944563	-0.421723964612988\\
1.80267629310373	-0.421724003885944\\
1.80267634032315	-0.421724031841093\\
1.80267637539705	-0.421724051696224\\
1.80267640148666	-0.421724065763013\\
1.8026764209221	-0.421724075700416\\
1.80267643542268	-0.421724082697552\\
1.80267644625849	-0.421724087605637\\
1.80267645436886	-0.421724091033105\\
1.80267646044937	-0.421724093414124\\
1.80267646501577	-0.421724095057931\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.09339964932466	-2.07863355536174\\
-1.59906684905386	-1.4068393826484\\
-1.15690051705382	-0.927765405990965\\
-0.755545126235222	-0.601340952970157\\
-0.392991434990521	-0.388948567581728\\
-0.0662277560694601	-0.261504845962617\\
0.227662339155743	-0.196571094761084\\
0.490497531353039	-0.175935448281258\\
0.72305585547758	-0.184551809850873\\
0.925683885250464	-0.210265689205366\\
1.0989910350349	-0.243810660159268\\
1.24432035413524	-0.278727857983497\\
1.36387154251786	-0.311053470557982\\
1.46052642053778	-0.338800143689472\\
1.53752392775542	-0.361360169045264\\
1.5981302359648	-0.378960866583771\\
1.64539048860618	-0.39224668679517\\
1.68198565673148	-0.402002053300782\\
1.71017910329088	-0.408992056580625\\
1.73182389853998	-0.413886131638878\\
1.74840367029894	-0.417232834447071\\
1.76108720115569	-0.419462240832716\\
1.77078462336927	-0.420900904714114\\
1.77819886440058	-0.421790726663013\\
1.7838697399523	-0.422307311139618\\
1.78821022391986	-0.422575905157847\\
1.79153548784775	-0.422684376025761\\
1.79408572993516	-0.422693351595784\\
1.79604389797569	-0.422643919087588\\
1.79754933010373	-0.42256334678213\\
1.79870819212922	-0.422469265305154\\
1.7996014326431	-0.422372680452084\\
1.80029083125406	-0.422280117023158\\
1.80082359051548	-0.422195126273072\\
1.8012358199653	-0.422119333213791\\
1.80155517942216	-0.422053154888467\\
1.80180288517634	-0.421996285794729\\
1.80199523370625	-0.421948020194771\\
1.80214476004895	-0.421907461374881\\
1.80226111941907	-0.421873653466561\\
1.80235175904216	-0.42184566093968\\
1.80242243081572	-0.421822613314756\\
1.80247758306436	-0.421803727238597\\
1.80252066033994	-0.421788314237585\\
1.80255433318983	-0.421775779768969\\
1.80258067451331	-0.421765617310831\\
1.80260129512145	-0.421757399931496\\
1.80261744808929	-0.421750770889227\\
1.80263010919909	-0.42174543421104\\
1.80264003903877	-0.421741145798206\\
1.80264783100357	-0.421737705343531\\
1.80265394844941	-0.421734949177972\\
1.80265875348553	-0.421732744061093\\
1.80266252931493	-0.421730981869628\\
1.80266549758824	-0.421729575106455\\
1.80266783189894	-0.421728453138332\\
1.80266966828884	-0.421727559067957\\
1.80267111343424	-0.421726847149746\\
1.80267225103085	-0.421726280666094\\
1.80267314677808	-0.421725830189923\\
1.80267385227336	-0.421725472168717\\
1.80267440805709	-0.421725187774419\\
1.80267484599528	-0.42172496197197\\
1.80267519114525	-0.421724782766839\\
1.80267546321746	-0.42172464059851\\
1.80267567772154	-0.421724527852573\\
1.8026758468654	-0.421724438468912\\
1.80267598026078	-0.421724367627555\\
1.80267608547739	-0.421724311497142\\
1.80267616847817	-0.421724267033771\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.0320372261505	-4.75157578334338\\
-1.50094182249677	-3.56811245500338\\
-1.18654125991344	-2.52801161931168\\
-0.921834520397093	-1.72266225419076\\
-0.633048722749735	-1.16610372917467\\
-0.329895417023872	-0.801435019996405\\
-0.0334441309179993	-0.570306914328019\\
0.244408878378492	-0.431372204122847\\
0.498120581474072	-0.355821608812112\\
0.725028853064843	-0.322612664661895\\
0.923929530043611	-0.316020741205281\\
1.09474989884518	-0.324501955662902\\
1.23851475027703	-0.340018875163032\\
1.35723154507773	-0.357419803737672\\
1.4536213438138	-0.373770068155148\\
1.53077088871359	-0.387688380943261\\
1.59180745486204	-0.398772273723477\\
1.63965965666305	-0.407161863563581\\
1.67691895806378	-0.413245701515199\\
1.70578562724442	-0.417483754571046\\
1.72807213004346	-0.420313650631493\\
1.74523884621735	-0.422109647481901\\
1.75844370111388	-0.423171634112872\\
1.76859421531935	-0.423729282388556\\
1.77639579347631	-0.423952496460978\\
1.78239356858704	-0.423963363944926\\
1.78700715682309	-0.423847295155828\\
1.79055873012725	-0.423662439410114\\
1.79329526622834	-0.423447196561796\\
1.79540595508773	-0.423225980051161\\
1.79703569366733	-0.423013513388446\\
1.79829548324112	-0.4228179608208\\
1.79927040668555	-0.422643163973498\\
1.80002573238819	-0.422490210645671\\
1.80061157708118	-0.42235851490459\\
1.801066464864	-0.422246545744496\\
1.80142004309053	-0.422152306986118\\
1.80169515531552	-0.422073643793038\\
1.80190942438623	-0.422008430283467\\
1.80207646241128	-0.421954677070093\\
1.80220679646549	-0.421910586045954\\
1.8023085776102	-0.421874571378766\\
1.8023881246102	-0.421845259687367\\
1.8024503414195	-0.421821478130466\\
1.80249903816332	-0.421802236164979\\
1.80253717825167	-0.421786704672983\\
1.80256706887717	-0.421774194750002\\
1.80259050806142	-0.421764137500965\\
1.80260889830805	-0.421756065565289\\
1.80262333455653	-0.421749596689749\\
1.80263467233154	-0.421744419416782\\
1.80264358060957	-0.421740280806916\\
1.80265058287677	-0.42173697603267\\
1.80265608905042	-0.421734339643576\\
1.80266042032303	-0.421732238291627\\
1.80266382851734	-0.421730564712527\\
1.80266651117906	-0.421729232773264\\
1.80266862335665	-0.421728173416071\\
1.80267028680285	-0.421727331349788\\
1.80267159716812	-0.421726662360203\\
1.80267262962838	-0.421726131130128\\
1.80267344329086	-0.421725709477239\\
1.80267408464565	-0.421725374932894\\
1.80267459027137	-0.421725109598286\\
1.80267498895719	-0.421724899225458\\
1.80267530336824	-0.421724732480174\\
1.80267555135307	-0.421724600351494\\
1.80267574697071	-0.421724495679463\\
1.8026759012978	-0.421724412777717\\
1.80267602306311	-0.421724347132245\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.17841813209207	1.86030122584367\\
3.37632326035242	1.68426503241682\\
2.82271473938972	1.46515001189798\\
2.46183975826555	1.21557339525173\\
2.23249343408418	0.962662957194471\\
2.08969851815848	0.724475030951652\\
2.0025829873778	0.510614116419211\\
1.95010696383738	0.325318748162254\\
1.91823140272298	0.169354909756733\\
1.89799709099609	0.0411960958628802\\
1.88402742884436	-0.0620648112257753\\
1.87332342104827	-0.143972953129582\\
1.86434954427661	-0.208162674620845\\
1.85639954502854	-0.258011918000486\\
1.84919474496973	-0.296468519617566\\
1.84265094505875	-0.325997227030547\\
1.83675488520367	-0.348598447961385\\
1.83150569745012	-0.365862112028718\\
1.82689180632439	-0.379033373841484\\
1.82288543984834	-0.389077278186838\\
1.81944479019013	-0.396736342477551\\
1.81651867692166	-0.402579003228714\\
1.81405130298219	-0.407038960764771\\
1.81198615062036	-0.410446400268593\\
1.81026878451518	-0.413052381737284\\
1.80884864799926	-0.415047689804726\\
1.80768005111619	-0.416577294142503\\
1.80672256412761	-0.417751386118397\\
1.80594100398843	-0.418653773361157\\
1.80530516263169	-0.419348250436144\\
1.80478938770039	-0.419883427065908\\
1.80437209377427	-0.42029638487303\\
1.8040352564542	-0.420615446422216\\
1.80376392246112	-0.420862272535851\\
1.80354575512454	-0.421053451683582\\
1.80337062510751	-0.421201705389149\\
1.80323024988036	-0.421316803302858\\
1.80311788143825	-0.421406258642022\\
1.80302803937167	-0.421475857362647\\
1.80295628513052	-0.421530061343393\\
1.80289903279253	-0.421572316000703\\
1.80285339158763	-0.421605285322088\\
1.8028170356535	-0.42163103170372\\
1.80278809687642	-0.421651153756095\\
1.80276507712137	-0.421666892056307\\
1.80274677662213	-0.421679210420735\\
1.80273223575362	-0.421688858454518\\
1.80272068782548	-0.421696419759186\\
1.80271152091049	-0.421702349138117\\
1.80270424704949	-0.421707001349316\\
1.80269847745788	-0.421710653354741\\
1.80269390260022	-0.421713521558744\\
1.802690276203	-0.421715775180234\\
1.80268740244566	-0.421717546637674\\
1.8026851257114	-0.42171893962309\\
1.80268332239572	-0.421720035385958\\
1.80268189436644	-0.421720897628727\\
1.80268076374713	-0.421721576324336\\
1.80267986875977	-0.421722110695761\\
1.80267916041406	-0.421722531543491\\
1.80267859987282	-0.421722863065077\\
1.80267815635679	-0.421723124278666\\
1.8026778054792	-0.42172333013749\\
1.80267752792292	-0.421723492402963\\
1.80267730838987	-0.42172362032911\\
1.80267713476738	-0.421723721199378\\
1.80267699746665	-0.421723800747922\\
1.80267688889816	-0.421723863490366\\
1.80267680305578	-0.42172391298363\\
1.80267673518711	-0.421723952030108\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.65722144847147	-0.0264735985897835\\
-1.85580518364098	0.0256860964625931\\
-1.27208499828537	0.116290919414446\\
-0.811194218279367	0.188116895971336\\
-0.425118625901959	0.222887541278614\\
-0.0895602761559752	0.219797719303533\\
0.207897479501404	0.184990100585166\\
0.473173127016291	0.1272080612521\\
0.708570072274743	0.0557310664572853\\
0.914689969931918	-0.020892070333615\\
1.09182060264729	-0.0957202619646342\\
1.2408272520109	-0.163907982871598\\
1.36351847885797	-0.222752256237922\\
1.46256838629707	-0.271363070427231\\
1.54118457500962	-0.310132375472451\\
1.60272129259504	-0.340190054960675\\
1.6503679920687	-0.362968314337549\\
1.68695900239581	-0.379913256988198\\
1.71489336254949	-0.39232722367748\\
1.7361315310635	-0.401304281354612\\
1.75223546368812	-0.407721936418102\\
1.76442716888153	-0.41226148233821\\
1.77365037114972	-0.415439478780495\\
1.78062725467223	-0.417640649700545\\
1.78590699052114	-0.419147572593508\\
1.78990541982359	-0.420165479660764\\
1.79293657526609	-0.420842022537454\\
1.79523723667147	-0.421282540015845\\
1.79698580813629	-0.421561597778353\\
1.7983166990382	-0.421731572855428\\
1.79933121277604	-0.421828963091647\\
1.80010575785863	-0.421878980607957\\
1.80069802390265	-0.421898869874626\\
1.8011516200554	-0.421900288373255\\
1.80149955628178	-0.421891004252884\\
1.80176685598387	-0.421876099881044\\
1.80197251744117	-0.421858820119941\\
1.80213098742818	-0.421841166544407\\
1.80225326941424	-0.421824310916062\\
1.80234775793827	-0.421808880724703\\
1.80242086765072	-0.421795154652006\\
1.8024775082371	-0.421783194968112\\
1.80252144353033	-0.421772936047829\\
1.80255556348482	-0.421764242573645\\
1.80258209049285	-0.42175694697302\\
1.80260273615399	-0.42175087277333\\
1.80261882059613	-0.421745848525404\\
1.80263136344602	-0.421741715510151\\
1.80264115330158	-0.421738331432237\\
1.80264880087407	-0.421735571597295\\
1.80265477970533	-0.421733328576679\\
1.80265945741481	-0.421731511023176\\
1.80266311971677	-0.421730042067373\\
1.80266598890845	-0.421728857565426\\
1.80266823812324	-0.421727904362249\\
1.8026700023345	-0.421727138663317\\
1.80267138686262	-0.421726524562388\\
1.80267247396048	-0.421726032743301\\
1.80267332791786	-0.421725639356282\\
1.80267399902261	-0.421725325058965\\
1.80267452663834	-0.421725074207061\\
1.80267494159811	-0.421724874177401\\
1.80267526806822	-0.421724714805855\\
1.80267552500074	-0.421724587923471\\
1.80267572726668	-0.421724486975642\\
1.80267588654071	-0.421724406710788\\
1.80267601199248	-0.42172434292684\\
1.8026761108273	-0.421724292265444\\
1.80267618870925	-0.42172425204539\\
1.80267625009256	-0.421724220128106\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.90581550930947	-1.19767382074068\\
2.54540660847596	-0.905974674506614\\
2.31871215665817	-0.733560928822387\\
2.16937289750297	-0.627103427512702\\
2.0673915014117	-0.55899862011939\\
1.99593892986002	-0.514308553639094\\
1.94495305470351	-0.48446505748898\\
1.90808695077757	-0.464301432978093\\
1.88116762581207	-0.450577066750482\\
1.86136404284781	-0.441197501189158\\
1.84670982715438	-0.434778259244045\\
1.83581478362588	-0.430388844976711\\
1.82768280401898	-0.427396312486138\\
1.8215927939373	-0.425366465626356\\
1.81701857077811	-0.423999771412463\\
1.81357375387413	-0.423088902375268\\
1.81097317371485	-0.42249014103075\\
1.80900547244192	-0.422103876621484\\
1.80751343825417	-0.421861177556028\\
1.80637976973489	-0.421714483783358\\
1.80551670061044	-0.421631124708727\\
1.80485839649188	-0.421588791529527\\
1.80435535781065	-0.421572369890393\\
1.80397028393623	-0.421571723479229\\
1.80367500701621	-0.421580144255179\\
1.8034482122983	-0.421593270717086\\
1.80327373877845	-0.421608334929289\\
1.80313930939662	-0.42162364035578\\
1.80303558005839	-0.421638201516125\\
1.80295542589634	-0.421651496847958\\
1.80289340447462	-0.421663300526395\\
1.80284535125542	-0.421673569136322\\
1.80280807413756	-0.421682366263474\\
1.80277912235719	-0.421689813136665\\
1.802756611315	-0.421696057030778\\
1.80273908954697	-0.421701251662436\\
1.80272543751383	-0.421705545585052\\
1.8027147904593	-0.421709075835568\\
1.80270647950923	-0.42171196495648\\
1.80269998662039	-0.421714320123719\\
1.80269491006407	-0.421716233531695\\
1.80269093793736	-0.421717783476787\\
1.80268782780264	-0.421719035778786\\
1.80268539101308	-0.421720045314239\\
1.80268348062774	-0.421720857525656\\
1.80268198208063	-0.421721509829979\\
1.80268080596623	-0.421722032888216\\
1.80267988245399	-0.42172245172236\\
1.80267915695846	-0.421722786680471\\
1.80267858677872	-0.42172305425911\\
1.80267813848716	-0.421723267796664\\
1.80267778589819	-0.4217234380527\\
1.80267750848657	-0.421723573688638\\
1.80267729015453	-0.421723681664161\\
1.80267711826987	-0.421723767562482\\
1.80267698291494	-0.421723835856102\\
1.80267687629963	-0.421723890123142\\
1.8026767923023	-0.421723933222877\\
1.80267672611052	-0.421723967437776\\
1.80267667393962	-0.421723994588155\\
1.80267663281218	-0.421724016124525\\
1.80267660038509	-0.421724033201842\\
1.80267657481386	-0.42172404673909\\
1.8026765546461	-0.421724057467037\\
1.80267653873792	-0.421724065966455\\
1.80267652618812	-0.421724072698667\\
1.80267651628662	-0.421724078029947\\
1.80267650847374	-0.421724082250975\\
1.80267650230834	-0.421724085592351\\
1.80267649744258	-0.421724088236951\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.814165874101	2.22665277239193\\
-2.12633562103413	1.95220027068395\\
-1.61198914418471	1.76442221740807\\
-1.2026284220563	1.61305054990276\\
-0.857599447933312	1.47183292893201\\
-0.553250786962067	1.32849523695104\\
-0.275619992379015	1.1780631078703\\
-0.0166826549983589	1.01961271623648\\
0.227522106392708	0.854792641985405\\
0.457936378684187	0.687092272534523\\
0.673288907020847	0.521283727441934\\
0.870972351198286	0.362740030027311\\
1.04805652175997	0.216576259408255\\
1.20227399811877	0.0867858990041256\\
1.33270617283659	-0.024348854109499\\
1.43998725252193	-0.116384970727534\\
1.52605908912846	-0.190413286510887\\
1.593679235921	-0.248519051853111\\
1.6459081912934	-0.29323164587977\\
1.68571699181854	-0.327102520941772\\
1.71575453988916	-0.352449107896514\\
1.73825029107452	-0.371238999800328\\
1.75500682044669	-0.385067900340081\\
1.76744079827015	-0.395189051385932\\
1.77664338053191	-0.402564500493379\\
1.7834430209995	-0.40792070576906\\
1.78846232918356	-0.411799700151506\\
1.79216584994114	-0.414602373005821\\
1.79489844455929	-0.416623297780388\\
1.79691523671175	-0.418077870756421\\
1.79840452524025	-0.419123006135536\\
1.79950508283915	-0.419872682746426\\
1.80031909601027	-0.420409499937017\\
1.8009217826378	-0.420793201739933\\
1.80136850858711	-0.421066929677796\\
1.80170003778411	-0.421261790445754\\
1.80194639754748	-0.42140018215018\\
1.80212972080212	-0.421498210638253\\
1.80226633447253	-0.421567441443077\\
1.80236829350102	-0.421616168007744\\
1.80244450764377	-0.421650328504089\\
1.80250156933731	-0.421674167816964\\
1.80254436219319	-0.421690714992117\\
1.80257650850624	-0.421702127217392\\
1.80260069859691	-0.421709937378717\\
1.8026189333847	-0.421715232022329\\
1.80263270321353	-0.421718779137258\\
1.80264311981163	-0.421721119791376\\
1.80265101377165	-0.421722633755651\\
1.80265700664193	-0.421723586429285\\
1.80266156430564	-0.421724162337655\\
1.80266503655507	-0.421724489000364\\
1.80266768647017	-0.421724653901945\\
1.8026697122586	-0.421724716529707\\
1.80267126351524	-0.421724716889411\\
1.80267245334508	-0.421724681510676\\
1.80267336741615	-0.421724627666972\\
1.80267407073056	-0.42172456632871\\
1.80267461269721	-0.421724504219748\\
1.8026750309385	-0.4217244452413\\
1.80267535415186	-0.421724391451076\\
1.80267560426458	-0.421724343730964\\
1.80267579805922	-0.421724302237664\\
1.80267594840192	-0.421724266702883\\
1.80267606517222	-0.421724236629984\\
1.80267615596828	-0.421724211419913\\
1.80267622664254	-0.421724190449331\\
1.80267628170946	-0.421724173116822\\
1.80267632465632	-0.421724158868139\\
1.80267635818064	-0.421724147207975\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.72832557068947	1.93282655112069\\
2.35012019270523	1.6221899835248\\
2.11259673737323	1.31552830184849\\
1.96988006185867	1.02833871912649\\
1.88997122546908	0.7686216115092\\
1.84991368575381	0.540374655459024\\
1.83331331015295	0.345014479405193\\
1.82899855560386	0.181880398147075\\
1.82994444842131	0.0486499250419283\\
1.8321986597133	-0.0581091046773419\\
1.83387100682481	-0.142340258346407\\
1.8343062642862	-0.207996972988257\\
1.83349476816569	-0.258710428040319\\
1.83170221106275	-0.297622582363701\\
1.82926405273926	-0.327341146067015\\
1.82648693595751	-0.349967839686439\\
1.82361193960798	-0.367161853553831\\
1.82080962179676	-0.380214053813987\\
1.8181890361944	-0.390118537488011\\
1.81581115543986	-0.397635461461814\\
1.81370210690376	-0.403343308661101\\
1.81186437110675	-0.407680920495052\\
1.81028548382087	-0.410980557837625\\
1.80894441214834	-0.41349352062158\\
1.80781600490654	-0.415409800600396\\
1.80687395452249	-0.416873053120638\\
1.80609266188854	-0.417991949781073\\
1.80544832303258	-0.418848760467688\\
1.80491948297141	-0.419505828545139\\
1.80448723822428	-0.420010451227529\\
1.80413521806686	-0.420398556339425\\
1.80384943519603	-0.420697472431356\\
1.80361806726116	-0.420928016677069\\
1.80343120962316	-0.421106069661729\\
1.80328062481775	-0.42124376424822\\
1.8031595039251	-0.421350384075173\\
1.80306224812066	-0.421433043439215\\
1.80298427413778	-0.421497202439438\\
1.80292184449486	-0.421547057853173\\
1.80287192160566	-0.421585840158722\\
1.8028320439266	-0.42161603958352\\
1.80280022183519	-0.421639578404158\\
1.80277485079444	-0.421657942483925\\
1.8027546394145	-0.421672281849189\\
1.80273855018921	-0.421683487712618\\
1.80272575090695	-0.421692251550447\\
1.80271557497596	-0.421699110484319\\
1.80270748914325	-0.421704482194858\\
1.80270106731021	-0.421708691820979\\
1.80269596935056	-0.421711992714068\\
1.80269192401578	-0.421714582472945\\
1.802688715168	-0.42171661534916\\
1.80268617071341	-0.421718211856525\\
1.80268415372102	-0.421719466224083\\
1.80268255530585	-0.421720452183268\\
1.80268128893345	-0.421721227466616\\
1.80268028586739	-0.421721837308591\\
1.80267949153409	-0.42172231717264\\
1.80267886262306	-0.421722694877514\\
1.80267836477568	-0.4217229922567\\
1.80267797074457	-0.421723226454569\\
1.80267765892869	-0.421723410939595\\
1.80267741220838	-0.421723556296989\\
1.80267721701921	-0.421723670849214\\
1.80267706261637	-0.421723761142078\\
1.80267694049045	-0.421723832325756\\
1.80267684390374	-0.421723888453627\\
1.80267676752237	-0.421723932716783\\
1.80267670712455	-0.421723967628141\\
1.80267665936923	-0.421723995167063\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.19674794711139	2.62303040962266\\
1.14166318602001	2.16596171579989\\
1.12678202324813	1.77624164918959\\
1.15006093738188	1.43332776384392\\
1.20353062367919	1.12734645028919\\
1.27702627558669	0.854366612848327\\
1.360236290438	0.613564091425665\\
1.44413817749725	0.405164124175047\\
1.52197188930109	0.228976929020029\\
1.58962853719849	0.0836210292751911\\
1.64543939215714	-0.0335722346429364\\
1.68956232030984	-0.126187265873618\\
1.72325468819006	-0.198188395185448\\
1.7482537633949	-0.253451391921249\\
1.76635532015595	-0.295461446691766\\
1.77918141108212	-0.327175251045418\\
1.7880853340151	-0.351000467586106\\
1.79413888047269	-0.368841835993782\\
1.79816052407154	-0.382175858933204\\
1.80075874232819	-0.392130856868903\\
1.8023765860701	-0.399560556557261\\
1.8033311978185	-0.405106534503363\\
1.80384622519495	-0.409248741175991\\
1.80407717611352	-0.412345163738538\\
1.80413063850324	-0.414662348727006\\
1.80407852859548	-0.416398579672253\\
1.80396847918819	-0.417701319538845\\
1.80383131417027	-0.418680258047284\\
1.80368636683782	-0.419417032500664\\
1.80354522598134	-0.419972451854985\\
1.80341434881014	-0.420391857250315\\
1.80329686506628	-0.420709096734024\\
1.80319380882563	-0.42094947184315\\
1.80310494866866	-0.421131922452502\\
1.8030293383619	-0.421270647651132\\
1.80296567480034	-0.421376309138829\\
1.80291252439122	-0.421456925518631\\
1.80286846072255	-0.421518537613201\\
1.802832143295	-0.421565704038617\\
1.8028023578448	-0.421601870832254\\
1.80277803227278	-0.42162964753287\\
1.80275823764011	-0.421651013695585\\
1.8027421805263	-0.421667473610122\\
1.80272919086351	-0.421680172399729\\
1.80271870787077	-0.421689983284386\\
1.80271026570421	-0.421697573280967\\
1.80270347976795	-0.421703452753587\\
1.80269803419025	-0.4217080128489\\
1.80269367068772	-0.421711553828055\\
1.8026901788659	-0.421714306546761\\
1.80268738790132	-0.421716448769205\\
1.80268515949442	-0.421718117580045\\
1.80268338195652	-0.421719418844171\\
1.80268196528759	-0.421720434428834\\
1.80268083710519	-0.421721227726766\\
1.80267993929598	-0.421721847887027\\
1.80267922527427	-0.421722333061197\\
1.80267865774636	-0.421722712898036\\
1.80267820689372	-0.421723010463544\\
1.80267784890083	-0.421723243720987\\
1.80267756476545	-0.421723426673374\\
1.80267733933933	-0.421723570246593\\
1.80267716055625	-0.42172368297299\\
1.80267701881194	-0.421723771521161\\
1.80267690646676	-0.421723841107043\\
1.80267681744746	-0.421723895813288\\
1.80267674692864	-0.421723938837646\\
1.80267669107822	-0.421723972686335\\
1.80267664685434	-0.421723999324745\\
1.80267661184337	-0.421724020294988\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.114802957073782	-1.70594533012057\\
0.278675634852857	-1.24567810955982\\
0.4696040945865	-0.943536049604998\\
0.664933439865013	-0.749339684329627\\
0.8502119735089	-0.626892906635945\\
1.01779490107015	-0.551372838240517\\
1.16433377498688	-0.50586034535147\\
1.28915198730066	-0.478957977888685\\
1.39323760416573	-0.463184336730275\\
1.47854891710067	-0.453806835826658\\
1.54750694084936	-0.447960696642891\\
1.60263659032605	-0.443995057402936\\
1.64633650002142	-0.44100968901216\\
1.68075276834891	-0.438544587651599\\
1.70772783710669	-0.436383374355814\\
1.72879756399355	-0.434435438420356\\
1.74521523158911	-0.432669152386282\\
1.75798776969949	-0.431076367129256\\
1.76791506802009	-0.429655059989608\\
1.77562734550925	-0.428401939165165\\
1.78161821727409	-0.427310146262263\\
1.78627269511547	-0.426369319016132\\
1.78989022231446	-0.425566555195984\\
1.79270325280792	-0.424887555784326\\
1.79489203149417	-0.424317630845531\\
1.79659623871243	-0.423842462200006\\
1.79792410150034	-0.423448618055522\\
1.79895948859292	-0.423123856671513\\
1.79976741719117	-0.422857267973255\\
1.8003983177446	-0.422639299862455\\
1.80089133243942	-0.422461708312526\\
1.80127686450988	-0.422317461449627\\
1.80157854805199	-0.422200619634389\\
1.80181477023487	-0.422106206784972\\
1.80199984805662	-0.422030082931199\\
1.80214493855801	-0.421968824108926\\
1.80225874336393	-0.421919612949157\\
1.80234805446406	-0.421880141436383\\
1.80241817737438	-0.421848526082518\\
1.80247325952554	-0.421823235004973\\
1.80251654533946	-0.421803025968209\\
1.80255057454476	-0.421786894241467\\
1.80257733650361	-0.42177402906401\\
1.80259839041534	-0.42176377753806\\
1.80261495902378	-0.42175561485073\\
1.80262800173067	-0.421749119833961\\
1.80263827168734	-0.421743954988938\\
1.80264636041015	-0.421739850218411\\
1.80265273267186	-0.421736589620384\\
1.80265775380739	-0.421734000796724\\
1.80266171109727	-0.421731946218844\\
1.80266483052367	-0.421730316269719\\
1.80266728990813	-0.421729023647502\\
1.80266922921787	-0.421727998871974\\
1.80267075865524	-0.421727186681984\\
1.80267196501004	-0.421726543151165\\
1.80267291665003	-0.421726033381523\\
1.80267366744329	-0.421725629661166\\
1.8026742598421	-0.421725309994219\\
1.80267472730861	-0.421725056928791\\
1.80267509622336	-0.421724856623305\\
1.80267538738733	-0.421724698103283\\
1.8026756172045	-0.421724572670101\\
1.80267579861312	-0.421724473430947\\
1.80267594181924	-0.421724394925318\\
1.80267605487459	-0.421724332828398\\
1.80267614413207	-0.421724283715577\\
1.80267621460463	-0.421724244875601\\
1.8026762702483	-0.421724214162362\\
1.80267631418526	-0.421724189877367\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.9865593846597	0.8064405022573\\
-3.5839096840122	0.571615766914312\\
-2.51438238897779	0.424670194470451\\
-1.76393344892341	0.403060815262616\\
-1.20966164332145	0.424572262729421\\
-0.768060846919294	0.437840236251592\\
-0.395675300165398	0.424801017737914\\
-0.0700145512618456	0.383023868144133\\
0.220446645902117	0.31683071443489\\
0.481042158496309	0.233406956169926\\
0.713582040226164	0.140832760360162\\
0.918194363080509	0.0467933293826889\\
1.09471472926814	-0.0423744522222103\\
1.24361462438649	-0.122265805520213\\
1.36640422105779	-0.190538654153429\\
1.46556802603088	-0.246634228176431\\
1.54421956522141	-0.291261864916401\\
1.60568637035287	-0.325849787111906\\
1.65316927697486	-0.352098376214501\\
1.68952976712124	-0.371683755520552\\
1.71719617747317	-0.386097828308631\\
1.73815380454449	-0.396586108704505\\
1.75398285052742	-0.404144370813832\\
1.7659171930636	-0.409544794089869\\
1.7749072244861	-0.413373029296849\\
1.78167797502306	-0.416065960823556\\
1.78677887650105	-0.417945385283434\\
1.79062442256329	-0.419245964501375\\
1.79352640343191	-0.420137421563\\
1.79571895133643	-0.420741655659995\\
1.79737773540342	-0.421145671819031\\
1.79863453571839	-0.421411205486722\\
1.79958823889424	-0.421581808011224\\
1.80031309880719	-0.421688018409612\\
1.80086492596252	-0.421751112448428\\
1.80128571750766	-0.421785804831532\\
1.80160711807866	-0.421802187064514\\
1.80185300629182	-0.421807110790644\\
1.80204142834815	-0.421805170902223\\
1.80218604448264	-0.421799401100354\\
1.80229721197759	-0.421791763705588\\
1.80238279696271	-0.42178349282783\\
1.80244878369751	-0.421775333430952\\
1.80249973249895	-0.421767706788373\\
1.80253912442932	-0.421760824117967\\
1.80256962115569	-0.421754763909715\\
1.80259326117712	-0.421749523952801\\
1.80261160824939	-0.421745055842174\\
1.80262586384319	-0.421741287441493\\
1.80263695249785	-0.421738137140508\\
1.80264558671483	-0.421735522582531\\
1.80265231638064	-0.42173336571612\\
1.80265756647164	-0.421731595446676\\
1.8026616658679	-0.421730148758173\\
1.80266486940915	-0.421728970892464\\
1.80266737480564	-0.421728014977456\\
1.80266933562468	-0.421727241360414\\
1.80267087127916	-0.42172661681039\\
1.80267207472174	-0.421726113691417\\
1.80267301838041	-0.421725709166448\\
1.80267375874376	-0.42172538446473\\
1.80267433990809	-0.421725124227662\\
1.80267479632487	-0.421724915937326\\
1.80267515493144	-0.421724749425285\\
1.80267543680555	-0.421724616455685\\
1.80267565845135	-0.421724510374954\\
1.8026758328002	-0.421724425819854\\
1.80267596999027	-0.421724358475798\\
1.80267607797433	-0.42172430487789\\
1.80267616299412	-0.421724262247937\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2816193103601	-3.05092779148615\\
-2.48811157973386	-2.22460063072468\\
-1.89722460035621	-1.53581804590604\\
-1.40002968937135	-1.02207400117583\\
-0.962409176795014	-0.661052738737253\\
-0.573425705534158	-0.419109207736332\\
-0.225912424738265	-0.268190156745423\\
0.085554820893425	-0.185895860265538\\
0.364410463840116	-0.153679884944086\\
0.612345566638421	-0.155868409310557\\
0.830019549108885	-0.179402594819872\\
1.01790494725618	-0.213917553367855\\
1.17696655157579	-0.251816510404014\\
1.3089943413327	-0.288125808807003\\
1.41657585718707	-0.320089716491762\\
1.50282880387819	-0.346604752728903\\
1.57105701666605	-0.367640016258112\\
1.62445285527281	-0.383753424950538\\
1.66590042655661	-0.395747876602011\\
1.69788028997742	-0.404459775513289\\
1.72245051077982	-0.410648304353153\\
1.74127437721847	-0.414950634141409\\
1.75567075798227	-0.417875000951386\\
1.76667116975426	-0.419812521699868\\
1.77507453904203	-0.421056207079058\\
1.78149542717938	-0.42182094492863\\
1.78640437336203	-0.422261532383936\\
1.79016054806194	-0.42248770368925\\
1.79303760563016	-0.422576058575733\\
1.79524384666553	-0.422579224492531\\
1.79693778073983	-0.422532729223165\\
1.79824005402926	-0.422460063331093\\
1.79924254745321	-0.422376354801657\\
1.80001529507624	-0.422291002881514\\
1.80061173512885	-0.422209544295021\\
1.80107269160597	-0.422134960847245\\
1.8014293923961	-0.422068585096709\\
1.80170575752514	-0.42201071975862\\
1.80192013501337	-0.421961055177816\\
1.80208661881344	-0.42191894574335\\
1.80221605050778	-0.421883588782415\\
1.80231678157356	-0.421854136810515\\
1.80239525421634	-0.421829764853539\\
1.80245644457881	-0.421809707982196\\
1.80250420142691	-0.42179327951558\\
1.80254150534837	-0.42177987703842\\
1.80257066741651	-0.421768981051649\\
1.80259348168501	-0.421760149456771\\
1.80261134241705	-0.42175300995674\\
1.80262533433587	-0.421747251692222\\
1.80263630220483	-0.421742616916354\\
1.80264490454591	-0.42173889316801\\
1.8026516551683	-0.421735906179757\\
1.80265695531521	-0.421733513614263\\
1.8026611185794	-0.421731599635652\\
1.80266439023728	-0.421730070271724\\
1.80266696226917	-0.421728849496374\\
1.80266898504086	-0.421727875950358\\
1.80267057639825	-0.421727100216754\\
1.80267182875466	-0.421726482571278\\
1.80267281461923	-0.42172599113436\\
1.802673590913	-0.421725600359946\\
1.80267420234127	-0.421725289804363\\
1.80267468403081	-0.421725043126647\\
1.80267506359342	-0.421724847279132\\
1.80267536274202	-0.421724691853732\\
1.80267559855688	-0.421724568555138\\
1.80267578447848	-0.4217244707771\\
1.80267593108632	-0.421724393262235\\
1.80267604671032	-0.421724331829288\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.49678491711871	0.0541972520038259\\
-2.43782985228032	0.00818559683955859\\
-1.70059804038268	0.0711790785844858\\
-1.15288442591858	0.155643446098002\\
-0.713381336711086	0.21556096265283\\
-0.341325031610057	0.238046936104035\\
-0.0159403358063135	0.224350640356556\\
0.273307046418014	0.181337094176677\\
0.531264630810325	0.117904240259481\\
0.759667199585692	0.0431762085594551\\
0.958911911026378	-0.0346656185917118\\
1.12933703474358	-0.10918246372019\\
1.27199372180173	-0.176071610693251\\
1.38889794582291	-0.233119478047211\\
1.48287463136845	-0.279809641825655\\
1.55719549922094	-0.316774157482134\\
1.61519971736283	-0.345266857389168\\
1.66000772674026	-0.366760767361073\\
1.69435781515848	-0.382692717248919\\
1.72054652124823	-0.394331093899681\\
1.74043796538183	-0.402727777776468\\
1.75551005804847	-0.40871900984024\\
1.76691490119159	-0.412949973107087\\
1.77553989801538	-0.415907604828618\\
1.78206283536346	-0.417953323745924\\
1.78699840944698	-0.419351895269127\\
1.79073596817964	-0.42029522197913\\
1.79356932888854	-0.420921139390141\\
1.79571991937982	-0.421327849676087\\
1.79735452052182	-0.421584785455873\\
1.79859875741297	-0.421740666710865\\
1.79954730058529	-0.421829408930634\\
1.80027155121454	-0.421874416807354\\
1.80082541762361	-0.421891681441939\\
1.80124965159303	-0.421892000009512\\
1.80157510183994	-0.421882557088954\\
1.80182515515244	-0.421868044799159\\
1.80201756885114	-0.421851451672057\\
1.80216584741753	-0.421834614846047\\
1.80228027773926	-0.421818604007791\\
1.80236870857365	-0.421803986325792\\
1.80243713822095	-0.421791007645136\\
1.80249015824637	-0.42177971509148\\
1.80253128902923	-0.421770038936867\\
1.80256323391674	-0.421761846343778\\
1.80258807204337	-0.421754975860724\\
1.80260740486152	-0.421749258877229\\
1.80262246768309	-0.421744532355504\\
1.80263421472951	-0.421740645820715\\
1.80264338409065	-0.421737464652703\\
1.80265054742094	-0.42173487106496\\
1.8026561480208	-0.421732763699576\\
1.80266053006469	-0.42173105645092\\
1.80266396106905	-0.421729676914175\\
1.80266664919004	-0.421728564707689\\
1.80266875656035	-0.421727669819295\\
1.80267040958686	-0.421726951061421\\
1.80267170691249	-0.421726374677399\\
1.80267272558038	-0.421725913114655\\
1.80267352581208	-0.421725543964155\\
1.80267415471608	-0.421725249056219\\
1.80267464916932	-0.421725013698031\\
1.8026750380586	-0.421724826036279\\
1.80267534402586	-0.421724676528229\\
1.80267558482855	-0.421724557505426\\
1.80267577440089	-0.421724462815617\\
1.80267592368251	-0.421724387530144\\
1.80267604126608	-0.421724327705715\\
1.80267613390377	-0.42172428019108\\
1.8026762069036	-0.421724242470572\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.8261307506959	-0.287920473385573\\
-3.42740581064561	-0.322694656378749\\
-2.39461838661611	-0.277960982333134\\
-1.67352900681415	-0.147808694655758\\
-1.13265106232486	-0.0162057218363594\\
-0.695361481383697	0.0777646218963294\\
-0.323704088248688	0.125802569253667\\
0.00167545440551203	0.131982345588422\\
0.290621450937076	0.104968211058132\\
0.547695302776124	0.05482053020009\\
0.774601165456276	-0.00861365740506718\\
0.971874319370246	-0.0767441880097904\\
1.14008075485248	-0.14292795107772\\
1.28051083561467	-0.202760120632605\\
1.39537122949975	-0.253948164663919\\
1.4876013231066	-0.295877101886299\\
1.56051385096865	-0.329051716204614\\
1.61743557613382	-0.354580489670229\\
1.66144458628587	-0.373789067979637\\
1.69522569614919	-0.387977836687266\\
1.72102276198439	-0.398296953009472\\
1.74065398899228	-0.405700599902088\\
1.75556014731255	-0.4109469699313\\
1.76686477719917	-0.414620367067984\\
1.77543411382772	-0.417161029824078\\
1.78193070330862	-0.418894966945745\\
1.78685853411425	-0.420060302387581\\
1.79059959931219	-0.420828996248118\\
1.79344277914887	-0.42132400272825\\
1.79560627177347	-0.421632438401186\\
1.79725481191196	-0.421815483547855\\
1.79851278407633	-0.421915714668687\\
1.79947415591546	-0.421962471083424\\
1.80020997652841	-0.421975745511096\\
1.80077402446762	-0.421968981963942\\
1.8012070570368	-0.421951073458901\\
1.80154000585048	-0.421927778823936\\
1.80179638020458	-0.421902720853607\\
1.8019940755689	-0.421878084681637\\
1.80214673556315	-0.421855102762213\\
1.80226477874592	-0.421834388833176\\
1.80235617366425	-0.421816165633186\\
1.80242702468522	-0.421800418340677\\
1.80248201545613	-0.421786996443945\\
1.80252474511174	-0.421775680092113\\
1.80255798357486	-0.421766222209353\\
1.80258386573596	-0.421758374257207\\
1.80260403938776	-0.421751901119548\\
1.80261977811447	-0.421746588882586\\
1.80263206757949	-0.421742248086301\\
1.80264167158752	-0.421738714187902\\
1.80264918274313	-0.421735846397428\\
1.80265506135846	-0.42173352564536\\
1.80265966538191	-0.421731652168557\\
1.80266327345421	-0.421730143015662\\
1.80266610269601	-0.421728929649555\\
1.80266832244992	-0.42172795574322\\
1.80267006491153	-0.421727175213242\\
1.80267143336433	-0.421726550502676\\
1.80267250856638	-0.421726051105676\\
1.80267335370962	-0.421725652315663\\
1.80267401827492	-0.421725334173696\\
1.80267454103214	-0.421725080592172\\
1.80267495237707	-0.421724878629496\\
1.80267527615365	-0.421724717893063\\
1.80267553107605	-0.421724590050187\\
1.80267573183951	-0.421724488429079\\
1.80267588998866	-0.421724407694422\\
1.80267601459686	-0.421724343584411\\
1.80267611279799	-0.421724292698158\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.53922505872436	-0.577347512997615\\
-3.21369200768266	-0.538400323977701\\
-2.25575999216388	-0.418392949847802\\
-1.57812029201636	-0.244460532172872\\
-1.05968554516834	-0.09015330594115\\
-0.634777857546649	0.0164051651701495\\
-0.27078782954424	0.0722734025668055\\
0.0490674919872726	0.0841061107005539\\
0.333314615730013	0.0618925303933703\\
0.585844774236226	0.0163688712012461\\
0.808094323318559	-0.0423455434229557\\
1.00060206145767	-0.105660525340148\\
1.16409755310076	-0.167093739567918\\
1.30008746839818	-0.222454455707232\\
1.41096314551216	-0.269633065486315\\
1.49977314008961	-0.308122376869193\\
1.56985913961993	-0.338455036675797\\
1.62451555293516	-0.361706311609292\\
1.6667524709433	-0.37913317029587\\
1.69917300725704	-0.39195375974557\\
1.72394022803629	-0.401237022502226\\
1.74280027450655	-0.407864742134638\\
1.75713357893457	-0.412534508360763\\
1.76801522620825	-0.415781960454946\\
1.77627363555625	-0.418009355611131\\
1.78254242662038	-0.419513645463744\\
1.7873037750933	-0.420511037979558\\
1.79092339373197	-0.42115713141211\\
1.79367810188622	-0.421562754653533\\
1.7957772110233	-0.421806086709479\\
1.79737893395785	-0.421941745749929\\
1.79860288273391	-0.422007504049652\\
1.79953954020925	-0.422029191048691\\
1.80025741498619	-0.422024239149345\\
1.80080843572738	-0.422004226816271\\
1.80123201391363	-0.421976688873856\\
1.80155810270749	-0.421946395926066\\
1.80180950040449	-0.421916252047171\\
1.80200358602324	-0.421887919820957\\
1.80215362816336	-0.421862251863553\\
1.80226977313097	-0.421839585854125\\
1.80235979186719	-0.421819943918485\\
1.8024296453381	-0.421803165458621\\
1.80248391314218	-0.421788994037396\\
1.80252611892921	-0.421777132836425\\
1.80255897786675	-0.421767278853452\\
1.80258458513221	-0.421759142911706\\
1.8026045597189	-0.421752460364697\\
1.80262015432887	-0.421746995839052\\
1.80263233948628	-0.42174254427932\\
1.80264186802174	-0.421738929808246\\
1.80264932458625	-0.421736003397586\\
1.80265516372852	-0.421733639989475\\
1.80265973922133	-0.421731735467484\\
1.80266332668082	-0.421730203715281\\
1.80266614103723	-0.421728973894458\\
1.8026683500473	-0.421727988004506\\
1.8026700847587	-0.421727198744895\\
1.80267144762426	-0.421726567673353\\
1.80267251880117	-0.421726063639956\\
1.80267336104683	-0.421725661469471\\
1.80267402352801	-0.421725340861894\\
1.80267454478759	-0.421725085481358\\
1.80267495505744	-0.421724882205519\\
1.80267527806316	-0.421724720510145\\
1.80267553243356	-0.421724591966674\\
1.8026757328023	-0.421724489833458\\
1.80267589066965	-0.42172440872427\\
1.80267601507704	-0.421724344340186\\
1.80267611313536	-0.421724293253249\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.36440806100257	0.72099955415187\\
-2.37067011154599	0.572377391133936\\
-1.66844754455721	0.537796295431694\\
-1.1417131907783	0.538498703969136\\
-0.717040220373087	0.53050077579385\\
-0.35592205452078	0.498555893303183\\
-0.0381965021047277	0.440877234742826\\
0.246443808478233	0.361673970305865\\
0.502616866703401	0.267796178536036\\
0.73167500418967	0.166951301549485\\
0.933444537405696	0.0664702441282362\\
1.10756779548815	-0.0276351180763479\\
1.25440182884762	-0.111255013692294\\
1.37539554059987	-0.182309556627158\\
1.47300222928282	-0.240464301944379\\
1.55031670827345	-0.286611745676079\\
1.61064995473816	-0.322323034286239\\
1.6571842700276	-0.349406002870583\\
1.69276028423063	-0.369615453176586\\
1.71978441917863	-0.384500002645933\\
1.74022047961678	-0.395345790555947\\
1.75562872617914	-0.403177721821089\\
1.76722528857196	-0.408788995129093\\
1.77594524308167	-0.412780571261808\\
1.78250069967535	-0.41560060893766\\
1.78743037243752	-0.417579300754743\\
1.79113997423865	-0.418957627609255\\
1.79393416765614	-0.419910113818924\\
1.79604133894016	-0.42056233640876\\
1.79763254890755	-0.421004136907745\\
1.79883589602024	-0.421299450540394\\
1.79974733414045	-0.421493542211366\\
1.80043878604053	-0.421618290416554\\
1.80096421238844	-0.421696020845498\\
1.80136414421824	-0.421742272899318\\
1.80166906526011	-0.421767786918161\\
1.80190193553839	-0.421779925648248\\
1.80208007477886	-0.421783686965649\\
1.80221656890262	-0.421782422530184\\
1.80232132130049	-0.421778345666265\\
1.80240183945925	-0.421772888708212\\
1.80246382430018	-0.421766953206865\\
1.80251161231977	-0.421761084156044\\
1.80254850778903	-0.421755590539688\\
1.80257703273861	-0.421750628111633\\
1.80259911538122	-0.421746255725906\\
1.80261623236898	-0.421742473241285\\
1.80262951637926	-0.421739246668383\\
1.80263983761939	-0.421736524547795\\
1.80264786568008	-0.421734248353515\\
1.80265411655718	-0.4217323588692\\
1.80265898846022	-0.421730799886713\\
1.80266278912849	-0.421729520155418\\
1.80266575670435	-0.421728474215629\\
1.80266807570997	-0.421727622543874\\
1.80266988929615	-0.421726931294934\\
1.80267130864831	-0.421726371827353\\
1.80267242022057	-0.421725920132009\\
1.80267329130787	-0.421725556237908\\
1.80267397434436	-0.421725263639094\\
1.80267451022378	-0.421725028766614\\
1.80267493086786	-0.4217248405167\\
1.80267526121575	-0.421724689838339\\
1.80267552076677	-0.421724569378615\\
1.80267572477825	-0.421724473181609\\
1.80267588519667	-0.421724396435325\\
1.80267601138219	-0.421724335260721\\
1.80267611067299	-0.421724286537036\\
1.80267618882538	-0.421724247757977\\
1.80267625035713	-0.421724216913879\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18320322737847	-4.14658019335107\\
2.64696081960347	-3.11802862272182\\
2.22859757383083	-2.31074113829433\\
1.96230120909277	-1.73719462501894\\
1.81608839487841	-1.34825419346008\\
1.74378745368723	-1.08419843456675\\
1.71286165758853	-0.901786332483349\\
1.70417424716853	-0.773424740335437\\
1.70696172780535	-0.681669617407209\\
1.71522632479879	-0.615245557584259\\
1.72565078177416	-0.566665975674676\\
1.73643706046237	-0.530839063643783\\
1.74665482807231	-0.504232410585625\\
1.75586954277882	-0.484355832964343\\
1.76392672497182	-0.469430894218377\\
1.77082552323047	-0.458173816935249\\
1.77664441439551	-0.449649566422285\\
1.78149783369732	-0.443171903798474\\
1.78551133993767	-0.438233855317586\\
1.78880792637224	-0.434458713522374\\
1.79150100792278	-0.431565129771386\\
1.79369135670554	-0.429342012965934\\
1.79546631457796	-0.427630333023669\\
1.79690026086352	-0.426309835435629\\
1.79805571584678	-0.425289279758745\\
1.79898471093133	-0.424499226421783\\
1.79973021191385	-0.423886679151311\\
1.80032747795474	-0.423411087072333\\
1.80080529753008	-0.423041348732978\\
1.8011870777872	-0.422753558237486\\
1.8014917840771	-0.422529303632831\\
1.80173473758674	-0.42235437803577\\
1.80192828449672	-0.422217800451454\\
1.80208235220383	-0.422111069808063\\
1.80220490829818	-0.422027595205526\\
1.80230233706384	-0.421962259720645\\
1.80237974682839	-0.421911085727261\\
1.80244121985166	-0.421870977581769\\
1.80249001480773	-0.421839523414515\\
1.80252873038115	-0.421814842180514\\
1.8025594371191	-0.421795465440593\\
1.80258378347241	-0.421780245846393\\
1.80260308092035	-0.421768286195793\\
1.80261837219388	-0.421758884361486\\
1.80263048587551	-0.421751490487915\\
1.80264008004099	-0.421745673684787\\
1.80264767710339	-0.421741096081996\\
1.80265369160536	-0.421737492598452\\
1.80265845236695	-0.421734655151495\\
1.80266222012155	-0.421732420321339\\
1.80266520154882	-0.421730659706654\\
1.80266756043371	-0.421729272378404\\
1.80266942653491	-0.421728178971218\\
1.8026709026292	-0.421727317053884\\
1.80267207010431	-0.421726637499808\\
1.80267299339737	-0.421726101639815\\
1.80267372351594	-0.421725679027472\\
1.80267430083018	-0.421725345684285\\
1.80267475728635	-0.421725082721094\\
1.8026751181611	-0.421724875254549\\
1.80267540345136	-0.42172471155518\\
1.80267562897528	-0.421724582377305\\
1.80267580724419	-0.421724480431788\\
1.80267594815286	-0.421724399971066\\
1.80267605952607	-0.421724336462448\\
1.80267614755109	-0.421724286330827\\
1.80267621712003	-0.421724246756027\\
1.80267627210068	-0.42172421551312\\
1.80267631555078	-0.421724190846606\\
1.80267634988753	-0.421724171371228\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.67163906835956	-2.53953967517283\\
-2.04829682206289	-1.7785343853277\\
-1.53759383841198	-1.19560281542659\\
-1.08799875854425	-0.781226597988215\\
-0.687083942491461	-0.499604089169187\\
-0.328447632412821	-0.319035912599091\\
-0.00677720825761208	-0.214734792301798\\
0.281671583961598	-0.166666064403533\\
0.538931059134995	-0.158076698684123\\
0.765830609958307	-0.174955665202119\\
0.962793202262612	-0.206001995905223\\
1.13057131453662	-0.242706261514282\\
1.27068603167573	-0.279272639788084\\
1.38549797332883	-0.312281393737588\\
1.47799504483901	-0.340153946961934\\
1.55145612197359	-0.362561654650693\\
1.60913076966857	-0.379904140483486\\
1.65400985931685	-0.392920822260634\\
1.68870122933621	-0.402440890061802\\
1.71539047010063	-0.409244802073845\\
1.7358570771588	-0.414001999417637\\
1.75151975331746	-0.417254241901948\\
1.76349250803197	-0.41942275401371\\
1.77264064483499	-0.420825539160571\\
1.7796311602949	-0.421697226812106\\
1.78497548711558	-0.422207679664175\\
1.78906440487578	-0.422477836989168\\
1.79219585150791	-0.422592462877486\\
1.79459670721496	-0.422610030196923\\
1.79643965996849	-0.422570185124239\\
1.79785615931353	-0.422499274186573\\
1.79894631207036	-0.422414372820067\\
1.79978641499112	-0.42232618298339\\
1.80043467593778	-0.422241092651667\\
1.80093555386356	-0.42216262306753\\
1.80132304940567	-0.422092434076806\\
1.80162319995227	-0.42203101384247\\
1.80185597238018	-0.421978145353442\\
1.80203669997456	-0.421933216623435\\
1.80217717439278	-0.421895422545388\\
1.80228647645543	-0.421863892495992\\
1.80237160904896	-0.421837767721006\\
1.80243797994175	-0.421816245292668\\
1.80248977063588	-0.421798600263107\\
1.80253021857092	-0.421784193976431\\
1.80256183335695	-0.421772473927303\\
1.80258656270656	-0.421762968757139\\
1.80260591995614	-0.421755280736091\\
1.80262108221133	-0.421749077227496\\
1.80263296599213	-0.421744082054904\\
1.80264228561736	-0.421740067306944\\
1.80264959832821	-0.421736845862986\\
1.80265533920866	-0.421734264761128\\
1.80265984824373	-0.421732199430187\\
1.80266339131137	-0.421730548748665\\
1.8026661764866	-0.421729230862063\\
1.802668366719	-0.421728179675618\\
1.80267008970041	-0.421727341936136\\
1.8026714455533	-0.421726674819526\\
1.80267251282682	-0.42172614394714\\
1.80267335317713	-0.421725721762178\\
1.8026740150238	-0.421725386205987\\
1.8026745364086	-0.42172511964253\\
1.80267494723226	-0.421724907987062\\
1.80267527100577	-0.421724740002063\\
1.80267552622253	-0.421724606729601\\
1.80267572743402	-0.421724501034607\\
1.80267588609358	-0.421724417238043\\
1.8026760112186	-0.42172435082273\\
1.80267610991052	-0.421724298197776\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.48065786727203	-0.909159091711886\\
-1.01787279977226	-0.580082597825039\\
-0.615577052745697	-0.356807711356168\\
-0.260347185016841	-0.217836778623632\\
0.0562208430434447	-0.143986174319418\\
0.338998777823944	-0.118333389531963\\
0.590364013365036	-0.126038356614371\\
0.811260684067465	-0.15444341523444\\
1.00222125457431	-0.193335612196221\\
1.16415857812461	-0.235138920645924\\
1.29877906135709	-0.274853531948927\\
1.40860504126341	-0.309703873030963\\
1.49672794919735	-0.338596026293712\\
1.56646309335466	-0.361538874260786\\
1.62104026590377	-0.379150132819612\\
1.66339356727417	-0.392300362137686\\
1.69605571617973	-0.401892084121902\\
1.72113279858579	-0.408743529260108\\
1.74032907887819	-0.413541556110906\\
1.75499668094813	-0.41683453796197\\
1.76619319216764	-0.41904509920858\\
1.77473748059284	-0.420490487155175\\
1.78125909078584	-0.421403965970091\\
1.7862396718274	-0.421954123222954\\
1.79004655023988	-0.422260966842371\\
1.79295932197504	-0.422408711091004\\
1.79519058961051	-0.422455607012119\\
1.79690196188952	-0.422441325636792\\
1.79821630802318	-0.422392405383523\\
1.79922709732858	-0.422326214243258\\
1.80000549464932	-0.422253797011908\\
1.80060574029342	-0.422181899159864\\
1.80106922504436	-0.422114390548853\\
1.80142757569913	-0.422053256447683\\
1.80170499178786	-0.421999279579217\\
1.80192001618451	-0.421952503539683\\
1.80208687788992	-0.421912542900504\\
1.80221651144144	-0.421878786799803\\
1.80231733176952	-0.42185052930263\\
1.80239582395628	-0.421827050007432\\
1.80245699274962	-0.42180766133003\\
1.80250470568843	-0.42179173386695\\
1.80254195541341	-0.42177870767444\\
1.80257106050289	-0.421768094789107\\
1.8025938194752	-0.421759476561315\\
1.80261162905744	-0.42175249815547\\
1.80262557514748	-0.421746861734923\\
1.80263650287626	-0.421742319280344\\
1.80264507064929	-0.421738665608515\\
1.80265179188839	-0.421735731906172\\
1.80265706731627	-0.421733379930325\\
1.80266120995884	-0.421731496923935\\
1.80266446453161	-0.421729991234044\\
1.80266702248976	-0.421728788584677\\
1.80266903372462	-0.421727828939607\\
1.80267061566399	-0.421727063883832\\
1.8026718603595	-0.421726454453175\\
1.80267284001174	-0.421725969345745\\
1.80267361128143	-0.421725583455296\\
1.80267421865623	-0.42172527667358\\
1.80267469708218	-0.421725032915891\\
1.80267507402204	-0.421724839330668\\
1.80267537106633	-0.421724685660148\\
1.80267560519532	-0.421724563724433\\
1.80267578976802	-0.421724467006025\\
1.80267593529787	-0.421724390315891\\
1.80267605006126	-0.421724329525496\\
1.80267614057535	-0.421724281352097\\
1.8026762119733	-0.421724243186934\\
1.80267626829914	-0.421724212957907\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.85756885222323	-0.927852287377737\\
-2.73188854559588	-0.758594154688885\\
-1.93544536409042	-0.532035969134544\\
-1.34624913231298	-0.313061120934745\\
-0.875886788813073	-0.144968311252628\\
-0.479810677667222	-0.0366648513846813\\
-0.135278767325787	0.017263099374783\\
0.169628219783837	0.0271394025348706\\
0.440851060177653	0.00459536145412568\\
0.680942212557817	-0.0390395394687123\\
0.8908206916746	-0.093717579934207\\
1.07106832240815	-0.151356864133243\\
1.22277200786469	-0.206199955827513\\
1.34787632060176	-0.254784399492392\\
1.44911966481145	-0.295577047135051\\
1.52972860879954	-0.328429940835184\\
1.59305627933073	-0.354030331638882\\
1.64228799595315	-0.373457497276594\\
1.68025922179969	-0.387883127845213\\
1.70937745664756	-0.398400342423517\\
1.73161776517597	-0.405945844938975\\
1.74856057305656	-0.411279756069341\\
1.76144799759527	-0.414996152175368\\
1.77124380056772	-0.417546842685991\\
1.77868900972658	-0.419268413000013\\
1.78434982189129	-0.420407550477307\\
1.78865702545594	-0.421142631038895\\
1.79193750004476	-0.421601128455296\\
1.79443889198102	-0.421873158425342\\
1.79634868468206	-0.422021755173077\\
1.79780880157467	-0.422090527262569\\
1.79892671812528	-0.422109281418722\\
1.79978388232136	-0.422098107323183\\
1.80044207868777	-0.422070316439206\\
1.8009482307051	-0.422034538528735\\
1.8013380222402	-0.421996205420873\\
1.80163862814413	-0.421958592856861\\
1.80187077389657	-0.421923546019628\\
1.80205029026002	-0.421891980237232\\
1.80218928789534	-0.421864222977344\\
1.80229704587429	-0.421840244589071\\
1.80238068465775	-0.421819811642423\\
1.80244567654848	-0.421802586866378\\
1.80249623344926	-0.421788192600398\\
1.80253560187536	-0.42177624960476\\
1.80256628776107	-0.421766399467293\\
1.80259022804238	-0.421758316290294\\
1.80260892182744	-0.42175171154329\\
1.80262353083331	-0.421746334708833\\
1.80263495641172	-0.421741971473385\\
1.80264389871262	-0.421738440611337\\
1.80265090219698	-0.421735590296965\\
1.80265639070038	-0.421733294299371\\
1.80266069448538	-0.421731448328579\\
1.80266407114199	-0.42172996667812\\
1.80266672175706	-0.421728779230599\\
1.80266880343948	-0.421727828843574\\
1.80267043903462	-0.421727069103858\\
1.8026717246676	-0.421726462422299\\
1.80267273560718	-0.421725978433391\\
1.8026735308291	-0.421725592661806\\
1.80267415657086	-0.421725285418702\\
1.80267464910353	-0.421725040893325\\
1.80267503689494	-0.421724846408875\\
1.80267534229939	-0.4217246918154\\
1.80267558287856	-0.421724568996209\\
1.80267577243485	-0.421724471467791\\
1.80267592182036	-0.421724394056379\\
1.80267603957063	-0.421724332637094\\
1.80267613240147	-0.421724283923973\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75930708273143	0.430239407501194\\
1.76896762782416	0.250774099459616\\
1.78239931212688	0.103196652427297\\
1.79533300152766	-0.0157121895298629\\
1.80579046514085	-0.109890023662584\\
1.81322285457349	-0.183461505805666\\
1.81784369627922	-0.240332230752632\\
1.82018628393598	-0.283952226169977\\
1.82084905267731	-0.317224147042169\\
1.82037118423035	-0.342507508778592\\
1.81918653522802	-0.361674231621131\\
1.81761887868233	-0.376184158832885\\
1.81589560288397	-0.387162174202907\\
1.81416727455715	-0.395467865899113\\
1.81252690681618	-0.401754373976334\\
1.81102641124701	-0.406516110303528\\
1.8096895871487	-0.410126449403351\\
1.80852186048841	-0.412866981669579\\
1.80751730559711	-0.41494995133024\\
1.80666353961929	-0.416535329748462\\
1.80594502269041	-0.41774373689245\\
1.80534520172975	-0.418666185949364\\
1.80484783818938	-0.419371415722879\\
1.80443777461785	-0.419911400869312\\
1.80410132565442	-0.42032549039307\\
1.80382642557453	-0.420643515718072\\
1.80360262448394	-0.420888125697338\\
1.80342099602285	-0.421076541981429\\
1.80327399849867	-0.421221879805948\\
1.80315531662224	-0.421334142854991\\
1.80305970081751	-0.421420973541387\\
1.8029828141375	-0.421488219589363\\
1.80292109219925	-0.421540362506219\\
1.80287161855158	-0.421580842094086\\
1.8028320160077	-0.421612302606275\\
1.80280035335102	-0.421636779763896\\
1.80277506620397	-0.421655843070148\\
1.80275489055898	-0.421670704283254\\
1.80273880738752	-0.421682300229703\\
1.80272599678471	-0.421691356130031\\
1.80271580021772	-0.42169843410052\\
1.80270768959228	-0.421703970359699\\
1.80270124200809	-0.421708303814352\\
1.80269611922866	-0.421711698055603\\
1.80269205103592	-0.421714358309204\\
1.80268882177029	-0.421716444516181\\
1.80268625947194	-0.421718081441199\\
1.80268422713871	-0.421719366494424\\
1.80268261570081	-0.42172037579182\\
1.80268133838445	-0.42172116885635\\
1.80268032619634	-0.421721792269138\\
1.80267952431076	-0.421722282508275\\
1.80267888918231	-0.421722668158348\\
1.80267838624084	-0.421722971631904\\
1.80267798805299	-0.421723210511931\\
1.80267767285717	-0.421723398599733\\
1.80267742339689	-0.421723546733521\\
1.80267722599248	-0.421723663428417\\
1.8026770698028	-0.421723755377193\\
1.80267694623856	-0.421723827842323\\
1.80267684849617	-0.421723884963141\\
1.80267677118773	-0.421723929996639\\
1.8026767100473	-0.421723965506339\\
1.80267666169788	-0.421723993510525\\
1.80267662346665	-0.421724015598634\\
1.80267659323841	-0.421724033022682\\
1.80267656933955	-0.421724046769124\\
1.80267655044598	-0.421724057615338\\
1.80267653551027	-0.421724066174065\\
1.80267652370396	-0.421724072928355\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.42870384353381	1.61592730676232\\
-1.04217978619125	1.48008632214177\\
-0.710614028280551	1.34656019168146\\
-0.414378844104267	1.20677631319099\\
-0.142018059652286	1.05801206023079\\
0.112712148954612	0.900923111502409\\
0.35237862329602	0.738393232465027\\
0.576847340211032	0.574862425840195\\
0.784174523528441	0.415676191652028\\
0.971606322149319	0.266275742843252\\
1.13662402336155	0.131302807982582\\
1.27779404799917	0.0138681487626922\\
1.39518578678124	-0.0847726513393666\\
1.49029967210919	-0.165073295110114\\
1.56565356168252	-0.228724723853252\\
1.6242606250778	-0.27808684319267\\
1.6691812453796	-0.315703957690351\\
1.70322739907326	-0.343980341798756\\
1.72881600749568	-0.365010832248823\\
1.74793072020644	-0.38052463176142\\
1.76214752816537	-0.391896718293803\\
1.77268999111283	-0.400191851314298\\
1.78049258042251	-0.406219049981662\\
1.78626069596729	-0.410584606919026\\
1.79052243513851	-0.413738324790378\\
1.79367087083402	-0.416011423659001\\
1.79599740438596	-0.417646441117691\\
1.79771748190765	-0.418820220925714\\
1.79899011655683	-0.419661280381106\\
1.79993255070707	-0.420262770128244\\
1.80063118653929	-0.420692059882019\\
1.80114969306788	-0.420997783008634\\
1.80153499792915	-0.421214988982349\\
1.80182170546381	-0.421368898395835\\
1.80203534954096	-0.42147763195726\\
1.80219478635767	-0.421554189466547\\
1.8023139538674	-0.421607882323413\\
1.80240316540315	-0.4216453688834\\
1.80247006100712	-0.42167140175652\\
1.80252030732487	-0.421689366516898\\
1.80255811281585	-0.421701669577547\\
1.80258660728512	-0.421710017126863\\
1.80260812169982	-0.421715615474794\\
1.80262439468143	-0.42171931476366\\
1.80263672504426	-0.421721711909224\\
1.80264608460214	-0.421723224225459\\
1.80265320169087	-0.421724141993295\\
1.802658623086	-0.421724665924918\\
1.80266275996482	-0.421724933807563\\
1.80266592207139	-0.421725039407155\\
1.80266834314909	-0.421725045844345\\
1.80267019990093	-0.421724995030187\\
1.8026716261466	-0.421724914298707\\
1.80267272340983	-0.421724821049999\\
1.80267356884928	-0.421724725985013\\
1.80267422120921	-0.421724635346434\\
1.80267472529212	-0.421724552460534\\
1.80267511532632	-0.421724478789361\\
1.80267541750572	-0.42172441464152\\
1.80267565190895	-0.421724359646236\\
1.80267583395191	-0.421724313064362\\
1.80267597548912	-0.421724273987961\\
1.80267608565042	-0.421724241464508\\
1.80267617147756	-0.42172421457069\\
1.80267623840949	-0.421724192453058\\
1.80267629065291	-0.421724174347333\\
1.80267633146575	-0.421724159584346\\
1.80267636337429	-0.421724147587976\\
1.8026763883398	-0.421724137868614\\
1.80267640788668	-0.421724130014437\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.78702790220863	-3.68439816843861\\
1.61379704357223	-2.82271955389391\\
1.46984829554084	-2.13489707869497\\
1.39720545027909	-1.63259398897086\\
1.38611356222653	-1.28207050779302\\
1.41180227142867	-1.0396082584262\\
1.45471830514011	-0.870685034868158\\
1.50298479223115	-0.751598508716307\\
1.55018798664582	-0.666592822669097\\
1.5932205671708	-0.60518038762919\\
1.6308590554515	-0.560307313613626\\
1.66290751448345	-0.527171638431529\\
1.68969635761656	-0.502465015535541\\
1.71179390455805	-0.483881144314046\\
1.72984441595625	-0.469793335363488\\
1.74448112435892	-0.459040770690641\\
1.75628334903102	-0.450785469633074\\
1.76575901777534	-0.44441569305096\\
1.77334131693617	-0.439480090403913\\
1.77939271877083	-0.435642349810349\\
1.78421241878222	-0.432649627303443\\
1.78804492076454	-0.430310315496304\\
1.79108854114719	-0.428478202985278\\
1.79350322025521	-0.427041053107307\\
1.79541738576768	-0.425912273720832\\
1.79693381332867	-0.425024774811666\\
1.79813453388113	-0.424326393452694\\
1.79908488598475	-0.423776455046288\\
1.79983682820827	-0.423343167766884\\
1.80043162622922	-0.423001634480523\\
1.80090202019331	-0.422732326711837\\
1.8012739651915	-0.422519907341141\\
1.80156802419536	-0.422352318493576\\
1.80180047990857	-0.42222007240416\\
1.80198422042431	-0.422115698495828\\
1.80212944356115	-0.422033311237644\\
1.80224421628256	-0.421968271746991\\
1.80233491856598	-0.421916922382881\\
1.80240659530483	-0.421876378320185\\
1.80246323511921	-0.421844363701338\\
1.80250799114287	-0.421819082722751\\
1.80254335578971	-0.421799118137813\\
1.80257129904611	-0.421783351301111\\
1.80259337787196	-0.421770899153412\\
1.80261082272723	-0.42176106453958\\
1.80262460599473	-0.421753297026485\\
1.80263549607894	-0.42174716199403\\
1.80264410017452	-0.421742316247438\\
1.80265089807401	-0.421738488771612\\
1.8026562688901	-0.421735465541207\\
1.80266051217594	-0.421733077530316\\
1.80266386461687	-0.421731191246826\\
1.80266651322157	-0.421729701259236\\
1.80266860574634	-0.421728524296095\\
1.80267025893253	-0.42172759458684\\
1.80267156501576	-0.421726860182668\\
1.8026725968693	-0.421726280051149\\
1.80267341206812	-0.421725821781789\\
1.80267405610018	-0.421725459773977\\
1.80267456490359	-0.421725173805887\\
1.80267496687137	-0.421724947904187\\
1.8026752844354	-0.421724769451326\\
1.80267553531786	-0.421724628480436\\
1.80267573351997	-0.421724517118413\\
1.80267589010326	-0.421724429146024\\
1.80267601380667	-0.421724359650455\\
1.80267611153426	-0.421724304750854\\
1.80267618874044	-0.421724261381546\\
1.80267624973432	-0.421724227120792\\
1.80267629792021	-0.421724200055521\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.603803884535273	4.37195575523914\\
-0.377172403584184	3.64401238144024\\
-0.232437500415901	3.10324108292218\\
-0.116587107811005	2.67452193799097\\
-0.00302524134308906	2.31379375718526\\
0.119657696934481	1.99584943058083\\
0.255229900385712	1.70602073035139\\
0.403397141177879	1.43599085710443\\
0.561378002689261	1.18173851595376\\
0.72465562414981	0.942406425578179\\
0.887550005974676	0.719429013310435\\
1.04393545148282	0.515577973752413\\
1.18814877204598	0.333866833889859\\
1.31588369021719	0.176508638472126\\
1.42476292338899	0.0442270162755672\\
1.51440052982692	-0.0638984774919196\\
1.58601335509271	-0.150116733748063\\
1.64181433552173	-0.21745600465946\\
1.68442619974729	-0.269183118366091\\
1.71645065101793	-0.308408616726789\\
1.74021891212001	-0.337865705030007\\
1.75768759743095	-0.35982856382985\\
1.77042758224005	-0.376118945695175\\
1.77966148695509	-0.388157664084642\\
1.78632005250032	-0.397032032432668\\
1.7911005656029	-0.403563029749449\\
1.79451931197972	-0.408364658655494\\
1.79695522454239	-0.41189304841625\\
1.79868457621544	-0.41448545707579\\
1.79990774652605	-0.416390442405723\\
1.80076946081601	-0.417790790560953\\
1.80137387995482	-0.418820730453323\\
1.80179573799047	-0.419578749884286\\
1.80208850240493	-0.420137081801047\\
1.80229031994129	-0.420548697664219\\
1.80242833048554	-0.420852448886661\\
1.80252178628512	-0.421076839821999\\
1.80258430097688	-0.421242793271016\\
1.80262546720273	-0.421365676115096\\
1.80265201747013	-0.421456782510897\\
1.80266865543854	-0.421524419820754\\
1.80267864992158	-0.421574703783525\\
1.80268425839165	-0.421612140942591\\
1.80268702820908	-0.421640055424321\\
1.80268801032449	-0.421660901824533\\
1.80268791045062	-0.421676494735648\\
1.80268719565334	-0.421688177238511\\
1.80268616923068	-0.421696944682973\\
1.80268502308963	-0.421703535696934\\
1.80268387420009	-0.421708499159861\\
1.80268278981734	-0.421712243535562\\
1.80268180481027	-0.421715073247669\\
1.80268093346441	-0.421717215529947\\
1.80268017743642	-0.421718840268202\\
1.80267953104355	-0.421720074680655\\
1.80267898471981	-0.421721014193127\\
1.80267852722201	-0.421721730505926\\
1.80267814699155	-0.421722277585846\\
1.80267783295381	-0.4217226961233\\
1.80267757494876	-0.421723016852663\\
1.80267736392546	-0.421723263029536\\
1.8026771919897	-0.421723452281928\\
1.80267705236496	-0.421723597995815\\
1.80267693930554	-0.421723710353921\\
1.80267684798761	-0.421723797115827\\
1.80267677439354	-0.421723864204836\\
1.8026767151993	-0.421723916150224\\
1.80267666766988	-0.42172395642111\\
1.80267662956548	-0.421723987678951\\
1.80267659905918	-0.421724011968824\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.702238605734774	0.776392911618302\\
0.880705893567722	0.577413005141208\\
1.04666425913284	0.395249670847218\\
1.19573067419755	0.233381330486696\\
1.32496458622971	0.0940338974708468\\
1.43327375466279	-0.0222649525393558\\
1.5213173473082	-0.11662039363069\\
1.59103907541661	-0.191328482011378\\
1.64507562913459	-0.249304260344453\\
1.68624243469024	-0.293583053346031\\
1.71718718746535	-0.326986276203424\\
1.74020973829892	-0.351951018402002\\
1.75720426958137	-0.370479880862806\\
1.76967437259115	-0.384162105503486\\
1.77878291885436	-0.394228227855101\\
1.78541269795235	-0.401614492062932\\
1.79022495634058	-0.407024373687941\\
1.7937102008294	-0.410981740533819\\
1.79622970501237	-0.413874221378857\\
1.79804816387946	-0.41598733180899\\
1.79935875237611	-0.417530695040436\\
1.80030203076552	-0.418657865470338\\
1.80098003946328	-0.419481148880087\\
1.80146671923414	-0.420082595673414\\
1.80181556817115	-0.420522110558177\\
1.80206524335552	-0.420843411841276\\
1.80224364548612	-0.421078398589865\\
1.80237088997099	-0.421250344922948\\
1.80246146394189	-0.421376233353941\\
1.80252578988956	-0.421468457725073\\
1.80257135775401	-0.421536065344065\\
1.80260354370733	-0.42158566270348\\
1.8026262017808	-0.421622075787751\\
1.8026420909823	-0.421648831447798\\
1.80265318338677	-0.421668508354509\\
1.80266088617994	-0.421682992904457\\
1.80266620154683	-0.421693665859198\\
1.80266984169651	-0.421701538503277\\
1.80267231152915	-0.421707352006494\\
1.80267396798347	-0.421711649960576\\
1.80267506259213	-0.42171483135404\\
1.80267577195609	-0.421717189277998\\
1.80267621953583	-0.421718939220135\\
1.80267649120797	-0.421720239758579\\
1.8026766463508	-0.421721207705778\\
1.80267672572725	-0.421721929197679\\
1.80267675707755	-0.42172246781919\\
1.80267675907631	-0.421722870562206\\
1.80267674412381	-0.421723172197664\\
1.80267672030801	-0.421723398486357\\
1.80267669277809	-0.42172356853898\\
1.80267666470128	-0.421723696552388\\
1.80267663792581	-0.421723793088187\\
1.80267661343698	-0.421723866015254\\
1.80267659166842	-0.421723921205258\\
1.8026765727124	-0.421723963046505\\
1.80267655646007	-0.42172399482401\\
1.80267654269346	-0.42172401900097\\
1.80267653114455	-0.42172403742749\\
1.80267652153206	-0.421724051495584\\
1.80267651358324	-0.421724062254425\\
1.80267650704595	-0.421724070496184\\
1.80267650169436	-0.421724076820042\\
1.80267649733073	-0.421724081680017\\
1.8026764937848	-0.421724085420741\\
1.80267649091189	-0.421724088304281\\
1.80267648859028	-0.421724090530266\\
1.80267648671844	-0.421724092251029\\
1.80267648521226	-0.421724093583012\\
1.80267648400248	-0.421724094615369\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.64602370308821	-2.53048331516827\\
2.24601074776451	-1.86473384130776\\
2.01343347516174	-1.42222471906091\\
1.88577753342095	-1.12872261610129\\
1.81762594563605	-0.929552560953522\\
1.78271294848474	-0.791134974585544\\
1.76641005024441	-0.693063450864046\\
1.76048603613635	-0.622542222625862\\
1.76023011819882	-0.571254505525534\\
1.76291522864684	-0.533624494634946\\
1.76696012681092	-0.505820446941519\\
1.77145837431114	-0.485158027214319\\
1.77590572560411	-0.469728451397618\\
1.78003851768885	-0.458158471065722\\
1.78373614174208	-0.449450904909807\\
1.7869615179556	-0.442876180858105\\
1.78972459761031	-0.437897181303287\\
1.79206004286987	-0.434116383987321\\
1.79401372817475	-0.43123823765754\\
1.79563475876045	-0.429042121251857\\
1.79697093797034	-0.427362754338551\\
1.79806637595611	-0.426075910886992\\
1.79896040888506	-0.425087941480458\\
1.79968730013951	-0.424328050889875\\
1.8002763886272	-0.423742581719984\\
1.8007524740046	-0.423290766547908\\
1.80113630904502	-0.422941560154225\\
1.80144512116457	-0.422671269540841\\
1.80169311825332	-0.422461775470577\\
1.80189195492423	-0.422299194125867\\
1.8020511483247	-0.422172867293987\\
1.80217844053353	-0.422074598519266\\
1.80228010912249	-0.421998073931221\\
1.80236122990213	-0.421938422101035\\
1.80242589699036	-0.421891878827492\\
1.80247740565699	-0.421855531308327\\
1.80251840324563	-0.42182712251018\\
1.80255101306961	-0.421804901288606\\
1.80257693565816	-0.421787507351167\\
1.80259753117336	-0.421773882810833\\
1.80261388627758	-0.421763204071186\\
1.80262686823011	-0.421754829287059\\
1.8026371685433	-0.421748257778291\\
1.80264533813682	-0.421743098632463\\
1.8026518155917	-0.421739046383258\\
1.80265694982036	-0.42173586214569\\
1.80266101822906	-0.421733358966076\\
1.80266424124976	-0.421731390431997\\
1.80266679395323	-0.421729841807202\\
1.80266881532001	-0.421728623124645\\
1.8026704156343	-0.421727663799958\\
1.80267168237597	-0.421726908426844\\
1.80267268491208	-0.421726313492265\\
1.8026734782298	-0.421725844808146\\
1.80267410590493	-0.421725475501821\\
1.802674602461	-0.421725184442547\\
1.80267499524324	-0.421724955008661\\
1.80267530590636	-0.421724774121046\\
1.80267555159535	-0.42172463148495\\
1.80267574588214	-0.421724518994926\\
1.80267589950847	-0.421724430267566\\
1.80267602097474	-0.421724360274426\\
1.80267611700677	-0.421724305053522\\
1.80267619292557	-0.421724261482503\\
1.80267625294026	-0.421724227100238\\
1.80267630038007	-0.42172419996645\\
1.80267633787799	-0.421724178551233\\
1.80267636751622	-0.421724161648079\\
1.80267639094121	-0.421724148305382\\
1.80267640945479	-0.42172413777249\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.93855425808869	-2.05137088170288\\
1.7685425680547	-1.56766770070991\\
1.6855126749728	-1.23682152977042\\
1.65367782097517	-1.00921181626529\\
1.64931500955621	-0.850186865835406\\
1.65863503128484	-0.737323797745401\\
1.67396318508994	-0.656127310593779\\
1.6911352892958	-0.597044948443838\\
1.70797373428599	-0.553642365012938\\
1.72342134788162	-0.521499566155908\\
1.73704771413112	-0.497529506567812\\
1.7487653281638	-0.479545944188781\\
1.75866558695515	-0.46598227361489\\
1.76692432123401	-0.455704503695202\\
1.77374818181075	-0.447884525955093\\
1.77934517471715	-0.441912886591185\\
1.78390945066327	-0.437337943043753\\
1.78761442064291	-0.433822929623495\\
1.79061062608252	-0.431115348177183\\
1.79302621322563	-0.429024943680412\\
1.79496872706972	-0.427407724128997\\
1.7965274698346	-0.426154277511425\\
1.79777599291048	-0.425181170975175\\
1.79877448825434	-0.424424578925448\\
1.79957196357344	-0.423835535203613\\
1.80020815528727	-0.423376376875105\\
1.80071517286309	-0.42301806791748\\
1.80111888935901	-0.422738176451981\\
1.80144010319215	-0.422519339995593\\
1.80169549983786	-0.422348096912587\\
1.80189844218455	-0.422213993873581\\
1.80205961634714	-0.422108902181473\\
1.80218755692379	-0.422026492732914\\
1.80228907257352	-0.421961831862727\\
1.8023695897407	-0.421911069579178\\
1.80243342953306	-0.421871198605454\\
1.80248403025206	-0.421839867819249\\
1.80252412590026	-0.421815237578346\\
1.80255588913823	-0.421795867363919\\
1.80258104560714	-0.421780628405429\\
1.80260096523857	-0.421768635649223\\
1.80261673510423	-0.421759194728639\\
1.80262921748151	-0.421751760584793\\
1.80263909609598	-0.421745905147578\\
1.80264691292011	-0.421741292070869\\
1.80265309743712	-0.421737656966218\\
1.80265798989882	-0.421734791926807\\
1.80266185979997	-0.421732533402077\\
1.80266492054587	-0.421730752691534\\
1.80266734109249	-0.421729348487568\\
1.80266925518034	-0.421728241022453\\
1.80267076865684	-0.42172736747211\\
1.80267196528105	-0.421726678345117\\
1.80267291132393	-0.421726134644536\\
1.802673659213	-0.421725705636283\\
1.80267425041937	-0.421725367093767\\
1.80267471774392	-0.421725099916687\\
1.80267508712741	-0.421724889043901\\
1.80267537908347	-0.421724722597496\\
1.80267560983264	-0.421724591208725\\
1.80267579219992	-0.42172448748702\\
1.80267593632482	-0.421724405601632\\
1.80267605022325	-0.421724340951934\\
1.80267614023188	-0.421724289907537\\
1.80267621135965	-0.421724249603421\\
1.80267626756581	-0.421724217778386\\
1.80267631197972	-0.421724192647655\\
1.80267634707473	-0.4217241728024\\
1.80267637480561	-0.421724157130472\\
1.80267639671724	-0.421724144753878\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.707005308370742	1.34804165571924\\
0.835581879587612	1.07790522204348\\
0.971595861402393	0.830058948886166\\
1.1076226366005	0.605684663527467\\
1.23669703568592	0.406815731415172\\
1.35329980839694	0.235075277612926\\
1.45400060214771	0.0908157158000812\\
1.53756709725898	-0.0271622060802239\\
1.60458591582572	-0.121366051794502\\
1.65683020976632	-0.195086517181656\\
1.69662909266193	-0.251851575520047\\
1.72639160043458	-0.29501736189249\\
1.74832101951407	-0.327535371065824\\
1.7642858000855	-0.351865137811385\\
1.77579285880529	-0.369980535608735\\
1.78401596590979	-0.383424230584509\\
1.78984698881434	-0.39337951790737\\
1.79395143218348	-0.400742130166972\\
1.7968192111178	-0.406183862524759\\
1.79880724421348	-0.410205318824976\\
1.80017341254708	-0.41317789149017\\
1.8011027632426	-0.415376301607639\\
1.8017272852973	-0.417003380605677\\
1.80214060310639	-0.418208718400007\\
1.80240877039172	-0.419102581473676\\
1.80257813189731	-0.419766242652054\\
1.80268101124492	-0.420259618741174\\
1.80273980364388	-0.420626903565919\\
1.8027699070635	-0.420900716001911\\
1.80278181265403	-0.421105151715377\\
1.80278258955842	-0.421258027416886\\
1.80277693529516	-0.421372531203345\\
1.80276791566431	-0.421458436431775\\
1.80275748354337	-0.421522994949672\\
1.80274684076807	-0.421571594779041\\
1.80273668906046	-0.421608244729129\\
1.80272740281132	-0.421635931789574\\
1.80271914706183	-0.421656884954651\\
1.80271195724489	-0.421672770180217\\
1.80270579239387	-0.42168483461278\\
1.80270057006556	-0.421694013418496\\
1.80269618876214	-0.42170100901096\\
1.80269254189104	-0.421706349887612\\
1.80268952606681	-0.421710434384099\\
1.8026870456894	-0.42171356326006\\
1.80268501512299	-0.421715964003809\\
1.80268335937282	-0.421717808988666\\
1.80268201386154	-0.421719229058061\\
1.80268092370178	-0.421720323707029\\
1.80268004272153	-0.421721168725677\\
1.80267933240385	-0.421721821947126\\
1.80267876083833	-0.421722327577518\\
1.80267830173965	-0.421722719463606\\
1.80267793356105	-0.421723023562974\\
1.80267763871325	-0.421723259814773\\
1.80267740288879	-0.421723443558992\\
1.80267721448565	-0.421723586615113\\
1.80267706412107	-0.421723698103347\\
1.80267694422497	-0.421723785070967\\
1.80267684870248	-0.42172385297082\\
1.80267677265553	-0.421723906027518\\
1.80267671215427	-0.42172394751814\\
1.80267666405029	-0.421723979987746\\
1.80267662582452	-0.421724005415111\\
1.80267659546379	-0.42172402534036\\
1.80267657136092	-0.421724040963412\\
1.80267655223406	-0.421724053220021\\
1.80267653706168	-0.421724062840587\\
1.80267652503037	-0.421724070395706\\
1.80267651549286	-0.421724076331482\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.01108802772843	-2.5111631048693\\
-0.774277980892697	-1.71830041385951\\
-0.506296589946553	-1.17284034190769\\
-0.219714996879965	-0.816803179284886\\
0.0630855103652953	-0.591934869535528\\
0.329128184452484	-0.456919178196967\\
0.57207467560519	-0.383029560663332\\
0.788830414429705	-0.349484773625637\\
0.978083911156976	-0.341000854921762\\
1.13987118612588	-0.346575571700066\\
1.27541034986445	-0.358706814468052\\
1.38687832130359	-0.372682528340438\\
1.47708273912938	-0.385868062688491\\
1.54910378082319	-0.397044186434883\\
1.6059892611224	-0.405862181555644\\
1.65054582953567	-0.412445436677932\\
1.68522770544258	-0.417128395084961\\
1.71210148450356	-0.420303029321043\\
1.73286000897037	-0.422339229376178\\
1.7488623067883	-0.423550890908887\\
1.76118355969617	-0.424187541151436\\
1.77066545766168	-0.424438603011345\\
1.77796197496815	-0.424442759794387\\
1.78357857895648	-0.4242983989692\\
1.78790457091802	-0.424073228728072\\
1.7912391013858	-0.423812341055736\\
1.79381174148653	-0.423544600825786\\
1.79579855776718	-0.423287516645192\\
1.79733457049122	-0.42305084800485\\
1.7985233546568	-0.42283921389257\\
1.79944441101921	-0.422653939815469\\
1.80015881128598	-0.422494339035018\\
1.80071351535583	-0.422358582277574\\
1.80114467070358	-0.422244273571753\\
1.80148013354759	-0.422148819813454\\
1.80174139590205	-0.422069658052078\\
1.80194505939406	-0.422004386492584\\
1.80210396337631	-0.421950831784142\\
1.80222804928448	-0.421907075326664\\
1.80232502364537	-0.421871454218699\\
1.8024008672494	-0.421842547402326\\
1.80246022667117	-0.421819153991985\\
1.80250671570951	-0.42180026829295\\
1.80254314777247	-0.421785054313395\\
1.80257171525773	-0.421772821425053\\
1.80259412819413	-0.421763002066314\\
1.80261172153038	-0.421755131889409\\
1.80262553826173	-0.421748832445366\\
1.80263639391184	-0.421743796316906\\
1.80264492660836	-0.421739774508363\\
1.8026516360132	-0.4217365658542\\
1.80265691361938	-0.421734008193771\\
1.80266106635255	-0.421731971066325\\
1.80266433497403	-0.421730349697906\\
1.8026669084431	-0.421729060074963\\
1.80266893513539	-0.421728034924565\\
1.80267053161235	-0.421727220445795\\
1.80267178948157	-0.421726573659991\\
1.80267278076741	-0.42172606026836\\
1.80267356211808	-0.421725652923832\\
1.80267417810338	-0.421725329839928\\
1.80267466380108	-0.421725073672947\\
1.80267504682646	-0.421724870625233\\
1.8026753489258	-0.421724709726831\\
1.80267558722797	-0.421724582260784\\
1.80267577522796	-0.421724481303888\\
1.8026759235601	-0.421724401360082\\
1.80267604060609	-0.421724338068073\\
1.80267613297337	-0.421724287968343\\
1.80267620587162	-0.421724248317641\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.35332380914663	-0.510980985653136\\
3.62272975543972	-0.297278924879865\\
3.10129146716647	-0.184185311024187\\
2.74235786521201	-0.147844001859606\\
2.49424315249201	-0.154577200443612\\
2.31956718822012	-0.181231086101885\\
2.19407294778656	-0.214787427113153\\
2.10221682705955	-0.248581265727563\\
2.03388634707392	-0.279514253621644\\
1.98235681187676	-0.306402858049466\\
1.94305412417567	-0.329050500652103\\
1.91279856922491	-0.347735706641297\\
1.8893340476426	-0.362934386201547\\
1.87102924507506	-0.375173512536625\\
1.85668427222768	-0.384958243522314\\
1.84540314863848	-0.392739585961243\\
1.83650807952466	-0.398903865009639\\
1.82948069657067	-0.40377336710381\\
1.82392098894997	-0.407612198671148\\
1.81951804591645	-0.410634101596183\\
1.81602883241548	-0.413010516402465\\
1.81326253278078	-0.414878063130503\\
1.81106882842627	-0.416345097402548\\
1.80932900720786	-0.417497259699125\\
1.80794914698362	-0.418402066451715\\
1.8068548428593	-0.419112649239091\\
1.80598709944306	-0.419670766483096\\
1.80529911283941	-0.420109209801037\\
1.8047537388757	-0.420453715475391\\
1.80432149482417	-0.420724476337924\\
1.803978978484	-0.420937333879862\\
1.80370761535051	-0.421104716113243\\
1.8034926646351	-0.421236374237663\\
1.80332243005911	-0.421339960645134\\
1.80318763295343	-0.421421482116391\\
1.8030809141739	-0.421485655012638\\
1.80299643834153	-0.421536183604136\\
1.8029295794071	-0.421575978164553\\
1.80287667086646	-0.421607325884853\\
1.80283480737544	-0.421632024839971\\
1.80280168722626	-0.421651489023234\\
1.80277548730293	-0.421666830722541\\
1.80275476384676	-0.421678925148252\\
1.80273837372671	-0.42168846115489\\
1.80272541199524	-0.421695981063499\\
1.80271516237429	-0.421701911938219\\
1.80270705800437	-0.421706590159874\\
1.80270065033707	-0.421710280739913\\
1.80269558448738	-0.42171319250563\\
1.80269157970874	-0.421715490043156\\
1.8026884139292	-0.421717303093388\\
1.80268591150654	-0.421718733946253\\
1.80268393353397	-0.421719863261338\\
1.80268237016638	-0.421720754651003\\
1.80268113454709	-0.421721458289944\\
1.80268015800183	-0.421722013758682\\
1.80267938623613	-0.421722452284039\\
1.80267877632698	-0.42172279850483\\
1.80267829434314	-0.421723071863643\\
1.80267791346289	-0.421723287704086\\
1.80267761248541	-0.421723458135952\\
1.80267737465358	-0.421723592717514\\
1.80267718672315	-0.421723698993655\\
1.80267703822667	-0.421723782920369\\
1.80267692089162	-0.421723849199642\\
1.80267682818035	-0.421723901543689\\
1.80267675492641	-0.421723942883448\\
1.80267669704706	-0.421723975533115\\
1.80267665131602	-0.421724001320004\\
1.80267661518389	-0.421724021687037\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.317840173648651	1.3483854991718\\
0.494403472380743	1.11191480914741\\
0.672323968353054	0.886667474054188\\
0.846616337371749	0.674986902129972\\
1.01180271494562	0.480263844260735\\
1.16279037635538	0.305942205417645\\
1.29575214102736	0.154546598573326\\
1.408693653767	0.0270423505175438\\
1.50152043498267	-0.0772889915978768\\
1.57566275136921	-0.160519911095228\\
1.63348682134447	-0.225523977528018\\
1.67772585535913	-0.275435208744136\\
1.71106296673835	-0.313253355912501\\
1.73589122578957	-0.341621633237154\\
1.75421560796957	-0.36274262985316\\
1.76764562403458	-0.378381971322621\\
1.77743516698083	-0.389916881338378\\
1.78454045324104	-0.398401007583507\\
1.78967956349215	-0.404629401422698\\
1.79338574599906	-0.409196117964187\\
1.79605174449649	-0.412541938348945\\
1.79796504920876	-0.414992302352198\\
1.79933512721094	-0.416786657194257\\
1.80031404791734	-0.418100756604156\\
1.80101189384399	-0.419063393706575\\
1.80150816400764	-0.419768848899089\\
1.80186015313058	-0.420286094194819\\
1.80210907703745	-0.420665570478204\\
1.80228453319426	-0.420944163012456\\
1.80240773925863	-0.421148846815\\
1.80249387888973	-0.421299353859265\\
1.80255379763486	-0.421410122860792\\
1.80259522693463	-0.421491723863115\\
1.80262366624178	-0.421551898815289\\
1.80264301786729	-0.421596321600356\\
1.80265604324916	-0.421629153198282\\
1.80266469042594	-0.421653447285749\\
1.80267032873401	-0.421671446653258\\
1.80267391675537	-0.421684799911572\\
1.80267612229986	-0.42169471999326\\
1.8026774079635	-0.42170210014129\\
1.80267809201487	-0.421707598835321\\
1.80267839162469	-0.421711702012849\\
1.80267845347949	-0.421714768686138\\
1.80267837539695	-0.421717064410198\\
1.80267822153605	-0.421718785856517\\
1.80267803305811	-0.42172007887128\\
1.80267783556499	-0.421721051757389\\
1.80267764426076	-0.421721785052756\\
1.80267746751066	-0.421722338736338\\
1.8026773092759	-0.421722757544187\\
1.80267717076364	-0.421723074895585\\
1.80267705153184	-0.421723315796078\\
1.80267695021791	-0.421723498986655\\
1.80267686500958	-0.421723638536886\\
1.80267679394089	-0.421723745027465\\
1.80267673507083	-0.42172382642922\\
1.80267668658431	-0.421723888757439\\
1.80267664684291	-0.421723936559685\\
1.80267661440379	-0.421723973280041\\
1.80267658801927	-0.421724001531509\\
1.80267656662541	-0.421724023300078\\
1.80267654932485	-0.421724040097833\\
1.80267653536739	-0.421724053078051\\
1.80267652413043	-0.421724063121852\\
1.80267651510034	-0.421724070903562\\
1.80267650785555	-0.421724076940099\\
1.80267650205157	-0.421724081628359\\
1.80267649740789	-0.421724085273557\\
1.80267649369689	-0.421724088110769\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.68120361357177	-0.609868112787343\\
1.69951434160939	-0.563159295989687\\
1.71634632777179	-0.528625841732231\\
1.73120632131255	-0.502907137341293\\
1.74398769187301	-0.483631336535723\\
1.75478547946428	-0.469103958747822\\
1.76379007130603	-0.45810166994003\\
1.77122696459165	-0.449733127512504\\
1.77732371033389	-0.443343579041366\\
1.78229286753882	-0.438448563817732\\
1.78632428964529	-0.434687289705627\\
1.78958272840575	-0.431789498453413\\
1.79220834331535	-0.429551691653007\\
1.79431867899106	-0.427819924177811\\
1.79601126782794	-0.426477251525474\\
1.79736637832853	-0.425434505449578\\
1.79844964973918	-0.424623470164813\\
1.79931448555856	-0.423991803694811\\
1.80000415584308	-0.423499237170715\\
1.80055360202775	-0.423114716276582\\
1.8009909613236	-0.422814241580181\\
1.80133883883175	-0.422579230234444\\
1.80161535942088	-0.422395268629012\\
1.80183503129349	-0.422251159567911\\
1.80200945093435	-0.422138192271147\\
1.80214787594277	-0.422049581598841\\
1.80225768876604	-0.421980036234329\\
1.8023447709488	-0.421925425448753\\
1.80241380438229	-0.421882521437253\\
1.80246851326124	-0.421848799734658\\
1.80251185805592	-0.421822284369919\\
1.80254619076648	-0.421801427554545\\
1.80257337901578	-0.42178501607835\\
1.80259490511563	-0.421772098395059\\
1.80261194507049	-0.421761927761239\\
1.80262543152314	-0.421753917848835\\
1.80263610386519	-0.42174760806249\\
1.80264454810061	-0.421742636416477\\
1.80265122853718	-0.421738718306717\\
1.80265651296657	-0.4217356298845\\
1.80266069266046	-0.421733195025624\\
1.80266399824266	-0.421731275111144\\
1.80266661228238	-0.421729761008479\\
1.80266867928221	-0.421728566775827\\
1.80267031359716	-0.421727624717116\\
1.80267160571127	-0.421726881496038\\
1.80267262721112	-0.421726295081083\\
1.80267343472567	-0.42172583234294\\
1.80267407304665	-0.4217254671643\\
1.80267457759935	-0.42172517895229\\
1.80267497639861	-0.421724951467429\\
1.80267529159712	-0.421724771901489\\
1.80267554071074	-0.421724630151191\\
1.80267573758803	-0.421724518245987\\
1.80267589317738	-0.421724429897166\\
1.80267601613383	-0.421724360142464\\
1.8026761132991	-0.421724305065922\\
1.80267619008121	-0.421724261576995\\
1.80267625075471	-0.421724227236385\\
1.80267629869814	-0.421724200118658\\
1.80267633658169	-0.421724178703899\\
1.80267636651568	-0.421724161792226\\
1.80267639016788	-0.421724148436351\\
1.80267640885627	-0.421724137888366\\
1.8026764236224	-0.421724129557749\\
1.8026764352893	-0.421724122978225\\
1.80267644450736	-0.421724117781609\\
1.8026764517905	-0.42172411367716\\
1.80267645754482	-0.421724110435282\\
1.8026764620912	-0.42172410787466\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.27010635490888	1.94384241456172\\
-2.41701336617838	1.65926485330412\\
-1.79455792428498	1.48593659911431\\
-1.31673193407597	1.36292108719114\\
-0.926369980446913	1.2528594114079\\
-0.590515982107847	1.13844263256703\\
-0.290285688482042	1.01314774234479\\
-0.0150290429268785	0.876090065478453\\
0.240640188854218	0.729598018961526\\
0.478482432044808	0.578005752129629\\
0.697799766384334	0.426825899113472\\
0.896543581076673	0.281910694666593\\
1.07243936339015	0.148539514447031\\
1.22396283370345	0.0306104797879247\\
1.35092917119797	-0.0698162535397854\\
1.45458307189311	-0.152503866943148\\
1.53728549098424	-0.218642919073771\\
1.6020186649119	-0.270291033102626\\
1.65191533030735	-0.309850501178021\\
1.68992219319942	-0.339690978187248\\
1.71861559025694	-0.361932930397324\\
1.7401371928969	-0.378357891607808\\
1.75620523653482	-0.390399588516439\\
1.76816393866473	-0.399177476730204\\
1.77704622598548	-0.405546921057203\\
1.78363577292321	-0.410151322029871\\
1.78852181622391	-0.413469100018176\\
1.79214461296566	-0.415852967163126\\
1.79483168487031	-0.417561284686308\\
1.79682598174895	-0.41878236560359\\
1.79830738900768	-0.419652932252844\\
1.79940895794327	-0.420271937106948\\
1.80022905358725	-0.420710807126555\\
1.80084039578495	-0.421020981081003\\
1.80129676227953	-0.421239424663411\\
1.80163794578035	-0.42139264906362\\
1.80189341394738	-0.421499629541159\\
1.80208500922781	-0.421573919546894\\
1.80222893963394	-0.421625178786017\\
1.80233724666698	-0.421660275597124\\
1.80241888801863	-0.42168408087344\\
1.80248053655759	-0.421700038912895\\
1.80252717036239	-0.421710577223075\\
1.80256250881973	-0.421717400239676\\
1.80258933526557	-0.421721699487323\\
1.80260973594669	-0.421724303681879\\
1.80262527721576	-0.421725785726561\\
1.80263713709183	-0.421726538815363\\
1.80264620307039	-0.421726830431981\\
1.80265314494401	-0.421726840559669\\
1.80265846909808	-0.421726688634445\\
1.80266255905616	-0.421726452489892\\
1.80266570580525	-0.421726181617894\\
1.80266813051384	-0.42172590640583\\
1.80267000157962	-0.421725644534288\\
1.80267144744372	-0.421725405377912\\
1.80267256623961	-0.421725193007622\\
1.80267343307112	-0.421725008217845\\
1.80267410551193	-0.421724849877847\\
1.80267462776855	-0.421724715817623\\
1.80267503383707	-0.421724603395841\\
1.80267534990131	-0.421724509852741\\
1.80267559615774	-0.421724432519372\\
1.80267578820671	-0.421724368932392\\
1.8026759381148	-0.421724316888092\\
1.80267605522755	-0.421724274458452\\
1.80267614679208	-0.42172423998449\\
1.80267621843497	-0.421724212056977\\
1.80267627452962	-0.421724189491003\\
1.802676318479	-0.421724171298489\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.24926210208933	-1.29394055366475\\
3.48478431700951	-0.86008029375409\\
2.97456783763673	-0.611051659264951\\
2.63843803291953	-0.481260252005828\\
2.41122643090581	-0.417055983983987\\
2.25301167291127	-0.387617019843029\\
2.14007824479954	-0.37641646887563\\
2.05788942670147	-0.374596623721579\\
1.9971678954035	-0.377366581049382\\
1.95177369270016	-0.382130654360412\\
1.91751860643303	-0.387500606144632\\
1.89147449892524	-0.3927602786974\\
1.87155265227525	-0.397568418295256\\
1.85623838320794	-0.401790838363742\\
1.84441826308849	-0.405404702661579\\
1.83526456324979	-0.408443850512527\\
1.82815616957157	-0.410967806509134\\
1.82262336986268	-0.413044563043353\\
1.8183086391935	-0.41474138180623\\
1.81493836985093	-0.416120236514989\\
1.81230222709016	-0.417235901754772\\
1.81023790518988	-0.418135508174919\\
1.80861976314834	-0.418858869506519\\
1.80735028309851	-0.419439177121469\\
1.80635360540254	-0.419903831680678\\
1.80557060643203	-0.420275285191762\\
1.80495513200752	-0.420571828227704\\
1.80447110284983	-0.42080829286378\\
1.80409028210884	-0.420996662219863\\
1.80379054824832	-0.421146588536025\\
1.80355455541133	-0.421265827238617\\
1.80336869203157	-0.421360596775122\\
1.80322226976014	-0.421435874507546\\
1.80310689074744	-0.421495638497897\\
1.80301595337212	-0.421543064094981\\
1.80294426565838	-0.421580683129434\\
1.80288774260359	-0.421610512405731\\
1.80284316898731	-0.421634157130999\\
1.80280801334682	-0.421652893980334\\
1.80278028197951	-0.421667737679989\\
1.80275840428839	-0.421679494291768\\
1.80274114269239	-0.421688803795059\\
1.80272752180377	-0.421696174074877\\
1.80271677272761	-0.421702008021786\\
1.8027082892373	-0.4217066251197\\
1.80270159328169	-0.42171027862878\\
1.80269630782818	-0.421713169252388\\
1.80269213547548	-0.421715456000603\\
1.80268884160559	-0.421717264820439\\
1.80268624110867	-0.4217186954484\\
1.80268418792066	-0.421719826849044\\
1.80268256677614	-0.421720721529565\\
1.80268128670621	-0.421721428961411\\
1.80268027591123	-0.421721988292846\\
1.80267947771726	-0.421722430498735\\
1.80267884738648	-0.421722780083849\\
1.80267834960116	-0.421723056432081\\
1.80267795647851	-0.421723274874934\\
1.80267764600435	-0.421723447537524\\
1.80267740079708	-0.42172358400829\\
1.80267720713221	-0.421723691869066\\
1.80267705417244	-0.421723777114559\\
1.80267693335999	-0.421723844484257\\
1.80267683793684	-0.421723897725019\\
1.80267676256614	-0.421723939798797\\
1.80267670303314	-0.421723973046939\\
1.80267665600923	-0.421723999320128\\
1.80267661886553	-0.421724020081143\\
1.80267658952578	-0.421724036486117\\
1.80267656635012	-0.421724049448786\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38787885336972	3.89679086573347\\
1.31194244377215	3.15294663431937\\
1.22310937492846	2.59415299676384\\
1.16488674153213	2.14075053210478\\
1.148175538788	1.75327790738517\\
1.17011334013899	1.41203488233781\\
1.22227855476705	1.10761854098962\\
1.29426738396589	0.836351321681877\\
1.37568965665714	0.597499120804603\\
1.4575720417522	0.391247092442575\\
1.53328503159461	0.217282084419259\\
1.59887352572429	0.0740744959266703\\
1.65279644533423	-0.0411675082299753\\
1.69528845296519	-0.132101592652826\\
1.72763269027671	-0.202715070629946\\
1.75155481851494	-0.256869898993997\\
1.76881806144127	-0.298016975019721\\
1.78100410001809	-0.329071241745063\\
1.78942628644699	-0.3523993284113\\
1.79512104649792	-0.369869749649723\\
1.79887752497008	-0.382929000460008\\
1.80128087206466	-0.392681537701705\\
1.80275609507553	-0.399962620928792\\
1.80360664429485	-0.405399799718925\\
1.804045914673	-0.409462507458018\\
1.80422180882318	-0.412500917123348\\
1.8042353107724	-0.414775806329532\\
1.80415422731471	-0.416481218804841\\
1.80402318814244	-0.417761511419648\\
1.80387082805384	-0.418724103442832\\
1.80371488758516	-0.419448975142469\\
1.80356579825973	-0.419995727430004\\
1.80342917733127	-0.420408821375781\\
1.80330754540157	-0.420721464196736\\
1.80320149509393	-0.420958490942109\\
1.80311047524572	-0.42113850196578\\
1.80303330815245	-0.421275449261301\\
1.80296852322026	-0.421379814696247\\
1.80291456571976	-0.421459485985795\\
1.80286992166715	-0.421520408677317\\
1.8028331872861	-0.421567072024127\\
1.80280310261354	-0.421602871556586\\
1.80277856256363	-0.421630380028632\\
1.80275861440087	-0.421651550198226\\
1.80274244754872	-0.42166786682863\\
1.80272937957938	-0.421680460810507\\
1.80271884081402	-0.421690194986609\\
1.80271035900865	-0.421697728805\\
1.80270354496819	-0.421703567107304\\
1.80269807951924	-0.42170809700914\\
1.80269370201099	-0.421711615828011\\
1.8026902003536	-0.421714352269043\\
1.80268740251124	-0.421716482524447\\
1.8026851693188	-0.421718142529229\\
1.80268338847076	-0.421719437307005\\
1.8026819695284	-0.421720448109027\\
1.80268083979799	-0.421721237876687\\
1.80267994094594	-0.421721855428112\\
1.80267922623114	-0.421722338672056\\
1.80267865825063	-0.421722717078954\\
1.80267820710937	-0.421723013583742\\
1.80267784893851	-0.421723246053268\\
1.80267756469888	-0.421723428419542\\
1.8026773392168	-0.421723571556118\\
1.80267716040867	-0.421723683956728\\
1.80267701865847	-0.421723772261438\\
1.80267690631874	-0.421723841665086\\
1.80267681731109	-0.421723896234702\\
1.80267674680679	-0.421723939156447\\
1.80267669097171	-0.421723972927939\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.170576662441315	1.29817868379091\\
0.0651947024213597	1.11561089444482\\
0.291981555089126	0.930854866435156\\
0.50916532466323	0.746875448340953\\
0.714366979269405	0.567905231403899\\
0.904166796337548	0.398828250094362\\
1.07503445777091	0.244331628910297\\
1.22426779848803	0.108031409990124\\
1.35064432986271	-0.00812795516496741\\
1.45459214420941	-0.104004208198191\\
1.53791302631799	-0.180948556869133\\
1.60326457313737	-0.241262642272767\\
1.653630014784	-0.287648489400964\\
1.69191620132692	-0.322790796274322\\
1.72071657726206	-0.34910750727051\\
1.74221223252647	-0.368641067233141\\
1.75816387653971	-0.383042655957986\\
1.76995243735814	-0.393606673098571\\
1.77863899707803	-0.401325843312974\\
1.78502703090172	-0.40694963942733\\
1.78971862328649	-0.41103748402172\\
1.79316159718534	-0.414003497166168\\
1.79568728116534	-0.416152382150193\\
1.79753990353416	-0.417707333312195\\
1.79889902589643	-0.418831295421078\\
1.79989643569422	-0.419642928618691\\
1.80062874793552	-0.420228477345852\\
1.80116674466921	-0.420650530903378\\
1.80156226504962	-0.420954456174611\\
1.80185327215851	-0.42117310314725\\
1.80206757085264	-0.421330237333741\\
1.80222553174197	-0.421443038262039\\
1.80234208507465	-0.421523915225509\\
1.80242817938161	-0.421581825200786\\
1.80249184826337	-0.421623228460518\\
1.80253899054365	-0.421652780899397\\
1.80257394086789	-0.42167383524893\\
1.80259988713715	-0.421688803698169\\
1.80261917599938	-0.421699420082588\\
1.80263353651743	-0.421706929343162\\
1.80264424401558	-0.421712224347912\\
1.80265224017609	-0.421715944638632\\
1.80265822112611	-0.421718547651515\\
1.80266270209355	-0.421720360048622\\
1.80266606490188	-0.421721614686386\\
1.80266859288823	-0.421722477217987\\
1.80267049659841	-0.421723065218917\\
1.80267193271318	-0.421723461923387\\
1.80267301800312	-0.421723726079185\\
1.80267383962901	-0.421723899009098\\
1.8026744627535	-0.421724009663766\\
1.80267493617263	-0.421724078231739\\
1.80267529648756	-0.421724118714261\\
1.802675571199	-0.421724140758096\\
1.80267578100566	-0.421724150957342\\
1.80267594151392	-0.421724153775753\\
1.80267606451149	-0.421724152198336\\
1.80267615891756	-0.421724148190171\\
1.80267623149291	-0.421724143018268\\
1.8026762873713	-0.421724137476332\\
1.80267633045795	-0.421724132040925\\
1.80267636372873	-0.42172412697928\\
1.80267638945525	-0.421724122423183\\
1.80267640937448	-0.421724118419147\\
1.80267642481681	-0.421724114962099\\
1.80267643680288	-0.421724112017663\\
1.80267644611696	-0.421724109536635\\
1.80267645336259	-0.421724107464135\\
1.80267645900497	-0.421724105745185\\
1.80267646340314	-0.42172410432791\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.349825060200033	-3.90827139497357\\
-0.192657019508868	-2.88123918007828\\
-0.0779756930387747	-2.06040230463507\\
0.0735817133068956	-1.47290033146923\\
0.265255057168191	-1.08071676551644\\
0.472836645122855	-0.827051394717969\\
0.676787171069022	-0.666616823249162\\
0.865882830781703	-0.567848256004014\\
1.0345202144884	-0.509072900414021\\
1.18055237304638	-0.475448994927628\\
1.30402673203613	-0.456995063322318\\
1.40638211858167	-0.447227100297756\\
1.48985828954094	-0.442125825096652\\
1.55704509389292	-0.439336446981926\\
1.61055957924753	-0.437569748187847\\
1.65284143526624	-0.436179468729087\\
1.68604558974866	-0.434882636184308\\
1.71200458047558	-0.433585847159742\\
1.73223479297569	-0.432283993656177\\
1.74796632021005	-0.431005188747641\\
1.76018265935685	-0.429783365501545\\
1.76966189926203	-0.428646457116334\\
1.77701494966478	-0.427612750369683\\
1.78271886216827	-0.426691124725145\\
1.78714474917757	-0.425882836597503\\
1.79058057082525	-0.425183659886994\\
1.79324940112805	-0.424585841486828\\
1.79532388700031	-0.424079674883748\\
1.79693759261524	-0.423654665043156\\
1.79819384481822	-0.423300332036269\\
1.79917260036226	-0.423006725264516\\
1.79993576184696	-0.422764720519748\\
1.80053128508822	-0.422566162439717\\
1.80099634920263	-0.422403902310315\\
1.80135980203234	-0.422271768987412\\
1.80164404641693	-0.42216450031144\\
1.80186649552857	-0.422077654105231\\
1.8020406962761	-0.422007511551666\\
1.80217719706696	-0.421950981134652\\
1.80228421863632	-0.421905508049795\\
1.80236817309604	-0.42186899173269\\
1.80243406592372	-0.421839712646669\\
1.80248580759597	-0.421816268507099\\
1.80252645541453	-0.421797519534324\\
1.80255840134771	-0.421782542002345\\
1.80258351808092	-0.421770589198085\\
1.80260327268234	-0.421761058864894\\
1.80261881514644	-0.421753466230659\\
1.80263104742956	-0.421747421786093\\
1.80264067732149	-0.421742613063151\\
1.8026482605184	-0.421738789754311\\
1.80265423350669	-0.421735751603062\\
1.80265893928375	-0.421733338579879\\
1.80266264748989	-0.421731422933834\\
1.80266557017632	-0.421729902777037\\
1.80266787416263	-0.421728696917196\\
1.80266969072714	-0.421727740703243\\
1.80267112320985	-0.421726982690977\\
1.80267225298073	-0.421726381970821\\
1.80267314412691	-0.421725906029079\\
1.80267384713549	-0.421725529038208\\
1.80267440178837	-0.421725230491518\\
1.80267483943849	-0.421724994113976\\
1.80267518480039	-0.421724806994018\\
1.80267545735912	-0.421724658892088\\
1.80267567247926	-0.421724541690309\\
1.80267584227804	-0.421724448954768\\
1.80267597631297	-0.42172437558758\\
1.80267608212351	-0.421724317550454\\
1.80267616565789	-0.42172427164518\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.86883622286626	-3.9210769148582\\
-2.87102692299471	-2.99300445580762\\
-2.20373703898677	-2.13884775026707\\
-1.68538046366248	-1.45526151984805\\
-1.22926701338737	-0.961840153585953\\
-0.818144138514448	-0.622830523394475\\
-0.448098659263606	-0.400271323644443\\
-0.115227679864993	-0.264984606632365\\
0.183982500009123	-0.194350206342036\\
0.451758142161766	-0.169948630164767\\
0.689103075461428	-0.176473560983799\\
0.896422838387593	-0.201445521950266\\
1.07426170996836	-0.235229629982867\\
1.22383670390848	-0.271001360719942\\
1.34722241878665	-0.304482497667708\\
1.44721706215892	-0.333452524474951\\
1.52703065275511	-0.357156667984782\\
1.58994792643042	-0.375747478461853\\
1.6390638813684	-0.389845527473237\\
1.67712431156482	-0.400241811987642\\
1.7064601365964	-0.407722961930426\\
1.7289872942695	-0.412984926283379\\
1.74624404238181	-0.41660217167278\\
1.75944455908583	-0.41902748122569\\
1.76953557111265	-0.420606079603145\\
1.77724889214726	-0.421594593854748\\
1.7831468072507	-0.422179911599619\\
1.78765958996142	-0.42249574239706\\
1.79111563694464	-0.422636197368801\\
1.79376520802633	-0.42266645076142\\
1.7957988817376	-0.422630863498314\\
1.7973617722282	-0.422559037819169\\
1.79856441298254	-0.422470252799399\\
1.79949105422348	-0.422376667678802\\
1.80020597179818	-0.422285606427888\\
1.80075825664282	-0.422201168000282\\
1.80118544806718	-0.422125348039581\\
1.80151628959473	-0.422058810572929\\
1.80177281993522	-0.422001411507989\\
1.80197196054648	-0.42195254788897\\
1.80212672209108	-0.421911386091649\\
1.80224712229089	-0.421877006851342\\
1.80234088508864	-0.421848493891394\\
1.80241397394075	-0.421824984894925\\
1.80247099916766	-0.421805697821461\\
1.80251552955787	-0.421789941494375\\
1.80255033108344	-0.421777116513272\\
1.80257755004853	-0.421766710538098\\
1.80259885381358	-0.421758290600338\\
1.80261553908021	-0.421751494141754\\
1.80262861533431	-0.421746019832924\\
1.80263886923625	-0.421741618790161\\
1.80264691437642	-0.42173808652401\\
1.80265322977267	-0.42173525576926\\
1.80265818969492	-0.421732990232225\\
1.80266208679888	-0.421731179223358\\
1.80266515009083	-0.421729733106167\\
1.80266755889383	-0.42172857947594\\
1.80266945371695	-0.421727659976824\\
1.80267094472276	-0.421726927668058\\
1.8026721183299	-0.421726344856683\\
1.80267304236629	-0.421725881322451\\
1.80267377009444	-0.421725512869806\\
1.80267434335821	-0.421725220150754\\
1.80267479504471	-0.421724987710815\\
1.8026751510116	-0.421724803217821\\
1.80267543159704	-0.421724656839954\\
1.80267565280325	-0.421724540745153\\
1.80267582722485	-0.421724448698952\\
1.80267596477735	-0.42172437574189\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.542690418224557	4.38845036625008\\
-0.322199881026637	3.6503502399668\\
-0.183538341483108	3.10277712504583\\
-0.0731709290067701	2.66936956802132\\
0.035828472609111	2.30516845221239\\
0.154874449452175	1.98451312115681\\
0.287574888702163	1.69254129207893\\
0.433402471845852	1.42088931097121\\
0.589318683316401	1.16557182510908\\
0.750563744875629	0.925799756780502\\
0.911270041966393	0.703057124341951\\
1.06521850798069	0.500099953402897\\
1.20676556256411	0.319836021928924\\
1.33172042219628	0.164294829553215\\
1.43786824913078	0.0339837997513225\\
1.52497598391588	-0.0722128652990207\\
1.59436544885655	-0.15668258514923\\
1.64829596817254	-0.222526505843755\\
1.68938795309652	-0.273030077856778\\
1.72020993363753	-0.311287212198135\\
1.74304571189962	-0.339996761962501\\
1.75980185869516	-0.361393188244837\\
1.77200313785804	-0.377260288202281\\
1.78083282611562	-0.388985974887567\\
1.78718967366155	-0.397630661191395\\
1.79174576727216	-0.403994147420735\\
1.79499796318585	-0.408674183503227\\
1.79731043249915	-0.412114646549878\\
1.79894834550074	-0.414643674600817\\
1.80010378890779	-0.416503098896849\\
1.80091532295667	-0.417870777848029\\
1.80148253934816	-0.418877348712336\\
1.80187679231958	-0.419618691717279\\
1.80214905205585	-0.420165152580032\\
1.80233562097158	-0.42056834038568\\
1.80246227689526	-0.420866125232399\\
1.80254726585759	-0.421086306043927\\
1.80260345772107	-0.421249299468279\\
1.80263989491076	-0.421370109891055\\
1.80266290251558	-0.421459772350014\\
1.80267688218602	-0.421526409355219\\
1.80268487859565	-0.421576005059319\\
1.80268898265321	-0.421612972559505\\
1.80269061777139	-0.421640569797371\\
1.80269074253237	-0.421661204632892\\
1.80268999370992	-0.421676658769328\\
1.80268878683699	-0.421688252233927\\
1.80268738662778	-0.421696964291361\\
1.80268595605279	-0.42170352240702\\
1.80268459034393	-0.42170846776377\\
1.802683340398	-0.421712203559672\\
1.80268222875218	-0.421715030649899\\
1.8026812603794	-0.421717173878604\\
1.80268042989127	-0.421718801555638\\
1.8026797262658	-0.421720039880646\\
1.80267913588344	-0.421720983639172\\
1.80267864441805	-0.421721704145075\\
1.80267823796218	-0.421722255146527\\
1.80267790364852	-0.421722677224162\\
1.80267762994656	-0.421723001071318\\
1.8026774067558	-0.421723249944358\\
1.80267722537702	-0.421723441495979\\
1.80267707841517	-0.421723589149151\\
1.80267695964868	-0.421723703128525\\
1.80267686388695	-0.421723791236022\\
1.80267678682932	-0.421723859435091\\
1.80267672493302	-0.421723912291583\\
1.80267667529378	-0.421723953307042\\
1.80267663554063	-0.421723985171103\\
1.80267660374489	-0.421724009952966\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.33813978300454	4.29669348074345\\
1.30405353175983	3.43746474660108\\
1.22101092558732	2.8147885143178\\
1.15383594818674	2.3244456093383\\
1.12453237935907	1.91331005108572\\
1.1350015804027	1.55489393964868\\
1.17889490436268	1.23612255647791\\
1.24659152917248	0.951272264891588\\
1.32766251613155	0.69864988117906\\
1.41248334292055	0.47830345095483\\
1.49338901367824	0.290332553483316\\
1.56529274857651	0.133847289481116\\
1.62568533856177	0.006635291503757\\
1.67413861375355	-0.0946053160017798\\
1.71158882389182	-0.173757518667921\\
1.73965989113724	-0.23477316001036\\
1.76016566696837	-0.281305149378133\\
1.77481258490626	-0.316512776009975\\
1.78506067972701	-0.343003830698945\\
1.79208611231236	-0.362861201580184\\
1.79679805221587	-0.377710372737454\\
1.79987862094588	-0.388799354157934\\
1.80182811714882	-0.397075496386338\\
1.80300686861773	-0.403252298215371\\
1.80367039451631	-0.407864283898449\\
1.80399733152824	-0.411310504140128\\
1.80411082261444	-0.413888228977833\\
1.80409449259324	-0.415818643620323\\
1.80400416294895	-0.417266242260342\\
1.80387632046678	-0.418353363122778\\
1.80373416757291	-0.419171031271149\\
1.80359190035256	-0.41978702267417\\
1.80345770393065	-0.420251850564722\\
1.80333582910576	-0.420603204946674\\
1.8032280167583	-0.420869243672624\\
1.80313446307919	-0.421071032341504\\
1.8030544641895	-0.421224353906726\\
1.80298683884715	-0.421341051723762\\
1.80293019903518	-0.421430027207706\\
1.80288311744387	-0.421497981700168\\
1.80284422601652	-0.421549968778989\\
1.80281226919346	-0.421589805975811\\
1.80278612805606	-0.42162038211412\\
1.80276482635974	-0.42164388706561\\
1.80274752581381	-0.421661983771441\\
1.8027335154543	-0.421675937240827\\
1.80272219823365	-0.421686711445009\\
1.80271307678157	-0.421695042218545\\
1.8027057395073	-0.421701492202506\\
1.80269984769575	-0.421706492324968\\
1.80269512391523	-0.421710373172313\\
1.80269134184365	-0.421713388756746\\
1.80268831749342	-0.421715734554762\\
1.80268590174311	-0.421717561221568\\
1.80268397404822	-0.421718985036202\\
1.80268243718993	-0.421720095870442\\
1.80268121292132	-0.421720963278923\\
1.80268023837869	-0.421721641161198\\
1.8026794631383	-0.421722171336483\\
1.8026788468125	-0.421722586289062\\
1.80267835709356	-0.421722911280047\\
1.80267796816688	-0.421723165974198\\
1.80267765942722	-0.421723365695002\\
1.80267741444277	-0.421723522394316\\
1.80267722012078	-0.421723645402505\\
1.80267706603696	-0.421723742009521\\
1.80267694389726	-0.421723817915588\\
1.80267684710668	-0.42172387758116\\
1.80267677042414	-0.421723924498975\\
1.80267670968665	-0.42172396140577\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.37123744106802	-1.93061088340556\\
-3.20425064387286	-1.48420953246127\\
-2.32644844469787	-1.08743509460608\\
-1.6742009255214	-0.732767070528732\\
-1.15775195415367	-0.453752762725932\\
-0.726333505399687	-0.256755220935198\\
-0.353494861453467	-0.133145232351092\\
-0.0247638829269302	-0.0696817911786715\\
0.267717717912697	-0.0523298004561223\\
0.527813222679592	-0.0676567678888976\\
0.757108198000062	-0.103584598715413\\
0.956261716018653	-0.14997807258378\\
1.12602837797565	-0.199064299662098\\
1.26785867590932	-0.245557054041617\\
1.38405498301634	-0.286436701740855\\
1.47759055351741	-0.320472111309772\\
1.55177116602218	-0.347647596678146\\
1.60989879855577	-0.368641178773986\\
1.65502539598044	-0.384431876352831\\
1.68981671040062	-0.396047829894805\\
1.71650702878794	-0.404429613188348\\
1.73691354830968	-0.410372389985998\\
1.75248235862847	-0.41451484355276\\
1.76434629011311	-0.417351953203303\\
1.77338288050044	-0.419257354341691\\
1.78026656970456	-0.420507404039152\\
1.78551290347353	-0.42130316259786\\
1.78951455470168	-0.421788859409895\\
1.79256994039956	-0.422066641119051\\
1.79490556852091	-0.422207962089305\\
1.7966932841195	-0.422262175038538\\
1.79806347218718	-0.42226289601322\\
1.79911511017962	-0.422232655002195\\
1.79992339457109	-0.422186254980921\\
1.80054551405975	-0.422133173783517\\
1.80102501447083	-0.422079265652608\\
1.80139509730348	-0.422027955737083\\
1.80168111260937	-0.421981070771914\\
1.8019024439004	-0.421939410848806\\
1.80207393449484	-0.421903138384088\\
1.80220696797425	-0.421872039046755\\
1.80231028761675	-0.421845693764026\\
1.80239061869684	-0.421823589553186\\
1.80245314175221	-0.421805188728726\\
1.80250185304697	-0.421789970158419\\
1.80253983953983	-0.421777452057874\\
1.80256948896211	-0.421767202851369\\
1.80259265057057	-0.421758844543082\\
1.80261075834833	-0.421752051586615\\
1.80262492557206	-0.4217465472303\\
1.80263601751058	-0.421742098620597\\
1.80264470739531	-0.421738511472215\\
1.80265151957401	-0.421735624794765\\
1.8026568628298	-0.421733305954199\\
1.80266105614155	-0.421731446209823\\
1.8026643486265	-0.421729956780442\\
1.8026669349985	-0.421728765440107\\
1.80266896756446	-0.421727813613329\\
1.80267056554519	-0.421727053923798\\
1.80267182232509	-0.421726448144189\\
1.80267281109685	-0.421725965493939\\
1.80267358926081	-0.421725581234514\\
1.80267420185689	-0.421725275516111\\
1.80267468424414	-0.421725032434928\\
1.8026750641947	-0.421724839265421\\
1.80267536353124	-0.421724685837112\\
1.80267559940851	-0.421724564030152\\
1.80267578531692	-0.421724467368014\\
1.80267593186897	-0.421724390689334\\
1.80267604741594	-0.421724329884028\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.49764495374922	-4.89635620911128\\
3.66372954484455	-3.68871143658058\\
2.94907030103419	-2.67880599550565\\
2.44941787422112	-1.94590907285357\\
2.15222367340401	-1.46445172032365\\
1.98443908727119	-1.1510992443377\\
1.89002153359085	-0.941683057673399\\
1.83690769960181	-0.797720303627024\\
1.80747119045526	-0.696513147635174\\
1.79182292269983	-0.624166068871962\\
1.78425247591015	-0.571803561386133\\
1.78138255129652	-0.533547908822551\\
1.78118387553403	-0.505394507979597\\
1.78242862100573	-0.484555020637723\\
1.78437577646223	-0.46905563217151\\
1.78658426949715	-0.457481355507476\\
1.78879915161364	-0.448807849561798\\
1.79088096500051	-0.442287836379552\\
1.79276134152194	-0.437372769911388\\
1.79441489195613	-0.433657920383797\\
1.79584138219182	-0.43084337464967\\
1.79705448214339	-0.428706056185091\\
1.798074743807	-0.427079487299946\\
1.79892530720423	-0.42583905456366\\
1.79962936204889	-0.424891222462841\\
1.80020873126946	-0.424165600996479\\
1.8006831618332	-0.42360908891755\\
1.80107005193718	-0.423181534333816\\
1.80138443830605	-0.422852509399394\\
1.80163912995932	-0.422598906123054\\
1.8018449162447	-0.422403139414058\\
1.8020108042724	-0.422251800576193\\
1.80214425881095	-0.422134645890946\\
1.80225142934212	-0.422043835135317\\
1.80233735641134	-0.421973356987963\\
1.80240615406092	-0.421918594516452\\
1.80246116794435	-0.421875995904221\\
1.80250511033024	-0.421842824418538\\
1.80254017404336	-0.42181696817312\\
1.80256812774425	-0.421796795106761\\
1.80259039500779	-0.421781042224166\\
1.80260811955003	-0.421768730850973\\
1.80262221875142	-0.42175910167916\\
1.80263342738387	-0.421751564896789\\
1.8026423332012	-0.421745661836403\\
1.80264940581334	-0.421741035435155\\
1.8026550200464	-0.421737407447628\\
1.80265947479524	-0.421734560842216\\
1.80266300820594	-0.421732326183046\\
1.80266580987923	-0.421730571081148\\
1.80266803066328	-0.421729192012796\\
1.8026697905001	-0.42172810796622\\
1.80267118470425	-0.42172725550248\\
1.80267228898097	-0.421726584911571\\
1.8026731634327	-0.421726057217872\\
1.80267385575471	-0.421725641845\\
1.8026744037819	-0.421725314793228\\
1.8026748375168	-0.421725057215749\\
1.80267518074343	-0.421724854305604\\
1.80267545231073	-0.421724694424845\\
1.80267566715257	-0.421724568422723\\
1.80267583709812	-0.421724469101536\\
1.80267597151519	-0.421724390797889\\
1.80267607782091	-0.421724329054244\\
1.80267616188683	-0.421724280361161\\
1.80267622836018	-0.421724241954903\\
1.80267628091862	-0.421724211658452\\
1.80267632247209	-0.42172418775656\\
1.80267635532279	-0.421724168897521\\
1.80267638129188	-0.421724154015911\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.32172291574316	2.55272448052324\\
-2.49940231559917	2.18189355177544\\
-1.90179956148178	1.94096763806103\\
-1.44317084568326	1.76411362618086\\
-1.06850320495657	1.61204800154968\\
-0.7458896169579	1.46529000626645\\
-0.456584277534767	1.31491058508852\\
-0.189479823967869	1.15755760693534\\
0.061633886592019	0.993147561952282\\
0.299455827966172	0.823821516383826\\
0.524012348321651	0.653376753714848\\
0.733409137178912	0.486728253429922\\
0.924720624242185	0.329187914338794\\
1.09500507077994	0.185582674699032\\
1.24222995334254	0.0594343655858515\\
1.3658356857226	-0.0475208737691714\\
1.4668042008901	-0.135335499446895\\
1.54732069975477	-0.205460425614637\\
1.61025251413965	-0.260182897568948\\
1.65865595098846	-0.302100953897598\\
1.69542383450354	-0.333745386801764\\
1.72309143757371	-0.357365463889303\\
1.7437669507677	-0.374843431557022\\
1.75914017101024	-0.387690590833806\\
1.77053076222081	-0.397085593881421\\
1.77895043283235	-0.403928749844232\\
1.7851646424891	-0.408897512928491\\
1.78974713701533	-0.412496104662444\\
1.79312512550372	-0.415096809944945\\
1.79561523655235	-0.41697286726092\\
1.79745139621214	-0.418323924471904\\
1.79880606404635	-0.419295361371568\\
1.79980621448014	-0.419992759367063\\
1.80054526281938	-0.420492633280052\\
1.8010919130688	-0.420850335732727\\
1.80149669556444	-0.421105849468944\\
1.80179678432544	-0.421288015909996\\
1.80201954032116	-0.421417613272963\\
1.80218511463883	-0.421509592270748\\
1.80230835974831	-0.421574697077531\\
1.80240023239052	-0.421620638880601\\
1.80246882332942	-0.42165294445658\\
1.80252011339328	-0.421675569083745\\
1.80255852878722	-0.421691338782687\\
1.8025873491966	-0.421702269093016\\
1.8026090079074	-0.42170979462557\\
1.8026253126867	-0.421714934194051\\
1.80263760848543	-0.421718409476237\\
1.8026468974005	-0.421720730183243\\
1.80265392721439	-0.421722255112749\\
1.8026592568144	-0.421723235854112\\
1.80266330458542	-0.421723848026793\\
1.80266638425131	-0.421724213569994\\
1.80266873145481	-0.42172441661657\\
1.80267052349566	-0.421724514773453\\
1.80267189400874	-0.421724547118196\\
1.80267294389534	-0.421724539851811\\
1.8026737494764	-0.42172451028201\\
1.8026743685832	-0.421724469619629\\
1.80267484511461	-0.421724424933391\\
1.80267521245261	-0.421724380509449\\
1.8026754960264	-0.4217243387913\\
1.80267571524064	-0.421724301024914\\
1.80267588492811	-0.421724267697682\\
1.80267601644586	-0.421724238833828\\
1.80267611850402	-0.421724214190507\\
1.80267619779332	-0.421724193385647\\
1.80267625946136	-0.421724175979295\\
1.80267630747443	-0.4217241615236\\
1.8026763448931	-0.421724149591945\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.33821732275786	1.05860436383901\\
2.85666457895621	0.906824553455323\\
2.53649882781659	0.726657586788517\\
2.32545791750364	0.542435650034395\\
2.18560748409344	0.370028434261613\\
2.09154985740419	0.217402518096295\\
2.02671493964803	0.087357436997353\\
1.98050917417544	-0.0203919966255887\\
1.9463049813144	-0.107812411050012\\
1.92003244170049	-0.177623311191624\\
1.89921570739864	-0.232712494296638\\
1.88234018647817	-0.27580264812759\\
1.86845558715687	-0.309290931859914\\
1.85693743835436	-0.335197360669761\\
1.84734913640406	-0.355174475033224\\
1.8393646383096	-0.370546655826646\\
1.83272619546002	-0.382359989298479\\
1.82722156731976	-0.39143226445215\\
1.82267167654666	-0.398398127281241\\
1.81892366045819	-0.403747556538509\\
1.81584661075949	-0.407857488662948\\
1.81332860942658	-0.411017202970309\\
1.81127438272247	-0.413448371622018\\
1.80960326718079	-0.415320718411427\\
1.80824736506181	-0.416764151534018\\
1.80714985062964	-0.417878111942681\\
1.80626342181859	-0.41873874825589\\
1.80554890103209	-0.419404408917562\\
1.80497398779086	-0.41991983902038\\
1.80451216157564	-0.420319384046962\\
1.8041417286245	-0.420629434376847\\
1.803845002865	-0.42087029040935\\
1.80360760888197	-0.421057586042012\\
1.80341789372888	-0.421203375685313\\
1.80326643422846	-0.421316964974037\\
1.80314562690337	-0.421405546192376\\
1.80304934858979	-0.421474684828107\\
1.80297267692852	-0.421528692556791\\
1.80291166116206	-0.421570913508396\\
1.80286313489783	-0.421603944251433\\
1.80282456366733	-0.421629803056675\\
1.80279392118422	-0.421650060301806\\
1.80276958916398	-0.421665939066867\\
1.80275027640975	-0.421678392833032\\
1.80273495359674	-0.421688165571131\\
1.80272280080812	-0.421695838267889\\
1.80271316540042	-0.421701864993641\\
1.80270552821585	-0.421706600894498\\
1.80269947652492	-0.421710323941044\\
1.80269468238528	-0.421713251844017\\
1.80269088535186	-0.421715555224262\\
1.80268787867708	-0.421717367876285\\
1.80268549830674	-0.421718794774113\\
1.80268361411229	-0.421719918321509\\
1.80268212291026	-0.421720803235544\\
1.80268094290832	-0.421721500365291\\
1.80268000928901	-0.421722049680021\\
1.80267927070021	-0.421722482609109\\
1.80267868646744	-0.421722823875468\\
1.80267822438066	-0.421723092933006\\
1.8026778589379	-0.421723305094247\\
1.80267756995186	-0.421723472415376\\
1.80267734144503	-0.421723604391213\\
1.80267716077371	-0.421723708501195\\
1.80267701793378	-0.42172379063849\\
1.80267690501066	-0.421723855447376\\
1.80267681574361	-0.421723906588616\\
1.80267674518068	-0.42172394694824\\
1.80267668940551	-0.42172397880188\\
1.802676645321	-0.421724003944136\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.179171683692138	4.42857603277382\\
0.321365279467822	3.60875541654028\\
0.386179830276381	3.00861551957002\\
0.433630143733577	2.53825818264508\\
0.492239761409744	2.1455520164294\\
0.571766528521142	1.80208897597178\\
0.672883808158803	1.4924620403906\\
0.79172800752236	1.20889521283167\\
0.92202725628006	0.948465087799625\\
1.05637743868026	0.711311513142693\\
1.18734668942273	0.499127582517399\\
1.30854189049817	0.313772784334535\\
1.41544647604726	0.156182117070579\\
1.50578129662335	0.0258052919397439\\
1.57932265725399	-0.0793692522891477\\
1.63734645573956	-0.162383265817337\\
1.68196681400928	-0.226745893970718\\
1.71557678552393	-0.275952258693474\\
1.74047603880906	-0.313172662612996\\
1.75867605404101	-0.341106386846119\\
1.7718328409646	-0.36195280388064\\
1.78125466885805	-0.377449439561715\\
1.78794548190136	-0.388939350757258\\
1.79265967146898	-0.397444827865144\\
1.79595535400406	-0.403735627557028\\
1.79824057602329	-0.40838699213013\\
1.79981090082024	-0.411826569544644\\
1.80087878993182	-0.414371168224097\\
1.80159597106004	-0.416254949910941\\
1.80207015710359	-0.417650750395805\\
1.80237737924248	-0.418686047943327\\
1.80257099594336	-0.419454844217034\\
1.80268822428238	-0.420026464418575\\
1.80275484633288	-0.420452056040478\\
1.80278858319386	-0.420769378862866\\
1.80280150283962	-0.421006331418131\\
1.80280173111338	-0.421183545690406\\
1.80279466239065	-0.421316295906502\\
1.80278381245294	-0.421415902930463\\
1.8027714164598	-0.421490767937036\\
1.80275884598632	-0.421547133653341\\
1.80274689811405	-0.421589645370996\\
1.80273599440956	-0.421621764742546\\
1.8027263167191	-0.421646075282157\\
1.8027178988827	-0.421664508147521\\
1.80271068787343	-0.421678509192635\\
1.80270458387389	-0.421689162716061\\
1.8026994659615	-0.421697283246815\\
1.80269520805889	-0.421703483714294\\
1.80269168838152	-0.421708226149289\\
1.80268879461099	-0.421711859447523\\
1.80268642631861	-0.421714647539469\\
1.80268449567203	-0.421716790436516\\
1.80268292711624	-0.421718439980182\\
1.80268165648443	-0.42171971164694\\
1.80268062983304	-0.421720693411429\\
1.80267980218554	-0.421721452412467\\
1.80267913629601	-0.421722039975278\\
1.8026786014953	-0.421722495401928\\
1.80267817265092	-0.421722848837151\\
1.80267782925185	-0.421723123438971\\
1.80267755461785	-0.421723337025676\\
1.80267733522551	-0.421723503327692\\
1.80267716014009	-0.421723632940813\\
1.80267702054072	-0.42172373405329\\
1.80267690932645	-0.421723813001383\\
1.80267682079136	-0.421723874694559\\
1.80267675035794	-0.421723922941466\\
1.80267669435924	-0.421723960700229\\
1.80267664986157	-0.421723990270953\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.41206395549934	2.01078867005602\\
2.1195891069672	1.66446446722153\\
1.94043776132881	1.33896456228029\\
1.83916759305883	1.04156024259236\\
1.78985021193065	0.775924778233786\\
1.77296938035232	0.543992861877587\\
1.77417396254779	0.346226208813834\\
1.78360243055773	0.181513704817954\\
1.79514728739989	0.0472944595468983\\
1.80554841025151	-0.0600194301635483\\
1.81346038526968	-0.144492491000189\\
1.81866174282901	-0.21017710635611\\
1.82148600665965	-0.260783143846065\\
1.82246693651232	-0.299511674889587\\
1.82214672379574	-0.329012067113779\\
1.82098985773599	-0.351413478957239\\
1.81935714951358	-0.368391810278368\\
1.81750966434312	-0.381247046347305\\
1.81562480272821	-0.390977334511511\\
1.81381519034305	-0.398343690451857\\
1.81214606893242	-0.403923584018376\\
1.81064961901768	-0.408153855935587\\
1.80933599772187	-0.411364344887022\\
1.80820145738746	-0.413803851647927\\
1.80723409653077	-0.415659987996536\\
1.8064177944956	-0.417074248753552\\
1.8057348061896	-0.418153405053383\\
1.80516739845315	-0.418978091555539\\
1.80469881956384	-0.419609267114724\\
1.80431381730134	-0.420093070866544\\
1.80399886068498	-0.420464471001486\\
1.8037421745775	-0.420750006727539\\
1.80353366237591	-0.420969849774442\\
1.8033647674287	-0.421139355473539\\
1.80322830636732	-0.421270230922744\\
1.80311829536748	-0.421371415766262\\
1.8030297820174	-0.421449747132438\\
1.80295868987178	-0.421510462312657\\
1.80290167910019	-0.421557579328486\\
1.80285602430707	-0.421594185487429\\
1.80281950918239	-0.421622656514873\\
1.80279033683722	-0.421644823229881\\
1.80276705427585	-0.421662098526049\\
1.80274848930986	-0.42167557426752\\
1.80273369823083	-0.42168609534738\\
1.80272192265974	-0.421694316381812\\
1.80271255413961	-0.42170074518005\\
1.80270510520469	-0.421705776126633\\
1.80269918582762	-0.421709715855957\\
1.80269448430572	-0.421712803028109\\
1.80269075179249	-0.421715223583178\\
1.80268778980961	-0.42171712252425\\
1.80268544018672	-0.421718613031289\\
1.80268357697243	-0.421719783519636\\
1.80268209994115	-0.421720703113441\\
1.80268092938889	-0.421721425894999\\
1.80268000196766	-0.421721994207489\\
1.80267926735527	-0.421722441224731\\
1.8026786855958	-0.421722792952677\\
1.80267822497787	-0.421723069789803\\
1.80267786034329	-0.421723287744721\\
1.80267757174	-0.421723459387127\\
1.80267734334986	-0.421723594591093\\
1.80267716263591	-0.421723701116478\\
1.8026770196644	-0.421723785064049\\
1.80267690656625	-0.421723851231978\\
1.80267681710933	-0.421723903395253\\
1.80267674635893	-0.421723944524813\\
1.80267669040845	-0.421723976959495\\
1.80267664616569	-0.421724002541018\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.44718149025705	3.73825773621753\\
2.10454527855256	3.07195171036236\\
1.83892374427946	2.54050887696332\\
1.65670430787375	2.09304746290805\\
1.54854437542083	1.70375952349679\\
1.5000681239245	1.35925195622042\\
1.49580080750033	1.05306205581415\\
1.52089281541464	0.7827088466038\\
1.56228141759316	0.547563895401413\\
1.60957822592306	0.347199571342656\\
1.65552453501652	0.180329924823395\\
1.69588411117656	0.0444409120969748\\
1.72886838623872	-0.0640116178526337\\
1.75435448116169	-0.14911763413668\\
1.77315034046119	-0.215013231311428\\
1.78644574533923	-0.265517429110918\\
1.79547158768171	-0.303938217861347\\
1.80132573104797	-0.333014368889885\\
1.80490801032934	-0.354942034224452\\
1.80691607130458	-0.371442950181721\\
1.80786945524882	-0.383845689561758\\
1.80814295618208	-0.393164181289297\\
1.80799960685081	-0.400166374685514\\
1.80761920489574	-0.405430951485159\\
1.80712125089424	-0.409392530699883\\
1.8065825667131	-0.412376877759552\\
1.80605040347484	-0.414627909201543\\
1.80555196178262	-0.416328191306711\\
1.80510117091742	-0.417614392241457\\
1.80470343163974	-0.418588876485724\\
1.80435887747934	-0.419328378907673\\
1.80406457634374	-0.419890482472119\\
1.80381598536798	-0.420318451209397\\
1.80360788692753	-0.420644834942254\\
1.80343496940159	-0.420894158333217\\
1.80329216861644	-0.421084927872426\\
1.803174851157	-0.421231130969227\\
1.80307889573055	-0.421343356782214\\
1.80300071096801	-0.421429635198825\\
1.80293721550458	-0.421496065646927\\
1.80288579742962	-0.42154728904207\\
1.80284426415158	-0.421586842525413\\
1.80281078959879	-0.42161742651412\\
1.80278386289876	-0.421641106061872\\
1.80276224083914	-0.421659462937996\\
1.80274490522106	-0.421673710679153\\
1.80273102546493	-0.421684781776823\\
1.80271992637573	-0.421693393862132\\
1.80271106071937	-0.421700100033624\\
1.80270398613444	-0.421705327192697\\
1.80269834585792	-0.421709405293944\\
1.80269385274659	-0.421712589701047\\
1.80269027610756	-0.421715078301588\\
1.80268743089753	-0.421717024630805\\
1.80268516890169	-0.421718547950984\\
1.80268337155576	-0.421719741004695\\
1.80268194412301	-0.421720675987676\\
1.80268081098381	-0.421721409156892\\
1.80267991183388	-0.421721984390619\\
1.80267919862279	-0.421722435942614\\
1.8026786330929	-0.421722790575563\\
1.80267818480445	-0.421723069215755\\
1.80267782955302	-0.421723288237943\\
1.80267754810308	-0.421723460464172\\
1.80267732517581	-0.421723595941069\\
1.8026771486408	-0.421723702545355\\
1.80267700887139	-0.421723786455993\\
1.80267689823083	-0.421723852522669\\
1.80267681066307	-0.421723904553621\\
1.80267674136711	-0.421723945540648\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.64120595947437	4.81916907295625\\
3.7674636812146	3.99623259440559\\
3.04206695020334	3.38125310753661\\
2.50602717550901	2.85839567010555\\
2.13310803323673	2.39478601479877\\
1.88637165110295	1.9806646468451\\
1.73544654622294	1.60951212915602\\
1.65577973312912	1.27673762042026\\
1.62668900645456	0.979999702849448\\
1.63063043553163	0.718653644818531\\
1.65328837278584	0.492646050690787\\
1.6838662076455	0.301421986901035\\
1.71510727465178	0.143270399039986\\
1.7428707043457	0.0152476578707966\\
1.76537940196366	-0.086465895812627\\
1.78238897987172	-0.166047310012402\\
1.79448164024278	-0.22757172105392\\
1.80257086542716	-0.274712029267966\\
1.80760734994301	-0.310598869377243\\
1.81043398360945	-0.337797283962494\\
1.81173394667253	-0.358350953951438\\
1.8120289319254	-0.373856367675736\\
1.81169987001975	-0.385543544262513\\
1.81101459397066	-0.394351096622441\\
1.81015474347555	-0.400990580570461\\
1.80923875463498	-0.405999065939963\\
1.80834014848792	-0.40978079441885\\
1.80750142355769	-0.412639533843126\\
1.80674426404628	-0.414803371171774\\
1.80607684514154	-0.41644353977068\\
1.80549894094928	-0.417688629706306\\
1.80500541618496	-0.418635270303008\\
1.80458855556203	-0.419356140315284\\
1.80423957335032	-0.419905965305392\\
1.80394955512435	-0.420326004768858\\
1.80371001359297	-0.420647408812129\\
1.80351318764922	-0.420893729872352\\
1.8033521749508	-0.421082803307077\\
1.80322096024001	-0.421228156641474\\
1.80311438155905	-0.421340066716201\\
1.80302806238848	-0.421426353662628\\
1.80295832790624	-0.421492978012816\\
1.80290211681285	-0.421544490397047\\
1.80285689559941	-0.421584370730929\\
1.80282057909582	-0.421615284449723\\
1.8027914591595	-0.421639276389077\\
1.8027681421157	-0.421657917727065\\
1.8027494948042	-0.421672417537183\\
1.80273459865853	-0.421683707617585\\
1.80272271102942	-0.421692507107076\\
1.80271323288552	-0.421699371786864\\
1.80270568202809	-0.421704731760157\\
1.80269967100832	-0.421708920296654\\
1.80269488901145	-0.42171219594923\\
1.80269108705801	-0.421714759538861\\
1.80268806595877	-0.421716767218637\\
1.80268566654177	-0.421718340537063\\
1.80268376174488	-0.421719574201162\\
1.80268225023307	-0.421720542073537\\
1.80268105125746	-0.421721301811428\\
1.80268010052228	-0.421721898459912\\
1.80267934686777	-0.421722367238505\\
1.8026787496119	-0.421722735704775\\
1.80267827642278	-0.421723025436152\\
1.80267790161806	-0.421723253338626\\
1.80267760480689	-0.421723432666136\\
1.80267736980658	-0.421723573815383\\
1.80267718377913	-0.421723684946089\\
1.80267703654357	-0.421723772465461\\
1.8026769200286	-0.421723841406899\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.18632827736361	-2.16519633507984\\
3.35471898029805	-1.46802474589387\\
2.82933541882675	-1.04884697364745\\
2.50575281853914	-0.809166946847491\\
2.29794022623214	-0.667637387595735\\
2.15860904205128	-0.580669799528521\\
2.06212624387503	-0.52555424228205\\
1.9937549527009	-0.489863071442452\\
1.94449399538878	-0.466419409194602\\
1.90856705744371	-0.450888134350305\\
1.88212359481388	-0.44055724557009\\
1.86252184055069	-0.433684424648101\\
1.8479095229573	-0.429127964394256\\
1.83696633787735	-0.426128906612545\\
1.82873921537343	-0.424177644674237\\
1.82253340768654	-0.422929766834177\\
1.81783855003459	-0.422151673761224\\
1.81427739532219	-0.421684763066228\\
1.8115696720203	-0.421421492538094\\
1.80950626567328	-0.421289203882334\\
1.80793058115252	-0.421239102337671\\
1.80672497542818	-0.421238707164452\\
1.80580081427109	-0.42126666234274\\
1.80509114423316	-0.421309164209768\\
1.80454526683639	-0.421357502617911\\
1.80412470520078	-0.421406371468183\\
1.80380019536869	-0.421452711719938\\
1.80354943507799	-0.421494922995479\\
1.80335539458833	-0.421532330043146\\
1.80320504597486	-0.421564824984162\\
1.80308840492328	-0.421592630340628\\
1.80299780653307	-0.421616144612771\\
1.80292735679614	-0.42163584387911\\
1.80287251627336	-0.4216522210689\\
1.80282978347616	-0.421665750264643\\
1.80279645360991	-0.421676867372804\\
1.80277043439737	-0.421685961270064\\
1.80275010522322	-0.421693371452646\\
1.80273420922086	-0.421699389542101\\
1.80272177045736	-0.421704262911144\\
1.80271203027528	-0.421708199313773\\
1.80270439828274	-0.421711371823144\\
1.80269841456382	-0.421713923660746\\
1.80269372049816	-0.421715972684723\\
1.80269003619667	-0.421717615424058\\
1.8026871430303	-0.421718930619934\\
1.80268487008473	-0.421719982280541\\
1.80268308364628	-0.421720822280971\\
1.80268167903115	-0.421721492552558\\
1.80268057422883	-0.421722026910742\\
1.80267970495172	-0.421722452570434\\
1.80267902077615	-0.421722791394931\\
1.80267848213133	-0.421723060920166\\
1.80267805794796	-0.421723275191138\\
1.80267772382041	-0.42172344544252\\
1.80267746056924	-0.421723580650709\\
1.80267725311604	-0.421723687980399\\
1.8026770896021	-0.421723773144941\\
1.8026769606977	-0.421723840696546\\
1.80267685906044	-0.421723894259527\\
1.80267677891019	-0.421723936717476\\
1.80267671569547	-0.421723970363225\\
1.80267666583133	-0.421723997018856\\
1.80267662649347	-0.421724018131618\\
1.80267659545636	-0.421724034850497\\
1.80267657096594	-0.421724048087308\\
1.80267655163949	-0.421724058565371\\
1.80267653638683	-0.421724066858274\\
1.80267652434829	-0.421724073420729\\
1.80267651484587	-0.4217240786131\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.41374424891595	3.20994546935882\\
-3.3010508301226	2.64004979427247\\
-2.4896360109143	2.2574451925927\\
-1.90088164480112	2.00745089832706\\
-1.44858899925185	1.82277870953733\\
-1.07857192946096	1.6641818005865\\
-0.759525185994285	1.51215698418346\\
-0.473022043208021	1.35760116377747\\
-0.208086891381722	1.19690439663159\\
0.0414766354959008	1.02968919365149\\
0.278421543888382	0.857799461138058\\
0.502847206696625	0.684767387274263\\
0.712898137776073	0.515317391460928\\
0.905606050824646	0.354684217272585\\
1.07788433659741	0.207744975199398\\
1.22747434306033	0.0781728132591512\\
1.35356349984555	-0.0321022463531601\\
1.456913400727	-0.122959010468014\\
1.53955882710703	-0.195734858802425\\
1.60429318967509	-0.252672254714452\\
1.65416030676048	-0.29637976814158\\
1.69207937368141	-0.329432748172477\\
1.72063072797314	-0.354139893821081\\
1.74197236687209	-0.37244460789197\\
1.75784073711604	-0.385913807521745\\
1.76959548147693	-0.395773207097431\\
1.77828074980086	-0.402961153041061\\
1.78468739702298	-0.408184915582735\\
1.78940856385066	-0.411971603512864\\
1.7928860156154	-0.414710816948544\\
1.79544716881704	-0.416688761870219\\
1.79733387047889	-0.418114728990909\\
1.79872435521297	-0.419141233437465\\
1.7997497848413	-0.419879118638651\\
1.80050659743266	-0.420408771132567\\
1.80106567089677	-0.420788388119691\\
1.80147909384522	-0.421060040451331\\
1.80178515387121	-0.421254101690036\\
1.80201200535946	-0.421392474136331\\
1.80218036299253	-0.421490933326259\\
1.80230547830906	-0.42156082887271\\
1.80239858964268	-0.421610316587957\\
1.80246798569028	-0.421645249977052\\
1.80251978579963	-0.421669824586183\\
1.80255851262654	-0.421687043267913\\
1.80258751261725	-0.421699051823931\\
1.80260926494251	-0.421707380915791\\
1.80262560863721	-0.4217131202561\\
1.80263790973563	-0.421717043914552\\
1.80264718436264	-0.421719700363987\\
1.80265418947433	-0.421721477115396\\
1.80265948981932	-0.421722647055765\\
1.80266350740652	-0.421723401623314\\
1.80266655809205	-0.421723874523315\\
1.8026688786725	-0.421724158653203\\
1.8026706469739	-0.421724318158651\\
1.80267199676711	-0.421724397003068\\
1.80267302885776	-0.421724425044167\\
1.80267381934371	-0.42172442233097\\
1.80267442577293	-0.42172440213286\\
1.80267489174271	-0.421724373067056\\
1.80267525034033	-0.42172434058657\\
1.80267552672119	-0.421724308015721\\
1.80267574004389	-0.421724277266569\\
1.80267590492519	-0.421724249331104\\
1.80267603253582	-0.421724224616491\\
1.80267613142729	-0.421724203171016\\
1.80267620815678	-0.421724184834328\\
1.80267626776036	-0.421724169335627\\
1.80267631411188	-0.421724156356333\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.20477764946623	-4.65068728232027\\
-2.34162630239837	-3.57419099371296\\
-1.82240599464705	-2.5610896692809\\
-1.430170718283	-1.74279085622008\\
-1.05596249665816	-1.16067714719927\\
-0.691375965108814	-0.76976935353856\\
-0.348139669963887	-0.516165131767539\\
-0.0321734800846746	-0.360627313283151\\
0.254933723083527	-0.275246349844109\\
0.512851595958023	-0.238898571098883\\
0.741379077961379	-0.234956188322658\\
0.940472493335662	-0.250398410521073\\
1.11063831549888	-0.275479790075359\\
1.25323198312986	-0.303456748045275\\
1.37048406890159	-0.330161633184765\\
1.46528185933815	-0.353427135121863\\
1.54083572414831	-0.372470492017442\\
1.60035845688153	-0.387349923498145\\
1.64683082207085	-0.398554080697977\\
1.68286973629531	-0.406731110610734\\
1.71068161932522	-0.412532105034404\\
1.73207253521297	-0.416534418923232\\
1.74848927656094	-0.419214164692045\\
1.76107284801364	-0.420945509637212\\
1.77071304641761	-0.422012449100237\\
1.77809826811256	-0.422624796231828\\
1.78375816174318	-0.4229341189574\\
1.78809872736532	-0.423047733564556\\
1.79143044964128	-0.423040164538678\\
1.79399044846037	-0.422962123229314\\
1.79595970627063	-0.422847329338094\\
1.79747635348434	-0.422717575707641\\
1.7986458549552	-0.422586420511608\\
1.79954879040482	-0.422461837194378\\
1.80024678262303	-0.42234808958678\\
1.80078700803677	-0.422247040538132\\
1.80120562645571	-0.422159052131789\\
1.80153038880646	-0.422083595090558\\
1.80178262058451	-0.422019653548955\\
1.80197873150461	-0.421965987546516\\
1.80213136558883	-0.421921297861938\\
1.80225027829394	-0.421884324789698\\
1.80234300628235	-0.421853903013992\\
1.8024153795296	-0.421828987947605\\
1.80247191342098	-0.421808664071197\\
1.80251610938478	-0.421792142398457\\
1.80255068572694	-0.421778751807739\\
1.80257775512505	-0.42176792732888\\
1.80259896130099	-0.421759197342017\\
1.80261558440704	-0.421752170879452\\
1.80262862239823	-0.421746525711435\\
1.80263885394609	-0.421741997563526\\
1.80264688714342	-0.421738370601195\\
1.80265319725574	-0.421735469187379\\
1.80265815601758	-0.421733150843579\\
1.80266205439316	-0.421731300305697\\
1.80266512027858	-0.421729824549486\\
1.80266753228409	-0.421728648658104\\
1.80266943047486	-0.421727712410332\\
1.80267092474931	-0.421726967478336\\
1.80267210138029	-0.421726375136216\\
1.80267302812616	-0.421725904393339\\
1.8026737582276	-0.421725530478679\\
1.80267433353533	-0.421725233613676\\
1.80267478695928	-0.421724998021174\\
1.80267514438788	-0.421724811126774\\
1.80267542619277	-0.421724662916503\\
1.80267564840934	-0.421724545421086\\
1.80267582366323	-0.421724452302512\\
1.80267596189801	-0.421724378523045\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.71326713861638	0.405261193384459\\
2.46691580149624	0.286721580784426\\
2.29724560275976	0.168127929241968\\
2.17816775927611	0.0594773310052471\\
2.09269080484831	-0.0349511835260356\\
2.0298522922265	-0.114237991381907\\
1.9825786242991	-0.179243326631869\\
1.94627589361232	-0.231641008455204\\
1.91792023934367	-0.273358680069547\\
1.89547945176723	-0.306275819940671\\
1.87755025851324	-0.332079389370265\\
1.8631332321328	-0.352211245509852\\
1.85149377357921	-0.367865404147076\\
1.84207603962472	-0.380009627773337\\
1.83444905450812	-0.389416589145525\\
1.82827227270853	-0.396696625072076\\
1.82327290997156	-0.402328148338763\\
1.81923045981902	-0.406684098129108\\
1.81596567958047	-0.410054053845443\\
1.81333243772671	-0.41266225339604\\
1.81121146445026	-0.41468201882903\\
1.80950542620351	-0.416247164162738\\
1.80813496478038	-0.417460937768168\\
1.80703546937931	-0.418402988039669\\
1.80615442511726	-0.419134764858938\\
1.80544922638811	-0.419703694784035\\
1.80488537128849	-0.420146401321277\\
1.80443497144248	-0.420491185168374\\
1.80407552407866	-0.42075993292212\\
1.80378890244083	-0.420969585427166\\
1.80356052780713	-0.421133267366335\\
1.80337869224455	-0.421261156496316\\
1.80323400611752	-0.421361152876422\\
1.80311894852044	-0.421439394459973\\
1.80302750234719	-0.421500654639416\\
1.80295485873729	-0.421548649048153\\
1.80289717821543	-0.421586272561008\\
1.80285139802613	-0.42161578255914\\
1.8028150770087	-0.421638940789772\\
1.80278627090325	-0.421657123290302\\
1.80276343226923	-0.421671405654997\\
1.80274533026861	-0.421682629243372\\
1.80273098645186	-0.421691452641921\\
1.80271962341281	-0.421698391702959\\
1.80271062377645	-0.421703850725671\\
1.80270349747124	-0.421708146761117\\
1.80269785563506	-0.421711528574068\\
1.80269338982681	-0.421714191448623\\
1.80268985547654	-0.421716288757775\\
1.80268705871883	-0.421717941011006\\
1.80268484592386	-0.421719242934674\\
1.80268309537809	-0.421720269016637\\
1.80268171067649	-0.421721077850937\\
1.80268061547644	-0.421721715544256\\
1.80267974933464	-0.42172221838822\\
1.80267906440453	-0.421722614956854\\
1.80267852281731	-0.421722927753649\\
1.80267809460583	-0.421723174505533\\
1.80267775605909	-0.421723369179857\\
1.80267748841861	-0.421723522784018\\
1.80267727684572	-0.421723643994388\\
1.80267710960371	-0.42172373965116\\
1.80267697741033	-0.421723815147818\\
1.80267687292514	-0.421723874737758\\
1.80267679034378	-0.421723921775748\\
1.80267672507687	-0.421723958908122\\
1.80267667349594	-0.42172398822263\\
1.80267663273243	-0.421724011366519\\
1.80267660051868	-0.421724029639612\\
1.80267657506214	-0.421724044067672\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.68460044139095	0.78216606212224\\
-1.16924862602603	0.746325466403748\\
-0.752333270557364	0.708223974455764\\
-0.396725861572851	0.651879517652587\\
-0.0825589951081942	0.574130383411185\\
0.200498361123275	0.477843035636089\\
0.457108368592173	0.368781334847724\\
0.688527865416971	0.253925000300548\\
0.894270515199739	0.1402672487171\\
1.07346683053597	0.0338180029583306\\
1.22586759258533	-0.0611125741248327\\
1.35235867412445	-0.142202209540654\\
1.45497770263409	-0.208954095612891\\
1.53658727767294	-0.262228628126195\\
1.60042690628922	-0.303683573147288\\
1.64971750461359	-0.335290271431463\\
1.68739704639599	-0.35899953218211\\
1.71598952952249	-0.376555493293529\\
1.73757320162714	-0.389420313006259\\
1.75380825300427	-0.398767470993773\\
1.76599254695881	-0.405510329170521\\
1.77512519489606	-0.410344242843311\\
1.78196699741794	-0.413790045296266\\
1.78709289783877	-0.416233105662646\\
1.79093512950117	-0.417955893682035\\
1.79381752099656	-0.419163924699442\\
1.79598216379115	-0.420005822716426\\
1.7976098288794	-0.420588519430366\\
1.79883543558892	-0.420988601124189\\
1.79975968848136	-0.421260689254219\\
1.80045778966651	-0.421443580277065\\
1.80098594105959	-0.421564715641932\\
1.80138618777225	-0.421643419692301\\
1.801690021999	-0.421693235215844\\
1.80192106349259	-0.421723601933894\\
1.80209705337553	-0.421741058744161\\
1.80223133785155	-0.421750102092764\\
1.80233397312877	-0.421753796879331\\
1.80241254904387	-0.421754209806817\\
1.80247280369652	-0.421752715699246\\
1.80251908270746	-0.42175021318961\\
1.80255468285417	-0.421747275935071\\
1.8025821095732	-0.421744258107107\\
1.8026032702184	-0.42174136756019\\
1.8026196193375	-0.421738716237514\\
1.80263226806116	-0.421736354612171\\
1.80264206660985	-0.421734294985149\\
1.80264966663222	-0.421732527048704\\
1.80265556838729	-0.421731028116314\\
1.80266015651805	-0.421729769703984\\
1.8026637272227	-0.421728721639582\\
1.8026665089282	-0.421727854517534\\
1.80266867804746	-0.421727141063036\\
1.80267037100985	-0.42172655679216\\
1.80267169346205	-0.421726080230071\\
1.80267272731641	-0.421725692863151\\
1.80267353615933	-0.421725378941251\\
1.80267416940759	-0.421725125205311\\
1.80267466550765	-0.421724920587847\\
1.80267505440174	-0.421724755915094\\
1.80267535943167	-0.421724623627221\\
1.80267559881053	-0.421724517525015\\
1.80267578676187	-0.421724432546313\\
1.80267593440265	-0.421724364572357\\
1.80267605042838	-0.421724310262448\\
1.80267614164544	-0.421724266914355\\
1.80267621338507	-0.421724232347513\\
1.80267626982569	-0.421724204806016\\
1.80267631424409	-0.421724182878553\\
1.80267634921143	-0.421724165432655\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.54507421818445	1.4237508408152\\
2.96599797610823	1.24937382050149\\
2.58219942479768	1.037944294524\\
2.33380395015158	0.816109588112547\\
2.17448724212086	0.603944453107794\\
2.07247971574854	0.412481323482102\\
2.00654929353898	0.246569927453223\\
1.96280472299512	0.107159461588718\\
1.93245648547564	-0.00718477965440877\\
1.91016911279346	-0.0992044651946839\\
1.89283829102882	-0.172176219425791\\
1.87872278604726	-0.229399749480861\\
1.86686771466243	-0.273902515774972\\
1.85674676803638	-0.308304260915295\\
1.8480542963357	-0.334784715710044\\
1.84059196076467	-0.3551089920704\\
1.83421104757817	-0.370679502309694\\
1.82878551750678	-0.382595596744686\\
1.82420093007562	-0.391710892673565\\
1.82035090880462	-0.398683779256994\\
1.81713674598378	-0.404019713641159\\
1.81446798263645	-0.408105527085777\\
1.81226300612349	-0.411236666238461\\
1.8104493220026	-0.413638513493428\\
1.80896344539653	-0.415482906674279\\
1.80775047530725	-0.416900849716672\\
1.80676344941368	-0.417992245197128\\
1.80596257316129	-0.418833321830209\\
1.80531439905711	-0.419482290505563\\
1.80479101138338	-0.419983645627659\\
1.804369252928	-0.420371433980981\\
1.804030015445	-0.420671738476849\\
1.803757604523	-0.420904565718162\\
1.80353918185159	-0.421085281195771\\
1.80336428284593	-0.421225701327831\\
1.80322440455224	-0.421334925152943\\
1.80311265714194	-0.421419968416497\\
1.80302347166026	-0.42148624756716\\
1.80295235668724	-0.421537949653689\\
1.80289569694862	-0.421578315392114\\
1.80285058750883	-0.421609856079188\\
1.80281469787097	-0.421634520041554\\
1.80278616102349	-0.421653820538257\\
1.80276348316274	-0.4216689341794\\
1.80274547045825	-0.421680776761412\\
1.8027311698003	-0.421690061779803\\
1.80271982097212	-0.42169734563592\\
1.802710818124	-0.421703062608401\\
1.80270367879773	-0.421707551940412\\
1.80269801906265	-0.421711078845367\\
1.80269353358697	-0.421713850815319\\
1.80268997968608	-0.421716030296477\\
1.80268716456929	-0.421717744551501\\
1.80268493515473	-0.421719093340676\\
1.80268316994314	-0.421720154910036\\
1.80268177253999	-0.421720990663843\\
1.80268066649575	-0.42172164881359\\
1.80267979119891	-0.421722167230008\\
1.80267909860929	-0.421722575673851\\
1.80267855066099	-0.421722897541998\\
1.80267811719912	-0.421723151235116\\
1.80267777434111	-0.421723351229548\\
1.80267750317604	-0.421723508917903\\
1.80267728873253	-0.421723633268605\\
1.80267711916017	-0.421723731343664\\
1.80267698508037	-0.421723808705335\\
1.80267687907192	-0.421723869735646\\
1.80267679526324	-0.421723917887575\\
1.80267672900934	-0.421723955882569\\
1.80267667663607	-0.421723985865917\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.798964675930781	0.459128861956624\\
-0.423201643162761	0.444731350123177\\
-0.0951248448858112	0.40213331338454\\
0.197376042294597	0.335160647819398\\
0.459972521208671	0.250731463981386\\
0.694643759734532	0.156812388565612\\
0.901552760066495	0.0610975970906193\\
1.08046921029289	-0.0299754281387656\\
1.23174363937178	-0.111853551470022\\
1.35675958209189	-0.182046412649502\\
1.45790574120806	-0.239882337348579\\
1.53824559147278	-0.286007102423786\\
1.60109884559089	-0.32183043924219\\
1.64968798271936	-0.349065941703884\\
1.6869117320054	-0.369420319603173\\
1.71524056705005	-0.384422351252296\\
1.73670017551258	-0.395353785032347\\
1.75290612469592	-0.403242476216538\\
1.7651215646932	-0.408887282394491\\
1.77432023481728	-0.4128951518013\\
1.78124532030147	-0.41571950471884\\
1.78646012359745	-0.41769472928718\\
1.79038960475648	-0.419064943251368\\
1.79335338252329	-0.420006899934245\\
1.79559140828676	-0.420647687041412\\
1.79728365783399	-0.42107811805017\\
1.79856508886991	-0.421362712440696\\
1.79953692775376	-0.421547050374682\\
1.80027514886245	-0.42166314573298\\
1.80083682683721	-0.421733344364925\\
1.80126488728245	-0.421773136129347\\
1.80159165669163	-0.421793173280678\\
1.80184151451519	-0.421800712620542\\
1.80203287495257	-0.421800641455793\\
1.80217966876981	-0.421796204307352\\
1.80229245225411	-0.421789515328767\\
1.80237923803388	-0.421781917862862\\
1.80244611830544	-0.42177423537034\\
1.80249773298503	-0.421766945466299\\
1.80253762189563	-0.421760299755831\\
1.80256849012894	-0.421754405638497\\
1.80259240831229	-0.421749281564846\\
1.80261096400105	-0.421744893870567\\
1.8026253763186	-0.421741180915521\\
1.80263658291534	-0.421738068546909\\
1.80264530604437	-0.421735479693309\\
1.8026521028558	-0.421733340038459\\
1.80265740374458	-0.421731581118882\\
1.80266154163931	-0.421730141765004\\
1.80266477440951	-0.421728968508808\\
1.80266730203655	-0.421728015374998\\
1.80266927979305	-0.421727243330424\\
1.80267082837455	-0.421726619569074\\
1.80267204170014	-0.421726116743811\\
1.80267299292724	-0.421725712211743\\
1.80267373909602	-0.421725387330782\\
1.80267432472058	-0.421725126826041\\
1.80267478456939	-0.421724918232702\\
1.80267514582081	-0.421724751414823\\
1.80267542973608	-0.421724618155349\\
1.80267565295935	-0.421724511810577\\
1.80267582852897	-0.421724427021441\\
1.80267596666497	-0.421724359474022\\
1.80267607538289	-0.421724305702044\\
1.80267616097271	-0.421724262924836\\
1.80267622837276	-0.421724228914942\\
1.80267628146204	-0.421724201890364\\
1.80267632328875	-0.421724180427123\\
1.8026763562492	-0.421724163388518\\
1.80267638222795	-0.421724149868011\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.17702271635123	-2.6372577286947\\
-2.40385528575757	-1.89942626582872\\
-1.80858186508015	-1.30101056067302\\
-1.30931337520856	-0.857264641136438\\
-0.875507534567163	-0.546089098345389\\
-0.492981607905001	-0.340079732095914\\
-0.152508119251476	-0.215610339349248\\
0.152011424021177	-0.152825006315749\\
0.424066188580604	-0.134708918593316\\
0.665253321947119	-0.146661078657161\\
0.876202422717983	-0.176514550518917\\
1.05747745498636	-0.2147240359491\\
1.21022266339387	-0.254447462354435\\
1.33642561467218	-0.291363205851022\\
1.43882762034623	-0.323228317377516\\
1.52062579141678	-0.3493023420715\\
1.58512971844413	-0.369784193461353\\
1.63548274172789	-0.385359776991499\\
1.67448854780943	-0.396891405667678\\
1.70453553900209	-0.405233796710106\\
1.72759112432932	-0.411142747918654\\
1.74523674548779	-0.415242528123368\\
1.75872126104232	-0.418025829324424\\
1.76901841266967	-0.419869021612536\\
1.77688060460573	-0.42105258567059\\
1.78288556938323	-0.421781434424472\\
1.78747503486892	-0.422202768251496\\
1.79098581692197	-0.422420726294209\\
1.79367432226499	-0.42250790066906\\
1.79573559378235	-0.422514120721564\\
1.79731797427349	-0.422473010555469\\
1.79853432395138	-0.422406802614143\\
1.79947056463427	-0.422329822777857\\
1.8001921697246	-0.422250983658031\\
1.80074908580516	-0.422175548812571\\
1.80117946190762	-0.422106367683479\\
1.80151247483378	-0.422044730396703\\
1.80177047027926	-0.421990952173974\\
1.8019705865041	-0.421944767200919\\
1.80212598672935	-0.421905589479838\\
1.80224679558754	-0.421872681760424\\
1.80234081158743	-0.421845261664013\\
1.8024140499038	-0.421822565464303\\
1.80247115649228	-0.42180388378507\\
1.80251572450007	-0.421788579061379\\
1.80255053638803	-0.421776091491463\\
1.80257774948617	-0.421765938017877\\
1.80259903841286	-0.421757707352914\\
1.80261570454891	-0.421751053011556\\
1.80262876031102	-0.421745685596506\\
1.80263899411895	-0.421741365094487\\
1.80264702054934	-0.421737893620014\\
1.8026533191061	-0.421735108831935\\
1.80265826423038	-0.421732878113782\\
1.80266214855863	-0.421731093526519\\
1.80266520096975	-0.421729667494382\\
1.80266760060474	-0.421728529159197\\
1.80266948776972	-0.42172762132774\\
1.80267097242396	-0.421726897934798\\
1.80267214079436	-0.421726321947918\\
1.80267306053471	-0.421725863646024\\
1.80267378475353	-0.42172549921147\\
1.80267435516111	-0.421725209582879\\
1.80267480453034	-0.421724979523536\\
1.80267515862239	-0.421724796867019\\
1.80267543769462	-0.42172465190788\\
1.8026756576821	-0.421724536910575\\
1.80267583112399	-0.421724445714478\\
1.80267596789023	-0.421724373416716\\
1.80267607575197	-0.421724316117893\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.452367410801277	0.238088079434281\\
};
\end{axis}

\begin{axis}[%
width = 0.8\columnwidth,
height=1.1in,
at={(0,1.4in)},
scale only axis,
colormap/blackwhite,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, forget plot] table[row sep=crcr] {%
%
1.40400424554832	17\\
1.83342074730886	-0.656565656565657\\
1.76767676767677	-0.66814802289107\\
1.70548912316857	-0.656565656565657\\
1.66666666666667	-0.633958985356866\\
1.62453150856805	-0.555555555555555\\
1.65265334093337	-0.454545454545454\\
1.66666666666667	-0.437476384781552\\
1.75745130013609	-0.353535353535354\\
1.76767676767677	-0.347104713763219\\
1.86868686868687	-0.314896288323426\\
1.96969696969697	-0.328624226477385\\
1.99758458955645	-0.353535353535354\\
2.02181453629742	-0.454545454545454\\
1.98275328598733	-0.555555555555555\\
1.96969696969697	-0.570438664065297\\
1.86868686868687	-0.646165066620795\\
1.83342074730886	-0.656565656565657\\
1.9712279215177	23\\
1.99049967213073	-0.656565656565657\\
1.96969696969697	-0.673078837265723\\
1.86868686868687	-0.727486457293759\\
1.76767676767677	-0.757113512184584\\
1.66666666666667	-0.751713281086467\\
1.56565656565657	-0.699381622114894\\
1.52320947151539	-0.656565656565657\\
1.50046331683856	-0.555555555555555\\
1.53242964265854	-0.454545454545454\\
1.56565656565657	-0.407755054766072\\
1.6110991219587	-0.353535353535354\\
1.66666666666667	-0.30698936883593\\
1.74910037095107	-0.252525252525253\\
1.76767676767677	-0.242640228837658\\
1.86868686868687	-0.210542144481159\\
1.96969696969697	-0.207333016167498\\
2.07070707070707	-0.250691406707996\\
2.07245643205814	-0.252525252525253\\
2.11875576662085	-0.353535353535354\\
2.11618417989489	-0.454545454545454\\
2.07893007609507	-0.555555555555555\\
2.07070707070707	-0.567427307721045\\
1.99049967213073	-0.656565656565657\\
2.76761237075423	31\\
1.97748652857952	-0.757575757575758\\
1.96969696969697	-0.762608685303765\\
1.86868686868687	-0.807555767022865\\
1.76767676767677	-0.834612574632657\\
1.66666666666667	-0.839616420217062\\
1.56565656565657	-0.818727812686088\\
1.46464646464646	-0.769463202101568\\
1.4483537961913	-0.757575757575758\\
1.38061135197257	-0.656565656565657\\
1.37073619193223	-0.555555555555555\\
1.4034537681361	-0.454545454545454\\
1.46464646464646	-0.359995059413386\\
1.46933315288247	-0.353535353535354\\
1.56565656565657	-0.258905628242933\\
1.57318734060504	-0.252525252525253\\
1.66666666666667	-0.188156307145614\\
1.73259665168392	-0.151515151515151\\
1.76767676767677	-0.134556318599559\\
1.86868686868687	-0.102509802239009\\
1.96969696969697	-0.0923204682586185\\
2.07070707070707	-0.113713653269964\\
2.12850662279911	-0.151515151515151\\
2.17171717171717	-0.197204795646291\\
2.19936964181061	-0.252525252525253\\
2.21677393724358	-0.353535353535354\\
2.20468531778614	-0.454545454545454\\
2.17171717171717	-0.547395576557061\\
2.16806890702624	-0.555555555555555\\
2.09438340270477	-0.656565656565657\\
2.07070707070707	-0.680937327644473\\
1.97748652857952	-0.757575757575758\\
3.88573951857098	41\\
1.95264449687391	-0.858585858585859\\
1.86868686868687	-0.892303149597223\\
1.76767676767677	-0.918316355390293\\
1.66666666666667	-0.928187028154036\\
1.56565656565657	-0.920184294132218\\
1.46464646464646	-0.893427294670463\\
1.3858767841452	-0.858585858585859\\
1.36363636363636	-0.842730720853365\\
1.27366684755248	-0.757575757575758\\
1.26262626262626	-0.735777248435053\\
1.22810444000052	-0.656565656565657\\
1.2231684542454	-0.555555555555555\\
1.25156727717166	-0.454545454545454\\
1.26262626262626	-0.434842034920454\\
1.3117072399352	-0.353535353535354\\
1.36363636363636	-0.292429816929351\\
1.40030386864216	-0.252525252525253\\
1.46464646464646	-0.195561458625437\\
1.51937745375266	-0.151515151515151\\
1.56565656565657	-0.118991229442633\\
1.66666666666667	-0.056803197824005\\
1.67929451284763	-0.0505050505050502\\
1.76767676767677	-0.0104505742190694\\
1.86868686868687	0.0216115389174535\\
1.96969696969697	0.0356476168618655\\
2.07070707070707	0.0251835562413566\\
2.17171717171717	-0.0193053218964242\\
2.20744997064988	-0.0505050505050502\\
2.27272727272727	-0.132324680743004\\
2.28218919029838	-0.151515151515151\\
2.30943524712177	-0.252525252525253\\
2.31301956419398	-0.353535353535354\\
2.29589658777219	-0.454545454545454\\
2.27272727272727	-0.519962159583181\\
2.25755378454886	-0.555555555555555\\
2.19418442019908	-0.656565656565657\\
2.17171717171717	-0.684105582169331\\
2.10007339427816	-0.757575757575758\\
2.07070707070707	-0.782002120689294\\
1.96969696969697	-0.850105529250794\\
1.95264449687391	-0.858585858585859\\
5.45559478116852	53\\
1.93369224482231	-0.959595959595959\\
1.86868686868687	-0.98422387486046\\
1.76767676767677	-1.01001955333021\\
1.66666666666667	-1.02297740973479\\
1.56565656565657	-1.02215605960247\\
1.46464646464646	-1.00717339316497\\
1.36363636363636	-0.978387333247806\\
1.3171800535494	-0.959595959595959\\
1.26262626262626	-0.928164864738108\\
1.16566913384517	-0.858585858585859\\
1.16161616161616	-0.853979733636498\\
1.0864289484111	-0.757575757575758\\
1.06060606060606	-0.692503462932735\\
1.04716571393536	-0.656565656565657\\
1.04116594108806	-0.555555555555555\\
1.06060606060606	-0.469311035306315\\
1.06419298531338	-0.454545454545454\\
1.11548667093442	-0.353535353535354\\
1.16161616161616	-0.291625311933659\\
1.19256319297911	-0.252525252525253\\
1.26262626262626	-0.181828224909476\\
1.29450676027825	-0.151515151515151\\
1.36363636363636	-0.0945907616990843\\
1.42093698474559	-0.0505050505050502\\
1.46464646464646	-0.0199603858228931\\
1.56565656565657	0.0446112900990464\\
1.57611515356747	0.0505050505050502\\
1.66666666666667	0.0982334360190437\\
1.76767676767677	0.141877417395888\\
1.79877186125062	0.151515151515151\\
1.86868686868687	0.172034268988529\\
1.96969696969697	0.186503844039213\\
2.07070707070707	0.181927281494232\\
2.17171717171717	0.153357818433921\\
2.17496479261902	0.151515151515151\\
2.27272727272727	0.0864069838984836\\
2.30549688639998	0.0505050505050502\\
2.37373737373737	-0.0487469219330886\\
2.37456379018075	-0.0505050505050502\\
2.40590363389553	-0.151515151515151\\
2.41868682226401	-0.252525252525253\\
2.41397635775427	-0.353535353535354\\
2.39342896978361	-0.454545454545454\\
2.37373737373737	-0.510312765410231\\
2.35507269618257	-0.555555555555555\\
2.29751677710518	-0.656565656565657\\
2.27272727272727	-0.691012600889979\\
2.2171360688288	-0.757575757575758\\
2.17171717171717	-0.802833816120349\\
2.10605889029208	-0.858585858585859\\
2.07070707070707	-0.883955051691808\\
1.96969696969697	-0.943370280096736\\
1.93369224482231	-0.959595959595959\\
7.65967823475183	65\\
1.937579046401	-1.06060606060606\\
1.86868686868687	-1.08568090042778\\
1.76767676767677	-1.11184551216109\\
1.66666666666667	-1.12721798175002\\
1.56565656565657	-1.13120796635503\\
1.46464646464646	-1.12361900458401\\
1.36363636363636	-1.10474009429498\\
1.26262626262626	-1.07538305092806\\
1.22361576091028	-1.06060606060606\\
1.16161616161616	-1.02965721113168\\
1.06060606060606	-0.969763687588733\\
1.04533888125653	-0.959595959595959\\
0.959595959595959	-0.881430799332411\\
0.936103119380169	-0.858585858585859\\
0.865376193336723	-0.757575757575758\\
0.858585858585859	-0.740514551408537\\
0.8256586869362	-0.656565656565657\\
0.812147355033575	-0.555555555555555\\
0.823762092734603	-0.454545454545454\\
0.858585858585859	-0.357476018452572\\
0.860120594861257	-0.353535353535354\\
0.921839082668301	-0.252525252525253\\
0.959595959595959	-0.206564917971\\
1.007845276053	-0.151515151515151\\
1.06060606060606	-0.101260526164607\\
1.11682507372927	-0.0505050505050502\\
1.16161616161616	-0.014492368215879\\
1.24648436237136	0.0505050505050502\\
1.26262626262626	0.0619593389637107\\
1.36363636363636	0.130652177350391\\
1.39624850716619	0.151515151515151\\
1.46464646464646	0.193154750428582\\
1.56565656565657	0.249144720309989\\
1.5725337113556	0.252525252525253\\
1.66666666666667	0.29704690464575\\
1.76767676767677	0.335686478537575\\
1.83315112508569	0.353535353535354\\
1.86868686868687	0.362851635481919\\
1.96969696969697	0.375873648140328\\
2.07070707070707	0.372410971049609\\
2.15332510820468	0.353535353535354\\
2.17171717171717	0.349093448673746\\
2.27272727272727	0.299288481403929\\
2.3315935451311	0.252525252525253\\
2.37373737373737	0.214325014978112\\
2.42137290515506	0.151515151515151\\
2.47474747474747	0.0632074557261659\\
2.4803845559155	0.0505050505050502\\
2.51281223428703	-0.0505050505050502\\
2.53068946320963	-0.151515151515151\\
2.53404057733564	-0.252525252525253\\
2.52350028220423	-0.353535353535354\\
2.50012957842844	-0.454545454545454\\
2.47474747474747	-0.526630788020117\\
2.46310443300759	-0.555555555555555\\
2.40871210495991	-0.656565656565657\\
2.37373737373737	-0.709942309542269\\
2.33827145723655	-0.757575757575758\\
2.27272727272727	-0.832372839967589\\
2.24643052607196	-0.858585858585859\\
2.17171717171717	-0.922661296592081\\
2.12190873141735	-0.959595959595959\\
2.07070707070707	-0.992587845683229\\
1.96969696969697	-1.04708506015056\\
1.937579046401	-1.06060606060606\\
10.7542207611256	79\\
1.97444695957968	-1.16161616161616\\
1.96969696969697	-1.16378933507314\\
1.86868686868687	-1.19964719877519\\
1.76767676767677	-1.22668774576106\\
1.66666666666667	-1.24426732284259\\
1.56565656565657	-1.25196450005345\\
1.46464646464646	-1.24965315767642\\
1.36363636363636	-1.23755554586617\\
1.26262626262626	-1.21626038758974\\
1.16161616161616	-1.18669617364111\\
1.09240010664134	-1.16161616161616\\
1.06060606060606	-1.14723150772563\\
0.959595959595959	-1.09464301935969\\
0.9002133025292	-1.06060606060606\\
0.858585858585859	-1.03023380935252\\
0.766832037726328	-0.959595959595959\\
0.757575757575758	-0.950213298810209\\
0.669412638078127	-0.858585858585859\\
0.656565656565657	-0.840260995246098\\
0.598864499337577	-0.757575757575758\\
0.555555555555555	-0.667833071420427\\
0.550067569528529	-0.656565656565657\\
0.522750081560146	-0.555555555555555\\
0.514614746573799	-0.454545454545454\\
0.525748229107375	-0.353535353535354\\
0.555555555555555	-0.255487445660203\\
0.556573994288792	-0.252525252525253\\
0.60949736741067	-0.151515151515151\\
0.656565656565657	-0.086194266618616\\
0.685422954894157	-0.0505050505050502\\
0.757575757575758	0.0233858170607171\\
0.786772199358733	0.0505050505050502\\
0.858585858585859	0.109778821143161\\
0.913299362427171	0.151515151515151\\
0.959595959595959	0.184256466285731\\
1.06060606060606	0.251419848400192\\
1.0622978107865	0.252525252525253\\
1.16161616161616	0.31458456974936\\
1.22723378108427	0.353535353535354\\
1.26262626262626	0.373862925223408\\
1.36363636363636	0.429671141422171\\
1.41161309529839	0.454545454545454\\
1.46464646464646	0.481238338163191\\
1.56565656565657	0.527242469914791\\
1.63850631219054	0.555555555555555\\
1.66666666666667	0.566115023468376\\
1.76767676767677	0.596146547537429\\
1.86868686868687	0.61539530159153\\
1.96969696969697	0.622050432125589\\
2.07070707070707	0.614101681724224\\
2.17171717171717	0.589400897685684\\
2.24959102942976	0.555555555555555\\
2.27272727272727	0.54523824528402\\
2.37373737373737	0.476367244924342\\
2.39673985066272	0.454545454545454\\
2.47474747474747	0.374721231929401\\
2.49032168606351	0.353535353535354\\
2.55589928614387	0.252525252525253\\
2.57575757575758	0.21589783684883\\
2.60279246305226	0.151515151515151\\
2.63497392877147	0.0505050505050502\\
2.65554932827332	-0.0505050505050502\\
2.66403418024675	-0.151515151515151\\
2.66045026178954	-0.252525252525253\\
2.64524488757442	-0.353535353535354\\
2.61918179081729	-0.454545454545454\\
2.58322752296831	-0.555555555555555\\
2.57575757575758	-0.571563497578949\\
2.53162119296328	-0.656565656565657\\
2.47474747474747	-0.749825115325014\\
2.46946343687503	-0.757575757575758\\
2.38854175308454	-0.858585858585859\\
2.37373737373737	-0.874845552582448\\
2.28776912218231	-0.959595959595959\\
2.27272727272727	-0.972808734242495\\
2.17171717171717	-1.05120345382873\\
2.15768106322657	-1.06060606060606\\
2.07070707070707	-1.11229019247385\\
1.97444695957968	-1.16161616161616\\
10.7542207611256	23\\
-0.300002759802062	1.76767676767677\\
-0.353535353535354	1.716783683293\\
-0.454545454545454	1.7003077478064\\
-0.555555555555555	1.73169369724673\\
-0.611474923121094	1.76767676767677\\
-0.656565656565657	1.80033193552601\\
-0.719839621578474	1.86868686868687\\
-0.757575757575758	1.91844002869578\\
-0.785758466476725	1.96969696969697\\
-0.819855506380162	2.07070707070707\\
-0.820493219337992	2.17171717171717\\
-0.758982266222096	2.27272727272727\\
-0.757575757575758	2.27371663032191\\
-0.656565656565657	2.2917644965883\\
-0.567049292310932	2.27272727272727\\
-0.555555555555555	2.26938677852283\\
-0.454545454545454	2.20394482920864\\
-0.417040741096219	2.17171717171717\\
-0.353535353535354	2.09796934812699\\
-0.333794328677398	2.07070707070707\\
-0.287959508804402	1.96969696969697\\
-0.270389275971243	1.86868686868687\\
-0.300002759802062	1.76767676767677\\
15.0989716061842	101\\
1.74117612387922	-1.36363636363636\\
1.66666666666667	-1.37638630890737\\
1.56565656565657	-1.38571222787827\\
1.46464646464646	-1.38724445783739\\
1.36363636363636	-1.38120495302935\\
1.26262626262626	-1.36801861841602\\
1.24004035681253	-1.36363636363636\\
1.16161616161616	-1.34562928123175\\
1.06060606060606	-1.31567759979527\\
0.959595959595959	-1.27997550672511\\
0.916355573591928	-1.26262626262626\\
0.858585858585859	-1.2350264778105\\
0.757575757575758	-1.18257522612138\\
0.719654928271499	-1.16161616161616\\
0.656565656565657	-1.11974657549343\\
0.570117830504467	-1.06060606060606\\
0.555555555555555	-1.04843704972142\\
0.454545454545454	-0.962724800559159\\
0.450909926646013	-0.959595959595959\\
0.355024196134953	-0.858585858585859\\
0.353535353535354	-0.856598732128871\\
0.279064815475442	-0.757575757575758\\
0.252525252525253	-0.712352044135629\\
0.219603555513442	-0.656565656565657\\
0.174929123570737	-0.555555555555555\\
0.151515151515151	-0.480236340151304\\
0.143486063708457	-0.454545454545454\\
0.124774332094604	-0.353535353535354\\
0.116298197505459	-0.252525252525253\\
0.116897678436673	-0.151515151515151\\
0.125266177704373	-0.0505050505050502\\
0.139963948674968	0.0505050505050502\\
0.151515151515151	0.113502487392844\\
0.160367700408846	0.151515151515151\\
0.186125422337558	0.252525252525253\\
0.214430393376716	0.353535353535354\\
0.243580428876334	0.454545454545454\\
0.252525252525253	0.494169840349573\\
0.276166553318454	0.555555555555555\\
0.313197468144313	0.656565656565657\\
0.353535353535354	0.737744467474842\\
0.454545454545454	0.743690012597732\\
0.555555555555555	0.742075595903643\\
0.656565656565657	0.744716999311704\\
0.757575757575758	0.752683876368933\\
0.790949317277124	0.757575757575758\\
0.858585858585859	0.766591221777181\\
0.959595959595959	0.785473195290618\\
1.06060606060606	0.807872005089674\\
1.16161616161616	0.832753002039587\\
1.2611861083443	0.858585858585859\\
1.26262626262626	0.858931143057042\\
1.36363636363636	0.885525654585373\\
1.46464646464646	0.910194843691812\\
1.56565656565657	0.93141045760429\\
1.66666666666667	0.947566139390873\\
1.76767676767677	0.957007862309337\\
1.86868686868687	0.958066926928755\\
1.96969696969697	0.949095731392563\\
2.07070707070707	0.928506023194346\\
2.17171717171717	0.894808999160674\\
2.24687405001947	0.858585858585859\\
2.27272727272727	0.846199968329634\\
2.37373737373737	0.779541345079006\\
2.39927435029802	0.757575757575758\\
2.47474747474747	0.691360087089304\\
2.50596699273731	0.656565656565657\\
2.57575757575758	0.575319895887577\\
2.58939678161487	0.555555555555555\\
2.65394571257194	0.454545454545454\\
2.67676767676768	0.414785738433388\\
2.70534720472814	0.353535353535354\\
2.7454451869804	0.252525252525253\\
2.7770542172518	0.151515151515151\\
2.77777777777778	0.148287133281839\\
2.79582559238504	0.0505050505050502\\
2.80593243554839	-0.0505050505050502\\
2.80713754462939	-0.151515151515151\\
2.79936241832368	-0.252525252525253\\
2.78277652929092	-0.353535353535354\\
2.77777777777778	-0.373000524991241\\
2.75467337431515	-0.454545454545454\\
2.71702328817992	-0.555555555555555\\
2.67676767676768	-0.64430426725553\\
2.67065719392872	-0.656565656565657\\
2.61019027071132	-0.757575757575758\\
2.57575757575758	-0.808171762974115\\
2.5381985664578	-0.858585858585859\\
2.47474747474747	-0.934667008219921\\
2.45188404843433	-0.959595959595959\\
2.37373737373737	-1.03626595789818\\
2.34630097112244	-1.06060606060606\\
2.27272727272727	-1.11968753963356\\
2.21455697097445	-1.16161616161616\\
2.17171717171717	-1.1897116230192\\
2.07070707070707	-1.24776693084521\\
2.04014252931689	-1.26262626262626\\
1.96969696969697	-1.29367458779683\\
1.86868686868687	-1.33015575190671\\
1.76767676767677	-1.35857561564033\\
1.74117612387922	-1.36363636363636\\
15.0989716061842	69\\
0.332421421413591	0.858585858585859\\
0.252525252525253	0.789681498990227\\
0.151515151515151	0.809257018666532\\
0.0505050505050502	0.841000820803194\\
0.0140218641522447	0.858585858585859\\
-0.0505050505050502	0.879553468453534\\
-0.151515151515151	0.925427449902239\\
-0.21035101367334	0.959595959595959\\
-0.252525252525253	0.979416653960912\\
-0.353535353535354	1.0408351155239\\
-0.379538083880077	1.06060606060606\\
-0.454545454545454	1.11057402016917\\
-0.51792755659964	1.16161616161616\\
-0.555555555555555	1.18915752101751\\
-0.638696691943192	1.26262626262626\\
-0.656565656565657	1.27741223944038\\
-0.743397463403519	1.36363636363636\\
-0.757575757575758	1.37716608069378\\
-0.834587098115909	1.46464646464646\\
-0.858585858585859	1.49148124496724\\
-0.91479202140033	1.56565656565657\\
-0.959595959595959	1.62526831863882\\
-0.986177475110566	1.66666666666667\\
-1.04813086506041	1.76767676767677\\
-1.06060606060606	1.79009201836985\\
-1.09790146662486	1.86868686868687\\
-1.13962017090952	1.96969696969697\\
-1.16161616161616	2.03770091466694\\
-1.17070632886297	2.07070707070707\\
-1.1876612718683	2.17171717171717\\
-1.19160617313528	2.27272727272727\\
-1.17913534784753	2.37373737373737\\
-1.16161616161616	2.42892732694236\\
-1.14163708593847	2.47474747474747\\
-1.06480198414878	2.57575757575758\\
-1.06060606060606	2.57952336111774\\
-0.959595959595959	2.63823940425049\\
-0.858585858585859	2.66702160973858\\
-0.757575757575758	2.67184015592306\\
-0.656565656565657	2.65781291532891\\
-0.555555555555555	2.62926962871922\\
-0.454545454545454	2.58983461397942\\
-0.425539413179628	2.57575757575758\\
-0.353535353535354	2.53521384972831\\
-0.257149671738692	2.47474747474747\\
-0.252525252525253	2.47136346927682\\
-0.151515151515151	2.39071134440915\\
-0.131161168199568	2.37373737373737\\
-0.0505050505050502	2.29578101462216\\
-0.0270867384872823	2.27272727272727\\
0.0505050505050502	2.18392834381927\\
0.0611974255259998	2.17171717171717\\
0.135954831193485	2.07070707070707\\
0.151515151515151	2.0455161558435\\
0.199482112170832	1.96969696969697\\
0.252525252525253	1.87106946448538\\
0.253867848323306	1.86868686868687\\
0.297858739367295	1.76767676767677\\
0.333649610278264	1.66666666666667\\
0.353535353535354	1.59160488605563\\
0.361049872739024	1.56565656565657\\
0.379907742731879	1.46464646464646\\
0.390954689327857	1.36363636363636\\
0.39443708439544	1.26262626262626\\
0.39067136746383	1.16161616161616\\
0.380013146970916	1.06060606060606\\
0.362698608138173	0.959595959595959\\
0.353535353535354	0.906431562481877\\
0.332421421413591	0.858585858585859\\
21.1990202384961	175\\
1.91600762707861	-1.46464646464646\\
1.86868686868687	-1.48072759963364\\
1.76767676767677	-1.50745901462125\\
1.66666666666667	-1.52693295210401\\
1.56565656565657	-1.53898293293481\\
1.46464646464646	-1.54360456614176\\
1.36363636363636	-1.54096788088778\\
1.26262626262626	-1.53141632854566\\
1.16161616161616	-1.51545107134796\\
1.06060606060606	-1.49370152774775\\
0.959595959595959	-1.46688547932005\\
0.95236767664241	-1.46464646464646\\
0.858585858585859	-1.43150103371772\\
0.757575757575758	-1.39182433904863\\
0.691302975144988	-1.36363636363636\\
0.656565656565657	-1.34666527893855\\
0.555555555555555	-1.29439375010856\\
0.496469220339058	-1.26262626262626\\
0.454545454545454	-1.23660840364896\\
0.353535353535354	-1.17246213393298\\
0.336864172773195	-1.16161616161616\\
0.252525252525253	-1.09808158373167\\
0.203070540470771	-1.06060606060606\\
0.151515151515151	-1.01494379847557\\
0.0892324505346877	-0.959595959595959\\
0.0505050505050502	-0.919047085531809\\
-0.00700540341938428	-0.858585858585859\\
-0.0505050505050502	-0.804403093362685\\
-0.0878064755700869	-0.757575757575758\\
-0.151515151515151	-0.662681835146598\\
-0.155563385732225	-0.656565656565657\\
-0.210010645375971	-0.555555555555555\\
-0.252525252525253	-0.462254479907455\\
-0.255948223365038	-0.454545454545454\\
-0.291994876470798	-0.353535353535354\\
-0.322833249759201	-0.252525252525253\\
-0.350287703465015	-0.151515151515151\\
-0.353535353535354	-0.138254944994993\\
-0.373975541746603	-0.0505050505050502\\
-0.397805482672134	0.0505050505050502\\
-0.424343782091436	0.151515151515151\\
-0.454545454545454	0.247980028638027\\
-0.45586668464063	0.252525252525253\\
-0.489906248683298	0.353535353535354\\
-0.532496130966965	0.454545454545454\\
-0.555555555555555	0.49964117207499\\
-0.581468854914242	0.555555555555555\\
-0.637656754805106	0.656565656565657\\
-0.656565656565657	0.685672210032843\\
-0.698315338796744	0.757575757575758\\
-0.757575757575758	0.845395686864525\\
-0.765505338486061	0.858585858585859\\
-0.832770164028191	0.959595959595959\\
-0.858585858585859	0.994685444703116\\
-0.901506060546349	1.06060606060606\\
-0.959595959595959	1.14265881198192\\
-0.971491237515739	1.16161616161616\\
-1.03805522042747	1.26262626262626\\
-1.06060606060606	1.29549698571918\\
-1.10194046854892	1.36363636363636\\
-1.16161616161616	1.45905109205771\\
-1.16472103466638	1.46464646464646\\
-1.21986051350074	1.56565656565657\\
-1.26262626262626	1.64467376648613\\
-1.27317717708908	1.66666666666667\\
-1.31874677549312	1.76767676767677\\
-1.36140616744857	1.86868686868687\\
-1.36363636363636	1.87478830971703\\
-1.39420041471087	1.96969696969697\\
-1.42103006890194	2.07070707070707\\
-1.4405789147513	2.17171717171717\\
-1.4510419256236	2.27272727272727\\
-1.45047210009964	2.37373737373737\\
-1.43681677244673	2.47474747474747\\
-1.40797068109516	2.57575757575758\\
-1.36363636363636	2.67293228477997\\
-1.36142369647982	2.67676767676768\\
-1.27995079144384	2.77777777777778\\
-1.26262626262626	2.79414655011015\\
-1.16161616161616	2.86525376373671\\
-1.13346657658448	2.87878787878788\\
-1.06060606060606	2.906958041246\\
-0.959595959595959	2.92953904459926\\
-0.858585858585859	2.93741302215624\\
-0.757575757575758	2.93258865607416\\
-0.656565656565657	2.91702036187429\\
-0.555555555555555	2.89256205619676\\
-0.512294448820499	2.87878787878788\\
-0.454545454545454	2.85799841647219\\
-0.353535353535354	2.81497513148694\\
-0.274944301547284	2.77777777777778\\
-0.252525252525253	2.76581584103256\\
-0.151515151515151	2.70738384534467\\
-0.100776092821975	2.67676767676768\\
-0.0505050505050502	2.64267293366563\\
0.0466675318132526	2.57575757575758\\
0.0505050505050502	2.57278134481667\\
0.151515151515151	2.49365603505817\\
0.176036907843017	2.47474747474747\\
0.252525252525253	2.40859647149587\\
0.294185385372912	2.37373737373737\\
0.353535353535354	2.31802935679121\\
0.404230395702617	2.27272727272727\\
0.454545454545454	2.22235887889303\\
0.50861541352499	2.17171717171717\\
0.555555555555555	2.12264706921074\\
0.609704802628893	2.07070707070707\\
0.656565656565657	2.02087809450235\\
0.710213865091291	1.96969696969697\\
0.757575757575758	1.92014556488232\\
0.813882764095357	1.86868686868687\\
0.858585858585859	1.82456503159064\\
0.926781505915829	1.76767676767677\\
0.959595959595959	1.73869110702019\\
1.06025182839752	1.66666666666667\\
1.06060606060606	1.66640439671868\\
1.16161616161616	1.60500816431119\\
1.2480056588341	1.56565656565657\\
1.26262626262626	1.5589382001878\\
1.36363636363636	1.52146600604902\\
1.46464646464646	1.49263536921203\\
1.56565656565657	1.46880745686682\\
1.58380483261812	1.46464646464646\\
1.66666666666667	1.44577413227258\\
1.76767676767677	1.42202927542613\\
1.86868686868687	1.39551576498758\\
1.96969696969697	1.36421717034792\\
1.97116185248984	1.36363636363636\\
2.07070707070707	1.32451302914566\\
2.17171717171717	1.2765037816722\\
2.19511489679721	1.26262626262626\\
2.27272727272727	1.21694502298681\\
2.35028179570991	1.16161616161616\\
2.37373737373737	1.14497282865892\\
2.47152493175274	1.06060606060606\\
2.47474747474747	1.05782410573826\\
2.56872960506487	0.959595959595959\\
2.57575757575758	0.952171500807599\\
2.64956073019085	0.858585858585859\\
2.67676767676768	0.823198773076539\\
2.71926219428644	0.757575757575758\\
2.77777777777778	0.662979989852892\\
2.78115991624618	0.656565656565657\\
2.83037936300387	0.555555555555555\\
2.87484692324518	0.454545454545454\\
2.87878787878788	0.444255411226812\\
2.90843724455807	0.353535353535354\\
2.93539197099931	0.252525252525253\\
2.95544279305917	0.151515151515151\\
2.96792410061096	0.0505050505050502\\
2.97237170131706	-0.0505050505050502\\
2.96854255251577	-0.151515151515151\\
2.95641392309147	-0.252525252525253\\
2.93616477246288	-0.353535353535354\\
2.90814443422888	-0.454545454545454\\
2.87878787878788	-0.537913119896782\\
2.87206133224804	-0.555555555555555\\
2.82483075523055	-0.656565656565657\\
2.77777777777778	-0.744667760192863\\
2.77033619297381	-0.757575757575758\\
2.70354370740304	-0.858585858585859\\
2.67676767676768	-0.895083903576092\\
2.6257869709698	-0.959595959595959\\
2.57575757575758	-1.01742357907208\\
2.53534476830744	-1.06060606060606\\
2.47474747474747	-1.1201000885541\\
2.42877322685983	-1.16161616161616\\
2.37373737373737	-1.2075081949633\\
2.3014167794759	-1.26262626262626\\
2.27272727272727	-1.2829056762347\\
2.17171717171717	-1.3467923016358\\
2.141399284213	-1.36363636363636\\
2.07070707070707	-1.39997096935607\\
1.96969696969697	-1.44487263567981\\
1.91600762707861	-1.46464646464646\\
29.7635144163132	195\\
1.8288770728607	-1.66666666666667\\
1.76767676767677	-1.68296047109564\\
1.66666666666667	-1.70301498467194\\
1.56565656565657	-1.71641672120659\\
1.46464646464646	-1.72319663617819\\
1.36363636363636	-1.72351541453156\\
1.26262626262626	-1.71765958243946\\
1.16161616161616	-1.70602888682465\\
1.06060606060606	-1.68911584372293\\
0.959595959595959	-1.66747946136091\\
0.956423643430881	-1.66666666666667\\
0.858585858585859	-1.63895239323063\\
0.757575757575758	-1.60646874571544\\
0.656565656565657	-1.57080553032954\\
0.643115666301349	-1.56565656565657\\
0.555555555555555	-1.528533978076\\
0.454545454545454	-1.48357032979827\\
0.413863667905807	-1.46464646464646\\
0.353535353535354	-1.43341355872656\\
0.252525252525253	-1.37978095851785\\
0.222893495596173	-1.36363636363636\\
0.151515151515151	-1.32014957335672\\
0.0577628925712068	-1.26262626262626\\
0.0505050505050502	-1.25760343561113\\
-0.0505050505050502	-1.18654852792751\\
-0.0857004986592362	-1.16161616161616\\
-0.151515151515151	-1.10879680329931\\
-0.211138001574704	-1.06060606060606\\
-0.252525252525253	-1.02241548934842\\
-0.319805637484646	-0.959595959595959\\
-0.353535353535354	-0.923402174576911\\
-0.412828740700892	-0.858585858585859\\
-0.454545454545454	-0.805927253923943\\
-0.491831193335238	-0.757575757575758\\
-0.555555555555555	-0.661985164975332\\
-0.559039130404265	-0.656565656565657\\
-0.614096758409248	-0.555555555555555\\
-0.656565656565657	-0.466223427623583\\
-0.661842960624506	-0.454545454545454\\
-0.701015752802245	-0.353535353535354\\
-0.736232679372488	-0.252525252525253\\
-0.757575757575758	-0.186198947332341\\
-0.767998244930589	-0.151515151515151\\
-0.796843598558482	-0.0505050505050502\\
-0.826128494018638	0.0505050505050502\\
-0.857294982652505	0.151515151515151\\
-0.858585858585859	0.155419507932668\\
-0.888021899011218	0.252525252525253\\
-0.922330867213732	0.353535353535354\\
-0.959595959595959	0.449999384502841\\
-0.961194606049305	0.454545454545454\\
-1.00051381575506	0.555555555555555\\
-1.04515329860976	0.656565656565657\\
-1.06060606060606	0.688161711153255\\
-1.09129059626807	0.757575757575758\\
-1.14062725237512	0.858585858585859\\
-1.16161616161616	0.898189374250241\\
-1.19097303340408	0.959595959595959\\
-1.24292995096254	1.06060606060606\\
-1.26262626262626	1.09686726491479\\
-1.29433045483771	1.16161616161616\\
-1.34615041456931	1.26262626262626\\
-1.36363636363636	1.29588236361518\\
-1.39574912662114	1.36363636363636\\
-1.44440095730005	1.46464646464646\\
-1.46464646464646	1.50696579425468\\
-1.48995859516668	1.56565656565657\\
-1.5324439915455	1.66666666666667\\
-1.56565656565657	1.74894959292359\\
-1.57247055165674	1.76767676767677\\
-1.60607910566493	1.86868686868687\\
-1.63622790234433	1.96969696969697\\
-1.66181147226258	2.07070707070707\\
-1.66666666666667	2.09585968744312\\
-1.6797656321269	2.17171717171717\\
-1.69088059165306	2.27272727272727\\
-1.69465169913807	2.37373737373737\\
-1.68998047056479	2.47474747474747\\
-1.67580057664206	2.57575757575758\\
-1.66666666666667	2.6133736331524\\
-1.64862178552129	2.67676767676768\\
-1.60658082748318	2.77777777777778\\
-1.56565656565657	2.85118323315164\\
-1.54722264699587	2.87878787878788\\
-1.46464646464646	2.97643846519528\\
-1.46114221971117	2.97979797979798\\
-1.36363636363636	3.05649833749789\\
-1.32380727320786	3.08080808080808\\
-1.26262626262626	3.11225980249243\\
-1.16161616161616	3.15006621672114\\
-1.06060606060606	3.17456559920706\\
-1.00147717975807	3.18181818181818\\
-0.959595959595959	3.18623374314703\\
-0.858585858585859	3.18743836631753\\
-0.780723297312554	3.18181818181818\\
-0.757575757575758	3.17994309931368\\
-0.656565656565657	3.16329352108421\\
-0.555555555555555	3.13958407459479\\
-0.454545454545454	3.11005571174879\\
-0.368389103211092	3.08080808080808\\
-0.353535353535354	3.07520825117897\\
-0.252525252525253	3.03249275445419\\
-0.151515151515151	2.98711742692534\\
-0.136131447419658	2.97979797979798\\
-0.0505050505050502	2.93477838512334\\
0.0505050505050502	2.88089703803676\\
0.0543773172702364	2.87878787878788\\
0.151515151515151	2.82039671501712\\
0.223555709569954	2.77777777777778\\
0.252525252525253	2.75883902318482\\
0.353535353535354	2.69413647547135\\
0.381529572141627	2.67676767676768\\
0.454545454545454	2.62680053975534\\
0.533289709187337	2.57575757575758\\
0.555555555555555	2.55983568009053\\
0.656565656565657	2.49171911538607\\
0.683564134725058	2.47474747474747\\
0.757575757575758	2.42363229054815\\
0.836862339503144	2.37373737373737\\
0.858585858585859	2.35875519187057\\
0.959595959595959	2.29532510885873\\
0.999656704802834	2.27272727272727\\
1.06060606060606	2.23535628981232\\
1.16161616161616	2.18068284316485\\
1.18002477831191	2.17171717171717\\
1.26262626262626	2.12845762765955\\
1.36363636363636	2.08208477038834\\
1.39078092382405	2.07070707070707\\
1.46464646464646	2.03784430319609\\
1.56565656565657	1.99684796482735\\
1.63620818105931	1.96969696969697\\
1.66666666666667	1.95743109707631\\
1.76767676767677	1.91668113077003\\
1.86868686868687	1.87534180423444\\
1.88352861080776	1.86868686868687\\
1.96969696969697	1.82893822443421\\
2.07070707070707	1.77820146000841\\
2.08901675781621	1.76767676767677\\
2.17171717171717	1.71932739271995\\
2.2514030846549	1.66666666666667\\
2.27272727272727	1.65243565162153\\
2.37373737373737	1.57476119784812\\
2.3839941855908	1.56565656565657\\
2.47474747474747	1.48473722638353\\
2.49439297126852	1.46464646464646\\
2.57575757575758	1.38121963390933\\
2.59073634575684	1.36363636363636\\
2.67648341873969	1.26262626262626\\
2.67676767676768	1.26228771124925\\
2.75042429331972	1.16161616161616\\
2.77777777777778	1.12384394028308\\
2.81794766474906	1.06060606060606\\
2.87878787878788	0.962935379881989\\
2.88062656919265	0.959595959595959\\
2.93372643676803	0.858585858585859\\
2.97979797979798	0.766859415686607\\
2.98393306623645	0.757575757575758\\
3.02554036333392	0.656565656565657\\
3.06338708043229	0.555555555555555\\
3.08080808080808	0.502623385565045\\
3.09485137837242	0.454545454545454\\
3.11953883319033	0.353535353535354\\
3.13872985809303	0.252525252525253\\
3.15183417071632	0.151515151515151\\
3.1583729180647	0.0505050505050502\\
3.15800364967135	-0.0505050505050502\\
3.15053460374273	-0.151515151515151\\
3.13592755387	-0.252525252525253\\
3.11429010279139	-0.353535353535354\\
3.08585958688319	-0.454545454545454\\
3.08080808080808	-0.468740064322125\\
3.04798042813401	-0.555555555555555\\
3.00323825402535	-0.656565656565657\\
2.97979797979798	-0.702426131489886\\
2.94990474296545	-0.757575757575758\\
2.88879572729965	-0.858585858585859\\
2.87878787878788	-0.873401324223184\\
2.81711789666097	-0.959595959595959\\
2.77777777777778	-1.01032656737516\\
2.73632519387424	-1.06060606060606\\
2.67676767676768	-1.12768288574857\\
2.64460049038682	-1.16161616161616\\
2.57575757575758	-1.22941025811024\\
2.53956976862369	-1.26262626262626\\
2.47474747474747	-1.31842730790722\\
2.41807161942385	-1.36363636363636\\
2.37373737373737	-1.39694095878503\\
2.27577213320651	-1.46464646464646\\
2.27272727272727	-1.46663590428931\\
2.17171717171717	-1.52514280282631\\
2.09384365781812	-1.56565656565657\\
2.07070707070707	-1.57701856925912\\
1.96969696969697	-1.61936674696659\\
1.86868686868687	-1.65535558743628\\
1.8288770728607	-1.66666666666667\\
41.7881006029422	211\\
1.84334608070647	-1.86868686868687\\
1.76767676767677	-1.88947422917988\\
1.66666666666667	-1.91080723577888\\
1.56565656565657	-1.92581461734639\\
1.46464646464646	-1.93454099318821\\
1.36363636363636	-1.93713865997611\\
1.26262626262626	-1.93386300712267\\
1.16161616161616	-1.92506195720965\\
1.06060606060606	-1.91116018391813\\
0.959595959595959	-1.89263948375324\\
0.858585858585859	-1.87001708453259\\
0.853488740856526	-1.86868686868687\\
0.757575757575758	-1.84178205766189\\
0.656565656565657	-1.81017595033925\\
0.555555555555555	-1.77587184187656\\
0.533098867467651	-1.76767676767677\\
0.454545454545454	-1.73678815347705\\
0.353535353535354	-1.69517148336266\\
0.286856589218667	-1.66666666666667\\
0.252525252525253	-1.6507677965571\\
0.151515151515151	-1.60253004729962\\
0.075550198319964	-1.56565656565657\\
0.0505050505050502	-1.55241121778248\\
-0.0505050505050502	-1.49797000495938\\
-0.111826837216659	-1.46464646464646\\
-0.151515151515151	-1.44099517197352\\
-0.252525252525253	-1.38025683837933\\
-0.27985039744771	-1.36363636363636\\
-0.353535353535354	-1.31411396311397\\
-0.429638539405294	-1.26262626262626\\
-0.454545454545454	-1.2438374444653\\
-0.555555555555555	-1.1665813860686\\
-0.561911277543336	-1.16161616161616\\
-0.656565656565657	-1.07838024294716\\
-0.676282821295042	-1.06060606060606\\
-0.757575757575758	-0.977331005740949\\
-0.77430000526528	-0.959595959595959\\
-0.857353305975286	-0.858585858585859\\
-0.858585858585859	-0.856852386577186\\
-0.925792251702642	-0.757575757575758\\
-0.959595959595959	-0.699736273094703\\
-0.983385466777671	-0.656565656565657\\
-1.03116308690229	-0.555555555555555\\
-1.06060606060606	-0.483762361389116\\
-1.0717703645213	-0.454545454545454\\
-1.10548740516816	-0.353535353535354\\
-1.13583450026016	-0.252525252525253\\
-1.16161616161616	-0.160420172344076\\
-1.16391296427498	-0.151515151515151\\
-1.18890943586564	-0.0505050505050502\\
-1.2140625167399	0.0505050505050502\\
-1.24034908895861	0.151515151515151\\
-1.26262626262626	0.231263200642916\\
-1.26805653668001	0.252525252525253\\
-1.29598845916616	0.353535353535354\\
-1.32683205693091	0.454545454545454\\
-1.36105667024234	0.555555555555555\\
-1.36363636363636	0.56253330806679\\
-1.39531473701696	0.656565656565657\\
-1.43268822196289	0.757575757575758\\
-1.46464646464646	0.836912931762852\\
-1.47260569971459	0.858585858585859\\
-1.51214875559584	0.959595959595959\\
-1.55447990459681	1.06060606060606\\
-1.56565656565657	1.08614903896802\\
-1.59577077165	1.16161616161616\\
-1.6376826745937	1.26262626262626\\
-1.66666666666667	1.33071992039208\\
-1.67946100823427	1.36363636363636\\
-1.71882829880745	1.46464646464646\\
-1.75821967616627	1.56565656565657\\
-1.76767676767677	1.59068772010362\\
-1.79387648521588	1.66666666666667\\
-1.82715684579971	1.76767676767677\\
-1.85828780894069	1.86868686868687\\
-1.86868686868687	1.90641862992071\\
-1.8845762085345	1.96969696969697\\
-1.90623257536376	2.07070707070707\\
-1.92350535725512	2.17171717171717\\
-1.93554293662296	2.27272727272727\\
-1.94148634042927	2.37373737373737\\
-1.94049152759063	2.47474747474747\\
-1.93175474115978	2.57575757575758\\
-1.91453976098151	2.67676767676768\\
-1.88820543006309	2.77777777777778\\
-1.86868686868687	2.83261756615493\\
-1.84998264982153	2.87878787878788\\
-1.79760069633054	2.97979797979798\\
-1.76767676767677	3.02683140910931\\
-1.72810928560666	3.08080808080808\\
-1.66666666666667	3.15122165890342\\
-1.63537431838724	3.18181818181818\\
-1.56565656565657	3.24032589338478\\
-1.50490164452093	3.28282828282828\\
-1.46464646464646	3.30738655304806\\
-1.36363636363636	3.35707454792005\\
-1.2928020485673	3.38383838383838\\
-1.26262626262626	3.39389540630776\\
-1.16161616161616	3.41787822631188\\
-1.06060606060606	3.43267488531904\\
-0.959595959595959	3.43891621655188\\
-0.858585858585859	3.43732592288145\\
-0.757575757575758	3.42869431751176\\
-0.656565656565657	3.4138521510796\\
-0.555555555555555	3.39364608196262\\
-0.515849836341591	3.38383838383838\\
-0.454545454545454	3.36721732339627\\
-0.353535353535354	3.33563462719527\\
-0.252525252525253	3.30091909887117\\
-0.203632581469103	3.28282828282828\\
-0.151515151515151	3.26173069032\\
-0.0505050505050502	3.21886841671435\\
0.0349107659969262	3.18181818181818\\
0.0505050505050502	3.17442035016208\\
0.151515151515151	3.12563311009836\\
0.24545614335421	3.08080808080808\\
0.252525252525253	3.07711945747984\\
0.353535353535354	3.02482676231472\\
0.44379404275693	2.97979797979798\\
0.454545454545454	2.97393301200329\\
0.555555555555555	2.92055773345691\\
0.639248094098684	2.87878787878788\\
0.656565656565657	2.86934076849051\\
0.757575757575758	2.81709400364535\\
0.839474111707684	2.77777777777778\\
0.858585858585859	2.76776063880862\\
0.959595959595959	2.71837785354955\\
1.05266934905748	2.67676767676768\\
1.06060606060606	2.6729029978206\\
1.16161616161616	2.62730800051655\\
1.26262626262626	2.58578398795147\\
1.28881933058401	2.57575757575758\\
1.36363636363636	2.54476225916499\\
1.46464646464646	2.50582924907656\\
1.5497456190402	2.47474747474747\\
1.56565656565657	2.46850170272507\\
1.66666666666667	2.42958075788192\\
1.76767676767677	2.39088760874779\\
1.81077308644936	2.37373737373737\\
1.86868686868687	2.34927523626586\\
1.96969696969697	2.30397333586867\\
2.03373169711372	2.27272727272727\\
2.07070707070707	2.25379741090804\\
2.17171717171717	2.1964329309004\\
2.21049048797543	2.17171717171717\\
2.27272727272727	2.13060522128745\\
2.35347169614251	2.07070707070707\\
2.37373737373737	2.05526104058382\\
2.47333317612083	1.96969696969697\\
2.47474747474747	1.96845830783787\\
2.57575757575758	1.86871949095645\\
2.57578699432239	1.86868686868687\\
2.6655954468552	1.76767676767677\\
2.67676767676768	1.75501300482669\\
2.74635656798635	1.66666666666667\\
2.77777777777778	1.62658474730251\\
2.82065446808681	1.56565656565657\\
2.87878787878788	1.4827216316403\\
2.89023238224467	1.46464646464646\\
2.95321758147582	1.36363636363636\\
2.97979797979798	1.32048132993244\\
3.01210158323011	1.26262626262626\\
3.06747539314727	1.16161616161616\\
3.08080808080808	1.13652300313072\\
3.11750797617973	1.06060606060606\\
3.16461130206823	0.959595959595959\\
3.18181818181818	0.920677112703882\\
3.20689541536582	0.858585858585859\\
3.24493996284724	0.757575757575758\\
3.27978202219277	0.656565656565657\\
3.28282828282828	0.646607491839141\\
3.30830779123649	0.555555555555555\\
3.33243443074855	0.454545454545454\\
3.35185449520761	0.353535353535354\\
3.36603325218204	0.252525252525253\\
3.37450161596133	0.151515151515151\\
3.37687907098918	0.0505050505050502\\
3.37289134975095	-0.0505050505050502\\
3.36238134785934	-0.151515151515151\\
3.34531264115778	-0.252525252525253\\
3.32176589563466	-0.353535353535354\\
3.29192924833562	-0.454545454545454\\
3.28282828282828	-0.479630268714614\\
3.25403478278956	-0.555555555555555\\
3.20955785439756	-0.656565656565657\\
3.18181818181818	-0.71190745827473\\
3.15791714163349	-0.757575757575758\\
3.09903816578214	-0.858585858585859\\
3.08080808080808	-0.88693354774408\\
3.03204296184091	-0.959595959595959\\
2.97979797979798	-1.031870109582\\
2.9580417056373	-1.06060606060606\\
2.87878787878788	-1.15848058392526\\
2.87611817332209	-1.16161616161616\\
2.78435579970782	-1.26262626262626\\
2.77777777777778	-1.26948395698902\\
2.68264038632207	-1.36363636363636\\
2.67676767676768	-1.36917520869127\\
2.57575757575758	-1.45886742485498\\
2.56879056368121	-1.46464646464646\\
2.47474747474747	-1.53904942811356\\
2.43861263165191	-1.56565656565657\\
2.37373737373737	-1.61139495028059\\
2.28881900707269	-1.66666666666667\\
2.27272727272727	-1.67673187719426\\
2.17171717171717	-1.73330161459926\\
2.10326067766763	-1.76767676767677\\
2.07070707070707	-1.78337327479527\\
1.96969696969697	-1.82541503486601\\
1.86868686868687	-1.86139584318477\\
1.84334608070647	-1.86868686868687\\
58.670670659931	235\\
1.60868018153866	-2.17171717171717\\
1.56565656565657	-2.1786737932941\\
1.46464646464646	-2.18885285176104\\
1.36363636363636	-2.19316181039045\\
1.26262626262626	-2.19185314242612\\
1.16161616161616	-2.18525174954124\\
1.06060606060606	-2.17374232486084\\
1.04783650183815	-2.17171717171717\\
0.959595959595959	-2.15706470126496\\
0.858585858585859	-2.13606517180621\\
0.757575757575758	-2.11134804493512\\
0.656565656565657	-2.08341927849317\\
0.614908348226365	-2.07070707070707\\
0.555555555555555	-2.05171895241122\\
0.454545454545454	-2.01691678118078\\
0.353535353535354	-1.9802321005638\\
0.325913682178834	-1.96969696969697\\
0.252525252525253	-1.94024550449784\\
0.151515151515151	-1.89845171659205\\
0.0811908762545736	-1.86868686868687\\
0.0505050505050502	-1.85493825588488\\
-0.0505050505050502	-1.80873286933837\\
-0.139680069053398	-1.76767676767677\\
-0.151515151515151	-1.76186878753635\\
-0.252525252525253	-1.71158841560534\\
-0.3428223872462	-1.66666666666667\\
-0.353535353535354	-1.6609400731199\\
-0.454545454545454	-1.60637757854877\\
-0.529837586535817	-1.56565656565657\\
-0.555555555555555	-1.55056923466387\\
-0.656565656565657	-1.4906960637539\\
-0.700025207055317	-1.46464646464646\\
-0.757575757575758	-1.42680740780121\\
-0.852061976009012	-1.36363636363636\\
-0.858585858585859	-1.35879933157264\\
-0.959595959595959	-1.28175879596436\\
-0.983851389324594	-1.26262626262626\\
-1.06060606060606	-1.19448512540857\\
-1.09600633561807	-1.16161616161616\\
-1.16161616161616	-1.09214926113974\\
-1.18978282651106	-1.06060606060606\\
-1.26262626262626	-0.966290587042744\\
-1.26746485360281	-0.959595959595959\\
-1.32999562809713	-0.858585858585859\\
-1.36363636363636	-0.794519301796947\\
-1.38159291122463	-0.757575757575758\\
-1.42313180886382	-0.656565656565657\\
-1.45824262182634	-0.555555555555555\\
-1.46464646464646	-0.534142264834371\\
-1.48650083976721	-0.454545454545454\\
-1.51070899464486	-0.353535353535354\\
-1.53249876836275	-0.252525252525253\\
-1.55292559510491	-0.151515151515151\\
-1.56565656565657	-0.0872894075246234\\
-1.57232909732274	-0.0505050505050502\\
-1.59101330654397	0.0505050505050502\\
-1.61070633132134	0.151515151515151\\
-1.63199002679365	0.252525252525253\\
-1.65535013842035	0.353535353535354\\
-1.66666666666667	0.397963930391008\\
-1.67987312303573	0.454545454545454\\
-1.70583121407731	0.555555555555555\\
-1.7344005556584	0.656565656565657\\
-1.76567309009234	0.757575757575758\\
-1.76767676767677	0.763599615267936\\
-1.79670695619664	0.858585858585859\\
-1.82985118972364	0.959595959595959\\
-1.86512858030186	1.06060606060606\\
-1.86868686868687	1.07040359971264\\
-1.89920085134214	1.16161616161616\\
-1.93427749428545	1.26262626262626\\
-1.96969696969697	1.36194338799485\\
-1.97025451002838	1.36363636363636\\
-2.00344735795834	1.46464646464646\\
-2.03653209105292	1.56565656565657\\
-2.06896575053299	1.66666666666667\\
-2.07070707070707	1.67238843757508\\
-2.09748134959573	1.76767676767677\\
-2.12401787535313	1.86868686868687\\
-2.1480844967938	1.96969696969697\\
-2.16899839687929	2.07070707070707\\
-2.17171717171717	2.08696499966956\\
-2.18476799534289	2.17171717171717\\
-2.19609283611855	2.27272727272727\\
-2.20257560825589	2.37373737373737\\
-2.20360031019124	2.47474747474747\\
-2.19858997758032	2.57575757575758\\
-2.18702455463736	2.67676767676768\\
-2.17171717171717	2.76005568614682\\
-2.16811658411055	2.77777777777778\\
-2.13945280906726	2.87878787878788\\
-2.1023362029156	2.97979797979798\\
-2.07070707070707	3.04954933198125\\
-2.05496560174555	3.08080808080808\\
-1.99422506092559	3.18181818181818\\
-1.96969696969697	3.21683662097394\\
-1.91799380412079	3.28282828282828\\
-1.86868686868687	3.33790653072317\\
-1.82218900976502	3.38383838383838\\
-1.76767676767677	3.43159522778423\\
-1.69798098275157	3.48484848484848\\
-1.66666666666667	3.50629082974012\\
-1.56565656565657	3.56537441946638\\
-1.5235877120026	3.58585858585859\\
-1.46464646464646	3.61175754202039\\
-1.36363636363636	3.64736843474018\\
-1.26262626262626	3.67446396569329\\
-1.1961905083827	3.68686868686869\\
-1.16161616161616	3.69271942796445\\
-1.06060606060606	3.70271790216955\\
-0.959595959595959	3.70605553581914\\
-0.858585858585859	3.7032388488798\\
-0.757575757575758	3.6948323456297\\
-0.697709969978212	3.68686868686869\\
-0.656565656565657	3.68091444097901\\
-0.555555555555555	3.66147406321813\\
-0.454545454545454	3.63800729213913\\
-0.353535353535354	3.61121676069027\\
-0.266676626449982	3.58585858585859\\
-0.252525252525253	3.58138274319727\\
-0.151515151515151	3.54692757502685\\
-0.0505050505050502	3.51102763340006\\
0.0211652978532035	3.48484848484848\\
0.0505050505050502	3.47324780574535\\
0.151515151515151	3.43263817851784\\
0.252525252525253	3.39234231766801\\
0.274006117627113	3.38383838383838\\
0.353535353535354	3.34974756002455\\
0.454545454545454	3.30767738053458\\
0.516383665577328	3.28282828282828\\
0.555555555555555	3.26575839661419\\
0.656565656565657	3.22359209595875\\
0.757575757575758	3.18386978223464\\
0.763086991103577	3.18181818181818\\
0.858585858585859	3.1432227295741\\
0.959595959595959	3.10528644221579\\
1.02977923525717	3.08080808080808\\
1.06060606060606	3.06912488263028\\
1.16161616161616	3.03354611433893\\
1.26262626262626	3.00067040464706\\
1.3314054381267	2.97979797979798\\
1.36363636363636	2.96917635608924\\
1.46464646464646	2.93777570709689\\
1.56565656565657	2.90779816995317\\
1.66559492324591	2.87878787878788\\
1.66666666666667	2.87845109339037\\
1.76767676767677	2.84645958017373\\
1.86868686868687	2.81339839382085\\
1.96969696969697	2.77816204422662\\
1.97070260919598	2.77777777777778\\
2.07070707070707	2.73676605255966\\
2.17171717171717	2.69071148882456\\
2.19878670624546	2.67676767676768\\
2.27272727272727	2.63626276457817\\
2.37024564079004	2.57575757575758\\
2.37373737373737	2.57347253858551\\
2.47474747474747	2.49843017998463\\
2.50289471287614	2.47474747474747\\
2.57575757575758	2.41090172563688\\
2.61343519888816	2.37373737373737\\
2.67676767676768	2.30929036330493\\
2.70891309810425	2.27272727272727\\
2.77777777777778	2.1926395863323\\
2.79399782260623	2.17171717171717\\
2.87106799210938	2.07070707070707\\
2.87878787878788	2.06044241029631\\
2.94084304928072	1.96969696969697\\
2.97979797979798	1.91241795369922\\
3.00704943126346	1.86868686868687\\
3.06966065167017	1.76767676767677\\
3.08080808080808	1.7495100120777\\
3.1277122594735	1.66666666666667\\
3.18181818181818	1.57094419517639\\
3.18459625700922	1.56565656565657\\
3.23667956347493	1.46464646464646\\
3.28282828282828	1.37442821815671\\
3.28798911302264	1.36363636363636\\
3.33493468747499	1.26262626262626\\
3.38087599707355	1.16161616161616\\
3.38383838383838	1.15481067194784\\
3.42229174908955	1.06060606060606\\
3.46166753732612	0.959595959595959\\
3.48484848484848	0.89620321782998\\
3.49780864081356	0.858585858585859\\
3.5297321010609	0.757575757575758\\
3.55846066164031	0.656565656565657\\
3.583464179633	0.555555555555555\\
3.58585858585859	0.543897927645695\\
3.6031563998508	0.454545454545454\\
3.61823822672498	0.353535353535354\\
3.628408899401	0.252525252525253\\
3.63327915071074	0.151515151515151\\
3.63252564589715	0.0505050505050502\\
3.62590405022275	-0.0505050505050502\\
3.6132583057104	-0.151515151515151\\
3.59452553288985	-0.252525252525253\\
3.58585858585859	-0.287397446542709\\
3.56891747111827	-0.353535353535354\\
3.53672516068935	-0.454545454545454\\
3.49866015843312	-0.555555555555555\\
3.48484848484848	-0.586968737454209\\
3.45344861289019	-0.656565656565657\\
3.40224287221252	-0.757575757575758\\
3.38383838383838	-0.790121905074207\\
3.34411804917945	-0.858585858585859\\
3.28282828282828	-0.956092967711003\\
3.28056152754291	-0.959595959595959\\
3.20936084028633	-1.06060606060606\\
3.18181818181818	-1.0972947352094\\
3.13206286511131	-1.16161616161616\\
3.08080808080808	-1.22434398191687\\
3.04844490990531	-1.26262626262626\\
2.97979797979798	-1.33997678448777\\
2.95797779327646	-1.36363636363636\\
2.87878787878788	-1.44588019827976\\
2.85991947844761	-1.46464646464646\\
2.77777777777778	-1.54328705626973\\
2.75324818621608	-1.56565656565657\\
2.67676767676768	-1.63309803617301\\
2.63656188158229	-1.66666666666667\\
2.57575757575758	-1.71596271774472\\
2.50792468043114	-1.76767676767677\\
2.47474747474747	-1.7923341413473\\
2.37373737373737	-1.86215025224168\\
2.3633787895696	-1.86868686868687\\
2.27272727272727	-1.92447278732558\\
2.19236526618428	-1.96969696969697\\
2.17171717171717	-1.98106786227501\\
2.07070707070707	-2.03023337771786\\
1.97653450691205	-2.07070707070707\\
1.96969696969697	-2.07358172999688\\
1.86868686868687	-2.10926041420764\\
1.76767676767677	-2.13879766861694\\
1.66666666666667	-2.1620542479535\\
1.60868018153866	-2.17171717171717\\
82.3738706957102	259\\
1.67040863220202	-2.47474747474747\\
1.66666666666667	-2.47567074597047\\
1.56565656565657	-2.49390129490122\\
1.46464646464646	-2.50580434872652\\
1.36363636363636	-2.51158112547726\\
1.26262626262626	-2.51150732284258\\
1.16161616161616	-2.50592360497791\\
1.06060606060606	-2.49522403643538\\
0.959595959595959	-2.47984321302588\\
0.933433331341322	-2.47474747474747\\
0.858585858585859	-2.45990108306557\\
0.757575757575758	-2.43600051474322\\
0.656565656565657	-2.40875506001356\\
0.555555555555555	-2.37865166022173\\
0.540409926599426	-2.37373737373737\\
0.454545454545454	-2.34529404369441\\
0.353535353535354	-2.30979101062266\\
0.252527588227463	-2.27272727272727\\
0.252525252525253	-2.27272639295564\\
0.151515151515151	-2.2330224948287\\
0.0505050505050502	-2.19249441213817\\
-0.000302893486914334	-2.17171717171717\\
-0.0505050505050502	-2.15052835996769\\
-0.151515151515151	-2.10738311625063\\
-0.237195287516626	-2.07070707070707\\
-0.252525252525253	-2.06388518908617\\
-0.353535353535354	-2.01862956019089\\
-0.454545454545454	-1.97367011063939\\
-0.463453470561098	-1.96969696969697\\
-0.555555555555555	-1.92660426794659\\
-0.656565656565657	-1.87964723000022\\
-0.680122695211759	-1.86868686868687\\
-0.757575757575758	-1.83049272343317\\
-0.858585858585859	-1.78065515662041\\
-0.884693555692534	-1.76767676767677\\
-0.959595959595959	-1.7277342793529\\
-1.06060606060606	-1.67312601372968\\
-1.07230262801405	-1.66666666666667\\
-1.16161616161616	-1.61299847279752\\
-1.23779371886367	-1.56565656565657\\
-1.26262626262626	-1.54864645011095\\
-1.36363636363636	-1.47622410091421\\
-1.37893931992084	-1.46464646464646\\
-1.46464646464646	-1.39177838587713\\
-1.49556496648442	-1.36363636363636\\
-1.56565656565657	-1.29070957503084\\
-1.59061104499028	-1.26262626262626\\
-1.66666666666667	-1.16286733142163\\
-1.66754163544773	-1.16161616161616\\
-1.72774077963641	-1.06060606060606\\
-1.76767676767677	-0.97973045726265\\
-1.77674540583803	-0.959595959595959\\
-1.81461542888739	-0.858585858585859\\
-1.84544986660891	-0.757575757575758\\
-1.86868686868687	-0.664391478613681\\
-1.87046510859958	-0.656565656565657\\
-1.88966627551581	-0.555555555555555\\
-1.90578661339789	-0.454545454545454\\
-1.91980199031665	-0.353535353535354\\
-1.93258798831203	-0.252525252525253\\
-1.94492287685176	-0.151515151515151\\
-1.95749087546575	-0.0505050505050502\\
-1.96969696969697	0.0415016901559785\\
-1.97079377938696	0.0505050505050502\\
-1.98437156792048	0.151515151515151\\
-1.99954113728392	0.252525252525253\\
-2.01661031784849	0.353535353535354\\
-2.03581276901846	0.454545454545454\\
-2.05731015919738	0.555555555555555\\
-2.07070707070707	0.612341314533532\\
-2.0803667086446	0.656565656565657\\
-2.10455441549382	0.757575757575758\\
-2.13086809204396	0.858585858585859\\
-2.15919369695429	0.959595959595959\\
-2.17171717171717	1.00177586519168\\
-2.18797298787242	1.06060606060606\\
-2.21719894186394	1.16161616161616\\
-2.24755598005524	1.26262626262626\\
-2.27272727272727	1.34444092939069\\
-2.27824359128628	1.36363636363636\\
-2.30733053517261	1.46464646464646\\
-2.33629756936634	1.56565656565657\\
-2.36467197794533	1.66666666666667\\
-2.37373737373737	1.70050977007146\\
-2.39056980636889	1.76767676767677\\
-2.41420759220733	1.86868686868687\\
-2.43571379837785	1.96969696969697\\
-2.45452095208247	2.07070707070707\\
-2.4700478948028	2.17171717171717\\
-2.47474747474747	2.21259534814395\\
-2.48119985869966	2.27272727272727\\
-2.48788626629776	2.37373737373737\\
-2.48994833658756	2.47474747474747\\
-2.48692107491339	2.57575757575758\\
-2.47838827388224	2.67676767676768\\
-2.47474747474747	2.70230111456239\\
-2.46311507035658	2.77777777777778\\
-2.44088899231506	2.87878787878788\\
-2.4117891975886	2.97979797979798\\
-2.37569676059958	3.08080808080808\\
-2.37373737373737	3.08536369355936\\
-2.32888605661057	3.18181818181818\\
-2.27434804359927	3.28282828282828\\
-2.27272727272727	3.28544311139998\\
-2.2065356105431	3.38383838383838\\
-2.17171717171717	3.429960150764\\
-2.12645159931402	3.48484848484848\\
-2.07070707070707	3.5457665014033\\
-2.03032174156966	3.58585858585859\\
-1.96969696969697	3.64059277374107\\
-1.91275018576667	3.68686868686869\\
-1.86868686868687	3.71967723734045\\
-1.76767676767677	3.78658271088977\\
-1.76542862384717	3.78787878787879\\
-1.66666666666667	3.84028980469596\\
-1.56565656565657	3.88632484926213\\
-1.55886256912796	3.88888888888889\\
-1.46464646464646	3.92174221735825\\
-1.36363636363636	3.94992473115324\\
-1.26262626262626	3.97118529395755\\
-1.16161616161616	3.98572267909112\\
-1.10957501730747	3.98989898989899\\
-1.06060606060606	3.9935316239664\\
-0.959595959595959	3.99542297146653\\
-0.858585858585859	3.99211213108852\\
-0.830954046978824	3.98989898989899\\
-0.757575757575758	3.98358493939496\\
-0.656565656565657	3.97029252449923\\
-0.555555555555555	3.95297543983799\\
-0.454545454545454	3.93220920158547\\
-0.353535353535354	3.90856880924086\\
-0.277121737426331	3.88888888888889\\
-0.252525252525253	3.88210960912182\\
-0.151515151515151	3.85217605815368\\
-0.0505050505050502	3.82093945724885\\
0.0505050505050502	3.78891873135187\\
0.0537191586258431	3.78787878787879\\
0.151515151515151	3.7540145133153\\
0.252525252525253	3.71921409987385\\
0.347983718046769	3.68686868686869\\
0.353535353535354	3.68485033282874\\
0.454545454545454	3.64879894281883\\
0.555555555555555	3.61414904838923\\
0.642025646532437	3.58585858585859\\
0.656565656565657	3.58074005867269\\
0.757575757575758	3.54692224110077\\
0.858585858585859	3.5152793441231\\
0.959595959595959	3.48586337146764\\
0.96334728526946	3.48484848484848\\
1.06060606060606	3.45642525294406\\
1.16161616161616	3.42926423515898\\
1.26262626262626	3.40429132569444\\
1.35229816974388	3.38383838383838\\
1.36363636363636	3.38103519712939\\
1.46464646464646	3.35782033759134\\
1.56565656565657	3.33595163883956\\
1.66666666666667	3.31489189016942\\
1.76767676767677	3.29401528262028\\
1.82064641471154	3.28282828282828\\
1.86868686868687	3.27179698563286\\
1.96969696969697	3.24730089094029\\
2.07070707070707	3.2204696795374\\
2.17171717171717	3.19025023072922\\
2.19647244279291	3.18181818181818\\
2.27272727272727	3.15362405145829\\
2.37373737373737	3.11038213299706\\
2.43314589071125	3.08080808080808\\
2.47474747474747	3.05844734723276\\
2.57575757575758	2.99554848490191\\
2.5977060253227	2.97979797979798\\
2.67676767676768	2.91907659868257\\
2.72264856570903	2.87878787878788\\
2.77777777777778	2.82744550718567\\
2.82500450445477	2.77777777777778\\
2.87878787878788	2.71840545268815\\
2.9125913995235	2.67676767676768\\
2.97979797979798	2.59082825902909\\
2.99048174318221	2.57575757575758\\
3.06016460456594	2.47474747474747\\
3.08080808080808	2.44419502471145\\
3.12453791776354	2.37373737373737\\
3.18181818181818	2.28042398224711\\
3.18620046426478	2.27272727272727\\
3.24315531973454	2.17171717171717\\
3.28282828282828	2.10125993208016\\
3.29895128402638	2.07070707070707\\
3.35207572858779	1.96969696969697\\
3.38383838383838	1.90932286817075\\
3.40405232478732	1.86868686868687\\
3.45413813110212	1.76767676767677\\
3.48484848484848	1.70558776242139\\
3.5031903280171	1.66666666666667\\
3.5503411709876	1.56565656565657\\
3.58585858585859	1.48889889487379\\
3.59662170925738	1.46464646464646\\
3.64045456289036	1.36363636363636\\
3.68344219261916	1.26262626262626\\
3.68686868686869	1.25425070931885\\
3.72338586310151	1.16161616161616\\
3.76159700875906	1.06060606060606\\
3.78787878787879	0.987108739230408\\
3.79740688332307	0.959595959595959\\
3.82977581674562	0.858585858585859\\
3.85930688289111	0.757575757575758\\
3.88551739937073	0.656565656565657\\
3.88888888888889	0.641321192357628\\
3.90729131732709	0.555555555555555\\
3.92481552847466	0.454545454545454\\
3.93775594098487	0.353535353535354\\
3.94569727163895	0.252525252525253\\
3.94826871140845	0.151515151515151\\
3.9451568912957	0.0505050505050502\\
3.93611705880792	-0.0505050505050502\\
3.92098172329931	-0.151515151515151\\
3.89966624155452	-0.252525252525253\\
3.88888888888889	-0.29176618504478\\
3.87175554727456	-0.353535353535354\\
3.83741103086118	-0.454545454545454\\
3.79712075097709	-0.555555555555555\\
3.78787878787879	-0.575530543820125\\
3.75014314068204	-0.656565656565657\\
3.6975938546727	-0.757575757575758\\
3.68686868686869	-0.776065644339958\\
3.63868096471034	-0.858585858585859\\
3.58585858585859	-0.942102045032149\\
3.57468192890685	-0.959595959595959\\
3.50489080255427	-1.06060606060606\\
3.48484848484848	-1.08777723580285\\
3.42975870792147	-1.16161616161616\\
3.38383838383838	-1.22000881902834\\
3.34980373509214	-1.26262626262626\\
3.28282828282828	-1.34276318972693\\
3.26503673709732	-1.36363636363636\\
3.18181818181818	-1.4575327827277\\
3.17535879082581	-1.46464646464646\\
3.08080808080808	-1.56537962115513\\
3.08054044582065	-1.56565656565657\\
2.98016457750703	-1.66666666666667\\
2.97979797979798	-1.66702776627437\\
2.87878787878788	-1.76304951328893\\
2.87371970751154	-1.76767676767677\\
2.77777777777778	-1.85369807438816\\
2.76026325844037	-1.86868686868687\\
2.67676767676768	-1.93916277353311\\
2.63859996993883	-1.96969696969697\\
2.57575757575758	-2.01948428379622\\
2.50700094184345	-2.07070707070707\\
2.47474747474747	-2.09459408158114\\
2.37373737373737	-2.16410493222931\\
2.36164075964626	-2.17171717171717\\
2.27272727272727	-2.22738242121598\\
2.19334053366684	-2.27272727272727\\
2.17171717171717	-2.28505519255984\\
2.07070707070707	-2.33609628769015\\
1.98613907047486	-2.37373737373737\\
1.96969696969697	-2.38104129474288\\
1.86868686868687	-2.41903523889857\\
1.76767676767677	-2.45061304352621\\
1.67040863220202	-2.47474747474747\\
115.653264179025	287\\
1.71644461105728	-2.87878787878788\\
1.66666666666667	-2.89275935814213\\
1.56565656565657	-2.91361670996855\\
1.46464646464646	-2.92726545906913\\
1.36363636363636	-2.93399726754707\\
1.26262626262626	-2.9341718965604\\
1.16161616161616	-2.92820644625161\\
1.06060606060606	-2.91656358225026\\
0.959595959595959	-2.8997393639856\\
0.861124973978584	-2.87878787878788\\
0.858585858585859	-2.87825294779728\\
0.757575757575758	-2.85269870729359\\
0.656565656565657	-2.82352847936111\\
0.555555555555555	-2.79126294158663\\
0.516720053198427	-2.77777777777778\\
0.454545454545454	-2.75632948863304\\
0.353535353535354	-2.71922827005224\\
0.252525252525253	-2.68046728752075\\
0.243278213674016	-2.67676767676768\\
0.151515151515151	-2.64012400156111\\
0.0505050505050502	-2.59890242477695\\
-0.00525573778794442	-2.57575757575758\\
-0.0505050505050502	-2.55690190217094\\
-0.151515151515151	-2.51436973267453\\
-0.245775787319924	-2.47474747474747\\
-0.252525252525253	-2.47188034042139\\
-0.353535353535354	-2.42886133719081\\
-0.454545454545454	-2.38636086354286\\
-0.48480991908516	-2.37373737373737\\
-0.555555555555555	-2.34366768738694\\
-0.656565656565657	-2.30134222310791\\
-0.72590298058903	-2.27272727272727\\
-0.757575757575758	-2.25928598200266\\
-0.858585858585859	-2.2169109675785\\
-0.959595959595959	-2.17509586144379\\
-0.96781457341923	-2.17171717171717\\
-1.06060606060606	-2.13199853642781\\
-1.16161616161616	-2.08882213528592\\
-1.20375777255934	-2.07070707070707\\
-1.26262626262626	-2.04402281541241\\
-1.36363636363636	-1.99742756066981\\
-1.42210511238937	-1.96969696969697\\
-1.46464646464646	-1.94810345227703\\
-1.56565656565657	-1.8946519694779\\
-1.61216680757844	-1.86868686868687\\
-1.66666666666667	-1.83554591850229\\
-1.76767676767677	-1.76951878921143\\
-1.77029845873286	-1.76767676767677\\
-1.86868686868687	-1.69073957193275\\
-1.89676410635207	-1.66666666666667\\
-1.96969696969697	-1.59572057371243\\
-1.99770016603581	-1.56565656565657\\
-2.07070707070707	-1.47467807126687\\
-2.07797571327944	-1.46464646464646\\
-2.14035843765444	-1.36363636363636\\
-2.17171717171717	-1.30210801759147\\
-2.18989537524769	-1.26262626262626\\
-2.22799130234035	-1.16161616161616\\
-2.25813051668653	-1.06060606060606\\
-2.27272727272727	-0.998436531243811\\
-2.28101096436785	-0.959595959595959\\
-2.29781706059922	-0.858585858585859\\
-2.31056168104345	-0.757575757575758\\
-2.32019367456209	-0.656565656565657\\
-2.3275769073694	-0.555555555555555\\
-2.33349215228371	-0.454545454545454\\
-2.33863948922654	-0.353535353535354\\
-2.34364097536277	-0.252525252525253\\
-2.34904341343191	-0.151515151515151\\
-2.3553210981673	-0.0505050505050502\\
-2.3628784571311	0.0505050505050502\\
-2.37205252724592	0.151515151515151\\
-2.37373737373737	0.16685130747615\\
-2.38249580168188	0.252525252525253\\
-2.3947791592837	0.353535353535354\\
-2.40914728112374	0.454545454545454\\
-2.42567746606679	0.555555555555555\\
-2.44439162108101	0.656565656565657\\
-2.4652572161693	0.757575757575758\\
-2.47474747474747	0.799505523208992\\
-2.48732059238225	0.858585858585859\\
-2.51055392458739	0.959595959595959\\
-2.53537996815297	1.06060606060606\\
-2.56156440682069	1.16161616161616\\
-2.57575757575758	1.21442061450607\\
-2.5880121651207	1.26262626262626\\
-2.61425399757638	1.36363636363636\\
-2.64080835531948	1.46464646464646\\
-2.66727763287749	1.56565656565657\\
-2.67676767676768	1.60281661950242\\
-2.69224603177719	1.66666666666667\\
-2.71569410963017	1.76767676767677\\
-2.73771121953361	1.86868686868687\\
-2.75780474957663	1.96969696969697\\
-2.77546674644162	2.07070707070707\\
-2.77777777777778	2.08665797324074\\
-2.78947916763772	2.17171717171717\\
-2.8000883735422	2.27272727272727\\
-2.80695771497765	2.37373737373737\\
-2.80964323914084	2.47474747474747\\
-2.80773444184834	2.57575757575758\\
-2.80086490347689	2.67676767676768\\
-2.78872232028097	2.77777777777778\\
-2.77777777777778	2.84028744162367\\
-2.77064257096378	2.87878787878788\\
-2.74583476180196	2.97979797979798\\
-2.71486934412571	3.08080808080808\\
-2.67772687840477	3.18181818181818\\
-2.67676767676768	3.18403683690234\\
-2.63159812960213	3.28282828282828\\
-2.57906000983296	3.38383838383838\\
-2.57575757575758	3.3894574740512\\
-2.51631077250746	3.48484848484848\\
-2.47474747474747	3.54520273202658\\
-2.44491598294585	3.58585858585859\\
-2.37373737373737	3.67452320774891\\
-2.36312130158443	3.68686868686869\\
-2.27272727272727	3.78374256496455\\
-2.26856818669357	3.78787878787879\\
-2.17171717171717	3.87725788245144\\
-2.15804115779814	3.88888888888889\\
-2.07070707070707	3.95822329903222\\
-2.0270550629655	3.98989898989899\\
-1.96969696969697	4.02895570511864\\
-1.86915867717066	4.09090909090909\\
-1.86868686868687	4.09118320286441\\
-1.76767676767677	4.14304689388498\\
-1.66666666666667	4.1886179874292\\
-1.65806667393162	4.19191919191919\\
-1.56565656565657	4.22539058645835\\
-1.46464646464646	4.25579414539136\\
-1.36363636363636	4.28004110357399\\
-1.29192212380642	4.29292929292929\\
-1.26262626262626	4.29790118611385\\
-1.16161616161616	4.30944033477619\\
-1.06060606060606	4.31564990486878\\
-0.959595959595959	4.31682144243081\\
-0.858585858585859	4.31330199047927\\
-0.757575757575758	4.30548450603009\\
-0.656565656565657	4.29379753120332\\
-0.650789436450626	4.29292929292929\\
-0.555555555555555	4.2778276193506\\
-0.454545454545454	4.25869271929616\\
-0.353535353535354	4.23695322040741\\
-0.252525252525253	4.21311124208784\\
-0.168553386787899	4.19191919191919\\
-0.151515151515151	4.18738158125419\\
-0.0505050505050502	4.1590895286424\\
0.0505050505050502	4.13008135825452\\
0.151515151515151	4.10079471094633\\
0.185555656273699	4.09090909090909\\
0.252525252525253	4.07033983380259\\
0.353535353535354	4.03976608865237\\
0.454545454545454	4.01007564241157\\
0.525852137331354	3.98989898989899\\
0.555555555555555	3.98097383444433\\
0.656565656565657	3.95199396309495\\
0.757575757575758	3.92475297660709\\
0.858585858585859	3.89939497426395\\
0.903884084173629	3.88888888888889\\
0.959595959595959	3.87508807567727\\
1.06060606060606	3.85220126242146\\
1.16161616161616	3.8314678064547\\
1.26262626262626	3.81280316389722\\
1.36363636363636	3.79606246932154\\
1.4187616107878	3.78787878787879\\
1.46464646464646	3.78054226277755\\
1.56565656565657	3.76598964340824\\
1.66666666666667	3.75264030938985\\
1.76767676767677	3.7400599947199\\
1.86868686868687	3.72774072173978\\
1.96969696969697	3.71509836482824\\
2.07070707070707	3.70147022099689\\
2.16682353248739	3.68686868686869\\
2.17171717171717	3.68605857697443\\
2.27272727272727	3.66687279131203\\
2.37373737373737	3.64399529794629\\
2.47474747474747	3.61636629729304\\
2.56685203770532	3.58585858585859\\
2.57575757575758	3.58262841385666\\
2.67676767676768	3.53918742313419\\
2.77777777777778	3.48681228825718\\
2.78102485104737	3.48484848484848\\
2.87878787878788	3.42013832113867\\
2.92576473831935	3.38383838383838\\
2.97979797979798	3.33834735747788\\
3.03742137467099	3.28282828282828\\
3.08080808080808	3.23759982981423\\
3.1283891747322	3.18181818181818\\
3.18181818181818	3.11468392158134\\
3.20616542874324	3.08080808080808\\
3.27479125593785	2.97979797979798\\
3.28282828282828	2.96743026349001\\
3.33579318567121	2.87878787878788\\
3.38383838383838	2.7954769817033\\
3.39333658667504	2.77777777777778\\
3.44644965803216	2.67676767676768\\
3.48484848484848	2.60270760611521\\
3.49802925630263	2.57575757575758\\
3.5471766432184	2.47474747474747\\
3.58585858585859	2.39532086187048\\
3.59589059956869	2.37373737373737\\
3.64300411794458	2.27272727272727\\
3.68686868686869	2.17958363075906\\
3.69044027195481	2.17171717171717\\
3.73652398939947	2.07070707070707\\
3.78315966965776	1.96969696969697\\
3.78787878787879	1.95948887438837\\
3.82873169545404	1.86868686868687\\
3.87449654334452	1.76767676767677\\
3.88888888888889	1.73580432929489\\
3.9194940875912	1.66666666666667\\
3.96402378313173	1.56565656565657\\
3.98989898989899	1.50630395051023\\
4.00781599153792	1.46464646464646\\
4.05037900049455	1.36363636363636\\
4.09090909090909	1.26527671761747\\
4.09199266144912	1.26262626262626\\
4.13155240773066	1.16161616161616\\
4.16940836399021	1.06060606060606\\
4.19191919191919	0.996721703662631\\
4.2049545594598	0.959595959595959\\
4.23764397599359	0.858585858585859\\
4.26728444615866	0.757575757575758\\
4.29292929292929	0.658323107244994\\
4.29338347834027	0.656565656565657\\
4.31533682855132	0.555555555555555\\
4.33281465069667	0.454545454545454\\
4.34534690223006	0.353535353535354\\
4.35248945641116	0.252525252525253\\
4.35383601499055	0.151515151515151\\
4.34902979680561	0.0505050505050502\\
4.33777437904012	-0.0505050505050502\\
4.31984308582516	-0.151515151515151\\
4.29508639851393	-0.252525252525253\\
4.29292929292929	-0.259351820726679\\
4.26354612845446	-0.353535353535354\\
4.22526210455166	-0.454545454545454\\
4.19191919191919	-0.529305257999046\\
4.18036746935819	-0.555555555555555\\
4.12917963124223	-0.656565656565657\\
4.09090909090909	-0.723869421948614\\
4.07200157025544	-0.757575757575758\\
4.0092604982555	-0.858585858585859\\
3.98989898989899	-0.88707810059005\\
3.94126177450159	-0.959595959595959\\
3.88888888888889	-1.03222585228051\\
3.86862293425448	-1.06060606060606\\
3.79175216261424	-1.16161616161616\\
3.78787878787879	-1.16640640769429\\
3.7106904303264	-1.26262626262626\\
3.68686868686869	-1.29098826673853\\
3.62608210719555	-1.36363636363636\\
3.58585858585859	-1.40989967210389\\
3.53823042332478	-1.46464646464646\\
3.48484848484848	-1.52411144250331\\
3.44735523630821	-1.56565656565657\\
3.38383838383838	-1.63430709533298\\
3.35358929478195	-1.66666666666667\\
3.28282828282828	-1.74095195411945\\
3.25697189189173	-1.76767676767677\\
3.18181818181818	-1.84433923028565\\
3.15743850589133	-1.86868686868687\\
3.08080808080808	-1.94462077854372\\
3.05480458426746	-1.96969696969697\\
2.97979797979798	-2.0418273927477\\
2.94874084352686	-2.07070707070707\\
2.87878787878788	-2.13588184393983\\
2.83873611938031	-2.17171717171717\\
2.77777777777778	-2.2266068827743\\
2.72404152589528	-2.27272727272727\\
2.67676767676768	-2.3137298734505\\
2.60358573831676	-2.37373737373737\\
2.57575757575758	-2.39688545149174\\
2.4758441753194	-2.47474747474747\\
2.47474747474747	-2.47561752167212\\
2.37373737373737	-2.5494070701269\\
2.33444720167587	-2.57575757575758\\
2.27272727272727	-2.61792263076413\\
2.17767570269665	-2.67676767676768\\
2.17171717171717	-2.6805352577441\\
2.07070707070707	-2.73694799971576\\
1.98728297334054	-2.77777777777778\\
1.96969696969697	-2.78656310996667\\
1.86868686868687	-2.82929151560968\\
1.76767676767677	-2.86464297757986\\
1.71644461105728	-2.87878787878788\\
162.377673918872	323\\
1.77308217847809	-3.48484848484848\\
1.76767676767677	-3.48723884968214\\
1.66666666666667	-3.52145375915584\\
1.56565656565657	-3.54553378996098\\
1.46464646464646	-3.5600174312321\\
1.36363636363636	-3.56550066281132\\
1.26262626262626	-3.56262335743248\\
1.16161616161616	-3.55205620487707\\
1.06060606060606	-3.53448858105563\\
0.959595959595959	-3.5106176751549\\
0.871416543526875	-3.48484848484848\\
0.858585858585859	-3.48123409277559\\
0.757575757575758	-3.44768959530724\\
0.656565656565657	-3.40995740935105\\
0.592934605060415	-3.38383838383838\\
0.555555555555555	-3.36900608343054\\
0.454545454545454	-3.32572893031119\\
0.359609072723729	-3.28282828282828\\
0.353535353535354	-3.28016669858199\\
0.252525252525253	-3.23363620874167\\
0.151515151515151	-3.18583261553017\\
0.143263396610168	-3.18181818181818\\
0.0505050505050502	-3.13788853238553\\
-0.0505050505050502	-3.08962973228283\\
-0.0688021110708781	-3.08080808080808\\
-0.151515151515151	-3.04181039079013\\
-0.252525252525253	-2.99443314840565\\
-0.283926965411104	-2.97979797979798\\
-0.353535353535354	-2.94790163706906\\
-0.454545454545454	-2.90233977120993\\
-0.507785115016992	-2.87878787878788\\
-0.555555555555555	-2.85787907795087\\
-0.656565656565657	-2.81465527599012\\
-0.745315961782581	-2.77777777777778\\
-0.757575757575758	-2.77270041035221\\
-0.858585858585859	-2.73191207282539\\
-0.959595959595959	-2.69240406622738\\
-1.00073189267542	-2.67676767676768\\
-1.06060606060606	-2.6538535562006\\
-1.16161616161616	-2.61617083147046\\
-1.26262626262626	-2.57929744058802\\
-1.27247543578796	-2.57575757575758\\
-1.36363636363636	-2.54236254771956\\
-1.46464646464646	-2.50549437374065\\
-1.54826974291718	-2.47474747474747\\
-1.56565656565657	-2.46815310549074\\
-1.66666666666667	-2.42912615687999\\
-1.76767676767677	-2.38856000335964\\
-1.80292735288599	-2.37373737373737\\
-1.86868686868687	-2.3447169180363\\
-1.96969696969697	-2.29703381052106\\
-2.01738519195974	-2.27272727272727\\
-2.07070707070707	-2.24371937709313\\
-2.17171717171717	-2.18336231983091\\
-2.18946686365025	-2.17171717171717\\
-2.27272727272727	-2.11222401606942\\
-2.32481165409743	-2.07070707070707\\
-2.37373737373737	-2.02745819457227\\
-2.43223850453365	-1.96969696969697\\
-2.47474747474747	-1.92214371110711\\
-2.51759398682631	-1.86868686868687\\
-2.57575757575758	-1.78428278631055\\
-2.58605470718063	-1.76767676767677\\
-2.63946757566444	-1.66666666666667\\
-2.67676767676768	-1.58020781627483\\
-2.68245711480026	-1.56565656565657\\
-2.7147844080071	-1.46464646464646\\
-2.7398026765274	-1.36363636363636\\
-2.75848914481133	-1.26262626262626\\
-2.77178710573431	-1.16161616161616\\
-2.77777777777778	-1.09351146358205\\
-2.78044208889174	-1.06060606060606\\
-2.78533497786484	-0.959595959595959\\
-2.78754241157527	-0.858585858585859\\
-2.78775766564211	-0.757575757575758\\
-2.78662117116835	-0.656565656565657\\
-2.78471941981383	-0.555555555555555\\
-2.78258455877775	-0.454545454545454\\
-2.7806944794149	-0.353535353535354\\
-2.77947324926006	-0.252525252525253\\
-2.77929177381214	-0.151515151515151\\
-2.78046860271867	-0.0505050505050502\\
-2.78327081636652	0.0505050505050502\\
-2.7879149447139	0.151515151515151\\
-2.79456788183309	0.252525252525253\\
-2.80334776832756	0.353535353535354\\
-2.81432482071309	0.454545454545454\\
-2.82752209310122	0.555555555555555\\
-2.84291616311627	0.656565656565657\\
-2.86043774186796	0.757575757575758\\
-2.87878787878788	0.852482445353697\\
-2.87991674777375	0.858585858585859\\
-2.90029739408213	0.959595959595959\\
-2.92223768593513	1.06060606060606\\
-2.94549855710818	1.16161616161616\\
-2.96980031743686	1.26262626262626\\
-2.97979797979798	1.30315676932407\\
-2.99417153166011	1.36363636363636\\
-3.01844470625269	1.46464646464646\\
-3.04267378328033	1.56565656565657\\
-3.06645089620727	1.66666666666667\\
-3.08080808080808	1.73019737723333\\
-3.08900382926402	1.76767676767677\\
-3.10968923764265	1.86868686868687\\
-3.12861511721996	1.96969696969697\\
-3.14531658242135	2.07070707070707\\
-3.15932593863502	2.17171717171717\\
-3.17018068080729	2.27272727272727\\
-3.17743227823422	2.37373737373737\\
-3.18065551901805	2.47474747474747\\
-3.1794581006646	2.57575757575758\\
-3.17349007922776	2.67676767676768\\
-3.16245273971816	2.77777777777778\\
-3.14610643521776	2.87878787878788\\
-3.12427696782519	2.97979797979798\\
-3.09686015254227	3.08080808080808\\
-3.08080808080808	3.12970554355511\\
-3.063110642588	3.18181818181818\\
-3.02289242716851	3.28282828282828\\
-2.97979797979798	3.37764564080755\\
-2.97687969484635	3.38383838383838\\
-2.9231101521866	3.48484848484848\\
-2.87878787878788	3.56026096875317\\
-2.86315272965312	3.58585858585859\\
-2.79555227955659	3.68686868686869\\
-2.77777777777778	3.71135578680863\\
-2.71989956227907	3.78787878787879\\
-2.67676767676768	3.84106092176461\\
-2.63616592690103	3.88888888888889\\
-2.57575757575758	3.95570892922212\\
-2.54324592864192	3.98989898989899\\
-2.47474747474747	4.05794886027396\\
-2.43966284588357	4.09090909090909\\
-2.37373737373737	4.14973121137342\\
-2.32343700616468	4.19191919191919\\
-2.27272727272727	4.23251060828711\\
-2.19188266266358	4.29292929292929\\
-2.17171717171717	4.30737713804922\\
-2.07070707070707	4.37410962421074\\
-2.03787662925596	4.39393939393939\\
-1.96969696969697	4.43352389169543\\
-1.86868686868687	4.486636390144\\
-1.8508575944217	4.49494949494949\\
-1.76767676767677	4.53231584328406\\
-1.66666666666667	4.57204489836622\\
-1.595493541272	4.5959595959596\\
-1.56565656565657	4.60563962364595\\
-1.46464646464646	4.63267744796935\\
-1.36363636363636	4.65417402816832\\
-1.26262626262626	4.67020873998254\\
-1.16161616161616	4.68093030234311\\
-1.06060606060606	4.68655293995773\\
-0.959595959595959	4.68735069270766\\
-0.858585858585859	4.68365018544155\\
-0.757575757575758	4.67582225130053\\
-0.656565656565657	4.66427284175182\\
-0.555555555555555	4.64943365603164\\
-0.454545454545454	4.63175288613192\\
-0.353535353535354	4.61168640932676\\
-0.281453417850074	4.5959595959596\\
-0.252525252525253	4.58941941817391\\
-0.151515151515151	4.56493746096926\\
-0.0505050505050502	4.53937718377967\\
0.0505050505050502	4.5131713689316\\
0.119949236622672	4.49494949494949\\
0.151515151515151	4.4863396766508\\
0.252525252525253	4.45880713380345\\
0.353535353535354	4.4317981309025\\
0.454545454545454	4.40563494949812\\
0.501593526473706	4.39393939393939\\
0.555555555555555	4.37992341887204\\
0.656565656565657	4.35507125994698\\
0.757575757575758	4.33188510749372\\
0.858585858585859	4.31052929620686\\
0.950178844670277	4.29292929292929\\
0.959595959595959	4.29102501514134\\
1.06060606060606	4.27270072208924\\
1.16161616161616	4.25654499096899\\
1.26262626262626	4.24253503302848\\
1.36363636363636	4.23059852359255\\
1.46464646464646	4.22061276688456\\
1.56565656565657	4.2124037557074\\
1.66666666666667	4.20574514326532\\
1.76767676767677	4.20035715137267\\
1.86868686868687	4.1959054466666\\
1.96969696969697	4.19200002542792\\
1.97187405110696	4.19191919191919\\
2.07070707070707	4.18797595926581\\
2.17171717171717	4.18351642129541\\
2.27272727272727	4.17802903541224\\
2.37373737373737	4.17085345065517\\
2.47474747474747	4.16126573084296\\
2.57575757575758	4.14847871183824\\
2.67676767676768	4.13164333162365\\
2.77777777777778	4.10985130407982\\
2.8474459280901	4.09090909090909\\
2.87878787878788	4.08157117431302\\
2.97979797979798	4.04465807434655\\
3.08080808080808	3.99919432848238\\
3.09829804974992	3.98989898989899\\
3.18181818181818	3.94090557222178\\
3.2569134790731	3.88888888888889\\
3.28282828282828	3.86904181301754\\
3.37498921821754	3.78787878787879\\
3.38383838383838	3.77926596013853\\
3.46821530302856	3.68686868686869\\
3.48484848484848	3.66680058840962\\
3.54558820852245	3.58585858585859\\
3.58585858585859	3.52709525404824\\
3.61249372046908	3.48484848484848\\
3.67149182129292	3.38383838383838\\
3.68686868686869	3.35577568270035\\
3.72432088139368	3.28282828282828\\
3.77344913026051	3.18181818181818\\
3.78787878787879	3.15102024493829\\
3.81918115197889	3.08080808080808\\
3.86306689992487	2.97979797979798\\
3.88888888888889	2.91951154884025\\
3.90570827116615	2.87878787878788\\
3.94736282547316	2.77777777777778\\
3.98923651099912	2.67676767676768\\
3.98989898989899	2.67518705311724\\
4.03063201296846	2.57575757575758\\
4.07277883745067	2.47474747474747\\
4.09090909090909	2.43211550750419\\
4.11541163047016	2.37373737373737\\
4.15874225188628	2.27272727272727\\
4.19191919191919	2.19708909508855\\
4.20299630487373	2.17171717171717\\
4.24788388166392	2.07070707070707\\
4.29292929292929	1.97142346390104\\
4.29371477570538	1.96969696969697\\
4.3400751776147	1.86868686868687\\
4.38706605667433	1.76767676767677\\
4.39393939393939	1.75289230863437\\
4.43441285820504	1.66666666666667\\
4.48187404102188	1.56565656565657\\
4.49494949494949	1.53748688515021\\
4.52926843660283	1.46464646464646\\
4.57615279801646	1.36363636363636\\
4.5959595959596	1.31979809847112\\
4.62230080633873	1.26262626262626\\
4.66721886456361	1.16161616161616\\
4.6969696969697	1.09158254932692\\
4.71044286344062	1.06060606060606\\
4.7516760656132	0.959595959595959\\
4.79000381093432	0.858585858585859\\
4.7979797979798	0.835323493459194\\
4.82536674979216	0.757575757575758\\
4.85681760530086	0.656565656565657\\
4.88363240276452	0.555555555555555\\
4.8989898989899	0.483564660134035\\
4.90537114156942	0.454545454545454\\
4.92155090698607	0.353535353535354\\
4.93122932686932	0.252525252525253\\
4.93383183902994	0.151515151515151\\
4.92881425495337	0.0505050505050502\\
4.91567454749605	-0.0505050505050502\\
4.8989898989899	-0.128173038102167\\
4.89411616546076	-0.151515151515151\\
4.86443277604519	-0.252525252525253\\
4.82590118870096	-0.353535353535354\\
4.7979797979798	-0.41280174224678\\
4.77898164450613	-0.454545454545454\\
4.72428923464259	-0.555555555555555\\
4.6969696969697	-0.599058502229845\\
4.66218021496986	-0.656565656565657\\
4.5959595959596	-0.753248374770335\\
4.59310240837674	-0.757575757575758\\
4.5186519269796	-0.858585858585859\\
4.49494949494949	-0.887855652813255\\
4.43900604579671	-0.959595959595959\\
4.39393939393939	-1.01291059134327\\
4.35503200218481	-1.06060606060606\\
4.29292929292929	-1.13164320490442\\
4.26757328561512	-1.16161616161616\\
4.19191919191919	-1.24591755777259\\
4.17736238875464	-1.26262626262626\\
4.09090909090909	-1.35703812297113\\
4.08502197476912	-1.36363636363636\\
3.9910717182466	-1.46464646464646\\
3.98989898989899	-1.46586313251151\\
3.89589884409757	-1.56565656565657\\
3.88888888888889	-1.57290218942956\\
3.79982434095292	-1.66666666666667\\
3.78787878787879	-1.67899896646484\\
3.70312288830579	-1.76767676767677\\
3.68686868686869	-1.78446766668468\\
3.60599808994526	-1.86868686868687\\
3.58585858585859	-1.88952939463924\\
3.50859005730325	-1.96969696969697\\
3.48484848484848	-1.99432752042025\\
3.41098060481617	-2.07070707070707\\
3.38383838383838	-2.09893623826812\\
3.31319564388778	-2.17171717171717\\
3.28282828282828	-2.20336377923457\\
3.21520429826139	-2.27272727272727\\
3.18181818181818	-2.3075511720522\\
3.11691405650877	-2.37373737373737\\
3.08080808080808	-2.41136711964056\\
3.01816089030382	-2.47474747474747\\
2.97979797979798	-2.51459941730344\\
2.91869261676593	-2.57575757575758\\
2.87878787878788	-2.61694337131047\\
2.81814270523737	-2.67676767676768\\
2.77777777777778	-2.71798790054137\\
2.71598990927421	-2.77777777777778\\
2.67676767676768	-2.81720045419996\\
2.61149593385212	-2.87878787878788\\
2.57575757575758	-2.91391259246277\\
2.50360760229433	-2.97979797979798\\
2.47474747474747	-3.00730906693986\\
2.39079909632703	-3.08080808080808\\
2.37373737373737	-3.0964244478868\\
2.27272727272727	-3.18021163261621\\
2.27055982616071	-3.18181818181818\\
2.17171717171717	-3.25824377845889\\
2.13554489853654	-3.28282828282828\\
2.07070707070707	-3.3287807227768\\
1.98030629263337	-3.38383838383838\\
1.96969696969697	-3.39056780824795\\
1.86868686868687	-3.44404740353086\\
1.77308217847809	-3.48484848484848\\
227.978943564356	237\\
5	-1.17478562395948\\
4.8989898989899	-1.25557236922224\\
4.89065938314341	-1.26262626262626\\
4.7979797979798	-1.33645801012962\\
4.76576958086719	-1.36363636363636\\
4.6969696969697	-1.41878987833871\\
4.64288256082631	-1.46464646464646\\
4.5959595959596	-1.5027894252091\\
4.52265439807161	-1.56565656565657\\
4.49494949494949	-1.58863405989454\\
4.40547818430341	-1.66666666666667\\
4.39393939393939	-1.67647871803967\\
4.29292929292929	-1.76643165215584\\
4.29158529482467	-1.76767676767677\\
4.19191919191919	-1.85850453390532\\
4.18114531479131	-1.86868686868687\\
4.09090909090909	-1.9531989170279\\
4.07383570441005	-1.96969696969697\\
3.98989898989899	-2.05064621462876\\
3.96962711584286	-2.07070707070707\\
3.88888888888889	-2.15099690738238\\
3.86846534933893	-2.17171717171717\\
3.78787878787879	-2.25442130689211\\
3.77028848154415	-2.27272727272727\\
3.68686868686869	-2.3611082388619\\
3.67503923963973	-2.37373737373737\\
3.58585858585859	-2.47126098725651\\
3.58267389948477	-2.47474747474747\\
3.49298792854776	-2.57575757575758\\
3.48484848484848	-2.58525319283413\\
3.40589492799685	-2.67676767676768\\
3.38383838383838	-2.70340787334922\\
3.32141931493092	-2.77777777777778\\
3.28282828282828	-2.82592904927546\\
3.23956294195684	-2.87878787878788\\
3.18181818181818	-2.95299884649663\\
3.16035650262307	-2.97979797979798\\
3.08372008461127	-3.08080808080808\\
3.08080808080808	-3.08486844856232\\
3.00856399099814	-3.18181818181818\\
2.97979797979798	-3.22287742149487\\
2.93577828965562	-3.28282828282828\\
2.87878787878788	-3.36550134922586\\
2.86541771922541	-3.38383838383838\\
2.79621659020332	-3.48484848484848\\
2.77777777777778	-3.51354495439028\\
2.72805000974292	-3.58585858585859\\
2.67676767676768	-3.66522136103087\\
2.66163310493278	-3.68686868686869\\
2.59502000771434	-3.78787878787879\\
2.57575757575758	-3.81874794763039\\
2.5277152470722	-3.88888888888889\\
2.47474747474747	-3.96992210159269\\
2.46021237581378	-3.98989898989899\\
2.38951951084692	-4.09090909090909\\
2.37373737373737	-4.11415265238579\\
2.31382016240805	-4.19191919191919\\
2.27272727272727	-4.24611809245271\\
2.23163114858917	-4.29292929292929\\
2.17171717171717	-4.36140386273768\\
2.13790049523795	-4.39393939393939\\
2.07070707070707	-4.4580064217363\\
2.02308248194867	-4.49494949494949\\
1.96969696969697	-4.53552337944723\\
1.86868686868687	-4.59500211014478\\
1.86647485598991	-4.5959595959596\\
1.76767676767677	-4.63745227690921\\
1.66666666666667	-4.66488992644853\\
1.56565656565657	-4.6786713237096\\
1.46464646464646	-4.68008127919797\\
1.36363636363636	-4.67033875205972\\
1.26262626262626	-4.65059453312153\\
1.16161616161616	-4.62193113739844\\
1.09022929961736	-4.5959595959596\\
1.06060606060606	-4.58524921203411\\
0.959595959595959	-4.54126337342151\\
0.866332376967876	-4.49494949494949\\
0.858585858585859	-4.4911498105306\\
0.757575757575758	-4.43555491820977\\
0.687943398952555	-4.39393939393939\\
0.656565656565657	-4.37551642126682\\
0.555555555555555	-4.31183786674707\\
0.527221824603194	-4.29292929292929\\
0.454545454545454	-4.2455064621157\\
0.375773342385985	-4.19191919191919\\
0.353535353535354	-4.1771920054405\\
0.252525252525253	-4.10787539712296\\
0.22842493529376	-4.09090909090909\\
0.151515151515151	-4.03836891038725\\
0.0815527352419397	-3.98989898989899\\
0.0505050505050502	-3.96908273536725\\
-0.0505050505050502	-3.9007861579986\\
-0.0680587447451023	-3.88888888888889\\
-0.151515151515151	-3.83422029043385\\
-0.222916529321334	-3.78787878787879\\
-0.252525252525253	-3.76932034406446\\
-0.353535353535354	-3.70679225140046\\
-0.386360859977658	-3.68686868686869\\
-0.454545454545454	-3.6468667363962\\
-0.555555555555555	-3.58931694753283\\
-0.561800402747188	-3.58585858585859\\
-0.656565656565657	-3.53502453512156\\
-0.754087968409049	-3.48484848484848\\
-0.757575757575758	-3.48310632021757\\
-0.858585858585859	-3.43447492401592\\
-0.959595959595959	-3.38817965918614\\
-0.969501536825048	-3.38383838383838\\
-1.06060606060606	-3.34485093831999\\
-1.16161616161616	-3.3037442298659\\
-1.21551664967234	-3.28282828282828\\
-1.26262626262626	-3.26487213166292\\
-1.36363636363636	-3.2279919943044\\
-1.46464646464646	-3.19254965209174\\
-1.4961815238655	-3.18181818181818\\
-1.56565656565657	-3.1583815910467\\
-1.66666666666667	-3.12493301451908\\
-1.76767676767677	-3.0916600384338\\
-1.80035317021547	-3.08080808080808\\
-1.86868686868687	-3.05806025033648\\
-1.96969696969697	-3.02348694825226\\
-2.07070707070707	-2.98729838997522\\
-2.09051806307699	-2.97979797979798\\
-2.17171717171717	-2.94857344389212\\
-2.27272727272727	-2.90664218364407\\
-2.33434879946485	-2.87878787878788\\
-2.37373737373737	-2.86048017631922\\
-2.47474747474747	-2.80889275549046\\
-2.52980515509264	-2.77777777777778\\
-2.57575757575758	-2.75069461461882\\
-2.67676767676768	-2.68443046392187\\
-2.68733616879197	-2.67676767676768\\
-2.77777777777778	-2.60724704302151\\
-2.81462268761877	-2.57575757575758\\
-2.87878787878788	-2.51676564983949\\
-2.92006300296741	-2.47474747474747\\
-2.97979797979798	-2.40821180999169\\
-3.00790472688875	-2.37373737373737\\
-3.08080808080808	-2.27390232515682\\
-3.08159236915868	-2.27272727272727\\
-3.14167758383782	-2.17171717171717\\
-3.18181818181818	-2.09290267892058\\
-3.19223670842213	-2.07070707070707\\
-3.23270792030795	-1.96969696969697\\
-3.26564596217234	-1.86868686868687\\
-3.28282828282828	-1.80239490339958\\
-3.29121198467455	-1.76767676767677\\
-3.30994928821518	-1.66666666666667\\
-3.32318481174549	-1.56565656565657\\
-3.33152604524421	-1.46464646464646\\
-3.33559554983244	-1.36363636363636\\
-3.33601911908106	-1.26262626262626\\
-3.33341580882553	-1.16161616161616\\
-3.3283896776124	-1.06060606060606\\
-3.32152304553572	-0.959595959595959\\
-3.31337106846687	-0.858585858585859\\
-3.30445742995388	-0.757575757575758\\
-3.29527096819886	-0.656565656565657\\
-3.28626307581669	-0.555555555555555\\
-3.28282828282828	-0.514662723438635\\
-3.27769171061498	-0.454545454545454\\
-3.2700120372266	-0.353535353535354\\
-3.26366842709883	-0.252525252525253\\
-3.25895308717155	-0.151515151515151\\
-3.25611403313172	-0.0505050505050502\\
-3.25535505085975	0.0505050505050502\\
-3.25683578719665	0.151515151515151\\
-3.26067193629899	0.252525252525253\\
-3.26693549498158	0.353535353535354\\
-3.27565506681454	0.454545454545454\\
-3.28282828282828	0.519459567826452\\
-3.28670692954454	0.555555555555555\\
-3.29988156771182	0.656565656565657\\
-3.31527783600241	0.757575757575758\\
-3.3327566326643	0.858585858585859\\
-3.35213842641705	0.959595959595959\\
-3.37320397897258	1.06060606060606\\
-3.38383838383838	1.10849714977419\\
-3.39542698350044	1.16161616161616\\
-3.41850957352839	1.26262626262626\\
-3.44236529271123	1.36363636363636\\
-3.46663492710167	1.46464646464646\\
-3.48484848484848	1.54050048085684\\
-3.49082031355701	1.56565656565657\\
-3.51429134044124	1.66666666666667\\
-3.5369359847732	1.76767676767677\\
-3.55830165613739	1.86868686868687\\
-3.5779222032597	1.96969696969697\\
-3.58585858585859	2.01589927842319\\
-3.59520416061369	2.07070707070707\\
-3.60972611085685	2.17171717171717\\
-3.62112779935352	2.27272727272727\\
-3.62896353511937	2.37373737373737\\
-3.63281058841525	2.47474747474747\\
-3.63227764079795	2.57575757575758\\
-3.62701310350412	2.67676767676768\\
-3.6167129736354	2.77777777777778\\
-3.60112788426239	2.87878787878788\\
-3.58585858585859	2.95196302183615\\
-3.58000086464846	2.97979797979798\\
-3.55304084714217	3.08080808080808\\
-3.52038376506167	3.18181818181818\\
-3.48484848484848	3.27541061844886\\
-3.48200548107763	3.28282828282828\\
-3.43737301287947	3.38383838383838\\
-3.38727226854386	3.48484848484848\\
-3.38383838383838	3.49105167198186\\
-3.33081684853266	3.58585858585859\\
-3.28282828282828	3.6644354270371\\
-3.26893099429848	3.68686868686869\\
-3.20102726446612	3.78787878787879\\
-3.18181818181818	3.81447257611229\\
-3.12714747219417	3.88888888888889\\
-3.08080808080808	3.94823036513473\\
-3.04757206075338	3.98989898989899\\
-2.97979797979798	4.07040011620644\\
-2.96208362879801	4.09090909090909\\
-2.87878787878788	4.18284970084099\\
-2.87031916104199	4.19191919191919\\
-2.77777777777778	4.2869452875626\\
-2.7717421792528	4.29292929292929\\
-2.67676767676768	4.38368949189378\\
-2.66560077037716	4.39393939393939\\
-2.57575757575758	4.47381332072971\\
-2.55086523254849	4.49494949494949\\
-2.47474747474747	4.557838032379\\
-2.42613543637653	4.5959595959596\\
-2.37373737373737	4.63611680695958\\
-2.28950180609443	4.6969696969697\\
-2.27272727272727	4.70886247109392\\
-2.17171717171717	4.77551745726166\\
-2.13490663219874	4.7979797979798\\
-2.07070707070707	4.83653065508776\\
-1.96969696969697	4.89211517565776\\
-1.95580802389156	4.8989898989899\\
-1.86868686868687	4.94152836009171\\
-1.76767676767677	4.98549535041592\\
-1.72941753693034	5\\
227.978943564356	82\\
-0.10179804481431	5\\
-0.0505050505050502	4.98723503922517\\
0.0505050505050502	4.96141863666642\\
0.151515151515151	4.93541770040857\\
0.252525252525253	4.90962002747914\\
0.294931151080129	4.8989898989899\\
0.353535353535354	4.88401106127924\\
0.454545454545454	4.85904697006459\\
0.555555555555555	4.83529949620552\\
0.656565656565657	4.81303050861527\\
0.730418727403432	4.7979797979798\\
0.757575757575758	4.79229672503126\\
0.858585858585859	4.77305271145639\\
0.959595959595959	4.75590334578436\\
1.06060606060606	4.7409544467507\\
1.16161616161616	4.72826982324561\\
1.26262626262626	4.7178707998706\\
1.36363636363636	4.70973577481644\\
1.46464646464646	4.70379980847794\\
1.56565656565657	4.69995425008705\\
1.66666666666667	4.69804641720579\\
1.76767676767677	4.69787934975583\\
1.86868686868687	4.69921166700214\\
1.96969696969697	4.70175756321301\\
2.07070707070707	4.70518698624643\\
2.17171717171717	4.70912605370518\\
2.27272727272727	4.71315777414801\\
2.37373737373737	4.71682315663434\\
2.47474747474747	4.71962281093785\\
2.57575757575758	4.72101916313689\\
2.67676767676768	4.72043943660112\\
2.77777777777778	4.71727957564139\\
2.87878787878788	4.71090931638982\\
2.97979797979798	4.70067863376614\\
3.00567810960851	4.6969696969697\\
3.08080808080808	4.6854149407484\\
3.18181818181818	4.66451533660588\\
3.28282828282828	4.63743833803194\\
3.38383838383838	4.60349575677584\\
3.40263842577588	4.5959595959596\\
3.48484848484848	4.56014112362526\\
3.58585858585859	4.50768137658288\\
3.60719844107115	4.49494949494949\\
3.68686868686869	4.44287288248973\\
3.75250961050644	4.39393939393939\\
3.78787878787879	4.36489173941786\\
3.86649255637695	4.29292929292929\\
3.88888888888889	4.27024523751865\\
3.95960425180587	4.19191919191919\\
3.98989898989899	4.15469311004757\\
4.03814220403456	4.09090909090909\\
4.09090909090909	4.01348080309215\\
4.10605787356437	3.98989898989899\\
4.1651783087606	3.88888888888889\\
4.19191919191919	3.83873316821417\\
4.21789240183178	3.78787878787879\\
4.2654550572073	3.68686868686869\\
4.29292929292929	3.62409222665932\\
4.30918293577664	3.58585858585859\\
4.34982591047828	3.48484848484848\\
4.3885867921445	3.38383838383838\\
4.39393939393939	3.36950667827244\\
4.42585173205588	3.28282828282828\\
4.46249525389613	3.18181818181818\\
4.49494949494949	3.09220900828849\\
4.49906190439284	3.08080808080808\\
4.5359865826715	2.97979797979798\\
4.57372250198956	2.87878787878788\\
4.5959595959596	2.82093761162269\\
4.61266225690013	2.77777777777778\\
4.65312776559862	2.67676767676768\\
4.6952142513274	2.57575757575758\\
4.6969696969697	2.57169053045358\\
4.73947287693346	2.47474747474747\\
4.78562261624749	2.37373737373737\\
4.7979797979798	2.34759915727399\\
4.834151592768	2.27272727272727\\
4.88473673184308	2.17171717171717\\
4.8989898989899	2.14403122165888\\
4.93775395991815	2.07070707070707\\
4.99267812246057	1.96969696969697\\
5	1.95645229617804\\
320.083404659976	159\\
-0.270200028622045	-5\\
-0.353535353535354	-4.93425771191342\\
-0.399147063901222	-4.8989898989899\\
-0.454545454545454	-4.85570296115662\\
-0.530391447109998	-4.7979797979798\\
-0.555555555555555	-4.77872156419855\\
-0.656565656565657	-4.70381216119803\\
-0.666120217155682	-4.6969696969697\\
-0.757575757575758	-4.6314379026543\\
-0.809332305388968	-4.5959595959596\\
-0.858585858585859	-4.5623410143993\\
-0.959595959595959	-4.49673997718295\\
-0.962488334201753	-4.49494949494949\\
-1.06060606060606	-4.43472886527398\\
-1.13109724510848	-4.39393939393939\\
-1.16161616161616	-4.37649862242503\\
-1.26262626262626	-4.32190823917676\\
-1.31953212650026	-4.29292929292929\\
-1.36363636363636	-4.27080592866902\\
-1.46464646464646	-4.22288491289488\\
-1.53359865178522	-4.19191919191919\\
-1.56565656565657	-4.17775757401691\\
-1.66666666666667	-4.13504702567717\\
-1.76767676767677	-4.09408122577151\\
-1.7756705087471	-4.09090909090909\\
-1.86868686868687	-4.05455892852454\\
-1.96969696969697	-4.01564554699864\\
-2.03635985722213	-3.98989898989899\\
-2.07070707070707	-3.97681353661422\\
-2.17171717171717	-3.93748261406209\\
-2.27272727272727	-3.8968701924508\\
-2.2916144439216	-3.88888888888889\\
-2.37373737373737	-3.85449494513795\\
-2.47474747474747	-3.80959777770143\\
-2.52035458730362	-3.78787878787879\\
-2.57575757575758	-3.76160994775701\\
-2.67676767676768	-3.70990331512421\\
-2.71832040779213	-3.68686868686869\\
-2.77777777777778	-3.65386104392233\\
-2.87878787878788	-3.59293205211772\\
-2.88959566556728	-3.58585858585859\\
-2.97979797979798	-3.52632399191379\\
-3.03769502901673	-3.48484848484848\\
-3.08080808080808	-3.45351925630267\\
-3.16928896523722	-3.38383838383838\\
-3.18181818181818	-3.37376110612456\\
-3.28282828282828	-3.28599188494308\\
-3.28621943928707	-3.28282828282828\\
-3.38383838383838	-3.18886881980904\\
-3.39068586632006	-3.18181818181818\\
-3.48484848484848	-3.08088444854359\\
-3.48491541921041	-3.08080808080808\\
-3.56929995512127	-2.97979797979798\\
-3.58585858585859	-2.95876755228673\\
-3.64530491124553	-2.87878787878788\\
-3.68686868686869	-2.81866429133924\\
-3.71371394138722	-2.77777777777778\\
-3.77464868987834	-2.67676767676768\\
-3.78787878787879	-2.65262772317258\\
-3.82814397335199	-2.57575757575758\\
-3.87509190583312	-2.47474747474747\\
-3.88888888888889	-2.44086171500926\\
-3.91519362214859	-2.37373737373737\\
-3.9489167767948	-2.27272727272727\\
-3.97662197770568	-2.17171717171717\\
-3.98989898989899	-2.11069992854551\\
-3.99834530349074	-2.07070707070707\\
-4.01435566961192	-1.96969696969697\\
-4.02510717830932	-1.86868686868687\\
-4.03093850349617	-1.76767676767677\\
-4.03224416970769	-1.66666666666667\\
-4.02946442061872	-1.56565656565657\\
-4.02307506419423	-1.46464646464646\\
-4.01357758300252	-1.36363636363636\\
-4.0014897249019	-1.26262626262626\\
-3.98989898989899	-1.18012683899565\\
-3.98733313905846	-1.16161616161616\\
-3.9716359059005	-1.06060606060606\\
-3.95494498433257	-0.959595959595959\\
-3.93776221311237	-0.858585858585859\\
-3.92056733072688	-0.757575757575758\\
-3.90381334262784	-0.656565656565657\\
-3.88888888888889	-0.561759962109599\\
-3.88792139873378	-0.555555555555555\\
-3.8732746939401	-0.454545454545454\\
-3.86024848816286	-0.353535353535354\\
-3.8491500387551	-0.252525252525253\\
-3.84024560358371	-0.151515151515151\\
-3.83375919351704	-0.0505050505050502\\
-3.82987163010208	0.0505050505050502\\
-3.82871986962933	0.151515151515151\\
-3.83039656019078	0.252525252525253\\
-3.83494980354651	0.353535353535354\\
-3.84238309888452	0.454545454545454\\
-3.85265545119539	0.555555555555555\\
-3.86568163331098	0.656565656565657\\
-3.88133259798753	0.757575757575758\\
-3.88888888888889	0.799813305386454\\
-3.89947733409107	0.858585858585859\\
-3.91990131128271	0.959595959595959\\
-3.9423178575697	1.06060606060606\\
-3.9664282437429	1.16161616161616\\
-3.98989898989899	1.25475106840545\\
-3.99191409977833	1.26262626262626\\
-4.01862135188379	1.36363636363636\\
-4.04590911509979	1.46464646464646\\
-4.07333115304558	1.56565656565657\\
-4.09090909090909	1.63136745081449\\
-4.10056196027452	1.66666666666667\\
-4.12721994269585	1.76767676767677\\
-4.15250450990795	1.86868686868687\\
-4.17587528919656	1.96969696969697\\
-4.19191919191919	2.04730633134665\\
-4.19689165271136	2.07070707070707\\
-4.21519016407668	2.17171717171717\\
-4.22986603775583	2.27272727272727\\
-4.24038070861124	2.37373737373737\\
-4.24621968774455	2.47474747474747\\
-4.24690154061174	2.57575757575758\\
-4.24198683200312	2.67676767676768\\
-4.23108674899556	2.77777777777778\\
-4.21387109124412	2.87878787878788\\
-4.19191919191919	2.97196349195264\\
-4.19012031010312	2.97979797979798\\
-4.16031256499329	3.08080808080808\\
-4.12381998351299	3.18181818181818\\
-4.09090909090909	3.25868252885086\\
-4.0808223393572	3.28282828282828\\
-4.03198532869349	3.38383838383838\\
-3.98989898989899	3.46076210097633\\
-3.9770081796993	3.48484848484848\\
-3.91666347946057	3.58585858585859\\
-3.88888888888889	3.62811718743185\\
-3.85101313574466	3.68686868686869\\
-3.78787878787879	3.77709870205912\\
-3.78044864470906	3.78787878787879\\
-3.7054160294371	3.88888888888889\\
-3.68686868686869	3.91229019786414\\
-3.6260910521651	3.98989898989899\\
-3.58585858585859	4.03849964242526\\
-3.54279949410118	4.09090909090909\\
-3.48484848484848	4.15812940555913\\
-3.45580647299407	4.19191919191919\\
-3.38383838383838	4.27225764655531\\
-3.36529149804042	4.29292929292929\\
-3.28282828282828	4.38166587990817\\
-3.271350632192	4.39393939393939\\
-3.18181818181818	4.48691558168759\\
-3.17399524170361	4.49494949494949\\
-3.08080808080808	4.58839977808123\\
-3.07314676289919	4.5959595959596\\
-2.97979797979798	4.6863780278193\\
-2.96862657846584	4.6969696969697\\
-2.87878787878788	4.78100001708963\\
-2.86013958494845	4.7979797979798\\
-2.77777777777778	4.87232107111116\\
-2.74724925132188	4.8989898989899\\
-2.67676767676768	4.96031170350564\\
-2.62934074353005	5\\
320.083404659976	52\\
5	-1.96190980136148\\
4.98733588928075	-1.96969696969697\\
4.8989898989899	-2.02342349112602\\
4.82670711980836	-2.07070707070707\\
4.7979797979798	-2.08944052164597\\
4.6969696969697	-2.16000823370329\\
4.68124021457558	-2.17171717171717\\
4.5959595959596	-2.23555967093173\\
4.54922353689457	-2.27272727272727\\
4.49494949494949	-2.31646287548544\\
4.4276907324788	-2.37373737373737\\
4.39393939393939	-2.40307628015469\\
4.31546502549541	-2.47474747474747\\
4.29292929292929	-2.49591023646922\\
4.21150127191808	-2.57575757575758\\
4.19191919191919	-2.59564130110943\\
4.11490872271597	-2.67676767676768\\
4.09090909090909	-2.70312784982374\\
4.02495654975377	-2.77777777777778\\
3.98989898989899	-2.81942421975674\\
3.94107014348402	-2.87878787878788\\
3.88888888888889	-2.94578867902071\\
3.86282347018138	-2.97979797979798\\
3.78993428034849	-3.08080808080808\\
3.78787878787879	-3.08384422592671\\
3.72207025327341	-3.18181818181818\\
3.68686868686869	-3.2380924786911\\
3.65889568849555	-3.28282828282828\\
3.6002520557382	-3.38383838383838\\
3.58585858585859	-3.41063233353286\\
3.5456559166397	-3.48484848484848\\
3.49519200242467	-3.58585858585859\\
3.48484848484848	-3.60833842944358\\
3.44808121844823	-3.68686868686869\\
3.40451354514109	-3.78787878787879\\
3.38383838383838	-3.83985669405053\\
3.36380764823727	-3.88888888888889\\
3.32559394691043	-3.98989898989899\\
3.28992612750132	-4.09090909090909\\
3.28282828282828	-4.11233101700397\\
3.25545564292398	-4.19191919191919\\
3.22233773739031	-4.29292929292929\\
3.19024262191687	-4.39393939393939\\
3.18181818181818	-4.42097243379878\\
3.15763341864154	-4.49494949494949\\
3.12449332683324	-4.5959595959596\\
3.09052542386796	-4.6969696969697\\
3.08080808080808	-4.72483872902339\\
3.0537771849249	-4.7979797979798\\
3.01427689798154	-4.8989898989899\\
2.97979797979798	-4.98119705893875\\
2.97135786542986	-5\\
320.083404659976	16\\
4.31223582408553	5\\
4.39393939393939	4.93443791364991\\
4.43528206083548	4.8989898989899\\
4.49494949494949	4.84403650658711\\
4.54234252073312	4.7979797979798\\
4.5959595959596	4.74172949241054\\
4.63684107076819	4.6969696969697\\
4.6969696969697	4.62560306763608\\
4.72113494173749	4.5959595959596\\
4.79687465178626	4.49494949494949\\
4.7979797979798	4.49334586114483\\
4.86500637725204	4.39393939393939\\
4.8989898989899	4.33891482789569\\
4.92698451159399	4.29292929292929\\
4.98350173470376	4.19191919191919\\
5	4.15990014621261\\
449.398459072167	50\\
-2.774508495626	-5\\
-2.77777777777778	-4.9980231673201\\
-2.87878787878788	-4.93321410011574\\
-2.92924692190313	-4.8989898989899\\
-2.97979797979798	-4.86458777175569\\
-3.07242707241459	-4.7979797979798\\
-3.08080808080808	-4.79194200377013\\
-3.18181818181818	-4.71495574516254\\
-3.20421415035108	-4.6969696969697\\
-3.28282828282828	-4.63377570507935\\
-3.32762295888125	-4.5959595959596\\
-3.38383838383838	-4.54846311991871\\
-3.44432766742727	-4.49494949494949\\
-3.48484848484848	-4.4590553558878\\
-3.55528523331489	-4.39393939393939\\
-3.58585858585859	-4.3656093628009\\
-3.66128288694387	-4.29292929292929\\
-3.68686868686869	-4.26817673267039\\
-3.76295037096806	-4.19191919191919\\
-3.78787878787879	-4.16677995086019\\
-3.86077516948911	-4.09090909090909\\
-3.88888888888889	-4.06138963412054\\
-3.95511804955119	-3.98989898989899\\
-3.98989898989899	-3.95190185963911\\
-4.04622741811736	-3.88888888888889\\
-4.09090909090909	-3.83811407085049\\
-4.13425177686508	-3.78787878787879\\
-4.19191919191919	-3.71969741231854\\
-4.2192500503011	-3.68686868686869\\
-4.29292929292929	-3.59616256468259\\
-4.30119986864197	-3.58585858585859\\
-4.37987097943908	-3.48484848484848\\
-4.39393939393939	-3.4661381003456\\
-4.45528823677341	-3.38383838383838\\
-4.49494949494949	-3.32836867845389\\
-4.52735625441662	-3.28282828282828\\
-4.59579595078496	-3.18181818181818\\
-4.5959595959596	-3.18156255251497\\
-4.66038525446378	-3.08080808080808\\
-4.6969696969697	-3.01965821542371\\
-4.72088040119072	-2.97979797979798\\
-4.77699156416588	-2.87878787878788\\
-4.7979797979798	-2.83746165596673\\
-4.8284916022091	-2.77777777777778\\
-4.87500972749337	-2.67676767676768\\
-4.8989898989899	-2.61786380460357\\
-4.91631697111865	-2.57575757575758\\
-4.95226199106244	-2.47474747474747\\
-4.98236387367838	-2.37373737373737\\
-5	-2.29998643875764\\
449.398459072167	31\\
5	-2.97844148322969\\
4.99821528921693	-2.97979797979798\\
4.8989898989899	-3.05985824237914\\
4.87504846175335	-3.08080808080808\\
4.7979797979798	-3.15295685869522\\
4.76937599168344	-3.18181818181818\\
4.6969696969697	-3.26056755425465\\
4.67784987732919	-3.28282828282828\\
4.59793063713957	-3.38383838383838\\
4.5959595959596	-3.38656247027916\\
4.52903124087398	-3.48484848484848\\
4.49494949494949	-3.53987437282224\\
4.46794055850875	-3.58585858585859\\
4.41427051213994	-3.68686868686869\\
4.39393939393939	-3.72936112928424\\
4.36717097990585	-3.78787878787879\\
4.32565163581967	-3.88888888888889\\
4.29292929292929	-3.97739579418519\\
4.28847294012819	-3.98989898989899\\
4.25612418206892	-4.09090909090909\\
4.22672176390431	-4.19191919191919\\
4.19966078515763	-4.29292929292929\\
4.19191919191919	-4.32391372660012\\
4.17490216593121	-4.39393939393939\\
4.15139358447703	-4.49494949494949\\
4.12817086670025	-4.5959595959596\\
4.1045075572846	-4.6969696969697\\
4.09090909090909	-4.75244568607765\\
4.07996858382709	-4.7979797979798\\
4.05392092389761	-4.8989898989899\\
4.02524840684789	-5\\
449.398459072167	38\\
-5	-1.48696963702549\\
-4.99589795535756	-1.46464646464646\\
-4.97366270228437	-1.36363636363636\\
-4.94840195515776	-1.26262626262626\\
-4.92073636160328	-1.16161616161616\\
-4.8989898989899	-1.08703371392661\\
-4.89157668425896	-1.06060606060606\\
-4.86215595667942	-0.959595959595959\\
-4.83239921783325	-0.858585858585859\\
-4.80294187273896	-0.757575757575758\\
-4.7979797979798	-0.740061985937043\\
-4.77526426539272	-0.656565656565657\\
-4.74927521110886	-0.555555555555555\\
-4.72532690912057	-0.454545454545454\\
-4.70390682972442	-0.353535353535354\\
-4.6969696969697	-0.315602092909673\\
-4.6858826450821	-0.252525252525253\\
-4.67137127409715	-0.151515151515151\\
-4.66043304531932	-0.0505050505050502\\
-4.65332305218268	0.0505050505050502\\
-4.65023759727528	0.151515151515151\\
-4.65131239954379	0.252525252525253\\
-4.65662132855232	0.353535353535354\\
-4.66617563099766	0.454545454545454\\
-4.6799236164025	0.555555555555555\\
-4.6969696969697	0.65215651133432\\
-4.69778559674854	0.656565656565657\\
-4.72049501255157	0.757575757575758\\
-4.74705566059214	0.858585858585859\\
-4.77715883326164	0.959595959595959\\
-4.7979797979798	1.022955134015\\
-4.81106800569041	1.06060606060606\\
-4.8489411363284	1.16161616161616\\
-4.88921868963428	1.26262626262626\\
-4.8989898989899	1.28620672191516\\
-4.93316140425558	1.36363636363636\\
-4.97898136171686	1.46464646464646\\
-5	1.51058050903502\\
449.398459072167	32\\
-5	3.43196698712535\\
-4.95347178655274	3.48484848484848\\
-4.8989898989899	3.53953097838733\\
-4.85607929277316	3.58585858585859\\
-4.7979797979798	3.64215369846119\\
-4.75495189811717	3.68686868686869\\
-4.6969696969697	3.74168696385752\\
-4.65125462634732	3.78787878787879\\
-4.5959595959596	3.839309097375\\
-4.54588456439586	3.88888888888889\\
-4.49494949494949	3.93579474910058\\
-4.43951967173103	3.98989898989899\\
-4.39393939393939	4.03166600758204\\
-4.33266361352199	4.09090909090909\\
-4.29292929292929	4.12728134708946\\
-4.22568411365268	4.19191919191919\\
-4.19191919191919	4.22289014318852\\
-4.11884433430672	4.29292929292929\\
-4.09090909090909	4.31866719159487\\
-4.01232777718629	4.39393939393939\\
-3.98989898989899	4.41473512382227\\
-3.90625759366693	4.49494949494949\\
-3.88888888888889	4.51117921602158\\
-3.80071126456661	4.5959595959596\\
-3.78787878787879	4.60805723807366\\
-3.69573153017653	4.6969696969697\\
-3.68686868686869	4.70540593946399\\
-3.59133430931375	4.7979797979798\\
-3.58585858585859	4.80324514682625\\
-3.48751418877499	4.8989898989899\\
-3.48484848484848	4.901580064089\\
-3.38424791186471	5\\
630.957344480193	10\\
-4.53854195185304	-5\\
-4.5959595959596	-4.93722886696129\\
-4.63104123948414	-4.8989898989899\\
-4.6969696969697	-4.82726100744969\\
-4.72403888861518	-4.7979797979798\\
-4.7979797979798	-4.71803725094305\\
-4.81762477720614	-4.6969696969697\\
-4.8989898989899	-4.60961428149906\\
-4.91183648525815	-4.5959595959596\\
-5	-4.50197012864055\\
630.957344480193	11\\
-5	4.61161792229575\\
-4.8989898989899	4.66212328732907\\
-4.83537520956391	4.6969696969697\\
-4.7979797979798	4.7170161408203\\
-4.6969696969697	4.7759706496802\\
-4.66210598326743	4.7979797979798\\
-4.5959595959596	4.83915810107412\\
-4.50670465401424	4.8989898989899\\
-4.49494949494949	4.90681233559627\\
-4.39393939393939	4.97859697267251\\
-4.36558668933982	5\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
2.46767448472435	1.95331406974203\\
2.21427221656819	1.67708242204123\\
2.07207017735508	1.46057981054384\\
1.98692393483883	1.28193509487315\\
1.93599213525748	1.12645213524089\\
1.90776633828206	0.984820108340345\\
1.89554180555728	0.851125783560862\\
1.89482704822099	0.721682288036751\\
1.90216572523327	0.594439620778249\\
1.9145690121761	0.468722083083748\\
1.92927696344033	0.345102267600834\\
1.94374303694249	0.22525200478444\\
1.95578099808158	0.111639158534611\\
1.96379449211331	0.00701526746847775\\
1.96697281489104	-0.0862237902103074\\
1.96533659843489	-0.166593006961177\\
1.95958692496055	-0.23377422823354\\
1.95081674731066	-0.288508737396748\\
1.94020537165132	-0.332246411541458\\
1.92879576956698	-0.366744493000472\\
1.91738719961993	-0.393754743235937\\
1.90652068563151	-0.414842091551764\\
1.89651622121661	-0.431313392123112\\
1.88752750249345	-0.444214890165997\\
1.87959444164544	-0.454362859842463\\
1.87268545537487	-0.462384829302008\\
1.8667282495526	-0.468759766743554\\
1.86163071774088	-0.473852516934486\\
1.85729433349335	-0.477941417090362\\
1.8536222418977	-0.481239633593946\\
1.85052378836538	-0.48391130183104\\
1.84791674534518	-0.486083596547439\\
1.8457281067809	-0.48785571327148\\
1.84389403027702	-0.489305546194946\\
1.84235930342788	-0.490494664373092\\
1.84107657264596	-0.491472035946289\\
1.8400054812416	-0.492276831564397\\
1.83911180386777	-0.492940549028558\\
1.83836662624304	-0.493488635430545\\
1.83774559502992	-0.493941735176924\\
1.83722824795839	-0.49431665761205\\
1.83679742547157	-0.494627132917834\\
1.83643876017252	-0.494884406890339\\
1.83614023775566	-0.495097712113323\\
1.83589182199427	-0.495274643550861\\
1.83568513613373	-0.495421459650457\\
1.83551319332977	-0.495543324960518\\
1.83537016933154	-0.495644506506184\\
1.83525121129236	-0.495728533367939\\
1.83515227730561	-0.495798326806329\\
1.83507000195796	-0.495856306686153\\
1.8350015838377	-0.495904478740183\\
1.83494469151914	-0.495944506278886\\
1.83489738506124	-0.495977769228345\\
1.83485805050982	-0.496005412812388\\
1.83482534528359	-0.496028387748942\\
1.83479815265853	-0.49604748347706\\
1.83477554385104	-0.496063355648882\\
1.83475674644229	-0.49607654889444\\
1.83474111809074	-0.496087515684599\\
1.8347281246525	-0.496096631969595\\
1.83471732197396	-0.496104210150321\\
1.83470834074288	-0.496110509841467\\
1.83470087388579	-0.496115746805257\\
1.83469466608498	-0.496120100368752\\
1.83468950505935	-0.496123719583467\\
1.83468521431289	-0.496126728341538\\
1.83468164710416	-0.496129229625843\\
1.83467868143145	-0.496131309041134\\
1.83467621586271	-0.496133037748137\\
};
\addlegendentry{GM}
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.77317250641443	-2.17600172248518\\
1.57883887031584	-1.4431199739174\\
1.54921249675945	-1.05413798829595\\
1.56370469625566	-0.86391874787791\\
1.59018407739164	-0.756702226856918\\
1.61947990531725	-0.689711169907324\\
1.64817067302321	-0.644870708944992\\
1.67478958094744	-0.613299220272705\\
1.69872297446586	-0.590160699808379\\
1.7197934144884	-0.572635450849246\\
1.73806305582655	-0.558998676341362\\
1.75372448460381	-0.548155428313394\\
1.76703424903765	-0.53938744751299\\
1.77827125089342	-0.532208104731904\\
1.78771125826535	-0.526276492536412\\
1.79561228072127	-0.521345470556955\\
1.8022072057725	-0.517229791030136\\
1.80770112214624	-0.513786301803761\\
1.8122715049902	-0.510901477560238\\
1.81607001003493	-0.508483419058236\\
1.81922505187983	-0.506456588015297\\
1.82184464977014	-0.504758227856399\\
1.8240192367328	-0.503335835391638\\
1.82582426828239	-0.502145300165621\\
1.82732255559352	-0.501149480157319\\
1.82856630136523	-0.500317073636112\\
1.8295988466889	-0.499621701265102\\
1.83045615261238	-0.49904114469269\\
1.83116804654222	-0.498556706851516\\
1.83175926491136	-0.498152670405585\\
1.83225032203666	-0.497815837490116\\
1.83265823225162	-0.497535137987966\\
1.83299710907363	-0.497301296197415\\
1.83327866182722	-0.497106547509648\\
1.83351260703666	-0.496944397992269\\
1.83370700913092	-0.496809420768109\\
1.83386856260031	-0.496697083895127\\
1.83400282569507	-0.496603605151267\\
1.83411441403009	-0.496525829738251\\
1.83420716101789	-0.496461127456702\\
1.83428425085244	-0.49640730638116\\
1.8343483287736	-0.496362540483592\\
1.83440159252034	-0.496325309022877\\
1.83444586820307	-0.496294345839813\\
1.83448267326594	-0.496268596976964\\
1.83451326874788	-0.496247185284209\\
1.83453870267068	-0.496229380878453\\
1.83455984606704	-0.496214576503568\\
1.83457742290233	-0.49620226698797\\
1.83459203492856	-0.496192032125706\\
1.83460418233138	-0.49618352241573\\
1.83461428088433	-0.496176447185846\\
1.83462267620238	-0.496170564705192\\
1.83462965558632	-0.496165673954149\\
1.83463545786586	-0.496161607775149\\
1.83464028158005	-0.496158227173616\\
1.83464429177635	-0.496155416576549\\
1.83464762566164	-0.496153079888287\\
1.83465039729945	-0.496151137209743\\
1.83465270151433	-0.496149522109737\\
1.83465461713731	-0.496148179355658\\
1.8346562097038	-0.496147063026264\\
1.83465753369623	-0.496146134942334\\
1.83465863440838	-0.496145363361696\\
1.83465954949518	-0.496144721894133\\
1.83466031026112	-0.496144188599141\\
1.83466094273124	-0.496143745235749\\
1.83466146854159	-0.496143376638783\\
1.83466190567941	-0.496143070200269\\
1.83466226909851	-0.496142815438262\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.818679802289989	1.18872290886971\\
0.784936934020594	1.14898359439476\\
0.753333580736687	1.11323847334216\\
0.723698111739512	1.08090775840823\\
0.695900432199455	1.05152938350572\\
0.66984008304215	1.02472800988716\\
0.645437529001541	1.00019298437771\\
0.622627760335947	0.977662406380588\\
0.601355620909419	0.956911445889717\\
0.581572454511084	0.937743670012259\\
0.56323377456955	0.91998452819512\\
0.546297735556495	0.90347640238636\\
0.530724233229432	0.888074798829474\\
0.516474495220289	0.873645374053894\\
0.503511049287305	0.860061567984083\\
0.491797977331958	0.847202673892522\\
0.481301381019725	0.834952215749086\\
0.471990000565736	0.823196533244873\\
0.463835942435292	0.811823496573802\\
0.456815484557841	0.800721289057395\\
0.450909939232669	0.789777207341874\\
0.446106564263221	0.778876437204505\\
0.442399522068386	0.767900768739616\\
0.439790894699405	0.75672721846627\\
0.43829176999289	0.745226528257988\\
0.437923420682076	0.733261512504611\\
0.438718604320929	0.720685226248228\\
0.440723017436155	0.707338929085401\\
0.443996942365737	0.693049823691578\\
0.448617129490393	0.677628555849927\\
0.454678960342307	0.660866477845487\\
0.462298937057711	0.642532703619533\\
0.471617538438274	0.62237102922537\\
0.482802468398151	0.600096866586759\\
0.496052291965286	0.575394458277808\\
0.511600396167742	0.547914829139874\\
0.529719110440292	0.517275219167335\\
0.550723646465736	0.483061172838609\\
0.574975230427595	0.444833079903024\\
0.602882345735169	0.402139808360148\\
0.634898312477104	0.35454312861322\\
0.671512435967636	0.301657748871797\\
0.713230649856822	0.243212520932231\\
0.76054011950684	0.179137752659044\\
0.81385121088395	0.109679827747655\\
0.873410836148171	0.0355350577635508\\
0.939185691199313	-0.0420220611838784\\
1.01072510257054	-0.121063522759119\\
1.08703237820035	-0.199050804252558\\
1.16649603790129	-0.273054598577456\\
1.2469431824277	-0.340157355789643\\
1.32585522056667	-0.397953119000135\\
1.40072265130064	-0.444979910624706\\
1.46943796092729	-0.480921765520456\\
1.53059039957365	-0.506517176651975\\
1.58356908117891	-0.523243018967064\\
1.62847383681428	-0.532919313456888\\
1.66590956942262	-0.537367912865066\\
1.69675779635181	-0.538192356742991\\
1.72198952942538	-0.536680627336043\\
1.74254221032789	-0.533796847666001\\
1.75925480863665	-0.530221669481759\\
1.77284401537253	-0.526410435036666\\
1.78390462042698	-0.522650873377096\\
1.79292167619014	-0.519112085745985\\
1.80028682913394	-0.515882636978092\\
1.80631476452459	-0.512998536179625\\
1.81125793899859	-0.510462970621966\\
1.81531900857013	-0.508259782868767\\
1.818660965614	-0.506362414662536\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1423991683717	-4.84012939560214\\
1.98956006899204	-4.42628757335545\\
1.62627242794364	-3.92849726314511\\
1.47980910229266	-3.34168390237492\\
1.3961183650191	-2.61914056030103\\
1.35683840744246	-1.83138347839475\\
1.36716485116475	-1.26717682537507\\
1.40711380849367	-0.985384316118634\\
1.45477694189347	-0.836261872588856\\
1.50247147519765	-0.747220705989647\\
1.54747225174986	-0.689359667638965\\
1.58862777000159	-0.649371511106136\\
1.62546362209293	-0.62034709990038\\
1.65788280661087	-0.598403526946134\\
1.68602654818065	-0.581243342552021\\
1.71018634181844	-0.567457231943108\\
1.7307389623635	-0.556153988467417\\
1.74809756308477	-0.546751783796115\\
1.76267674214851	-0.538856230533621\\
1.77486969488701	-0.532188017454346\\
1.78503508311839	-0.526539806321806\\
1.79349107933658	-0.521750609748328\\
1.8005142684061	-0.517690590878396\\
1.80634153780657	-0.514252011887476\\
1.81117358549129	-0.511343757481645\\
1.81517911739839	-0.508887904797953\\
1.8184991534185	-0.506817449694525\\
1.82125110911956	-0.505074683499886\\
1.82353248656439	-0.503609940460137\\
1.82542411163031	-0.502380565942933\\
1.82699291612989	-0.501350027721783\\
1.82829429553944	-0.500487131380599\\
1.82937408795183	-0.499765320595256\\
1.83027022423531	-0.499162052381613\\
1.83101409799041	-0.498658241320473\\
1.83163169965879	-0.498237768063011\\
1.83214455376995	-0.4978870475835\\
1.83257049277876	-0.497594652442742\\
1.83292429574763	-0.497350986110225\\
1.83321821548566	-0.497148001303866\\
1.83346241374129	-0.496978958372893\\
1.83366532063898	-0.496838218953105\\
1.83383393170025	-0.49672107042853\\
1.83397405342403	-0.496623577101798\\
1.83409050644985	-0.496542454375028\\
1.83418729372245	-0.496474962648548\\
1.83426773975907	-0.496418818038525\\
1.83433460604048	-0.496372117384766\\
1.83439018666091	-0.496333275359865\\
1.8344363876454	-0.496300971797174\\
1.8344747927463	-0.49627410762725\\
1.83450671804082	-0.49625176805142\\
1.83453325724777	-0.496233191789053\\
1.83455531935017	-0.496217745414679\\
1.83457365983631	-0.496204901955168\\
1.83458890664643	-0.496194223048701\\
1.83460158172539	-0.496185344079076\\
1.8346121189278	-0.496177961793572\\
1.83462087889466	-0.496171823992552\\
1.83462816141479	-0.496166720946361\\
1.83463421569721	-0.496162478251665\\
1.83463924890809	-0.496158950886904\\
1.83464343326583	-0.496156018266332\\
1.8346469119381	-0.496153580125417\\
1.83464980394339	-0.49615155309823\\
1.83465220822521	-0.496149867870702\\
1.83465420703866	-0.496148466813028\\
1.83465586876558	-0.496147302010706\\
1.8346572502547	-0.496146333627176\\
1.83465839876695	-0.496145528542262\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.85647396185703	4.87867358551446\\
-1.26064434469745	3.12553897018959\\
-1.1028804321511	2.7697437284771\\
-0.996675693644337	2.57764310333736\\
-0.91735257070101	2.4539266988403\\
-0.855797448938487	2.36694219084657\\
-0.806989709968226	2.30242730653268\\
-0.76770957572432	2.25283214590864\\
-0.735736810050889	2.21372391632032\\
-0.709474358135437	2.18230095003609\\
-0.687740027912103	2.15669119600203\\
-0.669639654121657	2.13558802201633\\
-0.654485123265984	2.11804694826305\\
-0.641739185292331	2.10336548384538\\
-0.630977159050164	2.09100865775294\\
-0.621859719023958	2.08056100035546\\
-0.614113171619343	2.07169451040202\\
-0.607514916409885	2.06414664562469\\
-0.601882569453032	2.05770480303896\\
-0.597065717947317	2.05219512102808\\
-0.592939594430002	2.04747423260593\\
-0.589400170358364	2.04342307985956\\
-0.5863603122293	2.03994219764961\\
-0.583746742143286	2.03694806427869\\
-0.581497613820154	2.0343702402722\\
-0.579560564096731	2.03214909844624\\
-0.577891135148722	2.03023400399457\\
-0.576451488259678	2.0285818416155\\
-0.575209348738081	2.02715581351704\\
-0.57413713550253	2.02592445120453\\
-0.573211239266505	2.02486079770283\\
-0.572411421109195	2.02394172690959\\
-0.571720309193978	2.02314737420746\\
-0.571122975977057	2.02246065802682\\
-0.570606581787514	2.02186687626281\\
-0.570160073413914	2.02135336467464\\
-0.569773928490982	2.02090920688752\\
-0.569439938183278	2.02052498756355\\
-0.569151022016259	2.0201925818412\\
-0.568901069787556	2.01990497536141\\
-0.568684806362377	2.01965611017478\\
-0.568497675862374	2.01944075261254\\
-0.568335742331719	2.01925437984497\\
-0.568195604434588	2.01909308237574\\
-0.568074322125519	2.01895348015234\\
-0.567969353554495	2.01883265033094\\
-0.567878500734805	2.01872806503113\\
-0.567799862724009	2.01863753766554\\
-0.567731795254446	2.01855917663763\\
-0.567672875906329	2.0184913453774\\
-0.56762187404853	2.01843262783325\\
-0.567577724883894	2.0183817986648\\
-0.567539507030767	2.01833779748801\\
-0.567506423153022	2.01829970661623\\
-0.567477783219624	2.01826673181781\\
-0.567452990033411	2.01823818567852\\
-0.567431526719013	2.01821347321341\\
-0.567412945902783	2.01819207942239\\
-0.567396860354528	2.01817355852527\\
-0.567382934892487	2.01815752464892\\
-0.56737087938025	2.01814364376951\\
-0.567360442667718	2.01813162674045\\
-0.567351407348404	2.01812122325905\\
-0.567343585222755	2.01811221664534\\
-0.567336813372162	2.01810441932337\\
-0.567330950761262	2.01809766891042\\
-0.567325875297318	2.01809182483206\\
-0.567321481285051	2.01808676539233\\
-0.567317677223704	2.01808238523779\\
-0.567314383900224	2.01807859316232\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.17337253784204	1.32081710733128\\
2.6448678309701	1.05048057996343\\
2.40137184956755	0.856744533119309\\
2.27057354601639	0.695638620417168\\
2.19225576357497	0.551259102459922\\
2.14216303214114	0.41739529560285\\
2.10816195602002	0.291933639030567\\
2.08321826259038	0.174870052911193\\
2.06294792420322	0.0672692973118756\\
2.04465093286727	-0.0294971501077498\\
2.02684980813106	-0.114350271961749\\
2.0089674955602	-0.186880724042657\\
1.99102514204568	-0.247451601006546\\
1.97335932528143	-0.297066146874665\\
1.95639723757862	-0.337114755152222\\
1.94051458449206	-0.369119238156733\\
1.92597146889963	-0.394543703999827\\
1.91290285945326	-0.414687639384618\\
1.90133779245667	-0.430645323841012\\
1.89122824565932	-0.443307052429804\\
1.88247701242255	-0.453381377717271\\
1.87496017229846	-0.461424715807455\\
1.86854333112669	-0.46787084098907\\
1.86309240583055	-0.473056909716031\\
1.85848020758763	-0.477244988124244\\
1.85459003379627	-0.48063920453258\\
1.85131725154556	-0.483399113436565\\
1.84856960212008	-0.485649972510202\\
1.84626673853707	-0.487490590859937\\
1.84433934096768	-0.488999305884212\\
1.84272803420901	-0.490238535710801\\
1.84138224764047	-0.491258254526273\\
1.84025910166373	-0.49209865560311\\
1.83932236750385	-0.492792201663678\\
1.83854152341059	-0.493365212165943\\
1.837890915414	-0.493839099297955\\
1.83734902183675	-0.494231336217561\\
1.83689781568579	-0.494556220080928\\
1.83652221644617	-0.494825476844496\\
1.83620962175498	-0.495048743296458\\
1.8359495093307	-0.495233953218381\\
1.83573309997655	-0.495387648209572\\
1.83555307320787	-0.495515228947097\\
1.83540332791299	-0.495621159078827\\
1.83527878134492	-0.495709131245238\\
1.8351752005993	-0.495782202671296\\
1.83508906153071	-0.495842906197156\\
1.83501743077934	-0.495893341404144\\
1.83495786721892	-0.495935249551595\\
1.83490833969502	-0.495970075304751\\
1.83486715840731	-0.495999017655455\\
1.83483291770453	-0.496023071979373\\
1.83480444841614	-0.496043064808826\\
1.83478077814616	-0.496059682608295\\
1.83476109820978	-0.496073495604728\\
1.8347447361089	-0.496084977534932\\
1.83473113262367	-0.496094522018238\\
1.83471982274961	-0.496102456137195\\
1.8347104198371	-0.496109051706616\\
1.83470260239702	-0.49611453462736\\
1.83469610312556	-0.49611909265242\\
1.83469069977572	-0.496122881836203\\
1.83468620756547	-0.496126031891271\\
1.83468247286413	-0.496128650638308\\
1.83467936794213	-0.496130827703271\\
1.83467678660522	-0.49613263758942\\
1.83467464056427	-0.496134142230146\\
1.83467285641679	-0.496135393110509\\
1.83467137313721	-0.496136433030449\\
1.83467013999008	-0.496137297570287\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.82147446573711	3.08216822906653\\
1.67888261511216	2.55051904797\\
1.55357835043055	2.20638183520179\\
1.4545743493282	1.96006735213742\\
1.37707258493473	1.77389581287029\\
1.31587226260179	1.62679217955462\\
1.26718375737038	1.50592512049469\\
1.22847148098532	1.40310110382917\\
1.19808534269967	1.31284981365727\\
1.17497634814124	1.23134530526342\\
1.15850864180364	1.15577737477354\\
1.14833932693417	1.08397328849605\\
1.14434085940338	1.01416295549271\\
1.14654858606989	0.944829755226677\\
1.15512135763499	0.874616127024065\\
1.17030583284647	0.802268733672073\\
1.19239574807544	0.726618326893887\\
1.22167670601909	0.646597357206026\\
1.25834580629867	0.561304990052969\\
1.30239541448077	0.470133527980052\\
1.35345502702573	0.372968040265933\\
1.41060039800543	0.270453390468061\\
1.47217126869218	0.164278051616097\\
1.53568671624791	0.0573496293927555\\
1.59798403054363	-0.0463320011012895\\
1.65567268825639	-0.142267082993913\\
1.70583764477034	-0.226452287224511\\
1.74671032708597	-0.296383356653733\\
1.7779611732891	-0.351542366500882\\
1.80048572865096	-0.393154089551511\\
1.81587505520153	-0.423467884726777\\
1.82588153646007	-0.445008769763565\\
1.83207148598443	-0.460077467352671\\
1.8356833212481	-0.470534885535772\\
1.83762165032729	-0.477779118881278\\
1.8385126869354	-0.482812822152964\\
1.8387735955243	-0.486334550861116\\
1.83867411889267	-0.488822667344097\\
1.83838416050375	-0.490601717649448\\
1.83800787574018	-0.491891078871969\\
1.83760703637769	-0.492839102102003\\
1.83721659528381	-0.493546472294247\\
1.83685485398902	-0.494081952438668\\
1.83653000583538	-0.494492905667522\\
1.83624429175292	-0.494812298656331\\
1.83599660454438	-0.495063358236791\\
1.83578409537252	-0.49526267165236\\
1.83560314447891	-0.495422257306543\\
1.83544993067635	-0.495550954745491\\
1.83532075046421	-0.495655363858292\\
1.83521218315057	-0.49574048472508\\
1.83512116314108	-0.495810157825168\\
1.83504499788835	-0.49586737035067\\
1.83498135547943	-0.49591447208305\\
1.83492823658713	-0.495953329661297\\
1.83488393965108	-0.495985438457178\\
1.83484702446904	-0.496012004942222\\
1.83481627708628	-0.496034008249428\\
1.83479067746334	-0.496052246859643\\
1.83476937055619	-0.496067374494394\\
1.83475164094857	-0.496079928057599\\
1.83473689090209	-0.496090349631273\\
1.83472462154903	-0.496099003959632\\
1.83471441689365	-0.496106192462992\\
1.83470593027552	-0.496112164549083\\
1.83469887296236	-0.496117126796086\\
1.83469300456672	-0.496121250443446\\
1.83468812501407	-0.496124677525958\\
1.83468406782312	-0.496127525912569\\
1.83468069449187	-0.496129893455815\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.20337861816377	1.64969267909487\\
-1.41052798010815	1.87736120298658\\
-1.09947595727142	1.98838830800408\\
-0.930442565386327	2.04648606715866\\
-0.827399062530698	2.07536112767484\\
-0.760431681040863	2.08762124581862\\
-0.714898821335758	2.09052920224011\\
-0.682799265434188	2.08834583442046\\
-0.659459904435655	2.08357133929779\\
-0.642023925979204	2.07765993463231\\
-0.628683210108072	2.0714421262978\\
-0.618260073126481	2.06537662844679\\
-0.609967755314286	2.05970142575417\\
-0.60326812603447	2.054524662301\\
-0.597784700031118	2.04987942310925\\
-0.593248220302205	2.04575673562339\\
-0.589461938982026	2.04212537289395\\
-0.586279075293544	2.03894363115954\\
-0.583587939927685	2.03616621890464\\
-0.581301963126984	2.0337481704967\\
-0.579352904443279	2.03164695633296\\
-0.577686154630845	2.02982350957245\\
-0.576257431186937	2.0282426123842\\
-0.575030414371408	2.02687291379779\\
-0.573975026388749	2.02568674552749\\
-0.57306615654336	2.02465983658357\\
-0.572282700165266	2.02377098681593\\
-0.571606821686464	2.0230017343583\\
-0.571023380408882	2.022336036433\\
-0.570519476298424	2.02175997351141\\
-0.570084085798638	2.02126148113532\\
-0.56970776626692	2.02083011036596\\
-0.569382413551591	2.02045681594754\\
-0.56910106133695	2.02013377028523\\
-0.568857713771101	2.01985420089342\\
-0.568647204946393	2.01961224884433\\
-0.568465080284592	2.01940284580434\\
-0.568307495963117	2.01922160739881\\
-0.568171133323552	2.01906474084574\\
-0.568053125809884	2.01892896501211\\
-0.567950996447569	2.01881144125784\\
-0.567862604234065	2.01870971363066\\
-0.567786098094319	2.01862165715665\\
-0.56771987727992	2.01854543313409\\
-0.567662557272219	2.01847945048242\\
-0.567612940397571	2.01842233232505\\
-0.567569990484418	2.01837288709551\\
-0.567532810992699	2.01833008355231\\
-0.56750062613014	2.01829302917212\\
-0.567472764540556	2.01826095146242\\
-0.567448645208876	2.0182331817978\\
-0.567427765278056	2.01820914143765\\
-0.56740968951594	2.01818832943007\\
-0.567394041206754	2.0181703121464\\
-0.567380494273175	2.01815471422615\\
-0.567368766461727	2.01814121074157\\
-0.567358613447267	2.01812952041727\\
-0.567349823732057	2.0181193997624\\
-0.567342214231954	2.01811063799248\\
-0.567335626456864	2.01810305263427\\
-0.567329923205248	2.01809648572171\\
-0.567324985703331	2.01809080050346\\
-0.567320711129086	2.01808587859286\\
-0.56731701046914	2.01808161750115\\
-0.567313806663791	2.01807792850208\\
-0.567311033001341	2.01807473478347\\
-0.567308631728214	2.01807196984717\\
-0.56730655284583	2.01806957612389\\
-0.567304753069121	2.01806750377421\\
-0.567303194924954	2.0180657096505\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.70675887652305	0.443801542477481\\
-3.33355053167087	0.60180359997534\\
-1.76769585807794	0.805126807045258\\
-1.17293424365435	0.994440400248814\\
-0.878551215439264	1.14888218531688\\
-0.703937412700901	1.27784830679818\\
-0.594309325033763	1.38692848916653\\
-0.524691109593352	1.47957628777365\\
-0.481377522605091	1.55825491312903\\
-0.455964020014991	1.62496504946775\\
-0.442902064049289	1.68145059057068\\
-0.438347085455613	1.72926120060155\\
-0.43955703540985	1.76976319039961\\
-0.444549039612062	1.8041401435874\\
-0.451886236922941	1.83339842167632\\
-0.460534996433907	1.85838027626634\\
-0.469763201669756	1.87978250441358\\
-0.479064612986017	1.89817754173134\\
-0.488101222926187	1.91403439638407\\
-0.496658892657597	1.9277377556289\\
-0.504613232134581	1.93960444785217\\
-0.511903552629708	1.94989705691053\\
-0.518513211532094	1.95883485800493\\
-0.524454991427717	1.9666024285071\\
-0.529760400163105	1.97335634560659\\
-0.534471982803261	1.97923036778955\\
-0.538637912767858	1.98433944645679\\
-0.542308281339238	1.98878285122643\\
-0.545532633100066	1.99264663106699\\
-0.548358400751481	1.9960055798011\\
-0.550829978052781	1.99892483087075\\
-0.55298823683005	2.00146117238191\\
-0.554870345939117	2.00366414808182\\
-0.556509789529155	2.00557699144039\\
-0.557936511489692	2.00723742682346\\
-0.559177134779872	2.00867836248993\\
-0.56025522025877	2.00992849371671\\
-0.561191541121411	2.01101282991426\\
-0.562004357239386	2.01195315652356\\
-0.562709679483212	2.01276844034046\\
-0.563321518125811	2.01347518538915\\
-0.563852112184243	2.01408774535318\\
-0.564312138411798	2.01461859773152\\
-0.564710899868929	2.01507858422639\\
-0.565056494770293	2.01547712133108\\
-0.565355966763921	2.01582238463171\\
-0.565615438045287	2.01612146994433\\
-0.56584022681342	2.0163805340623\\
-0.566034950587213	2.01660491758084\\
-0.566203616851944	2.0167992519884\\
-0.566349702422381	2.01696755296627\\
-0.566476222805973	2.01711330161345\\
-0.566585792738244	2.01723951511322\\
-0.566680678949891	2.01734880817767\\
-0.566762846115733	2.01744344644545\\
-0.566833996832259	2.017525392865\\
-0.566895606374679	2.01759634796775\\
-0.566948952896737	2.01765778482356\\
-0.566995143657188	2.01771097937062\\
-0.567035137785662	2.01775703672451\\
-0.567069766037115	2.01779691399371\\
-0.567099747927712	2.01783144006117\\
-0.567125706595162	2.01786133273214\\
-0.567148181682675	2.01788721359635\\
-0.567167640507125	2.01790962090743\\
-0.56718448773827	2.01792902074256\\
-0.56719907378626	2.01794581667106\\
-0.56721170206892	2.01796035813017\\
-0.567222635307714	2.01797294768036\\
-0.5672321009817	2.0179838472897\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.289702457872362	3.73164278154414\\
0.000492147461820081	2.89127326183724\\
-0.18868928076167	2.5508556186718\\
-0.318366205042988	2.36299350993225\\
-0.406798641606493	2.24879104871646\\
-0.466261206408866	2.17608900458549\\
-0.505641171697836	2.12850643402789\\
-0.531330349309052	2.09674099548948\\
-0.547824638840465	2.07518338421395\\
-0.5582204850573	2.06032795931178\\
-0.564615549892306	2.04993309449458\\
-0.568413478405585	2.04254261806611\\
-0.570544805606501	2.03719930940933\\
-0.571621776936695	2.03326774453207\\
-0.572044444664146	2.03032235032104\\
-0.572072314290899	2.02807559082929\\
-0.571872266532196	2.02633139529125\\
-0.571550409721053	2.02495470684803\\
-0.571173160350347	2.0238514408459\\
-0.570781149978777	2.02295522014521\\
-0.570398374466419	2.02221855051602\\
-0.570038196339996	2.02160691999502\\
-0.569707269705979	2.02109483226859\\
-0.569408095895973	2.02066312445589\\
-0.569140678087851	2.02029714123023\\
-0.568903584183945	2.01998548221436\\
-0.56869462206414	2.01971913486664\\
-0.568511261811383	2.01949086789713\\
-0.568350893567932	2.0192948017954\\
-0.568210979332546	2.01912610059378\\
-0.568089136967169	2.01898074729576\\
-0.567983181453109	2.01885537759628\\
-0.567891139712408	2.0187471546692\\
-0.567811249563597	2.0186536732567\\
-0.567741949602887	2.01857288496508\\
-0.56768186432441	2.01850303914805\\
-0.567629787174497	2.01844263543734\\
-0.567584663182883	2.01839038512506\\
-0.567545572134645	2.01834517938737\\
-0.567511712812718	2.01830606288219\\
-0.56748238856733	2.01827221163304\\
-0.567456994299871	2.01824291437859\\
-0.567435004847628	2.01821755675869\\
-0.567415964698357	2.01819560784674\\
-0.567399478933749	2.01817660863977\\
-0.567385205288296	2.01816016219436\\
-0.567372847207887	2.01814592515455\\
-0.56736214779651	2.01813360046255\\
-0.567352884546759	2.01812293107886\\
-0.567344864758796	2.01811369456603\\
-0.567337921561854	2.01810569841371\\
-0.567331910461695	2.01809877600064\\
-0.567326706346229	2.01809278310521\\
-0.567322200889665	2.01808759488889\\
-0.56731830030289	2.01808310328753\\
-0.567314923384406	2.01807921475492\\
-0.56731199983199	2.01807584831069\\
-0.567309468780417	2.0180729338512\\
-0.567307277535113	2.01807041068781\\
-0.567305380475576	2.01806822628195\\
-0.567303738105868	2.01806633515017\\
-0.567302316232486	2.01806469791653\\
-0.567301085252555	2.01806328049225\\
-0.567300019537544	2.0180620533657\\
-0.567299096899708	2.0180609909877\\
-0.567298298130148	2.01806007123943\\
-0.567297606598883	2.01805927497183\\
-0.567297007908616	2.0180585856068\\
-0.567296489594978	2.01805798879203\\
-0.567296040867018	2.01805747210213\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.1239169617983	4.31460574723358\\
-1.52517613467968	2.81763932682185\\
-1.2246141603112	2.62554257087434\\
-1.05823706866029	2.50028300749336\\
-0.949901833140637	2.40915820570802\\
-0.873314402678841	2.33961372801246\\
-0.816375740815924	2.28501881193538\\
-0.772583943757342	2.24132855168919\\
-0.738076565441705	2.20586709355599\\
-0.710390136227804	2.17676909379918\\
-0.68786739390442	2.15268495274933\\
-0.669346147703372	2.13261030514131\\
-0.653983859353584	2.11578082301171\\
-0.641152970962892	2.10160413429927\\
-0.630375487004228	2.08961409256177\\
-0.62128047678086	2.07943912308124\\
-0.613575543425629	2.070779757139\\
-0.607027118033508	2.06339234309333\\
-0.601446507838825	2.05707701442728\\
-0.596679800386363	2.0516686552417\\
-0.592600415158215	2.04703001643204\\
-0.589103512643045	2.04304640108449\\
-0.586101732178857	2.03962151227539\\
-0.583521897265406	2.03667417385911\\
-0.581302436675392	2.03413571522042\\
-0.579391342990562	2.03194786693313\\
-0.577744540109772	2.03006105381228\\
-0.576324565856978	2.02843300017536\\
-0.575099500147488	2.0270275826746\\
-0.574042086537226	2.0258138811411\\
-0.57312900754229	2.0247653890673\\
-0.572340283317911	2.02385935373944\\
-0.57165877010568	2.02307622237772\\
-0.571069739968658	2.02239917549021\\
-0.570560527204351	2.02181373238429\\
-0.570120229786063	2.02130741668461\\
-0.569739456469326	2.02086947198422\\
-0.56941011198158	2.02049061955514\\
-0.569125214113585	2.02016285147683\\
-0.568878737640702	2.01987925368971\\
-0.568665480888517	2.01963385440816\\
-0.568480951470296	2.01942149408074\\
-0.568321268301539	2.01923771370146\\
-0.568183077467904	2.01907865878241\\
-0.568063479909266	2.01894099671638\\
-0.567959969201453	2.01882184560621\\
-0.567870377981556	2.01871871292741\\
-0.567792831782948	2.01862944263377\\
-0.567725709230418	2.01855216951992\\
-0.567667607700631	2.01848527982756\\
-0.56761731368358	2.01842737722763\\
-0.567573777191063	2.01837725343483\\
-0.567536089651742	2.01833386281613\\
-0.56750346481194	2.01829630044483\\
-0.567475222229055	2.01826378312837\\
-0.567450773002389	2.01823563300373\\
-0.567429607435629	2.01821126335061\\
-0.567411284367654	2.0181901663208\\
-0.567395421944684	2.01817190232349\\
-0.56738168963801	2.0181560908422\\
-0.567369801338404	2.01814240248931\\
-0.567359509381391	2.01813055213104\\
-0.567350599377481	2.01812029293804\\
-0.567342885738566	2.01811141123684\\
-0.567336207806502	2.01810372205396\\
-0.567330426502633	2.01809706525945\\
-0.56732542142801	2.01809130222899\\
-0.567321088353588	2.01808631295474\\
-0.567317337047871	2.01808199354464\\
-0.567314089396575	2.01807825405766\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.76352275920366	-1.68795572414984\\
3.8757008873258	-0.459790754340913\\
3.03616024295548	-0.143441867585739\\
2.58025759719536	-0.105881363930089\\
2.35911389774271	-0.133576274339296\\
2.23064883844697	-0.176516019071053\\
2.14605734984939	-0.221597266766021\\
2.08572068662107	-0.264147038285942\\
2.04028225617848	-0.302312830300164\\
2.00473971333155	-0.335496251579521\\
1.97619483508633	-0.363740625808116\\
1.95285677476845	-0.387421008602276\\
1.93355225633804	-0.407063459309773\\
1.9174682563053	-0.423236312668435\\
1.90401109633379	-0.436487682702322\\
1.89272711338321	-0.447313420669289\\
1.88325690921323	-0.456144383817393\\
1.87530820058498	-0.463345105726312\\
1.86863907112655	-0.469218526618789\\
1.86304710053796	-0.474013406217422\\
1.85836187316969	-0.477932437569004\\
1.85443948899955	-0.481140002872333\\
1.85115831755404	-0.483769082429254\\
1.84841557291654	-0.485927156854724\\
1.84612447095793	-0.48770111767925\\
1.84421182837357	-0.48916128373046\\
1.84261601587297	-0.490364650309984\\
1.84128520626984	-0.491357500018685\\
1.84017587382665	-0.492177492750746\\
1.83925151020187	-0.492855336054267\\
1.83848152797633	-0.493416120033903\\
1.83784032666727	-0.493880385290781\\
1.83730649920563	-0.494264978852852\\
1.83686215945101	-0.494583741791905\\
1.83649237362884	-0.494848063089277\\
1.83618468066914	-0.495067327015318\\
1.83592868833307	-0.495249275516501\\
1.83571573374039	-0.495400302567455\\
1.8355385984637	-0.495525693890667\\
1.83539126973765	-0.495629822664785\\
1.83526874055165	-0.495716309664302\\
1.83516684246354	-0.495788154565122\\
1.83508210590035	-0.495847843807217\\
1.83501164351482	-0.495897439345916\\
1.83495305285558	-0.495938651784336\\
1.83490433519799	-0.495972900712551\\
1.83486382788457	-0.496001364546827\\
1.83483014794924	-0.496025021735759\\
1.8348021451598	-0.496044684857061\\
1.83477886291674	-0.496061028851764\\
1.834759505702	-0.496074614418148\\
1.83474341198637	-0.496085907405309\\
1.83473003168402	-0.496095294897595\\
1.83471890739398	-0.49610309855957\\
1.83470965879442	-0.496109585711662\\
1.83470196966119	-0.496114978524861\\
1.83469557707043	-0.496119461655663\\
1.8346902624184	-0.496123188587085\\
1.83468584395315	-0.496126286895872\\
1.83468217056394	-0.496128862628367\\
1.83467911661675	-0.49613100393627\\
1.83467657765985	-0.496132784097779\\
1.83467446685304	-0.496134264028201\\
1.83467271199855	-0.496135494366457\\
1.83467125307248	-0.496136517209214\\
1.83467004017224	-0.496137367552236\\
1.83466903181002	-0.496138074488411\\
1.83466819349394	-0.496138662203588\\
1.83466749654847	-0.496139150804356\\
1.83466691713361	-0.496139557006147\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.23709234135018	0.270607185060053\\
1.29781494744758	0.172173862031418\\
1.36365197847957	0.0707101571531036\\
1.43233671041123	-0.0305659305573464\\
1.50084632285452	-0.127504614694487\\
1.56579816995625	-0.215708218140054\\
1.62411436153331	-0.291534603788514\\
1.67370206309221	-0.352989422807736\\
1.71381325080729	-0.400043264524736\\
1.7449299536175	-0.434262027593001\\
1.76831864550627	-0.458058561599662\\
1.78553322096606	-0.473982793804521\\
1.79805976024999	-0.484279091587751\\
1.80714341167385	-0.490716009234379\\
1.81374807883879	-0.494590372539442\\
1.81858464410907	-0.496808078513097\\
1.8221624464184	-0.497980912335249\\
1.82484069904161	-0.49851191418276\\
1.82687104198377	-0.498661393767676\\
1.82842971671533	-0.498594492298453\\
1.82964071886839	-0.498414034750706\\
1.83059199429639	-0.498182623266809\\
1.83134659114537	-0.49793723111112\\
1.83195027879875	-0.497698719020032\\
1.83243674057673	-0.497477976961028\\
1.83283111850236	-0.49727985109858\\
1.83315244461017	-0.497105630376373\\
1.83341532081847	-0.496954603234653\\
1.83363109072649	-0.496825018090623\\
1.83380866636842	-0.496714664211157\\
1.83395511909318	-0.496621212897158\\
1.83407610781066	-0.496542408907983\\
1.83417619393343	-0.496476169623316\\
1.83425907643058	-0.496420628480095\\
1.83432776980111	-0.496374145724733\\
1.83438474067799	-0.496335300862537\\
1.834432014003	-0.496302875657226\\
1.83447125648495	-0.496275833022939\\
1.83450384285218	-0.49625329493877\\
1.83453090889426	-0.496234521135583\\
1.83455339423229	-0.496218889455683\\
1.83457207701304	-0.496205878273784\\
1.83458760219021	-0.496195051067979\\
1.83460050467032	-0.496186043062092\\
1.83461122831701	-0.496178549774958\\
1.83462014159516	-0.496172317275413\\
1.83462755047568	-0.496167133933776\\
1.83463370909808	-0.496162823468517\\
1.83463882859203	-0.496159239103015\\
1.83464308438311	-0.496156258666898\\
1.83464662224836	-0.496153780496834\\
1.83464956333865	-0.496151720011202\\
1.83465200834627	-0.49615000685102\\
1.83465404096467	-0.496148582495587\\
1.83465573076142	-0.496147398275351\\
1.83465713556445	-0.49614641371669\\
1.83465830344455	-0.49614559516375\\
1.83465927436255	-0.496144914631321\\
1.83466008153811	-0.496144348850262\\
1.83466075258732	-0.496143878473325\\
1.8346613104682	-0.496143487414512\\
1.83466177426649	-0.496143162299593\\
1.83466215984895	-0.496142892009123\\
1.83466248040632	-0.496142667298405\\
1.83466274690469	-0.496142480481482\\
1.83466296846072	-0.496142325168361\\
1.83466315265356	-0.496142196046529\\
1.8346633057842	-0.496142088699285\\
1.83466343309099	-0.496141999454703\\
1.83466353892886	-0.496141925260048\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.409184784723374	-1.41434374290886\\
-0.125606421936602	-0.958830441639516\\
0.0844998217578186	-0.744629961074754\\
0.249985605261418	-0.630587970780196\\
0.388885955328105	-0.567026084388606\\
0.511522977486003	-0.532885642643459\\
0.623986469281105	-0.517354493364712\\
0.72992407361994	-0.513997226943038\\
0.831444073956115	-0.518506329113742\\
0.929592911650295	-0.527731079447552\\
1.02463481802239	-0.539236653428547\\
1.11625061881601	-0.551111039082236\\
1.20371749395656	-0.561893546620062\\
1.28609639435422	-0.570556490453751\\
1.36242593775815	-0.576496222882847\\
1.4319006531762	-0.579505153128031\\
1.4940030432901	-0.579711696761111\\
1.54856668994038	-0.577490986796887\\
1.59576718210124	-0.573361549892545\\
1.63605791361392	-0.567887650422947\\
1.67007860181111	-0.561603039618919\\
1.69856296671939	-0.554963096180202\\
1.72226278175457	-0.548323822531812\\
1.74189493949265	-0.541941038267368\\
1.75811050335198	-0.535981796372207\\
1.7714809583303	-0.53054124435217\\
1.78249609491946	-0.525660298073554\\
1.79156875736241	-0.521341540034028\\
1.79904298921397	-0.517562256300872\\
1.8052033372271	-0.514284447839917\\
1.81028401616529	-0.511462123436014\\
1.81447727549169	-0.509046362504391\\
1.81794070346512	-0.506988655426903\\
1.82080342786428	-0.505242972211537\\
1.82317128672762	-0.503766927168279\\
1.82513109131434	-0.502522323610149\\
1.82675411595997	-0.501475289520442\\
1.82809894344577	-0.500596156040685\\
1.82921378027937	-0.499859185115391\\
1.8301383395719	-0.499242218741304\\
1.83090537287627	-0.498726297696722\\
1.83154191771472	-0.498295280204379\\
1.83207031500127	-0.497935478885404\\
1.83250904014906	-0.497635326144422\\
1.83287338313968	-0.497385072680197\\
1.83317600594921	-0.497176520318493\\
1.83342740019546	-0.497002788212217\\
1.83363626344277	-0.49685811021638\\
1.83380980905844	-0.496737660615441\\
1.83395402167976	-0.496637405144396\\
1.83407386807929	-0.496553974254552\\
1.83417347139125	-0.496484555730325\\
1.83425625519296	-0.496426803997469\\
1.83432506274953	-0.496378763732344\\
1.83438225576928	-0.496338805658529\\
1.83442979623791	-0.496305572684547\\
1.83446931426454	-0.496277934785202\\
1.83450216435472	-0.496254951254538\\
1.83452947210131	-0.496235839158948\\
1.83455217293703	-0.496219946994933\\
1.83457104430669	-0.496206732708794\\
1.83458673238243	-0.496195745367045\\
1.83459977425181	-0.496186609878932\\
1.83461061634873	-0.496179014268201\\
1.8346196297656	-0.496172699072475\\
1.83462712297573	-0.496167448517189\\
1.83463335240517	-0.496163083168833\\
1.83463853121808	-0.496159453820809\\
1.83464283661801	-0.496156436405968\\
1.83464641591623	-0.496153927764047\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.65730448546919	-4.16804750112105\\
-1.29768094958889	-3.30866777885193\\
-0.947530892305122	-2.36983390802736\\
-0.591702885350395	-1.47626894280093\\
-0.286604257690784	-0.975318135526341\\
-0.0555492980905741	-0.738846397608018\\
0.124584652392796	-0.612699203535193\\
0.273006766224481	-0.541819057759133\\
0.401645048469727	-0.503157386080526\\
0.517824488842547	-0.485056369711604\\
0.626107983618049	-0.480688430712895\\
0.729316797499168	-0.485543881170482\\
0.829084479491725	-0.496336955948889\\
0.926168036923998	-0.510497830809788\\
1.02064336429687	-0.525940919235603\\
1.11205918663279	-0.540975621263625\\
1.19959232117004	-0.554290294001525\\
1.28222216312484	-0.564965120067811\\
1.35891875860277	-0.572481087322742\\
1.42881952562055	-0.576702119618909\\
1.49136181624021	-0.577820169101777\\
1.54634665386651	-0.576267865342221\\
1.59392923626143	-0.572615264662275\\
1.63455298124245	-0.567471519474536\\
1.66885542306532	-0.561408030309684\\
1.69757311529956	-0.554910501102286\\
1.7214633158227	-0.548358427773458\\
1.74124934967347	-0.542025198605098\\
1.75758861069425	-0.536090600406334\\
1.77105827092299	-0.530658758954877\\
1.78215296016681	-0.525776764105138\\
1.79128950364362	-0.521451343534161\\
1.79881515144094	-0.517662497989122\\
1.80501700074237	-0.514373956118265\\
1.81013128128182	-0.511540786469856\\
1.81435183025028	-0.509114684660679\\
1.81783748721316	-0.50704746859626\\
1.82071836818085	-0.505293252395276\\
1.82310109424215	-0.503809681581008\\
1.82507309961899	-0.502558524329084\\
1.82670615640384	-0.501505837353613\\
1.82805924684275	-0.500621863614442\\
1.82918089939234	-0.499880771851549\\
1.83011108767789	-0.499260312897289\\
1.83088277482924	-0.49874144233469\\
1.83152317076986	-0.498307941090544\\
1.83205475730579	-0.497946053075822\\
1.83249612528851	-0.497644150510561\\
1.8328626594945	-0.497392431951014\\
1.83316709989299	-0.497182654422674\\
1.83342000237721	-0.497007898833889\\
1.83363011755641	-0.496862366556135\\
1.83380470262669	-0.496741204393889\\
1.83394977847575	-0.496640354909337\\
1.83407034188396	-0.49655642906336\\
1.83417054084343	-0.49648659828133\\
1.83425381953562	-0.496428503281505\\
1.83432303831243	-0.496380177270404\\
1.834380573058	-0.496339981385003\\
1.8344283975229	-0.496306550528684\\
1.83446815158306	-0.496278747996792\\
1.83450119785407	-0.496255627513559\\
1.83452866866445	-0.496236401503277\\
1.83455150504206	-0.496220414595196\\
1.83457048908009	-0.496207121515015\\
1.83458627081298	-0.496196068647958\\
1.8345993905377	-0.496186878671521\\
1.83461029735532	-0.496179237752243\\
1.83461936457485	-0.49617288488248\\
1.83462690251194	-0.496167603002131\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.09598131603545	-2.6065605405517\\
-0.742885603450961	-1.66388022001334\\
-0.415604593955173	-1.05883496164667\\
-0.161085442497689	-0.774988904563698\\
0.0352205054705461	-0.626430120908685\\
0.194056469901211	-0.542945586456094\\
0.329279788850945	-0.49645087674255\\
0.449564235061774	-0.473280414503407\\
0.560375405917657	-0.465694067361049\\
0.665170147017433	-0.468727965703747\\
0.766065074589743	-0.478846927924146\\
0.864208725675843	-0.493318001277318\\
0.960001035137756	-0.509916016266715\\
1.05324626067957	-0.52679964105444\\
1.14329233371557	-0.54247932435273\\
1.22918605704217	-0.555829949368444\\
1.30985126092313	-0.566113534514006\\
1.38427518395786	-0.572984940361892\\
1.45167265588613	-0.576463147466882\\
1.51159562509802	-0.576864068055566\\
1.56396930757211	-0.574705060804868\\
1.60905862386072	-0.570600773942352\\
1.64738748429083	-0.565170819849277\\
1.67964042533994	-0.558973005084247\\
1.7065711651424	-0.552466080017716\\
1.72893188150084	-0.545998037711258\\
1.74742676687184	-0.539812122985888\\
1.7626869050638	-0.534062491308635\\
1.77526089235849	-0.528833254087243\\
1.78561558339579	-0.524156952866179\\
1.7941424769704	-0.52003046100561\\
1.80116663715152	-0.516427643619646\\
1.80695622794481	-0.513308866980378\\
1.81173159858637	-0.510627800949135\\
1.81567341624511	-0.508336063087513\\
1.81892967690054	-0.506386229355155\\
1.82162160723744	-0.504733657949894\\
1.82384855814268	-0.503337480897219\\
1.82569202348731	-0.502161032214088\\
1.82721892159421	-0.501171909489838\\
1.82848426626193	-0.500341808938968\\
1.82953333801295	-0.499646230975082\\
1.83040344891641	-0.499064121746176\\
1.83112537811508	-0.498577493387639\\
1.83172454097199	-0.498171049809199\\
1.8322219427614	-0.497831833857091\\
1.83263495794809	-0.497548904299932\\
1.83297796807276	-0.497313046234101\\
1.83326288479859	-0.49711651542402\\
1.83349957949599	-0.496952815228858\\
1.83369623660263	-0.496816503723298\\
1.83385964468732	-0.496703028116899\\
1.83399543649996	-0.496608583420187\\
1.8341082871688	-0.496529992363016\\
1.83420207800265	-0.496464603751962\\
1.83428003198301	-0.496410206699246\\
1.83434482592286	-0.496364958427314\\
1.83439868337024	-0.49632732362677\\
1.83444345160518	-0.496296023606487\\
1.83448066548387	-0.496269993715607\\
1.83451160039842	-0.496248347734106\\
1.83453731622315	-0.49623034812085\\
1.83455869379213	-0.496215381176058\\
1.83457646518494	-0.496202936320655\\
1.83459123887693	-0.496192588820009\\
1.83460352062862	-0.496183985386389\\
1.83461373083866	-0.496176832185246\\
1.8346222189608	-0.496170884847295\\
1.83462927548314	-0.496165940153281\\
1.83463514188245	-0.496161829112895\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.137280108035993	2.0009360460331\\
-0.219935575369547	1.96193035213553\\
-0.285955820031582	1.93936335206606\\
-0.338354307413326	1.9279545045724\\
-0.37984274016826	1.92403464601055\\
-0.412735726397224	1.92501869999992\\
-0.438929243091223	1.92908281204566\\
-0.459929425189491	1.93494983746256\\
-0.476906791659958	1.94173855584547\\
-0.490757818533437	1.94885414521422\\
-0.502163287164884	1.95590742998853\\
-0.511638508000702	1.96265516441532\\
-0.519574051488359	1.96895606286881\\
-0.526267491771478	1.97473870506639\\
-0.531947473300433	1.97997837353356\\
-0.536791609304533	1.98468055644601\\
-0.540939620455573	1.98886937127629\\
-0.544502902152401	1.99257957808318\\
-0.547571465291812	1.99585117879582\\
-0.550218972811854	1.99872585559757\\
-0.552506409110154	2.00124469978968\\
-0.554484773767957	2.00344683319125\\
-0.556197080620711	2.00536863687746\\
-0.557679861760432	2.00704338522608\\
-0.558964317128812	2.00850114380423\\
-0.560077208371186	2.00976883321711\\
-0.561041566047095	2.01087039207998\\
-0.561877258645041	2.01182699415995\\
-0.562601457523482	2.01265729001622\\
-0.563229022000367	2.01337765403544\\
-0.56377282198232	2.01400242499098\\
-0.56424401080555	2.01454413314642\\
-0.56465225768721	2.0150137101839\\
-0.565005946898542	2.01542068037257\\
-0.565312349155148	2.0157733327539\\
-0.565577769561172	2.01607887495821\\
-0.565807675598364	2.01634356975197\\
-0.56600680802045	2.01657285566682\\
-0.566179277032269	2.01677145316115\\
-0.566328645757717	2.01694345776883\\
-0.566458002700813	2.01709242163409\\
-0.566570024660128	2.01722142474352\\
-0.566667031354467	2.01733313706018\\
-0.566751032847628	2.01742987265338\\
-0.566823770715465	2.01751363680665\\
-0.566886753774512	2.01758616697992\\
-0.566941289084516	2.01764896840303\\
-0.566988508844595	2.01770334498607\\
-0.567029393722279	2.01775042615006\\
-0.567064793084663	2.01779119010693\\
-0.567095442539891	2.01782648405205\\
-0.567121979144028	2.01785704167367\\
-0.567144954582025	2.01788349833243\\
-0.567164846591106	2.01790640421809\\
-0.567182068859682	2.01792623575135\\
-0.567196979604297	2.01794340546324\\
-0.5672098890004	2.01795827055438\\
-0.567221065619542	2.01797114030981\\
-0.567230742005415	2.01798228252171\\
-0.567239119503609	2.0179919290525\\
-0.567246372444697	2.01800028065287\\
-0.567252651767054	2.01800751113449\\
-0.567258088154302	2.01801377098353\\
-0.567262794752283	2.01801919048983\\
-0.567266869521849	2.01802388245659\\
-0.567270397276199	2.01802794454672\\
-0.567273451445023	2.01803146131447\\
-0.567276095602042	2.01803450596458\\
-0.56727838478766	2.01803714187546\\
-0.567280366654169	2.018039423918\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.62729668484483	3.26467338719534\\
-2.085526245039	2.64244304923861\\
-1.44141695934137	2.54807768866903\\
-1.17037581093164	2.46667896926617\\
-1.01528805566845	2.39600626368158\\
-0.914323558533221	2.33627572136349\\
-0.843505487430565	2.28636184069903\\
-0.791316946377626	2.24478196056414\\
-0.751485452757125	2.21012053201214\\
-0.720288389214692	2.18115660115149\\
-0.69537028647676	2.1568785178221\\
-0.675163781613797	2.136461501549\\
-0.658582427414131	2.1192366447133\\
-0.644847213865384	2.10466139334078\\
-0.633383506085562	2.09229443875807\\
-0.623757162625216	2.08177533514827\\
-0.615633472721924	2.07280829186922\\
-0.608749909757248	2.06514939257948\\
-0.602897536590101	2.0585965356745\\
-0.597907992113455	2.05298150317842\\
-0.593644175029783	2.0481636843184\\
-0.589993436263723	2.04402508417896\\
-0.586862511173768	2.04046633235298\\
-0.58417368282828	2.03740347267291\\
-0.581861832657476	2.03476536598771\\
-0.579872141803537	2.03249157674507\\
-0.578158277257139	2.03053064362202\\
-0.576680944527393	2.0288386568521\\
-0.575406721237339	2.02737808195826\\
-0.574307108755412	2.0261167826337\\
-0.57335775502054	2.02502720551178\\
-0.572537813214324	2.02408569727231\\
-0.571829409279599	2.02327193050331\\
-0.57121719742118	2.02256841938864\\
-0.570687987291641	2.0219601099369\\
-0.570230430003389	2.02143403233884\\
-0.569834752725892	2.02097900531735\\
-0.569492533640599	2.02058538414931\\
-0.569196510590915	2.02024484549449\\
-0.568940417992171	2.01995020334119\\
-0.568718847538274	2.01969525133088\\
-0.568527129017527	2.01947462750131\\
-0.568361228174325	2.01928369812459\\
-0.568217659059541	2.01911845784186\\
-0.568093408725434	2.01897544373071\\
-0.567985872460236	2.0188516613032\\
-0.567892798037841	2.01874452073393\\
-0.567812237690843	2.01865178187092\\
-0.567742506709422	2.01857150679474\\
-0.567682147731386	2.01850201887092\\
-0.567629899925663	2.01844186739286\\
-0.567584672387193	2.01838979704137\\
-0.567545521159074	2.01834472149662\\
-0.567511629381024	2.0183057006321\\
-0.567482290133976	2.01827192079963\\
-0.567456891611043	2.01824267778334\\
-0.56743490429668	2.01821736205852\\
-0.567415869880084	2.01819544604202\\
-0.567399391666724	2.01817647306355\\
-0.567385126284435	2.01816004782455\\
-0.567372776508456	2.01814582814324\\
-0.567362085053799	2.01813351781186\\
-0.567352829204081	2.01812286041568\\
-0.567344816163735	2.01811363398415\\
-0.567337879035925	2.0181056463617\\
-0.567331873341717	2.01809873120127\\
-0.567326674007526	2.01809274449673\\
-0.567322172757735	2.01808756158141\\
-0.567318275857896	2.01808307453019\\
-0.567314902161323	2.01807918991072\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.30053219530656	3.28730506887895\\
3.31601899408794	2.9168646584242\\
2.6310425574225	2.50473274339907\\
2.2769852246861	2.13752852935181\\
2.07510299335455	1.84931009270363\\
1.95098754821779	1.6234632941289\\
1.87262610552448	1.43958274038384\\
1.82409121992944	1.28263139895474\\
1.79662708567847	1.14249090717631\\
1.7849574729625	1.01237813969552\\
1.78555243136944	0.887693008146491\\
1.79572806559561	0.765357625373679\\
1.81313809363785	0.643500268627542\\
1.83548089377824	0.521355674939081\\
1.86036254707366	0.399273056034759\\
1.88530905843065	0.278715810898611\\
1.9079305063139	0.162122929761325\\
1.92620740774208	0.0525277041872386\\
1.93880701795412	-0.0470623638167745\\
1.94528946195502	-0.134353358569523\\
1.9460906360829	-0.208246854451241\\
1.94227995799423	-0.268925052035495\\
1.93520825284872	-0.317569137301024\\
1.92619215696938	-0.35591088719749\\
1.91632092496118	-0.385822512299015\\
1.90638959616151	-0.409046608466788\\
1.89691662448436	-0.427068454454984\\
1.88819953562931	-0.441087107620726\\
1.88037719950069	-0.452038906655598\\
1.87348358091423	-0.460641017718299\\
1.86748851194835	-0.467437291694186\\
1.86232622879635	-0.472838685068094\\
1.85791420262239	-0.477155983836018\\
1.85416493945487	-0.480625097457418\\
1.85099296793251	-0.483426106598154\\
1.84831866536749	-0.485697405261561\\
1.84607007727494	-0.48754613136077\\
1.84418350812827	-0.48905584755917\\
1.84260339263078	-0.490292207894187\\
1.84128177333602	-0.491307156476558\\
1.84017758829635	-0.492142057346953\\
1.83925589258512	-0.492830044444896\\
1.83848708616011	-0.49339780009458\\
1.83784618796806	-0.493866912254124\\
1.83731217590594	-0.494254919076342\\
1.8368673999134	-0.494576119520633\\
1.83649706821553	-0.494842207449431\\
1.83618880269996	-0.495062771382913\\
1.83593225738716	-0.495245691116131\\
1.83571879315478	-0.495397454477293\\
1.83554120180668	-0.495523411744455\\
1.83539347291566	-0.495627981019659\\
1.83527059741798	-0.495714814746947\\
1.83516840257353	-0.495786935244512\\
1.83508341355612	-0.495846845382588\\
1.83501273756151	-0.495896619221683\\
1.83495396689479	-0.495937976419341\\
1.83490509801341	-0.495972343437616\\
1.83486446395683	-0.496000903980104\\
1.83483067798841	-0.496024640614504\\
1.83480258661583	-0.496044369163316\\
1.8347792304478	-0.496060767148412\\
1.83475981159243	-0.496074397337812\\
1.83474366651265	-0.49608572725201\\
1.83473024343105	-0.496095145332829\\
1.83471908352585	-0.49610297435255\\
1.83470980528459	-0.49610948253896\\
1.83470209148715	-0.496114892808577\\
1.8346956783777	-0.496119390431967\\
1.83469034665821	-0.496123129398928\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.150472372515552	1.59769263952863\\
-0.190897124264517	1.62690430104696\\
-0.228098367593069	1.65664553933774\\
-0.262266901910221	1.68631366124211\\
-0.293588827519557	1.71539696628232\\
-0.322241456838694	1.74347863581257\\
-0.348392096584708	1.7702358947848\\
-0.372198701697141	1.79543498399014\\
-0.393811465109837	1.81892286892761\\
-0.413374607146885	1.84061678657977\\
-0.43102787932646	1.86049272015113\\
-0.446907536844518	1.87857374737851\\
-0.461146724788442	1.8949189909618\\
-0.473875350968429	1.9096136632235\\
-0.48521958568723	1.92276047929903\\
-0.495301147996826	1.93447253537837\\
-0.504236524704714	1.94486761823456\\
-0.512136237456973	1.95406382741919\\
-0.519104236346291	1.96217634476245\\
-0.525237463500858	1.96931516795478\\
-0.530625601286317	1.97558362702068\\
-0.535350998662806	1.98107751680362\\
-0.539488755670039	1.98588469931465\\
-0.543106938792084	1.99008505282961\\
-0.546266897546556	1.99375066727784\\
-0.549023653536951	1.99694620620008\\
-0.55142633610914	1.99972937361002\\
-0.553518642665204	2.00215143925085\\
-0.555339305903396	2.00425778809109\\
-0.55692255431568	2.00608846972712\\
-0.558298555922038	2.0076787310014\\
-0.559493838331683	2.00905952096892\\
-0.560531680766628	2.01025796169268\\
-0.561432475691004	2.0112977815254\\
-0.562214059218936	2.01219970979834\\
-0.562892010596398	2.0129818334028\\
-0.563479921841411	2.01365991678762\\
-0.563989639150659	2.01424768754393\\
-0.564431477998982	2.01475709011249\\
-0.564814414022164	2.01519851031065\\
-0.565146251824288	2.01558097339745\\
-0.565433773821911	2.01591231832241\\
-0.565682871154012	2.01619935067012\\
-0.565898658568834	2.01644797664371\\
-0.566085575060879	2.01666332024305\\
-0.566247471884192	2.01684982560016\\
-0.566387689419187	2.01701134624361\\
-0.566509124224798	2.01715122288047\\
-0.566614287469152	2.01727235111246\\
-0.56670535580223	2.01737724034368\\
-0.566784215614313	2.01746806499198\\
-0.566852501514752	2.01754670898428\\
-0.566911629766748	2.01761480439766\\
-0.566962827325029	2.0176737650024\\
-0.56700715704396	2.01772481536894\\
-0.56704553955306	2.01776901611755\\
-0.567078772234495	2.01780728581592\\
-0.567107545681896	2.01784041996527\\
-0.567132457971413	2.01786910745885\\
-0.567154027033228	2.01789394484659\\
-0.567172701374475	2.0179154486968\\
-0.567188869371802	2.01793406630712\\
-0.56720286732331	2.01795018498421\\
-0.567214986424686	2.01796414008272\\
-0.567225478812665	2.01797622196864\\
-0.567234562800062	2.0179866820508\\
-0.567242427410174	2.01799573800455\\
-0.56724923630407	2.0180035782959\\
-0.567255131181857	2.01801036609939\\
-0.567260234728244	2.01801624269085\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.435989180864921	-0.81537945815401\\
-0.199159305881071	-0.627544686191356\\
-0.0123560985811658	-0.520526397243828\\
0.141065231278168	-0.458755498123362\\
0.272752054860271	-0.425360669809667\\
0.390394800729003	-0.411096944222779\\
0.499062806104395	-0.410266314766518\\
0.602100881533617	-0.418964743429857\\
0.701661443994728	-0.434249556332147\\
0.799009417599161	-0.453724622498836\\
0.894699586857026	-0.475339586286763\\
0.988693251096074	-0.49731066896654\\
1.08046045741817	-0.51811416851704\\
1.16909897818238	-0.536520235748632\\
1.2534851181581	-0.551639856288687\\
1.3324519547617	-0.562960308871933\\
1.40497109294542	-0.570348870344852\\
1.47030254631572	-0.57401399027164\\
1.52808121771959	-0.574426719473308\\
1.57832712736418	-0.57221813196574\\
1.62139019763959	-0.568075021665631\\
1.65785668422971	-0.562653705421687\\
1.68844714999846	-0.55652284596436\\
1.71392794012611	-0.550136148295788\\
1.73504650784284	-0.54382884743158\\
1.75249142186237	-0.537829353562535\\
1.7668726116428	-0.532278161270308\\
1.77871580345039	-0.527248364795779\\
1.7884656426371	-0.5227644792807\\
1.79649335807224	-0.518818090830916\\
1.80310622302583	-0.5153800157299\\
1.80855718129807	-0.512409261930089\\
1.81305378055067	-0.509859336088962\\
1.81676604092403	-0.507682482670751\\
1.81983316730139	-0.505832384758712\\
1.82236916006697	-0.504265762613463\\
1.82446744500069	-0.502943208833132\\
1.82620466335726	-0.501829513010975\\
1.82764376006049	-0.500893658808163\\
1.82883649409254	-0.500108622236782\\
1.82982547763131	-0.499451059539813\\
1.83064583291748	-0.498900943679166\\
1.83132653988467	-0.49844118755255\\
1.83189153386223	-0.498057277498618\\
1.83236060121719	-0.497736930702297\\
1.83275011144236	-0.497469783466389\\
1.83307361663426	-0.497247112994664\\
1.83334234323447	-0.497061592622323\\
1.83356559605508	-0.496907078819405\\
1.83375109073399	-0.496778427417978\\
1.83390522767139	-0.496671336120384\\
1.83403331802337	-0.496582210257569\\
1.83413977034522	-0.496508048863646\\
1.83422824488278	-0.49644634833497\\
1.83430178122545	-0.496395021196157\\
1.83436290399595	-0.496352327767811\\
1.83441371041012	-0.496316818800219\\
1.8344559428555	-0.49628728739182\\
1.83449104907937	-0.496262728744273\\
1.83452023212107	-0.496242306514778\\
1.83454449174988	-0.496225324710523\\
1.83456465886316	-0.496211204230737\\
1.83458142404755	-0.496199463300536\\
1.8345953612985	-0.496189701159752\\
1.83460694772222	-0.49618158447141\\
1.83461657990285	-0.496174836000672\\
1.83462458750103	-0.496169225187944\\
1.83463124455327	-0.496164560301294\\
1.83463677886173	-0.496160681905033\\
1.83464137979755	-0.496157457424714\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.65703738000037	4.26847546326002\\
-3.37465450626727	2.4764918293367\\
-1.92879140629303	2.49435091064638\\
-1.38143012801231	2.46037224788299\\
-1.13337121303725	2.40743087539867\\
-0.988482425381783	2.35378623989898\\
-0.893541272951694	2.3050472935052\\
-0.826847944611775	2.26258345004543\\
-0.777717271121467	2.226250630575\\
-0.740255044963601	2.19540461104201\\
-0.710942076006707	2.16929110645327\\
-0.687547085480573	2.14719205479214\\
-0.668585757903997	2.12847366953097\\
-0.65303076243851	2.11259504412982\\
-0.640146975850391	2.09910174509857\\
-0.629393282604573	2.08761463514086\\
-0.620361652724676	2.07781812933709\\
-0.612738009471769	2.06944948164089\\
-0.606276310616523	2.06228957990206\\
-0.600780903770498	2.05615526377557\\
-0.596094212458936	2.05089300601629\\
-0.592087945949801	2.04637375022572\\
-0.588656693560667	2.04248870316473\\
-0.585713167673566	2.03914590396974\\
-0.583184609735823	2.03626742136905\\
-0.581010032034537	2.0337870572465\\
-0.579138070620005	2.0316484585145\\
-0.577525292429836	2.02980355883772\\
-0.576134845111435	2.02821128759795\\
-0.574935369070343	2.02683649615103\\
-0.573900112793469	2.02564906146794\\
-0.573006207646741	2.02462313519041\\
-0.572234069164372	2.02373651240239\\
-0.571566899676205	2.02297009937766\\
-0.57099027286012	2.02230746349406\\
-0.57049178506825	2.02173445162865\\
-0.570060761477745	2.02123886584131\\
-0.569688007550311	2.02081018715122\\
-0.569365598154547	2.02043933981801\\
-0.569086698156827	2.02011848983879\\
-0.568845409424858	2.0198408724279\\
-0.568636640089043	2.01960064410775\\
-0.568455992626226	2.01939275574533\\
-0.568299667909569	2.0192128434513\\
-0.568164382838079	2.01905713473962\\
-0.56804729954311	2.01892236774603\\
-0.567945964484597	2.01880572163731\\
-0.567858256010728	2.01870475662262\\
-0.567782339171595	2.01861736221316\\
-0.567716626758566	2.01854171257407\\
-0.567659745693069	2.01847622798006\\
-0.56761050801647	2.01841954152791\\
-0.567567885840885	2.0183704703796\\
-0.567530989712391	2.01832799091226\\
-0.56749904991602	2.01829121723915\\
-0.56747140031826	2.01825938264012\\
-0.567447464399423	2.01823182350473\\
-0.567426743176671	2.01820796544558\\
-0.567408804759991	2.01818731128701\\
-0.567393275318968	2.0181694306745\\
-0.567379831268773	2.0181539510853\\
-0.567368192510066	2.01814055005043\\
-0.567358116580096	2.0181289484245\\
-0.567349393591746	2.01811890456151\\
-0.567341841854073	2.0181102092747\\
-0.567335304082326	2.01810268147433\\
-0.567329644117926	2.01809616439237\\
-0.567324744089652	2.01809052231472\\
-0.567320501956588	2.01808563775283\\
-0.567316829381424	2.01808140899551\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.56619944318668	-0.239399007234595\\
-3.11651462720315	-0.455638476505784\\
-1.74151738281945	-0.542347094595342\\
-1.16522258768628	-0.417249711317142\\
-0.795828659132786	-0.295754842957518\\
-0.529395225502377	-0.205724457216647\\
-0.327351683237126	-0.144589902341768\\
-0.167586819553188	-0.106255430696604\\
-0.0360205234619271	-0.0856696246271171\\
0.0766261491656154	-0.0792039711530506\\
0.176651012728253	-0.0842937127415761\\
0.268467468432861	-0.0990598679719256\\
0.355264192534256	-0.122023128517042\\
0.439397282898806	-0.151899252894097\\
0.522616629786256	-0.187453765708746\\
0.606186828486863	-0.227402437681028\\
0.690939651305157	-0.270353408270129\\
0.777283768165263	-0.314792623790434\\
0.865193657683324	-0.359115258429846\\
0.954200052653932	-0.401701718677435\\
1.04340535514963	-0.441028851875128\\
1.13154532692201	-0.475797894333039\\
1.21710934209395	-0.505054121934097\\
1.29851423741571	-0.528272008147978\\
1.37430501678069	-0.545385198470826\\
1.44333886064557	-0.556752350036909\\
1.50490794392387	-0.563065552616042\\
1.55877516057704	-0.565222883750011\\
1.60512630199372	-0.564194595910979\\
1.64446677374519	-0.560909902456422\\
1.67749955845189	-0.556180299551704\\
1.70501429449832	-0.550662019652598\\
1.72780336065703	-0.544850398026617\\
1.74660807904337	-0.539094902386354\\
1.76209047971277	-0.533624209143497\\
1.77482335494583	-0.528573608271852\\
1.78529169190587	-0.524010213131779\\
1.79390019202604	-0.519953952791649\\
1.80098334728449	-0.516393912736053\\
1.80681596960838	-0.513300423653729\\
1.81162306129074	-0.510633631480591\\
1.81558853574068	-0.508349333518408\\
1.81886265415747	-0.506402783676751\\
1.82156822886923	-0.504751041425861\\
1.82380572704746	-0.503354308216198\\
1.82565743466122	-0.502176580949672\\
1.82719083761453	-0.501185860152379\\
1.82846136101546	-0.500354080031836\\
1.82951458714871	-0.499656875374404\\
1.8303880523592	-0.499073262482791\\
1.83111270467292	-0.498585284604738\\
1.83171408826429	-0.498177653690015\\
1.83221330785705	-0.497837407585808\\
1.83262781556313	-0.49755359324269\\
1.83297205416379	-0.497316980903807\\
1.83325798405512	-0.497119810683149\\
1.83349551568729	-0.49695557075868\\
1.83369286504281	-0.496818805156802\\
1.83385684629374	-0.496704948468474\\
1.83399311306595	-0.496610184594785\\
1.83410635757328	-0.496531326621645\\
1.83420047515088	-0.496465715068823\\
1.83427870032389	-0.496411131981411\\
1.83434371942473	-0.496365728588989\\
1.83439776386439	-0.496327964522168\\
1.83444268742602	-0.496296556831646\\
1.83448003034988	-0.496270437292344\\
1.83451107248942	-0.496248716690123\\
1.83453687741809	-0.496230654979616\\
1.83455832903879	-0.496215636369118\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.14252265266203	0.340583342465919\\
-0.809641276883531	0.44647597994671\\
-0.592816292810497	0.535704509740057\\
-0.441424869650448	0.612005956189971\\
-0.331593336329611	0.679063267094227\\
-0.250150454163346	0.739627283727725\\
-0.189185977168674	0.795667434752615\\
-0.143666160646007	0.848599083667672\\
-0.110239818738062	0.899452186956861\\
-0.0865886144101848	0.948981901327501\\
-0.0710510692188215	0.997738744839908\\
-0.0623936975414428	1.04611284030712\\
-0.0596655060547358	1.09436213186155\\
-0.0621020105077218	1.1426311113125\\
-0.0690600937292648	1.19096444292048\\
-0.0799731121749412	1.23931848797236\\
-0.0943201185166223	1.28757275044309\\
-0.111605563848694	1.33554247483219\\
-0.131347210669215	1.38299292340545\\
-0.153070676438311	1.42965522491498\\
-0.176309305292382	1.47524315907404\\
-0.200608114970559	1.51946988143434\\
-0.225530524666655	1.56206344975856\\
-0.250666540890543	1.6027800940058\\
-0.275641130260661	1.64141443795529\\
-0.300121669015243	1.67780625461288\\
-0.323823620248893	1.71184373076715\\
-0.346513914845788	1.74346355266787\\
-0.368011850614372	1.77264835903679\\
-0.388187627446494	1.79942222693616\\
-0.406958868412688	1.8238448736382\\
-0.424285619867878	1.84600520059089\\
-0.440164378263162	1.86601470377909\\
-0.454621671572744	1.88400115404546\\
-0.467707650793019	1.9001028301049\\
-0.479490045279055	1.9144634779199\\
-0.490048725427037	1.92722807901711\\
-0.499471012838192	1.93853943939729\\
-0.507847791149422	1.94853555945855\\
-0.515270404415696	1.95734771175956\\
-0.521828284475496	1.96509913460226\\
-0.527607221744798	1.97190424211889\\
-0.532688181710137	1.9778682526969\\
-0.537146568065588	1.98308714438568\\
-0.541051839316684	1.98764785608827\\
-0.544467395745326	1.99162866505001\\
-0.547450665614349	1.99509968311315\\
-0.550053331799727	1.99812342554355\\
-0.552321651663758	2.00075541643819\\
-0.554296833361504	2.00304480354234\\
-0.556015440661593	2.00503496268215\\
-0.557509805728196	2.0067640780148\\
-0.558808435247917	2.00826568904551\\
-0.559936399954398	2.00956919902565\\
-0.560915701191861	2.0107003421024\\
-0.561765610854157	2.01168160860464\\
-0.562502983011602	2.01253262927271\\
-0.563142536946231	2.01327052020073\\
-0.563697112285823	2.01391019086913\\
-0.564177897563866	2.01446461798984\\
-0.564594633921691	2.0149450880399\\
-0.564955795877063	2.01536141137458\\
-0.565268751162704	2.01572211073424\\
-0.565539901627933	2.0160345868196\\
-0.565774807126675	2.01630526343449\\
-0.565978294207477	2.01653971449936\\
-0.566154551291871	2.01674277503644\\
-0.566307211887836	2.01691863802632\\
-0.56643942724318	2.01707093884257\\
-0.56655392970477	2.01720282878821\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.98168271284668	4.02474188299729\\
4.00970926463956	3.56735075824847\\
3.11168783731152	3.13582133515566\\
2.54663219837159	2.67428063468827\\
2.22619498234401	2.27723667558581\\
2.02978180002295	1.96792209787058\\
1.90421694536339	1.72798286039662\\
1.8226595775858	1.53561880878064\\
1.77054965578497	1.37433476994169\\
1.73958379223365	1.23287296405161\\
1.72473897780545	1.10362424912096\\
1.72273169189199	0.981348718324587\\
1.73117137303311	0.86238872172697\\
1.74805682878374	0.74425225584004\\
1.77145505039545	0.625446326218188\\
1.7992999768101	0.505470560121553\\
1.8293038072515	0.384886313491354\\
1.85900195035446	0.265354896469517\\
1.88595067450174	0.149514670860487\\
1.90805401617543	0.0405898039585818\\
1.92392217293168	-0.0582603017746\\
1.93310699820868	-0.14466064578754\\
1.93608971417983	-0.217512023212786\\
1.93402089242443	-0.27705512067593\\
1.92834246588144	-0.324551738252581\\
1.92045255487878	-0.361804814120897\\
1.91150408383454	-0.390733215414684\\
1.90233827528987	-0.413100992476464\\
1.89350622315384	-0.430396007785046\\
1.88532880042981	-0.4438085381077\\
1.87796219260644	-0.454260740424618\\
1.87145378887171	-0.462454068436353\\
1.86578424977674	-0.468917283461048\\
1.86089680195915	-0.474047879404294\\
1.85671651570476	-0.478145133352622\\
1.85316238088976	-0.481435369128441\\
1.85015447953075	-0.484090811378212\\
1.84761794762263	-0.486243478463869\\
1.84548490288305	-0.48799536308527\\
1.84369512672456	-0.489425887199354\\
1.84219601484013	-0.490597375322034\\
1.84094212471728	-0.491559093002464\\
1.83989452506386	-0.492350246444264\\
1.8390200718042	-0.493002227865935\\
1.83829068374659	-0.493540310545682\\
1.837682658402	-0.493984939754851\\
1.83717604813863	-0.494352724681534\\
1.83675410450877	-0.494657207247799\\
1.83640279131477	-0.494909462970426\\
1.83611036292065	-0.495118574225154\\
1.83586700225629	-0.495292005690043\\
1.83566451212322	-0.495435904126735\\
1.8354960532974	-0.495555339140703\\
1.83535592321938	-0.495654497534159\\
1.83523936956808	-0.495736840901307\\
1.83514243361096	-0.495805233914805\\
1.83506181883633	-0.495862049103209\\
1.8349947809638	-0.495909252671793\\
1.83493903597263	-0.495948474966862\\
1.83489268327705	-0.495981068449993\\
1.83485414160829	-0.49600815547849\\
1.83482209553894	-0.496030667741544\\
1.83479545090845	-0.496049378848864\\
1.83477329768524	-0.49606493128809\\
1.83475487903671	-0.496077858742932\\
1.83473956557729	-0.496088604583472\\
1.83472683393333	-0.496097537194153\\
1.83471624890486	-0.496104962686494\\
1.83470744862323	-0.496111135447039\\
1.83470013220338	-0.496116266892099\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.85244501647968	2.8051492878948\\
-3.75891301501445	2.59548176632408\\
-2.23804559147776	2.5404514120852\\
-1.48732142984685	2.49807375240299\\
-1.19038918680658	2.43846666471404\\
-1.02489789096891	2.37899791475626\\
-0.918979991854983	2.32550414935655\\
-0.84563248337094	2.27925002257513\\
-0.79211515888272	2.23991009895224\\
-0.751585384846264	2.20667043558959\\
-0.720032236333178	2.17863905100277\\
-0.694946765883839	2.15499151616971\\
-0.674677111021644	2.13501320367386\\
-0.658089290446825	2.11810190166242\\
-0.644377235477689	2.10375648210696\\
-0.632950864787226	2.09156197323697\\
-0.62336728387616	2.08117504307189\\
-0.61528692542065	2.07231125730195\\
-0.608444683098305	2.06473439140202\\
-0.602630366557388	2.05824766018427\\
-0.597675125452057	2.05268659496856\\
-0.593441798833522	2.04791328237075\\
-0.589817908888757	2.04381170650829\\
-0.586710475841598	2.04028397684646\\
-0.584042112917924	2.03724726410397\\
-0.581748038224022	2.03463130194722\\
-0.579773755072309	2.03237634151031\\
-0.578073227670666	2.03043146939727\\
-0.576607429551106	2.02875321855626\\
-0.575343176469186	2.0273044161477\\
-0.574252179273121	2.02605322407007\\
-0.573310268933969	2.02497233683845\\
-0.572496757820544	2.02403830858513\\
-0.571793909891618	2.02323098650528\\
-0.571186498762419	2.02253303244341\\
-0.570661437258551	2.02192951777373\\
-0.570207465561554	2.02140757947199\\
-0.569814887698147	2.02095612746546\\
-0.569475348155463	2.02056559510247\\
-0.569181641977681	2.02022772599613\\
-0.568927552930444	2.01993539164138\\
-0.568707715291848	2.01968243513527\\
-0.568517495603573	2.01946353709223\\
-0.568352891338378	2.01927410047114\\
-0.56821044394417	2.01911015154802\\
-0.56808716413593	2.01896825469581\\
-0.567980467644084	2.01884543898975\\
-0.567888119906433	2.01873913495457\\
-0.567808188421944	2.01864712001987\\
-0.567739001677566	2.01856747146054\\
-0.567679113720822	2.01849852577671\\
-0.567627273586854	2.01843884361838\\
-0.56758239890332	2.01838717948745\\
-0.567543553093709	2.01834245555867\\
-0.567509925682141	2.01830373905368\\
-0.567480815272924	2.01827022268156\\
-0.567455614838065	2.01824120772687\\
-0.567433798997098	2.01821608942449\\
-0.567414913017467	2.01819434431004\\
-0.567398563301225	2.01817551927765\\
-0.567384409156111	2.01815922211366\\
-0.567372155676752	2.01814511330628\\
-0.567361547585626	2.0181328989587\\
-0.567352363903894	2.01812232465651\\
-0.567344413339958	2.01811317016057\\
-0.567337530298803	2.01810524481405\\
-0.56733157142837	2.01809838356727\\
-0.567326412630534	2.01809244353713\\
-0.567321946474078	2.01808730102917\\
-0.567318079955519	2.01808284895984\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.147105495846219	-1.09780235445683\\
0.0791353011670947	-0.821154077256421\\
0.252783716554994	-0.680391842658172\\
0.396176424696393	-0.602800291101757\\
0.521479924919317	-0.560146224117678\\
0.635599522126529	-0.538879010832707\\
0.742565511515477	-0.531333390005714\\
0.844671434042892	-0.532583521953985\\
0.943053602966255	-0.539144415757816\\
1.03802061159415	-0.548394244590889\\
1.12928008956207	-0.558317392782885\\
1.21613576995337	-0.567399537990913\\
1.29768511401086	-0.574589180504673\\
1.37301686902664	-0.579274548620449\\
1.44138672443716	-0.581244868246583\\
1.50234213860782	-0.580622592872408\\
1.55577659224635	-0.577769847928111\\
1.60191330984706	-0.573184350140086\\
1.64123750928564	-0.567403709605817\\
1.67440518004559	-0.560932462422706\\
1.7021536211167	-0.554197463200967\\
1.72522936876898	-0.547529253365077\\
1.74433894282986	-0.541162499456293\\
1.76012076810411	-0.535247693254142\\
1.77313335561638	-0.529867665355369\\
1.78385431425499	-0.525054596942494\\
1.79268564640408	-0.520805170225932\\
1.79996206980025	-0.517092905219546\\
1.80596028606613	-0.513877579138993\\
1.8109080054968	-0.511112050669921\\
1.81499213420639	-0.50874696864236\\
1.81836589533916	-0.50673385424461\\
1.82115486143673	-0.505026987187101\\
1.82346197850226	-0.503584444969549\\
1.82537170530644	-0.502368563927413\\
1.8269534010955	-0.501346021017677\\
1.82826408763564	-0.500487679184302\\
1.82935069703223	-0.499768296040673\\
1.83025190021076	-0.499166163588789\\
1.83099959496837	-0.498662723524388\\
1.83162011825734	-0.498242186280698\\
1.83213523521008	-0.497891170604376\\
1.83256294732535	-0.497598372761178\\
1.83291815399643	-0.497354269387294\\
1.83321319490265	-0.497150854755258\\
1.83345829543537	-0.496981411242005\\
1.8336619330441	-0.496840310662793\\
1.83383113895877	-0.496722843579166\\
1.83397174699862	-0.496625073500232\\
1.83408859897637	-0.496543712935217\\
1.83418571443729	-0.496476018427301\\
1.83426643104766	-0.496419701941525\\
1.83433352079554	-0.496372856252209\\
1.83438928623444	-0.496333892252256\\
1.83443564024237	-0.496301486372504\\
1.83447417215206	-0.496274536545364\\
1.83450620260384	-0.496252125369286\\
1.83453282906056	-0.496233489327827\\
1.83455496358556	-0.496217993089908\\
1.834573364207	-0.496205108067615\\
1.83458866096293	-0.496194394536748\\
1.83460137753332	-0.496185486735486\\
1.83461194920947	-0.496178080450206\\
1.83462073782297	-0.496171922676882\\
1.83462804414999	-0.496166803013506\\
1.83463411821876	-0.496162546495412\\
1.83463916787547	-0.49615900763283\\
1.83464336590316	-0.496156065449748\\
1.83464685593847	-0.496153619356525\\
1.8346497573895	-0.496151585716515\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.23090104861607	3.74417544562118\\
2.70092707080936	3.12085450069719\\
2.33394322168594	2.62434777072869\\
2.09131627695455	2.23950552477668\\
1.93134156623259	1.94612019522308\\
1.82502292900939	1.71858316805761\\
1.75442483095641	1.5352771835626\\
1.70889906327346	1.38084701301835\\
1.68206731289417	1.24491412822374\\
1.66995915902788	1.12041526881908\\
1.66993784418866	1.00241524562942\\
1.68006477845608	0.887392172742972\\
1.69869480539099	0.772858671877806\\
1.72419670233059	0.657212001840153\\
1.75475707893706	0.539740239630185\\
1.78826847074509	0.420718576982289\\
1.82233096636984	0.301507742170614\\
1.85440405242749	0.184530964264205\\
1.88211531010508	0.0729985469063285\\
1.90365912450916	-0.0296716592422048\\
1.91813580270032	-0.120611373270311\\
1.92566571178378	-0.198141265695888\\
1.92721387430874	-0.262011687481284\\
1.92421792172604	-0.313190451728448\\
1.91819724948179	-0.35338661198114\\
1.91047960088473	-0.384564165652073\\
1.90208018431205	-0.408599478694916\\
1.89369564788193	-0.42710782284941\\
1.88575672202032	-0.441394491655039\\
1.87849713582085	-0.452474450215223\\
1.87201652867465	-0.461119411828255\\
1.8663295627351	-0.467909343765558\\
1.86140095015562	-0.473278228689647\\
1.85716894810361	-0.477551021975312\\
1.85356036523707	-0.480972015472261\\
1.85049970001522	-0.483725996249855\\
1.84791439072917	-0.485953790258894\\
1.84573757330566	-0.487763599791642\\
1.84390929078346	-0.489239258898961\\
1.84237677467076	-0.490446256918773\\
1.84109419672835	-0.49143615418176\\
1.84002214206248	-0.492249840381081\\
1.83912695788859	-0.492919957918042\\
1.83838007015082	-0.493472719968629\\
1.83775732066776	-0.493929287004558\\
1.83723835273059	-0.494306818740882\\
1.83680605787386	-0.494619285444605\\
1.83644608743886	-0.494878099192417\\
1.83614642732164	-0.495092609129217\\
1.83589703149622	-0.495270493018473\\
1.83568950859732	-0.495418068965958\\
1.83551685543958	-0.495540545145162\\
1.83537323146394	-0.495642220962367\\
1.83525376849724	-0.495726649888269\\
1.83515441074195	-0.495796771813177\\
1.83507178048955	-0.495855021017232\\
1.83500306562089	-0.495903414518849\\
1.83494592549264	-0.495943624555706\\
1.83489841229495	-0.495977038178958\\
1.83485890539806	-0.496004806342535\\
1.83482605658367	-0.496027884402031\\
1.83479874438462	-0.496047065569803\\
1.83477603603704	-0.496063008581283\\
1.83475715578895	-0.496076260594782\\
1.83474145851202	-0.496087276160188\\
1.83472840773527	-0.496096432941199\\
1.83471755736373	-0.496104044753442\\
1.83470853646684	-0.496110372381363\\
1.83470103662283	-0.496115632555497\\
1.83469480139122	-0.496120005405179\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.9835602642921	-3.0433941071244\\
4.17451541743303	-2.01934142548717\\
3.02119769597197	-0.772555503670436\\
2.45610697450963	-0.450334020191846\\
2.24703712903653	-0.388506938156338\\
2.1338137998388	-0.376319519533179\\
2.06211555754063	-0.380943157157052\\
2.01266906916271	-0.391873382798257\\
1.9766617515347	-0.404753875118893\\
1.94943571239651	-0.417592069256795\\
1.92828467993044	-0.429478943751428\\
1.91152496341148	-0.440048963278828\\
1.89805114740003	-0.449217731471304\\
1.88710409254692	-0.457043381878095\\
1.87814188302268	-0.463650350673126\\
1.87076453923516	-0.469187222310553\\
1.86466837701983	-0.473804006281389\\
1.85961738860818	-0.477640657197358\\
1.85542471096368	-0.480822052264923\\
1.85194023504911	-0.483456577547671\\
1.84904204904366	-0.485636628237127\\
1.84663033744157	-0.487440028840691\\
1.84462289686921	-0.488931805756424\\
1.8429517478108	-0.490166002130601\\
1.84156051233885	-0.491187377607808\\
1.84040234402191	-0.492032923881318\\
1.83943826777512	-0.492733176121842\\
1.8386358322876	-0.493313326186664\\
1.8379680063151	-0.493794155732335\\
1.83741226883642	-0.494192811904846\\
1.83694985561198	-0.494523448710931\\
1.83656513333331	-0.494797755560836\\
1.83624507870938	-0.495025391998369\\
1.83597884435448	-0.495214344943402\\
1.83575739675913	-0.495371222194997\\
1.83557321427489	-0.495501493629447\\
1.83542003514475	-0.495609689526631\\
1.83529264730382	-0.495699563767949\\
1.83518671305849	-0.495774228242887\\
1.83509862289197	-0.495836263642726\\
1.83502537359049	-0.495887810871097\\
1.83496446667225	-0.495930646527129\\
1.83491382376	-0.495966245286572\\
1.83487171608887	-0.495995831493371\\
1.8348367058025	-0.496020421856668\\
1.83480759707675	-0.496040860808109\\
1.83478339543377	-0.496057849796946\\
1.83476327387976	-0.496071971573893\\
1.83474654472644	-0.496083710329354\\
1.8347326361453	-0.496093468399819\\
1.83472107266209	-0.496101580131632\\
1.834711458931	-0.496108323388938\\
1.83470346623829	-0.496113929108364\\
1.83469682127705	-0.49611858923356\\
1.83469129681156	-0.496122463305448\\
1.83468670391359	-0.496125683936736\\
1.83468288550626	-0.496128361360154\\
1.83467971099546	-0.496130587207543\\
1.83467707180577	-0.496132437650144\\
1.83467487766863	-0.496133976008263\\
1.83467305353605	-0.496135254920118\\
1.8346715370145	-0.49613631814442\\
1.83467027623134	-0.496137202058618\\
1.83466922806092	-0.496137936904231\\
1.83466835664972	-0.496138547821992\\
1.83466763219013	-0.496139055712321\\
1.83466702990103	-0.496139477950585\\
1.83466652918017	-0.496139828981699\\
1.83466611289949	-0.496140120814399\\
1.83466576681932	-0.496140363432141\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.69968918189405	-1.9250838136638\\
2.54996923206456	-0.807827254439488\\
2.2290008816615	-0.575675304700595\\
2.09709538712581	-0.5028172059608\\
2.02285438574597	-0.473290840274114\\
1.97546873209777	-0.461681140133559\\
1.94299512414338	-0.458538019186009\\
1.91967003069477	-0.459528947429663\\
1.90233885787031	-0.462455784702069\\
1.88912710299666	-0.466152196293358\\
1.8788536919594	-0.469995634463204\\
1.87074016608637	-0.47366409710378\\
1.86425415569595	-0.47700508582742\\
1.85901990844078	-0.479961537108937\\
1.85476477660477	-0.482528854161944\\
1.85128605048501	-0.484729750140542\\
1.84842978253143	-0.486599589997639\\
1.84607690593763	-0.488178009703307\\
1.84413390706394	-0.48950430062759\\
1.84252640538776	-0.490615038269791\\
1.84119462903599	-0.491543028083289\\
1.84009015179009	-0.492317003287813\\
1.83917348729274	-0.492961732597594\\
1.83841227839129	-0.49349833351757\\
1.83777990882747	-0.493944671690658\\
1.83725442128232	-0.494315778672912\\
1.83681766240483	-0.49462425190063\\
1.83645459939432	-0.494880619279687\\
1.83615276859816	-0.495093661654651\\
1.83590182731401	-0.495270692459388\\
1.83569318736196	-0.495417797016519\\
1.83551971416604	-0.495540035420018\\
1.83537547879057	-0.495641613427777\\
1.83525555308773	-0.495726025748943\\
1.83515584013708	-0.495796175796835\\
1.83507293369909	-0.495854475545981\\
1.835004001598	-0.495902928667988\\
1.83494668888821	-0.495943199672347\\
1.83489903740574	-0.495976671367556\\
1.83485941890773	-0.496004492594359\\
1.83482647949107	-0.496027617867676\\
1.83479909337986	-0.496046840294527\\
1.83477632449852	-0.496062818907317\\
1.83475739451694	-0.496076101360373\\
1.83474165627687	-0.496087142777336\\
1.83472857169323	-0.49609632140344\\
1.83471769337673	-0.496103951605492\\
1.83470864935159	-0.496110294670032\\
1.83470113034708	-0.496115567773421\\
1.83469487922982	-0.496119951434035\\
1.8346896822164	-0.496123595703927\\
1.83468536156646	-0.496126625313579\\
1.83468176950707	-0.496129143947061\\
1.83467878318088	-0.4961312377948\\
1.83467630044577	-0.496132978506191\\
1.83467423638242	-0.496134425643554\\
1.83467252039051	-0.496135628721729\\
1.83467109377453	-0.496136628903362\\
1.83466990773646	-0.496137460408026\\
1.83466892170695	-0.496138151683529\\
1.83466810195779	-0.496138726379567\\
1.83466742044837	-0.496139204157082\\
1.83466685386661	-0.496139601361075\\
1.8346663828316	-0.496139931579905\\
1.8346659912307	-0.49614020611024\\
1.83466566566843	-0.496140434343577\\
1.83466539500823	-0.49614062408756\\
1.83466516999158	-0.496140781833107\\
1.83466498292128	-0.496140912976477\\
1.83466482739815	-0.496141022003886\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.887635466290657	3.16340198541331\\
-0.889231311446606	2.76969649085286\\
-0.862912225067894	2.562472485464\\
-0.828796731571984	2.43336011331447\\
-0.794538963818161	2.34540803408166\\
-0.763032695512437	2.28191773373042\\
-0.73517226540857	2.23416608768559\\
-0.711008894030136	2.19714844220052\\
-0.690258024454072	2.16778906056246\\
-0.672524864387328	2.14409237395614\\
-0.657403217495412	2.12470473876963\\
-0.644516267443521	2.10867302304486\\
-0.633530685286767	2.09530451332603\\
-0.624158706515055	2.08408199961933\\
-0.616155095738599	2.07461033754241\\
-0.609312261977831	2.06658168867128\\
-0.603455031061111	2.0597522304146\\
-0.598435731411082	2.05392612593482\\
-0.594129839839398	2.0489442170188\\
-0.590432241055989	2.04467586714134\\
-0.587254068747913	2.04101295470882\\
-0.584520062751004	2.03786536572931\\
-0.58216636866137	2.03515755326943\\
-0.5801387094646	2.03282587026448\\
-0.578390866548618	2.03081647289316\\
-0.576883416481248	2.02908365186186\\
-0.57558267863974	2.02758848953992\\
-0.57445983654712	2.026297768751\\
-0.573490202416076	2.02518307845343\\
-0.572652599951464	2.02422007529282\\
-0.571928845031339	2.0233878698853\\
-0.571303307615046	2.02266851387929\\
-0.570762541255163	2.02204656915021\\
-0.570294969043939	2.02150874444889\\
-0.569890616812234	2.02104358782641\\
-0.569540886009919	2.02064122545723\\
-0.569238360004714	2.02029313926324\\
-0.568976638601146	2.01999197713503\\
-0.5687501964505	2.01973139064926\\
-0.568554261734521	2.0195058960602\\
-0.568384712090774	2.01931075505211\\
-0.568237985230205	2.01914187231357\\
-0.568111002097124	2.01899570746481\\
-0.568001100753857	2.01886919925573\\
-0.567905979449256	2.01875970027223\\
-0.567823647561971	2.01866492065503\\
-0.567752383303906	2.01858287955798\\
-0.567690697233074	2.01851186325988\\
-0.567637300763419	2.0184503890018\\
-0.56759107897627	2.01839717375531\\
-0.567551067137533	2.01835110724038\\
-0.567516430409267	2.01831122860803\\
-0.5674864463164	2.01827670628501\\
-0.567460489590883	2.01824682054804\\
-0.567438019068237	2.01822094845511\\
-0.567418566356543	2.01819855081308\\
-0.567401726036607	2.01817916090474\\
-0.567387147185255	2.0181623747367\\
-0.567374526042257	2.01814784260206\\
-0.567363599665941	2.01813526177995\\
-0.56735414044372	2.01812437021828\\
-0.567345951341954	2.0181149410669\\
-0.567338861795316	2.01810677794648\\
-0.567332724149351	2.0180997108538\\
-0.567327410581628	2.01809359261779\\
-0.567322810436988	2.01808829583205\\
-0.567318827921104	2.01808371019977\\
-0.567315380104106	2.01807974023548\\
-0.567312395192549	2.01807630327564\\
-0.567309811033595	2.01807332775665\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.31745252568783	-0.737845746277414\\
-0.904970083190771	-0.544266350088991\\
-0.600159525741517	-0.405736511796358\\
-0.36825582610882	-0.313105735672804\\
-0.186068569594271	-0.25412863056441\\
-0.0374008338558465	-0.219647280105258\\
0.0887938183542728	-0.203468713425631\\
0.20003355933767	-0.201407383944552\\
0.301514653563747	-0.210509728939446\\
0.396900576390326	-0.228538829635486\\
0.488806246005471	-0.253646105718228\\
0.579082020110335	-0.284165292398605\\
0.668970517319967	-0.318490105263847\\
0.759184930433086	-0.355015673340445\\
0.849943766036101	-0.392133398156455\\
0.940990813742216	-0.428271339682105\\
1.0316265259442	-0.461969830694936\\
1.12077357516101	-0.491977245344677\\
1.20709111514713	-0.517346217606936\\
1.28913702067467	-0.537508405326695\\
1.3655573213167	-0.55230804455252\\
1.4352650150409	-0.561982317523965\\
1.49756667037412	-0.56708945929029\\
1.55220959718811	-0.568399872660497\\
1.59934865361136	-0.566775229002223\\
1.63945590186355	-0.563060960365923\\
1.67320693385717	-0.558009180007491\\
1.70137341649533	-0.552237070267217\\
1.72473907976343	-0.54621593009163\\
1.74404399271545	-0.54028124810066\\
1.75995391652578	-0.534653911898927\\
1.77304821326494	-0.529464939754097\\
1.78381967555461	-0.524779010155476\\
1.79268098972773	-0.520614484388113\\
1.79997419410427	-0.516959235690954\\
1.80598089881772	-0.513782497952486\\
1.81093204391736	-0.511043343784433\\
1.81501662323855	-0.508696501883234\\
1.81838918482019	-0.506696174458897\\
1.82117612446257	-0.504998407289687\\
1.82348088626988	-0.503562445864061\\
1.82538821938677	-0.502351403276981\\
1.82696764284188	-0.501332476816388\\
1.82827625766753	-0.500476881135006\\
1.82936102685164	-0.499759614162144\\
1.83026062418156	-0.499159134183027\\
1.83100693501174	-0.498656999597315\\
1.83162627634191	-0.498237504028186\\
1.83214039050037	-0.49788732650528\\
1.83256725601257	-0.497595207718049\\
1.83292175058353	-0.497351657586867\\
1.83321619419451	-0.497148695720062\\
1.83346079478845	-0.496979624064098\\
1.83366401462024	-0.496838829749256\\
1.83383287184588	-0.496721615460353\\
1.83397318913245	-0.496624054397124\\
1.83408979884015	-0.49654286687812\\
1.83418671254013	-0.496475315781862\\
1.83426726119549	-0.49641911824073\\
1.83433421117454	-0.496372371261883\\
1.83438986032884	-0.496333489217385\\
1.83443611760843	-0.496301151405386\\
1.83447456906844	-0.496274258126279\\
1.83450653261675	-0.49625189393726\\
1.83453310343974	-0.496233296944133\\
1.83455519170522	-0.496217833160649\\
1.83457355386355	-0.496204975114549\\
1.8345888186399	-0.496194284007685\\
1.834601508622	-0.496185394847221\\
1.83461205819269	-0.496178004058296\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.08783189651794	1.67498181249811\\
-2.53771049576131	2.08552067278315\\
-1.55343107300074	2.24205545210314\\
-1.20472994167781	2.274085963965\\
-1.01994929198633	2.26801008477019\\
-0.906172135981663	2.2476599614253\\
-0.830071989338391	2.22282608184122\\
-0.776236613946606	2.19781787505792\\
-0.736537126792009	2.1744766357992\\
-0.706309318388963	2.15348520144803\\
-0.682707198749155	2.13498105804378\\
-0.663907458802222	2.11885318359315\\
-0.648693434168863	2.10488785382487\\
-0.636224253467757	2.09284008209364\\
-0.625900588099255	2.08246773586536\\
-0.617283488306792	2.07354674838694\\
-0.610043651193469	2.06587678019069\\
-0.603928762458078	2.05928215075667\\
-0.598741904468685	2.05361054179525\\
-0.594326925003079	2.0487307673803\\
-0.590558291937927	2.04453027125432\\
-0.587333904442147	2.04091267549687\\
-0.584569893933984	2.03779552711776\\
-0.582196791035908	2.03510829642816\\
-0.580156648285332	2.03279063405741\\
-0.578400843878995	2.03079087107896\\
-0.576888379284206	2.02906473738536\\
-0.575584541065281	2.02757427092734\\
-0.574459835654744	2.02628689127832\\
-0.573489131800538	2.0251746133498\\
-0.572650963294352	2.02421337998032\\
-0.571926957048828	2.02338249504931\\
-0.571301360403025	2.02266414148808\\
-0.570760647851901	2.02204297097642\\
-0.570293191984756	2.02150575420474\\
-0.569888986796535	2.02104108236072\\
-0.569539414056353	2.02063911200051\\
-0.569237045321562	2.02029134672111\\
-0.56897547364181	2.01999045010073\\
-0.568749170124171	2.01973008524944\\
-0.568553361412028	2.01950477704281\\
-0.568383924827455	2.0193097937203\\
-0.568237298483484	2.01914104503998\\
-0.568110404121148	2.01899499460699\\
-0.568000580790598	2.01886858435158\\
-0.567905527793921	2.01875916943305\\
-0.56782325555315	2.01866446209983\\
-0.567752043270861	2.01858248325019\\
-0.567690402420751	2.01851152061942\\
-0.567637045248024	2.0184500926736\\
-0.567590857579221	2.01839691742079\\
-0.567550875342357	2.01835088546221\\
-0.567516264283944	2.018311036701\\
-0.567486302442336	2.01827654020781\\
-0.567460364998907	2.01824667681194\\
-0.567437911181523	2.01822082404653\\
-0.567418472940082	2.01819844312759\\
-0.567401645152742	2.01817906769064\\
-0.567387077154693	2.0181622940467\\
-0.567374465409999	2.0181477727517\\
-0.567363547171574	2.01813520131189\\
-0.567354094995558	2.01812431787148\\
-0.567345911994557	2.01811489575007\\
-0.567338827729973	2.01810673871514\\
-0.567332694657133	2.01809967689048\\
-0.567327385048703	2.01809356321492\\
-0.567322788331881	2.01808827037715\\
-0.56731880878366	2.01808368816265\\
-0.56731536353593	2.01807972115718\\
-0.567312380848718	2.01807628675886\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.31308161123567	-1.99181590273414\\
1.84218357417768	-1.225559369702\\
1.75229433626251	-0.916890885145687\\
1.73029836788983	-0.769456184736672\\
1.7291763110417	-0.685793785610286\\
1.73607602447801	-0.633523300660701\\
1.74604162500117	-0.598819947754797\\
1.75681952109475	-0.574756583089959\\
1.76731694930492	-0.557493476254603\\
1.77701265234732	-0.544755275951201\\
1.78568881797369	-0.535129037179343\\
1.79329346065001	-0.527705757857737\\
1.79986402307999	-0.521883306140996\\
1.80548313181551	-0.517252221321973\\
1.81025264564066	-0.513527020185203\\
1.81427863063887	-0.510503746832583\\
1.81766301141077	-0.508033195601028\\
1.82049931103414	-0.506003727542685\\
1.82287086007454	-0.504330064178288\\
1.82485045173632	-0.502945856657558\\
1.82650080016101	-0.501798667992403\\
1.82787540370433	-0.500846515826039\\
1.82901957267618	-0.500055437509384\\
1.82997148162971	-0.499397734996581\\
1.83076316951404	-0.498850679818739\\
1.83142144991765	-0.498395535779761\\
1.8319687168983	-0.498016806045521\\
1.83242364524939	-0.49770164253002\\
1.832801791234	-0.497439375515837\\
1.83311610324392	-0.497221134413465\\
1.83337735305093	-0.49703953905761\\
1.83359449827609	-0.496888446586956\\
1.83377498600382	-0.49676274278139\\
1.83392500646723	-0.496658169382011\\
1.83404970463754	-0.496571180801765\\
1.83415335647864	-0.496498825006194\\
1.83423951563594	-0.49643864436931\\
1.83431113544329	-0.496388593094998\\
1.83437067035847	-0.496346968408714\\
1.83442016027261	-0.496312353213415\\
1.83446130057334	-0.496283568298837\\
1.8344955003633	-0.496259632515788\\
1.8345239308345	-0.496239729592691\\
1.83454756546271	-0.496223180491431\\
1.8345672134055	-0.49620942038222\\
1.83458354725417	-0.496197979469398\\
1.83459712609467	-0.496188467027101\\
1.83460841467152	-0.496180558109796\\
1.83461779931375	-0.496173982491297\\
1.83462560117064	-0.496168515459945\\
1.83463208721212	-0.496163970159486\\
1.8346374793716	-0.496160191216829\\
1.83464196214526	-0.496157049441034\\
1.83464568890857	-0.496154437413835\\
1.83464878716661	-0.496152265822056\\
1.83465136291844	-0.496150460407305\\
1.83465350428494	-0.496148959429211\\
1.83465528452456	-0.496147711555834\\
1.83465676454023	-0.496146674109424\\
1.8346579949634	-0.496145811607693\\
1.83465901788646	-0.496145094550883\\
1.83465986830295	-0.496144498413228\\
1.83466057530484	-0.496144002804389\\
1.83466116307785	-0.496143590772233\\
1.83466165172892	-0.496143248223136\\
1.83466205797405	-0.496142963440014\\
1.83466239571024	-0.496142726681601\\
1.83466267649085	-0.496142529849293\\
1.83466290992085	-0.496142366210155\\
1.83466310398545	-0.496142230166644\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.62002790671619	2.34322359806766\\
-1.24390514517311	2.34761001117475\\
-1.04879423779202	2.32219901960689\\
-0.929194968736498	2.2883551036614\\
-0.849060079242085	2.25399145360809\\
-0.792125214155795	2.2221299556554\\
-0.749925595284843	2.19375855240632\\
-0.717634493026045	2.16899857412172\\
-0.692310791360524	2.1476156712308\\
-0.672066451202506	2.1292493131112\\
-0.655636246913796	2.11351555128076\\
-0.642140851480349	2.10005114062761\\
-0.630949645725719	2.08853024189683\\
-0.621597890070752	2.07866842258937\\
-0.613734898589296	2.07022100919284\\
-0.607090576527754	2.0629791859662\\
-0.6014531965426	2.05676545549436\\
-0.596654254467541	2.05142920024765\\
-0.592557901821704	2.04684265283372\\
-0.58905340807323	2.04289737280581\\
-0.586049673140229	2.03950122953609\\
-0.583471156139572	2.03657584827766\\
-0.581254801615178	2.03405446187128\\
-0.579347681330721	2.03188010914598\\
-0.577705158403216	2.03000412553765\\
-0.5762894390592	2.02838487809623\\
-0.575068416535706	2.02698670406065\\
-0.574014738386516	2.02577901873107\\
-0.573105046950863	2.02473556413952\\
-0.572319355724687	2.02383377494316\\
-0.571640533616497	2.02305424208414\\
-0.571053875739266	2.02238025816773\\
-0.570546744267025	2.02179743131147\\
-0.570108266497613	2.02129335651204\\
-0.569729079972934	2.02085733545275\\
-0.569401116565252	2.02048013720985\\
-0.569117419017872	2.02015379357375\\
-0.568871984655322	2.0198714237335\\
-0.568659631940683	2.01962708392328\\
-0.568475886320413	2.01941563833096\\
-0.568316882406991	2.01923264815026\\
-0.568179280041632	2.01907427614092\\
-0.568060192179223	2.01893720446381\\
-0.567957122865041	2.01881856389489\\
-0.567867913842612	2.01871587280423\\
-0.567790698555711	2.01862698452444\\
-0.567723862493866	2.01855004193316\\
-0.567666008986736	2.0184834382445\\
-0.567615929683922	2.01842578314807\\
-0.567572579067446	2.01837587355688\\
-0.567535052437834	2.0183326683297\\
-0.567502566894335	2.01829526642257\\
-0.567474444897473	2.01826288800007\\
-0.56745010005997	2.01823485810265\\
-0.567429024861395	2.01821059252151\\
-0.567410780024226	2.01818958558125\\
-0.567394985325213	2.01817139957109\\
-0.567381311647093	2.01815565560136\\
-0.567369474102428	2.01814202569233\\
-0.567359226084368	2.01813022592866\\
-0.567350354118936	2.01812001053558\\
-0.567342673410534	2.0181111667524\\
-0.567336023987053	2.01810351039574\\
-0.567330267363706	2.01809688201954\\
-0.567325283655639	2.01809114359149\\
-0.567320969078843	2.01808617561622\\
-0.567317233787082	2.01808187464529\\
-0.567313999999585	2.0180781511217\\
-0.567311200380388	2.01807492751417\\
-0.567308776635458	2.01807213670204\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.85456620328616	1.98771013868857\\
3.93325720656887	1.5024007668597\\
3.08019365394347	1.1343192660037\\
2.61569337717961	0.896791514425511\\
2.39557855719974	0.719857319894845\\
2.2736642551648	0.568801389861385\\
2.1985049941583	0.431925436167729\\
2.14854862969984	0.305090206973954\\
2.11282045145086	0.187343817370764\\
2.08502103891289	0.0792397511309931\\
2.06138795915616	-0.0181244311331137\\
2.03977785935419	-0.103780252773566\\
2.01915566512706	-0.177313310353916\\
1.99921396875134	-0.239014901896105\\
1.98005521369366	-0.289795872380632\\
1.96194538667361	-0.330966048116953\\
1.94515358918091	-0.363993054235459\\
1.92987152941511	-0.390313866419696\\
1.91619071815592	-0.411221652587518\\
1.90411211226765	-0.427817496303699\\
1.89356875274207	-0.441005229057562\\
1.88444986891043	-0.451509318316882\\
1.87662119303874	-0.459901915138902\\
1.86994001175319	-0.466631064290296\\
1.86426530569173	-0.472046234905208\\
1.85946397823968	-0.476419794891776\\
1.85541424264809	-0.479964326161489\\
1.85200707546689	-0.482846236312578\\
1.84914642799604	-0.485196298168459\\
1.84674868950048	-0.48711774167483\\
1.8447417387071	-0.488692442138823\\
1.84306380420238	-0.489985649053225\\
1.84166227278204	-0.491049605141132\\
1.84049252925263	-0.491926324747546\\
1.8395168743536	-0.492649735971124\\
1.83870354367034	-0.493247340572\\
1.83802583547591	-0.493741507300599\\
1.83746134642635	-0.494150485384892\\
1.83699130890521	-0.494489203305593\\
1.8366000211858	-0.49476990189791\\
1.83627436052632	-0.495002638850027\\
1.8360033692185	-0.495195692759282\\
1.83577790407181	-0.495355888259313\\
1.83559034057245	-0.495488858753402\\
1.83543432384457	-0.495599259544182\\
1.83530455945938	-0.49569094131733\\
1.83519663802534	-0.495767091781453\\
1.83510688831747	-0.495830351615842\\
1.83503225444971	-0.495882909605318\\
1.83497019325629	-0.495926580853812\\
1.83491858862754	-0.495962871196749\\
1.8348756800479	-0.495993030325471\\
1.83484000301539	-0.496018095656787\\
1.83481033939071	-0.49603892859859\\
1.83478567603731	-0.496056244556614\\
1.83476517037946	-0.496070637781499\\
1.83474812172884	-0.496082601956651\\
1.83473394741925	-0.496092547266275\\
1.8347221629467	-0.496100814551808\\
1.83471236544549	-0.496107687057961\\
1.83470421994163	-0.496113400181915\\
1.83469744791812	-0.49611814956732\\
1.83469181780409	-0.496122097825642\\
1.83468713706482	-0.496125380118697\\
1.83468324562354	-0.496128108796052\\
1.8346800103911	-0.496130377247819\\
1.8346773207171	-0.496132263105953\\
1.83467508460747	-0.496133830904448\\
1.8346732255794	-0.496135134290074\\
1.8346716800463	-0.49613621785971\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.10068187300377	-0.292624735191038\\
-2.49955640430283	-0.495837260010294\\
-1.50153863656171	-0.471292363309232\\
-1.01949747946386	-0.344458497223774\\
-0.693644693840113	-0.237269969716587\\
-0.454587196944383	-0.16040748487555\\
-0.270847972187078	-0.109356301917642\\
-0.123600908939272	-0.0785529020899993\\
-0.000762072562100383	-0.063691334356209\\
0.105690942118706	-0.0617120698652809\\
0.201260754783554	-0.0704359078843986\\
0.289850836162697	-0.0882359426884435\\
0.374315250723897	-0.113793935751025\\
0.456783093360824	-0.145924087918158\\
0.538842721506001	-0.183445889068966\\
0.621635739117001	-0.225096918573366\\
0.705891847071669	-0.269484766596095\\
0.791927242316854	-0.315081867349459\\
0.87962731550809	-0.360266817105603\\
0.968435781205112	-0.403410426239512\\
1.05737362638286	-0.442995684091643\\
1.14510842535747	-0.477751190427715\\
1.23008415773565	-0.506771343706422\\
1.31070301516684	-0.529596553030235\\
1.38552860875874	-0.546233844391845\\
1.45346485359162	-0.557111459113739\\
1.5138671058386	-0.56297741925448\\
1.56656369387466	-0.564766313023665\\
1.61179617387628	-0.563464807500084\\
1.65010939795819	-0.560001926887929\\
1.68222834189362	-0.555177951577137\\
1.70894984596572	-0.54963246722375\\
1.73106296103609	-0.543843065906124\\
1.74929935992244	-0.53814306917607\\
1.76430843092294	-0.53274787271772\\
1.77664959316299	-0.527782639277682\\
1.7867950699023	-0.52330724536797\\
1.79513808189561	-0.519336773315793\\
1.80200316986277	-0.515857305432472\\
1.80765672360312	-0.512837516923769\\
1.81231672704796	-0.510236838091428\\
1.81616130270758	-0.508010975443939\\
1.81933596266803	-0.506115484496066\\
1.82195963790138	-0.504507953477844\\
1.8241296285496	-0.503149226250264\\
1.82592563737068	-0.502003980582955\\
1.82741304228509	-0.501040888646009\\
1.82864554651785	-0.500232518626213\\
1.82966732402304	-0.499555086293859\\
1.83051475759024	-0.498988129293126\\
1.83121784895041	-0.498514151477626\\
1.83180136485258	-0.498118266959454\\
1.83228577042697	-0.497787861509088\\
1.83268799089637	-0.497512280901159\\
1.83302203447722	-0.497282550548701\\
1.83329950276112	-0.497091127441262\\
1.83353000966224	-0.4969316833846\\
1.83372152588207	-0.496798917398542\\
1.83388066255752	-0.496688394563569\\
1.83401290514098	-0.496596408408353\\
1.83412280647136	-0.496519863958687\\
1.83421414632069	-0.496456178728418\\
1.83429006335536	-0.496403199162713\\
1.83435316436597	-0.496359130303129\\
1.83440561474142	-0.496322476707306\\
1.83444921345078	-0.496291992908828\\
1.83448545521576	-0.496266641936581\\
1.83451558208353	-0.496245560623911\\
1.83454062622211	-0.496228030624949\\
1.83456144544267	-0.496213454219163\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.35362887995652	0.252693551953971\\
1.41626913371357	0.148750203474369\\
1.48178412877219	0.0436619991802065\\
1.5471666067281	-0.0586564369722151\\
1.60900862658752	-0.153713798918055\\
1.6641616513371	-0.237402889855229\\
1.71045366286809	-0.307027011004794\\
1.74710690190436	-0.361865798189986\\
1.77465467088585	-0.403009933020494\\
1.79447741767178	-0.432670636468574\\
1.80825936356132	-0.453407516715837\\
1.81759368126486	-0.467587599554475\\
1.8237922212493	-0.477137992926169\\
1.82784649396069	-0.483507591837191\\
1.83046566520667	-0.487731351089247\\
1.83213895643451	-0.490524425703941\\
1.83319587337745	-0.492370522352696\\
1.83385479305471	-0.493592361314399\\
1.83425882487885	-0.494403422472052\\
1.8345009796546	-0.494944201863708\\
1.83464130626223	-0.495306907369635\\
1.8347183399451	-0.495551988934404\\
1.83475665746971	-0.495719083430426\\
1.83477182268957	-0.495834212502604\\
1.83477360560895	-0.495914496713285\\
1.83476806882236	-0.495971235675735\\
1.8347589151181	-0.496011918171421\\
1.83474835503513	-0.496041533548035\\
1.83473766345655	-0.496063427582154\\
1.83472753527967	-0.496079861575365\\
1.83471831157717	-0.496092378142011\\
1.83471012249699	-0.496102041033222\\
1.83470297679509	-0.496109592813896\\
1.83469681728966	-0.496115558900636\\
1.83469155465798	-0.496120316514904\\
1.83468708755624	-0.496124140635573\\
1.83468331417515	-0.496127234829143\\
1.83468013849467	-0.496129752101056\\
1.83467747331106	-0.496131809132158\\
1.83467524134517	-0.496133496105769\\
1.83467337525077	-0.496134883575494\\
1.83467181702979	-0.49613602733084\\
1.83467051716263	-0.496136971895198\\
1.83466943363644	-0.496137753079269\\
1.83466853097616	-0.496138399874004\\
1.83466777933449	-0.496138935875287\\
1.83466715366762	-0.496139380371766\\
1.83466663300602	-0.496139749186619\\
1.83466619981982	-0.496140055336764\\
1.83466583947273	-0.4961403095546\\
1.83466553975611	-0.496140520704694\\
1.83466529049383	-0.49614069611915\\
1.8346650832088	-0.496140841869249\\
1.83466491084242	-0.496140962986637\\
1.83466476751928	-0.4961410636442\\
1.83466464835014	-0.496141147304479\\
1.83466454926726	-0.496141216841799\\
1.83466446688693	-0.496141274642975\\
1.83466439839479	-0.496141322690503\\
1.83466434145026	-0.496141362631385\\
1.83466429410697	-0.496141395834115\\
1.8346642547464	-0.496141423435912\\
1.83466422202278	-0.496141446381897\\
1.83466419481713	-0.496141465457603\\
1.83466417219907	-0.496141481315954\\
1.83466415339509	-0.49614149449968\\
1.83466413776204	-0.496141505459931\\
1.83466412476524	-0.496141514571738\\
1.83466411396014	-0.496141522146862\\
1.83466410497717	-0.496141528444477\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.58660563132787	-2.24484518180287\\
-2.47792659460092	-1.81407554865446\\
-1.7975618923902	-1.31604394351604\\
-1.28749426771208	-0.931220654447984\\
-0.888410296347541	-0.67098510600191\\
-0.58205047284964	-0.500712851723988\\
-0.346401903164082	-0.391144426669114\\
-0.160628431815234	-0.322407591262436\\
-0.00875314524163559	-0.281931140381997\\
0.120408862115499	-0.261820384992356\\
0.234507146704811	-0.256954846222279\\
0.338808296708297	-0.263814465796434\\
0.436988992730659	-0.2797857318826\\
0.531629063953561	-0.302751462044261\\
0.624501372982913	-0.330848911948011\\
0.716733101577312	-0.362334959153832\\
0.808890240804677	-0.395526766823442\\
0.901023340056963	-0.428800255099819\\
0.992705656501181	-0.460633121405239\\
1.08309037172217	-0.489678178084023\\
1.17100689956569	-0.514849497085762\\
1.25510394898977	-0.535400846865263\\
1.33402865108846	-0.550975544602752\\
1.40661184168896	-0.56161126376443\\
1.47201906824553	-0.567693496116332\\
1.52983302028505	-0.569865339874235\\
1.58005476077946	-0.56891378535914\\
1.62303709585145	-0.565657802080079\\
1.65938025092816	-0.560859161434009\\
1.68982182157042	-0.555166325207484\\
1.71514350869462	-0.549090768083848\\
1.73610442756177	-0.543008095858275\\
1.75340084811275	-0.537174196553731\\
1.76764704021891	-0.53174794088877\\
1.77937058215346	-0.526814602534694\\
1.78901631145324	-0.522406765652726\\
1.79695464971545	-0.518521405606406\\
1.803491536718	-0.515132997154874\\
1.80887836955743	-0.512203090747814\\
1.81332112822497	-0.509687011558734\\
1.8169883525458	-0.507538346181032\\
1.82001790793913	-0.505711799330566\\
1.82252261580381	-0.504164890888786\\
1.82459488336623	-0.502858853952064\\
1.82631048320205	-0.501759000414288\\
1.82773162602873	-0.500834745410112\\
1.82890945419316	-0.500059424551898\\
1.8298860642684	-0.499409995465205\\
1.83069614868535	-0.498866684519622\\
1.83136832983072	-0.498412618017294\\
1.83192624600799	-0.498033462094541\\
1.83238943704793	-0.497717085379429\\
1.83277406791707	-0.497453251645596\\
1.83309352107929	-0.497233345288943\\
1.83335888229461	-0.497050129689266\\
1.83357933969877	-0.496897536875214\\
1.83376251215129	-0.496770486015349\\
1.83391471976563	-0.496664727850836\\
1.83404120708046	-0.4965767120875\\
1.83414632736507	-0.496503474854923\\
1.83423369497468	-0.496442543536669\\
1.83430631139985	-0.496391856525095\\
1.83436666962793	-0.496349695722372\\
1.83441684060229	-0.496314629875275\\
1.83445854488872	-0.496285467082591\\
1.83449321210718	-0.496261215044231\\
1.83452203023704	-0.496241047827477\\
1.83454598653468	-0.496224278107873\\
1.83456590149996	-0.496210334000934\\
1.83458245707915	-0.496198739737987\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.87102734492889	2.94998307857391\\
3.88843449214684	2.57045596918527\\
2.96754098798729	2.17792338954106\\
2.46636195451197	1.83672585452621\\
2.22403419974483	1.57582601625344\\
2.08915681064123	1.37008041789354\\
2.00911316770201	1.19794855683577\\
1.96183299459759	1.04592866463126\\
1.93613998240305	0.905717161889012\\
1.92542021008448	0.772194610684833\\
1.92514346467363	0.642362259556004\\
1.93176135948817	0.514833497842014\\
1.94220925140399	0.389594573030522\\
1.95373980590035	0.267831410107278\\
1.96397226548939	0.151664695248735\\
1.97106883638876	0.0437003587807853\\
1.97392751128192	-0.0535771387620582\\
1.97226990360962	-0.138401538446226\\
1.96654974720699	-0.210090301074632\\
1.9577045874161	-0.269058228610035\\
1.9468530994397	-0.316541057692082\\
1.93504645451547	-0.354205824440183\\
1.92312703048584	-0.383808704508767\\
1.91168730176097	-0.406973487455244\\
1.90109222820908	-0.425087565729779\\
1.89152859974134	-0.439279028809966\\
1.8830575531435	-0.450437283267556\\
1.87565910341247	-0.4592508426557\\
1.86926562182192	-0.466247539676523\\
1.86378509552552	-0.471830468779145\\
1.85911632350173	-0.476307519761848\\
1.85515827808502	-0.479914547111944\\
1.8518154765977	-0.482833071243689\\
1.84900073849896	-0.485203603328887\\
1.84663629414284	-0.487135601920517\\
1.84465389761056	-0.488714894712387\\
1.84299437151578	-0.490009216254232\\
1.84160685726586	-0.491072353918992\\
1.84044794089524	-0.491947267691735\\
1.83948075676102	-0.492668452447996\\
1.83867412764337	-0.49326373917322\\
1.83800177206942	-0.493755678562822\\
1.83744159247691	-0.494162611859199\\
1.83697504746294	-0.494499505818877\\
1.83658660537818	-0.494778608460447\\
1.83626327331951	-0.49500996757436\\
1.83599419409579	-0.495201843314639\\
1.8357703033115	-0.495361038411765\\
1.835584038895	-0.495493163836789\\
1.83542909591396	-0.49560285353101\\
1.83530022019685	-0.495693938680721\\
1.83519303500928	-0.495769589667587\\
1.83510389575588	-0.495832432051098\\
1.83502976835586	-0.495884641588568\\
1.83496812755777	-0.495928022260905\\
1.83491687200846	-0.495964070469526\\
1.83487425337283	-0.495994027943601\\
1.83483881721937	-0.496018925404652\\
1.83480935374529	-0.496039618646137\\
1.83478485672195	-0.496056818375547\\
1.83476448930208	-0.496071114918186\\
1.83474755555061	-0.496082998681825\\
1.83473347674713	-0.496092877119691\\
1.83472177166434	-0.496101088797927\\
1.83471204015831	-0.496107915066598\\
1.83470394951637	-0.49611358974584\\
1.83469722310051	-0.496118307167022\\
1.83469163090147	-0.496122228849894\\
1.83468698168237	-0.496125489048205\\
1.83468311644523	-0.496128199356311\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.33334910317266	-1.51627441280701\\
3.3103830415667	-0.428854788545477\\
2.67255054907014	-0.225708416679111\\
2.39299569590015	-0.20818440518055\\
2.24327963836805	-0.22949621204398\\
2.14921396347733	-0.261077271133915\\
2.08424965720547	-0.294162000045887\\
2.03654334649705	-0.325336632264463\\
1.99999943663994	-0.35323756383527\\
1.9711644959479	-0.377454145505858\\
1.94793684117558	-0.398053529691164\\
1.92895883996731	-0.41533621961495\\
1.91330535343504	-0.429699497885406\\
1.90031459974779	-0.441560427734675\\
1.88949256056188	-0.451314561235734\\
1.88045717471839	-0.459316363483331\\
1.87290471764786	-0.465872474895361\\
1.86658881925918	-0.47124211926807\\
1.86130681838145	-0.475641100249937\\
1.85689046732967	-0.47924725995093\\
1.85319928740877	-0.482206203669967\\
1.85011559881668	-0.484636674854745\\
1.84754065611222	-0.486635309442673\\
1.84539155119131	-0.488280692692095\\
1.84359867687145	-0.489636742596132\\
1.84210361924914	-0.490755490210933\\
1.84085739050396	-0.49167934282893\\
1.83981893958741	-0.49244291549627\\
1.83895389400714	-0.493074508425657\\
1.83823349603622	-0.49359729713366\\
1.83763370355934	-0.494030291121395\\
1.83713443075446	-0.494389106803218\\
1.83671890764225	-0.49468659163071\\
1.83637314062702	-0.494933329040542\\
1.83608545873126	-0.495138047874143\\
1.83584613242141	-0.495307955100009\\
1.83564705381382	-0.49544900682542\\
1.83548146868567	-0.495566129533582\\
1.83534375213267	-0.495663401068256\\
1.83522922093949	-0.495744198979618\\
1.83513397678439	-0.495811322335669\\
1.8350547753057	-0.495867091907852\\
1.83498891683382	-0.495913432690025\\
1.83493415525398	-0.495951941953795\\
1.83488862202747	-0.495983945439126\\
1.83485076287633	-0.496010543794809\\
1.83481928503951	-0.496032650993816\\
1.83479311334877	-0.49605102613408\\
1.83477135365895	-0.496066299780623\\
1.8347532624082	-0.496078995798081\\
1.8347382212852	-0.496089549454237\\
1.83472571615013	-0.496098322437518\\
1.83471531949741	-0.496105615318831\\
1.83470667586688	-0.49611167789566\\
1.83469948970888	-0.496116717780445\\
1.83469351529121	-0.49612090753274\\
1.83468854830524	-0.496124390583105\\
1.83468441888519	-0.496127286154158\\
1.83468098580328	-0.496129693349086\\
1.83467813164265	-0.496131694548798\\
1.83467575878359	-0.496133358234905\\
1.83467378606619	-0.496134741335726\\
1.83467214601536	-0.496135891176043\\
1.83467078253362	-0.496136847097617\\
1.8346696489828	-0.49613764180612\\
1.83466870658911	-0.496138302490712\\
1.83466792311706	-0.496138851754667\\
1.83466727176703	-0.496139308388957\\
1.83466673025862	-0.496139688015318\\
1.83466628006863	-0.49614000362081\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.90866517761788	1.80365514351822\\
-1.65284051342087	2.07221811207521\\
-1.23767841850151	2.16080938482299\\
-1.029368190267	2.18959877368055\\
-0.905120454844509	2.19194962836171\\
-0.824232208154225	2.1822470728079\\
-0.768414211370362	2.16754434227578\\
-0.728176512592111	2.15138224945887\\
-0.698150577818672	2.13550935592609\\
-0.675110191089023	2.12073939383852\\
-0.657023602684549	2.10739655468324\\
-0.642560514034912	2.09555171865716\\
-0.630819892610646	2.08514924154441\\
-0.62117266318235	2.07607524084329\\
-0.613167367353592	2.06819413863567\\
-0.606471795809263	2.06136780693648\\
-0.600835879000508	2.05546513555346\\
-0.596067505372898	2.05036634158316\\
-0.592016399189401	2.04596442864404\\
-0.588563136229566	2.04216514530503\\
-0.585611502481656	2.03888619865346\\
-0.583083070181252	2.03605614322074\\
-0.580913271912094	2.0336131745579\\
-0.579048505106688	2.03150394805807\\
-0.577443957856758	2.02968248202171\\
-0.576061948498911	2.02810916947498\\
-0.574870637462861	2.02674990440964\\
-0.573843013405119	2.02557531827308\\
-0.57295608475421	2.02456011783469\\
-0.572190227510695	2.02368251373514\\
-0.571528653681644	2.02292372877546\\
-0.570956974146159	2.02226757556094\\
-0.570462836387674	2.0217000940463\\
-0.570035622272742	2.02120924058895\\
-0.56966619449225	2.02078462117464\\
-0.569346682803979	2.02041726246835\\
-0.569070303093268	2.02009941523402\\
-0.56883120368499	2.01982438545108\\
-0.568624334422609	2.01958638913638\\
-0.568445334867906	2.01938042746641\\
-0.568290438631204	2.01920217929494\\
-0.568156391361804	2.0190479085888\\
-0.568040380344473	2.01891438466672\\
-0.567939973984125	2.01879881343537\\
-0.567853069735013	2.01869877807814\\
-0.567777849256006	2.01861218787541\\
-0.567712739759835	2.01853723402441\\
-0.567656380679328	2.01847235148796\\
-0.567607594903434	2.01841618603933\\
-0.567565363944938	2.01836756578749\\
-0.567528806493917	2.01832547656771\\
-0.567497159888993	2.0182890406681\\
-0.567469764104748	2.01825749843646\\
-0.567446047910171	2.01823019237474\\
-0.567425516901217	2.01820655338264\\
-0.56740774315183	2.01818608885842\\
-0.567392356263143	2.01816837240509\\
-0.567379035620914	2.0181530349244\\
-0.567367503697307	2.01813975691093\\
-0.567357520255602	2.01812826178409\\
-0.567348877335649	2.01811831011774\\
-0.567341394914593	2.01810969464648\\
-0.567334917151682	2.01810223594368\\
-0.567329309138355	2.01809577868087\\
-0.567324454085494	2.0180901883901\\
-0.567320250888942	2.01808534866154\\
-0.567316612022322	2.01808115871779\\
-0.567313461713119	2.01807753131413\\
-0.567310734363889	2.01807439092102\\
-0.567308373185627	2.01807167215067\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.44576207051902	-0.616268536937915\\
-0.98913880318552	-0.459019099713395\\
-0.667246164483607	-0.334782506676801\\
-0.426953639654053	-0.24823803491677\\
-0.240497093474942	-0.191778618242379\\
-0.0899943486153572	-0.158107450813272\\
0.0364156783897667	-0.141901842065134\\
0.146716029029332	-0.139459931966634\\
0.246403700460486	-0.148152192287712\\
0.339365217263754	-0.165997346480282\\
0.428409122543947	-0.191369991464848\\
0.515580059596878	-0.222803805338338\\
0.602334699803408	-0.258863050320425\\
0.689629925208669	-0.29806839779661\\
0.777957138742546	-0.338871855975632\\
0.867349288394088	-0.37967863012581\\
0.957385218141933	-0.418911614439054\\
1.04721546833433	-0.455108424185213\\
1.13563060437987	-0.487033918939641\\
1.22118388291082	-0.513785899308935\\
1.30236320403849	-0.534870440434771\\
1.37778640467543	-0.55022760906799\\
1.44637815287534	-0.56019846482826\\
1.50748631771619	-0.565438693945796\\
1.56091391258641	-0.566798475399785\\
1.60687092665982	-0.565196120852265\\
1.64587350338304	-0.56151095298197\\
1.6786257590082	-0.556510593350679\\
1.70591273985412	-0.550815235955811\\
1.72851958378505	-0.544892171313733\\
1.74717976109993	-0.53906996462186\\
1.76254797195898	-0.533562244602433\\
1.77519069663074	-0.528493771673363\\
1.78558774295512	-0.523924466131596\\
1.79413968668531	-0.5198694481015\\
1.80117779131787	-0.516314655134634\\
1.80697436681875	-0.513228403978555\\
1.81175248447739	-0.51056958755395\\
1.81569456759311	-0.508293252611041\\
1.81894972452533	-0.50635422885607\\
1.82163987178537	-0.504709359525115\\
1.82386477662667	-0.503318759198214\\
1.82570617484703	-0.502146415703842\\
1.82723111719877	-0.501160364912366\\
1.82849468251684	-0.500332599535534\\
1.82954217595282	-0.499638822773256\\
1.83041091087832	-0.499058121239431\\
1.83113165506465	-0.498572605768303\\
1.83172980634892	-0.498167050710602\\
1.83222635021298	-0.49782855002003\\
1.83263864129437	-0.49754620017275\\
1.83298104247525	-0.497310814549559\\
1.83326544850618	-0.497114670467377\\
1.83350171579626	-0.496951287948094\\
1.83369801576624	-0.496815238116964\\
1.83386112579196	-0.496701978521205\\
1.83399666908004	-0.496607712439184\\
1.83410931267266	-0.496529269266431\\
1.83420293105887	-0.49646400321895\\
1.83428074148842	-0.496409707822264\\
1.83434541596962	-0.496364543914728\\
1.8343991740309	-0.496326979159477\\
1.83444385959457	-0.496295737315448\\
1.83448100471524	-0.496269755755337\\
1.83451188244949	-0.496248149933069\\
1.83453755072591	-0.49623018369394\\
1.83455888875843	-0.496215244487542\\
1.83457662727812	-0.496202822688327\\
1.83459137363825	-0.496192494353147\\
1.83460363266584	-0.49618390685152\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.08778179399217	3.33589959460029\\
3.14395752410827	2.94634653139001\\
2.54729245976224	2.52049908645547\\
2.22839035287998	2.15259874918786\\
2.0397859965277	1.86543297976033\\
1.92158536987137	1.64053719914369\\
1.8461403540175	1.45755776119243\\
1.79912385487443	1.30159611877267\\
1.7724858445413	1.16259259392036\\
1.76132300203096	1.03376364056034\\
1.76234329992631	0.910466072504557\\
1.7730431660406	0.789538479259701\\
1.79122827025267	0.668981170391603\\
1.8147247986246	0.547854810881552\\
1.84122973544974	0.426299026254682\\
1.86829887134314	0.305565035204429\\
1.89348514383473	0.187935717165441\\
1.91461408118681	0.0764142006199908\\
1.93012117864195	-0.0258517217017879\\
1.93931421418352	-0.116277143192575\\
1.9424258299914	-0.193409105204983\\
1.94041906262102	-0.257119595272786\\
1.9346400102319	-0.30839341982798\\
1.92647227143532	-0.348888432040517\\
1.91710357587223	-0.380492660358643\\
1.90742783617318	-0.405011776054335\\
1.89804649524009	-0.424008591758555\\
1.889319563886	-0.438755513654486\\
1.88142959374977	-0.450250334243009\\
1.87443941261694	-0.459258369551032\\
1.868337006428	-0.466359754768751\\
1.86306744946236	-0.471992183688733\\
1.85855425343581	-0.476485912998025\\
1.85471292452991	-0.480090964057149\\
1.85145912948292	-0.48299764726086\\
1.84871328970045	-0.485351799324849\\
1.8464028898432	-0.48726600655626\\
1.84446337298574	-0.488827851715348\\
1.84283819640478	-0.49010598208668\\
1.84147841709234	-0.491154592311165\\
1.84034203905931	-0.492016755598696\\
1.83939326466543	-0.492726916932647\\
1.83860173423598	-0.493312774033308\\
1.83794180135227	-0.493796708460337\\
1.83739186813204	-0.494196883851683\\
1.83693379068218	-0.49452809591861\\
1.83655235650535	-0.494802435728482\\
1.83623483088004	-0.49502981131478\\
1.83597056675147	-0.495218360831998\\
1.83575067158952	-0.495374781957345\\
1.83556772442695	-0.495504596069699\\
1.83541553652811	-0.495612361232051\\
1.83528894962964	-0.495701844690514\\
1.83518366630112	-0.495776163145267\\
1.83509610761144	-0.495837897209499\\
1.83502329390708	-0.49588918508335\\
1.83496274508559	-0.495931799411193\\
1.83491239726852	-0.495967210476565\\
1.83487053323956	-0.495996638257575\\
1.83483572441673	-0.496021095371832\\
1.83480678247502	-0.496041422550753\\
1.83478271903447	-0.496058317974273\\
1.83476271208253	-0.49607236155032\\
1.83474607801505	-0.496084035025268\\
1.83473224836204	-0.496093738651635\\
1.83472075041754	-0.496101805009573\\
1.83471119112177	-0.496108510473154\\
1.83470324365159	-0.496114084726187\\
1.83469663626539	-0.496118718661721\\
1.83469114302467	-0.496122570941409\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.08616184535902	2.33979099285805\\
-0.954011475456672	2.30376911622339\\
-0.86675940936977	2.2671111093014\\
-0.80535841182719	2.23317574119352\\
-0.760152730551878	2.2030283188334\\
-0.725731159901187	2.17677990025859\\
-0.698837118001551	2.15415961002504\\
-0.677399558968269	2.13476641460591\\
-0.660040782804254	2.11817947352447\\
-0.645808954169271	2.10400426208577\\
-0.634024785230386	2.0918892225999\\
-0.624189722184149	2.08152905116258\\
-0.615928876825338	2.07266220999403\\
-0.608954381131675	2.06506625346122\\
-0.603041162300472	2.05855263803274\\
-0.598010500624402	2.05296175754539\\
-0.593718596473878	2.04815849570286\\
-0.590048440670494	2.04402837402359\\
-0.586903912884075	2.04047427644672\\
-0.584205414582002	2.03741369234424\\
-0.581886579921378	2.034776408079\\
-0.579891758042462	2.0325025785266\\
-0.578174057175374	2.03054111664669\\
-0.576693804756119	2.02884834755935\\
-0.575417320429345	2.02738688192326\\
-0.574315927838259	2.02612467097917\\
-0.573365151142144	2.02503421216886\\
-0.57254405624417	2.02409187975032\\
-0.571834706692139	2.0232773593975\\
-0.571221711405668	2.02257316952179\\
-0.570691846633728	2.0219642551143\\
-0.570233738429916	2.02143764240269\\
-0.569837594841058	2.0209821446473\\
-0.569494979209101	2.02058811105674\\
-0.569198617676409	2.02024721215477\\
-0.568942235294817	2.01995225603607\\
-0.56872041616524	2.01969703085705\\
-0.568528483846647	2.01947616965499\\
-0.568362398921573	2.01928503420746\\
-0.568218671127452	2.01911961515593\\
-0.568094283886845	2.01897644604416\\
-0.567986629416152	2.01885252927832\\
-0.5678934528775	2.01874527231381\\
-0.567812804274603	2.01865243262479\\
-0.567742996989844	2.01857207022389\\
-0.567682572024205	2.01850250667811\\
-0.567630267139638	2.01844228971846\\
-0.567584990219879	2.01839016266976\\
-0.567545796264143	2.01834503803612\\
-0.567511867511632	2.01830597467149\\
-0.567482496265877	2.01827215804422\\
-0.567457070048483	2.01824288317305\\
-0.567435058763605	2.01821753987037\\
-0.567416003598779	2.01819559997893\\
-0.567399507425667	2.01817660633131\\
-0.567385226496896	2.01816016319854\\
-0.567372863263113	2.01814592802617\\
-0.567362160158493	2.01813360428381\\
-0.56735289422364	2.01812293527741\\
-0.567344872452687	2.01811369879461\\
-0.567337927766793	2.01810570247048\\
-0.567331915529495	2.01809877977676\\
-0.567326710530862	2.01809278655041\\
-0.567322204377257	2.01808759798895\\
-0.567318303232073	2.01808310604967\\
-0.567314925860191	2.01807921719843\\
-0.567312001935283	2.01807585046096\\
-0.567309470574588	2.018072935736\\
-0.567307279070572	2.01807041233505\\
-0.567305381792998	2.01806822771836\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.09339964932466	-2.07863355536174\\
-1.62093133322121	-1.36856307124349\\
-1.16854789337148	-0.936102047390901\\
-0.797400416108902	-0.671633943400872\\
-0.509575685684266	-0.505332681505301\\
-0.2865814277641	-0.400452366887924\\
-0.109203184310635	-0.335704086629688\\
0.0372782635641851	-0.298426891541111\\
0.163128542260226	-0.280853394302252\\
0.275366342456009	-0.27796949498456\\
0.378826212542483	-0.286307978954696\\
0.476874906788369	-0.303264622173493\\
0.571850833628702	-0.326704264217823\\
0.665319308433081	-0.354735038263851\\
0.758213293895488	-0.385588948798133\\
0.850908678942355	-0.417576927173914\\
0.943271142499844	-0.449099599058793\\
1.03470519496524	-0.478698716088736\\
1.12423036449097	-0.505133030089946\\
1.21060021116192	-0.527459493130618\\
1.29246441465682	-0.545098697162459\\
1.36855452324082	-0.55786491673529\\
1.43785753254097	-0.565947961846008\\
1.49973796540714	-0.569846253370035\\
1.55398300230321	-0.570264566587402\\
1.60077030138919	-0.567999665568438\\
1.64058102097131	-0.56383790874182\\
1.67409049506087	-0.558481219472056\\
1.70206484969445	-0.552506509805662\\
1.72528007608761	-0.546354258539803\\
1.74446826317369	-0.540337259293556\\
1.76028797516557	-0.534660202184822\\
1.77331255529051	-0.5294428349959\\
1.78402999072179	-0.524742156667588\\
1.79284924096375	-0.520571389069793\\
1.80010950446312	-0.516915022250762\\
1.8060902479948	-0.513740099570732\\
1.81102080004199	-0.511004301241484\\
1.81508894215408	-0.508661490819643\\
1.81844830719136	-0.50666534939496\\
1.82122459610391	-0.504971623125827\\
1.82352072165078	-0.503539398272648\\
1.82542102342245	-0.502331715895933\\
1.82699470215387	-0.501315753885442\\
1.8282986094803	-0.500462737930933\\
1.8293795114465	-0.499747693367299\\
1.83027592518903	-0.499149113504886\\
1.83101961064098	-0.498648594088063\\
1.83163678379733	-0.498230465319932\\
1.83214910522918	-0.497881440366361\\
1.83257448699254	-0.497590290806791\\
1.83292775254874	-0.497347553935918\\
1.83322117747137	-0.497145273263698\\
1.83346493325094	-0.49697677138059\\
1.83366745215324	-0.496836453102606\\
1.83383572761669	-0.496719636172104\\
1.83397556190443	-0.496622406547274\\
1.83409177051215	-0.496541495316534\\
1.83418835105743	-0.496474174422751\\
1.83426862294833	-0.496418168609284\\
1.83433534297767	-0.496371581261954\\
1.8343908010573	-0.496332832090637\\
1.8344368995508	-0.49630060485488\\
1.83447521904729	-0.496273803580293\\
1.83450707291707	-0.49625151593212\\
1.83453355257868	-0.496232982607613\\
1.83455556507054	-0.496217571780107\\
1.8345738642435	-0.49620475777626\\
1.83458907666302	-0.496194103295879\\
1.83460172312232	-0.496185244593122\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.0320372261505	-4.75157578334338\\
-1.6200336808863	-3.83549329737338\\
-1.28175490936919	-2.9504558822159\\
-0.939401226765147	-1.98536510923049\\
-0.593088294100643	-1.22332838851646\\
-0.304638719985968	-0.849417239560596\\
-0.0828913520305455	-0.660827985098853\\
0.0926627191417692	-0.555864632933556\\
0.238568286402442	-0.496306112556976\\
0.365583914413793	-0.464636237336176\\
0.480564825693136	-0.451415868307967\\
0.587910135118419	-0.450855162412601\\
0.690419839302581	-0.458985233978462\\
0.789777561904119	-0.472818993529856\\
0.886825010727804	-0.489948637873678\\
0.981731782653374	-0.508361301162405\\
1.07412590404792	-0.526373729904947\\
1.1632265558565	-0.54263207570663\\
1.24800037212957	-0.556139976520661\\
1.32734153342902	-0.566285223342183\\
1.40025531517951	-0.572841531673441\\
1.4660119136885	-0.575931822775138\\
1.5242393995184	-0.575953147643585\\
1.57494166975966	-0.573476843912346\\
1.61845026201548	-0.569145021057502\\
1.65533566139698	-0.563583117032934\\
1.68630760663498	-0.557340122103474\\
1.71212685756667	-0.550858230623367\\
1.73353963327698	-0.544466545757874\\
1.7512363160107	-0.538390557201847\\
1.76583045644412	-0.532769556468669\\
1.77785224330983	-0.527676225395081\\
1.78775096827255	-0.523134939764682\\
1.79590229449786	-0.519137165225948\\
1.80261751208103	-0.515653516072802\\
1.80815308348619	-0.512642697050517\\
1.8127195706787	-0.510057827372755\\
1.81648953751948	-0.50785070909815\\
1.8196043139098	-0.505974557365205\\
1.82217966363787	-0.504385623386506\\
1.82431046956258	-0.503044047635331\\
1.82607457380987	-0.50191419646739\\
1.82753590965913	-0.500964666141856\\
1.82874704910304	-0.500168084234804\\
1.82975127311327	-0.499500797930064\\
1.83058425431181	-0.49894250910377\\
1.83127542585443	-0.498475895021551\\
1.83184909657077	-0.498086238719998\\
1.83232536088277	-0.497761083043581\\
1.83272084257133	-0.497489915543832\\
1.83304930380757	-0.497263887038227\\
1.83332214471339	-0.497075563853279\\
1.83354881379259	-0.496918712121717\\
1.83373714563988	-0.496788111599085\\
1.83389363919132	-0.496679396052391\\
1.83402368726495	-0.496588917173534\\
1.83413176612385	-0.496513629061018\\
1.83422159217389	-0.496450990512753\\
1.83429625160197	-0.496398882626346\\
1.83435830770542	-0.496355539476529\\
1.83440988980701	-0.496319489910611\\
1.83445276695461	-0.496289508759501\\
1.83448840903731	-0.496264575997198\\
1.83451803748646	-0.496243842592736\\
1.83454266735066	-0.496226601984966\\
1.83456314222213	-0.496212266273131\\
1.83458016323611	-0.496200346356697\\
1.83459431315394	-0.496190435378491\\
1.83460607636681	-0.496182194928019\\
1.83461585551347	-0.496175343549248\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.17841813209207	1.86030122584367\\
3.24580736560667	1.43849789109927\\
2.6695113301375	1.14645088604574\\
2.4072386973207	0.941231359505411\\
2.26903965135428	0.773688142387599\\
2.18762838402738	0.624991454136596\\
2.13666037475179	0.487480346029882\\
2.10318561068767	0.358176576696941\\
2.07971007953172	0.236559499011566\\
2.06147478200041	0.123485200182974\\
2.04541859286205	0.020415620147067\\
2.02973299111098	-0.071237198326674\\
2.01358817447209	-0.150608851240928\\
1.99686786281253	-0.217628029070388\\
1.97988825466195	-0.272988381894179\\
1.96314260885813	-0.317929988393474\\
1.94711614994592	-0.353960394881986\\
1.93218541322438	-0.382617136644966\\
1.91858673872545	-0.405314334634164\\
1.90642691422249	-0.423269468274786\\
1.89571204183635	-0.43748649671394\\
1.88637936042995	-0.448770571964798\\
1.87832466335867	-0.457756314371491\\
1.87142303588351	-0.464938969056623\\
1.8655431915121	-0.470703167167024\\
1.86055664009262	-0.47534728448698\\
1.85634305968906	-0.479103098237206\\
1.85279305321179	-0.482151203139784\\
1.84980919509232	-0.484632899462911\\
1.84730601687606	-0.486659274612767\\
1.84520937608911	-0.488318110328502\\
1.8434555019028	-0.489679131224059\\
1.84198990501518	-0.490797999095395\\
1.84076626689968	-0.491719362715386\\
1.83974537556453	-0.492479196993527\\
1.83889414379579	-0.493106606693284\\
1.83818472610309	-0.493625225430238\\
1.8375937384454	-0.494054307400035\\
1.83710157766929	-0.494409584570752\\
1.83669183367518	-0.494703943785698\\
1.8363507854586	-0.49494796470348\\
1.83606697156876	-0.495150349499192\\
1.83583082567737	-0.495318267830433\\
1.83563436852215	-0.495457635046813\\
1.83547094827394	-0.495573337487711\\
1.83533502223987	-0.495669415602657\\
1.8352219736803	-0.495749213273701\\
1.83512795833728	-0.495815499924107\\
1.8350497760249	-0.495870570619963\\
1.8349847633053	-0.495916328306338\\
1.83493070386869	-0.495954351490622\\
1.83488575375229	-0.495985950035953\\
1.83484837897993	-0.49601221121508\\
1.83481730358578	-0.496034037768123\\
1.83479146631155	-0.496052179382891\\
1.83476998454258	-0.496067258755751\\
1.8347521242815	-0.496079793180849\\
1.83473727515489	-0.496090212445302\\
1.83472492961352	-0.496098873669636\\
1.83471466562548	-0.496106073619944\\
1.83470613227772	-0.496112058926001\\
1.83469903779868	-0.496117034563899\\
1.83469313959579	-0.496121170899663\\
1.83468823596964	-0.496124609539143\\
1.83468415922319	-0.496127468187287\\
1.8346807699313	-0.496129844685135\\
1.83467795217554	-0.496131820364044\\
1.83467560958183	-0.496133462832913\\
1.83467366202572	-0.496134828294432\\
1.83467204289293	-0.496135963470071\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.65722144847147	-0.0264735985897835\\
-1.49608824897915	0.014926509419117\\
-1.00965738653895	0.115126814110492\\
-0.708513612421706	0.201221887490912\\
-0.4992235162884	0.268802112008858\\
-0.344908225654088	0.321007631734502\\
-0.22624959440437	0.361195870510929\\
-0.131878505869724	0.391926566252664\\
-0.0546398713934031	0.415017084490784\\
0.0102016311210182	0.431734860484999\\
0.0659176216295466	0.442957418080717\\
0.114858809574692	0.449284168127268\\
0.158778315855659	0.451111098852914\\
0.199032338298165	0.448680325097511\\
0.236709436735409	0.442113256799328\\
0.272716818052052	0.431433324563011\\
0.307839891405568	0.41658233552985\\
0.342784663573666	0.397433462006668\\
0.378208652528003	0.373803371915394\\
0.414743584480086	0.345465940171797\\
0.453011486687969	0.312170227305076\\
0.493634480723979	0.273665868582846\\
0.537237369443114	0.229739503028093\\
0.584440865307288	0.180266030940234\\
0.635842042179602	0.125277663453479\\
0.691977564220443	0.065050872470928\\
0.753265117563547	0.000205164091340984\\
0.819920464133704	-0.0682027707014447\\
0.891853324861572	-0.138619323562443\\
0.96855617605777	-0.209009303745257\\
1.04901494719018	-0.27698487670974\\
1.13168355543959	-0.340060725847414\\
1.21456387048573	-0.395998574522038\\
1.29540819476953	-0.443152427726034\\
1.37201421091488	-0.480706528064545\\
1.4425345381275	-0.508731482227975\\
1.50570675712094	-0.528054519286312\\
1.56094088389496	-0.540006233837267\\
1.60826178334883	-0.546134781165032\\
1.64815578343573	-0.54796435692107\\
1.68138778795964	-0.546836902664847\\
1.7088400818763	-0.543838658468513\\
1.73139660450473	-0.539790952580362\\
1.74987401312202	-0.535278828133288\\
1.76498943666084	-0.530695551739686\\
1.7773523201496	-0.526288834724989\\
1.78746980682635	-0.522201539472394\\
1.79575838842849	-0.518504327342219\\
1.80255745641035	-0.515220281528473\\
1.8081424424668	-0.512342665343569\\
1.81273651211855	-0.509847278406964\\
1.81652048891449	-0.507700780976094\\
1.81964104627437	-0.505866118863739\\
1.82221735944309	-0.504305922117633\\
1.82434645708843	-0.502984521905791\\
1.82610750668057	-0.501869047077256\\
1.8275652405365	-0.500929923414507\\
1.82877269594091	-0.500140997458998\\
1.82977341039398	-0.499479434686601\\
1.83060318472002	-0.498925491320787\\
1.83129150325239	-0.498462224232087\\
1.83186268135129	-0.498075179646237\\
1.83233679549259	-0.497752085437501\\
1.83273043938734	-0.497482561222311\\
1.83305734040005	-0.497257853596499\\
1.8333288633732	-0.497070599490609\\
1.83355442338286	-0.496914617929321\\
1.83374182458796	-0.496784728906786\\
1.83389753891532	-0.496676597242851\\
1.83402693562889	-0.496586598903775\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.90581550930947	-1.19767382074068\\
2.29207827229327	-0.663364666969044\\
2.12051948109978	-0.546138367248312\\
2.0328248876395	-0.499081999957702\\
1.97954601939303	-0.47835326346127\\
1.94421475291194	-0.469827983593025\\
1.91946384124178	-0.467412674961941\\
1.90144335083056	-0.468088599187901\\
1.88793782460274	-0.470253008839756\\
1.87758552262189	-0.473030334124561\\
1.86950762953839	-0.475943205254514\\
1.86311462816351	-0.478739948235676\\
1.85799801430671	-0.481298464169451\\
1.85386658703706	-0.48357066040199\\
1.85050748249064	-0.485549705399804\\
1.84776158835947	-0.487250627167171\\
1.8455076152736	-0.488698888999834\\
1.84365152611655	-0.489923784941295\\
1.84211935887252	-0.490954751196031\\
1.84085224326321	-0.491819430290159\\
1.83980286332029	-0.49254277350671\\
1.8389328915176	-0.493146743192537\\
1.83821108871153	-0.493650347652113\\
1.83761186971189	-0.494069847611531\\
1.83711420129301	-0.494419039073421\\
1.83670074249546	-0.494709557923174\\
1.83635716507434	-0.494951176360064\\
1.83607161041901	-0.495152076069872\\
1.83583425162812	-0.495319091778124\\
1.83563693782889	-0.49545792378267\\
1.8354729036479	-0.49557332073788\\
1.83533653084467	-0.495669235270859\\
1.83522315207282	-0.495748955522111\\
1.83512888890081	-0.495815215767907\\
1.83505051784679	-0.495870289110049\\
1.83498535941784	-0.495916064935785\\
1.83493118610186	-0.49595411352867\\
1.83488614601244	-0.49598573988992\\
1.83484869948612	-0.496012028530198\\
1.83481756641195	-0.49603388072276\\
1.83479168246329	-0.496052045473392\\
1.83477016271927	-0.496067145259732\\
1.8347522714238	-0.496079697419754\\
1.83473739684401	-0.496090131923232\\
1.83472503036704	-0.496098806137291\\
1.83471474911983	-0.49610601709442\\
1.83470620151797	-0.496112011685634\\
1.83469909524983	-0.496116995129977\\
1.83469318728558	-0.496121138012145\\
1.8346882755699	-0.496124582130596\\
1.83468419211476	-0.496127445357413\\
1.83468079725629	-0.496129825677117\\
1.83467797487967	-0.496131804543292\\
1.83467562844887	-0.496133449668357\\
1.83467367770568	-0.496134817342295\\
1.83467205592517	-0.496135954359946\\
1.83467070763386	-0.496136899622983\\
1.83466958671256	-0.496137685471525\\
1.83466865481906	-0.49613833879103\\
1.83466788007681	-0.496138881932421\\
1.8346672359846	-0.496139333476969\\
1.83466670051021	-0.496139708872123\\
1.83466625533678	-0.496140020960089\\
1.83466588523626	-0.496140280417236\\
1.83466557754863	-0.496140496119382\\
1.83466532174875	-0.496140675445468\\
1.83466510908642	-0.496140824530014\\
1.83466493228704	-0.496140948472987\\
1.83466478530276	-0.49614105151428\\
1.83466466310564	-0.496141137178757\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.814165874101	2.22665277239193\\
-1.65201160959032	2.34920605545821\\
-1.25899483237254	2.35377635577782\\
-1.05792577613569	2.32760971255928\\
-0.935393547056667	2.29290961945395\\
-0.853561117324376	2.25777577072847\\
-0.795540347485823	2.22526629273146\\
-0.752596504347789	2.19636233787659\\
-0.719769195986132	2.17116767101191\\
-0.694044479824671	2.14942986346704\\
-0.673491604946162	2.13077274191763\\
-0.656818766095359	2.1147996312253\\
-0.643129266246464	2.10113717980322\\
-0.631780660326673	2.08945158772965\\
-0.622299874714519	2.07945215414339\\
-0.614330176198398	2.07088925163278\\
-0.607596971941321	2.06355012704677\\
-0.601885117571452	2.05725413263903\\
-0.597023466059366	2.0518481126918\\
-0.592874093186005	2.04720224064201\\
-0.589324616501593	2.04320639435485\\
-0.586282606335574	2.03976706119044\\
-0.583671441174164	2.03680472407251\\
-0.58142717985704	2.0342516666113\\
-0.579496162913108	2.0320501350623\\
-0.577833145943448	2.03015080021962\\
-0.576399827685408	2.02851146960861\\
-0.575163675434535	2.02709600780635\\
-0.574096977776776	2.02587342960355\\
-0.573176073446734	2.02481713674039\\
-0.572380718364818	2.02390427405459\\
-0.571693562327026	2.02311518513619\\
-0.571099713618155	2.02243295109359\\
-0.570586374788798	2.02184299891325\\
-0.570142536516898	2.02133276824768\\
-0.569758719234519	2.02089142738752\\
-0.569426754295116	2.02050963074276\\
-0.569139598064687	2.02017931144269\\
-0.568891173568549	2.01989350371719\\
-0.568676235304608	2.01964619058839\\
-0.56849025360964	2.01943217311607\\
-0.568329315585152	2.01924695803178\\
-0.568190040089325	2.0190866610875\\
-0.568069504707799	2.01894792385409\\
-0.56796518294853	2.01882784204673\\
-0.567874890179902	2.01872390374162\\
-0.567796737058206	2.0186339360893\\
-0.567729089379736	2.01855605933394\\
-0.567670533450957	2.01848864711992\\
-0.567619846203277	2.01843029221324\\
-0.567575969391153	2.01837977688943\\
-0.567537987307245	2.0183360473455\\
-0.567505107528994	2.01829819158349\\
-0.567476644279614	2.01826542029054\\
-0.56745200404501	2.01823705030646\\
-0.567430673138192	2.01821249032613\\
-0.567412206945546	2.01819122853298\\
-0.567396220626057	2.01817282190145\\
-0.5673823810661	2.01815688694198\\
-0.567370399919489	2.01814309169356\\
-0.567360027585787	2.01813114879487\\
-0.567351047999945	2.01812080948836\\
-0.567343274123605	2.01811185843147\\
-0.567336544043343	2.01810410920589\\
-0.567330717593941	2.01809740043093\\
-0.567325673435908	2.01809159239957\\
-0.567321306526036	2.0180865641667\\
-0.567317525928045	2.01808221102886\\
-0.567314252917546	2.01807844234264\\
-0.567311419341701	2.01807517963623\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.72832557068947	1.93282655112069\\
2.36403423168524	1.63639825277778\\
2.17879109016507	1.4098171427567\\
2.07287897185639	1.22542028491477\\
2.01009475078154	1.06585031428493\\
1.97404091178767	0.920817200347203\\
1.95581624271575	0.784152974937624\\
1.94976812116512	0.652269732673771\\
1.95175904062583	0.523420322474823\\
1.95840659670595	0.397344464589051\\
1.9667918993288	0.275038899647719\\
1.97443890862401	0.158469597949001\\
1.9794463402696	0.0501212003970671\\
1.98065270056454	-0.0476002057650536\\
1.97771193811431	-0.132957193881718\\
1.97100347659295	-0.20525257117223\\
1.9613929692319	-0.2648611108637\\
1.94993841229275	-0.312973892261664\\
1.93764542604901	-0.351222883081299\\
1.92532501953024	-0.381343797662353\\
1.91354908207124	-0.404953086858655\\
1.90266913576044	-0.423439858465805\\
1.89286286807966	-0.437938938944929\\
1.88418482611389	-0.449348530465945\\
1.87660989423111	-0.458366185794311\\
1.8700662090988	-0.46552807585722\\
1.86445813307977	-0.471244542725272\\
1.85968130654759	-0.475829556005318\\
1.85563193354823	-0.479523959877536\\
1.85221210719595	-0.482513315047141\\
1.84933253236891	-0.484941378322215\\
1.84691360427447	-0.486920204528901\\
1.84488549270629	-0.488537694714552\\
1.84318765933906	-0.489863239326488\\
1.84176808174948	-0.490951949933002\\
1.8405823546521	-0.491847847661757\\
1.83959277094941	-0.492586279924012\\
1.83876744131956	-0.493195764592455\\
1.83807948321539	-0.493699407419044\\
1.83750629284657	-0.494115999488503\\
1.83702890327696	-0.494460873160564\\
1.83663142574171	-0.494746574385389\\
1.83630056806021	-0.494983394338913\\
1.83602522253546	-0.495179792449332\\
1.83579611530478	-0.495342734936469\\
1.83560550929836	-0.495477967145344\\
1.83544695349187	-0.495590233638218\\
1.83531507183077	-0.49568345679646\\
1.83520538595016	-0.495760882274702\\
1.83511416655033	-0.495825197829482\\
1.83503830898104	-0.495878630658048\\
1.83497522921701	-0.495923027318281\\
1.83492277696897	-0.49595991947659\\
1.83487916316653	-0.495990578087811\\
1.83484289947617	-0.496016058106019\\
1.83481274788491	-0.496037235425596\\
1.8347876786935	-0.496054837433693\\
1.83476683552975	-0.496069468300484\\
1.83474950621763	-0.496081629928522\\
1.83473509852861	-0.496091739316691\\
1.83472312000104	-0.496100142959602\\
1.83471316114827	-0.496107128793573\\
1.83470488148837	-0.496112936110704\\
1.83469799792289	-0.496117763789043\\
1.83469227507057	-0.496121777126538\\
1.83468751722782	-0.49612511351678\\
1.83468356168268	-0.49612788716363\\
1.83468027315473	-0.496130192998042\\
1.83467753917154	-0.496132109932457\\
1.83467526622403	-0.496133703565077\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.19674794711139	2.62303040962266\\
1.05438667499182	2.28434862901451\\
0.928684102430142	2.06042248767552\\
0.815240210737283	1.90315293677395\\
0.710353005592728	1.78920563833575\\
0.611687313509774	1.70562220399333\\
0.517968488136211	1.64462632636453\\
0.428640664247837	1.60125369530964\\
0.343600107200051	1.57213773236792\\
0.262993341837501	1.55484234939846\\
0.187065005354193	1.5474789513903\\
0.116048531950467	1.54848263031076\\
0.0500966307906547	1.55648318625532\\
-0.0107523402793739	1.57023506423283\\
-0.0665788066216012	1.58858440227818\\
-0.11756614970023	1.61045890899887\\
-0.163973993423979	1.6348707043435\\
-0.206108644242558	1.66092514421991\\
-0.244296352875592	1.68783074227966\\
-0.278862493897341	1.71490695492973\\
-0.310117591506861	1.74158796872317\\
-0.338349631060324	1.76742176878276\\
-0.363821299839327	1.79206465817185\\
-0.386770561126496	1.81527201374165\\
-0.407413094856919	1.83688639896176\\
-0.425945458317735	1.85682423977492\\
-0.442548195057002	1.87506216665135\\
-0.457388461849539	1.89162390853178\\
-0.470622008547857	1.9065683611902\\
-0.482394522751762	1.91997919634074\\
-0.492842449460358	1.93195616094641\\
-0.502093433773962	1.94260805275687\\
-0.510266532773142	1.9520472488212\\
-0.517472318834291	1.96038560137314\\
-0.523812964251558	1.96773148945519\\
-0.529382364809956	1.97418781400949\\
-0.534266332601959	1.97985073941084\\
-0.538542867721256	1.9848090081416\\
-0.542282504502992	1.98914368224915\\
-0.54554871974751	1.99292819196495\\
-0.548398386537691	1.99622859641484\\
-0.550882256513072	1.99910398274643\\
-0.553045454659387	2.00160694794561\\
-0.554927972928204	2.00378412222313\\
-0.556565151688982	2.00567670445283\\
-0.557988140723203	2.00732098915775\\
-0.559224333953133	2.00874887140794\\
-0.560297774233778	2.0099883211248\\
-0.561229526284244	2.0110638220437\\
-0.562038017202888	2.01199677327591\\
-0.562739345036231	2.0128058532851\\
-0.563347556604132	2.01350734735424\\
-0.563874896275608	2.01411544042498\\
-0.564332027690974	2.01464247766796\\
-0.564728230580886	2.01509919538158\\
-0.565071574878993	2.01549492489155\\
-0.565369074293026	2.01583777208616\\
-0.565626821413784	2.0161347751119\\
-0.56585010632153	2.01639204259913\\
-0.566043520509197	2.01661487460869\\
-0.566211047792101	2.01680786830082\\
-0.566356143722121	2.01697501013821\\
-0.566481804875918	2.01711975625134\\
-0.566590629245024	2.01724510242026\\
-0.566684868822913	2.01735364496545\\
-0.566766475361455	2.01744763369231\\
-0.566837140157079	2.01752901789885\\
-0.5668983286254	2.01759948633515\\
-0.566951310331758	2.01766050189439\\
-0.56699718506348	2.01771333171871\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.114802957073782	-1.70594533012057\\
0.372149782390052	-1.15244259349448\\
0.547452061408513	-0.900692595722498\\
0.685974451805125	-0.772216190657562\\
0.805644765669381	-0.700262213117749\\
0.914098527751103	-0.658513826763567\\
1.01485492777464	-0.634222693392917\\
1.10942296163356	-0.620206391232745\\
1.19820758956957	-0.612004044090988\\
1.2810061436882	-0.606711901668882\\
1.35734323943367	-0.602449362595847\\
1.42671985551411	-0.598076436744428\\
1.48878954939615	-0.593008119367944\\
1.54345783010243	-0.58706300601946\\
1.59090674211093	-0.580327479751935\\
1.63156027296618	-0.573037224665382\\
1.66601554586004	-0.565483399240847\\
1.69496494701905	-0.557947839814194\\
1.71912729223617	-0.550666004234673\\
1.73919683394032	-0.543812020029508\\
1.75581135883629	-0.537498581229942\\
1.76953632014308	-0.531785055518323\\
1.7808604733303	-0.526688871108316\\
1.79019872611267	-0.522197097146565\\
1.79789887199628	-0.518276616052572\\
1.80424993464222	-0.514882283645959\\
1.8094907302566	-0.511963048520978\\
1.81381788748064	-0.509466280460856\\
1.81739297520875	-0.50734065429866\\
1.82034863408407	-0.505537934869634\\
1.82279374109384	-0.50401396397616\\
1.82481770064065	-0.502729091839996\\
1.82649397873375	-0.501648238567887\\
1.82788299817538	-0.500740722139722\\
1.82903450310471	-0.499979950089416\\
1.8299894874817	-0.499343041895478\\
1.83078176752954	-0.498810426753353\\
1.83143926452482	-0.498365445290707\\
1.83198505234343	-0.497993972453472\\
1.83243821401595	-0.49768407101158\\
1.832814543133	-0.497425679937665\\
1.83312711906792	-0.497210338556231\\
1.83338677941768	-0.497030945290414\\
1.833602508578	-0.496881548643549\\
1.83378175776316	-0.496757167452423\\
1.8339307088852	-0.496653637232794\\
1.83405449237932	-0.496567479462374\\
1.83415736718892	-0.496495790814093\\
1.83424286961238	-0.496436149597323\\
1.83431393649187	-0.496386536943623\\
1.83437300723462	-0.496345270559194\\
1.83442210835206	-0.496310949141755\\
1.8344629235473	-0.496282405815754\\
1.83449685184593	-0.496258669171878\\
1.83452505582754	-0.496238930703324\\
1.83454850165605	-0.496222517612446\\
1.83456799231212	-0.496208870118773\\
1.83458419518838	-0.496197522534841\\
1.83459766500783	-0.496188087492338\\
1.83460886286132	-0.496180242799736\\
1.83461817202328	-0.496173720496339\\
1.83462591109248	-0.496168297738393\\
1.8346323449113	-0.496163789212533\\
1.83463769363982	-0.496160040821913\\
1.83464214029698	-0.496156924432455\\
1.83464583702819	-0.49615433350185\\
1.83464891031471	-0.496152179443434\\
1.8346514653036	-0.496150388601703\\
1.83465358940696	-0.496148899736788\\
1.8346553552936	-0.496147661932393\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.9865593846597	0.8064405022573\\
-3.80992294305947	1.17417799758663\\
-2.17846839565598	1.56252482924516\\
-1.39368189004616	1.79848084155033\\
-1.08279596153026	1.92257795813063\\
-0.913731989065328	1.9929768614696\\
-0.811124668718271	2.03224860011028\\
-0.745022122931691	2.05290124547267\\
-0.700636762749706	2.06244796936485\\
-0.669828846048412	2.06548258141257\\
-0.647820021925238	2.0648158270353\\
-0.631682247334064	2.06215790947962\\
-0.619563776668226	2.05853878319417\\
-0.610263490745101	2.05456845377156\\
-0.602984991652492	2.05059840342763\\
-0.597189404036878	2.04682176728723\\
-0.592504870526617	2.04333552984503\\
-0.588669721969939	2.04017913293331\\
-0.585496169685543	2.03735840187222\\
-0.582846759230657	2.03486031362038\\
-0.580618890975546	2.03266204331233\\
-0.578734510680452	2.03073643440683\\
-0.577133153815922	2.02905523610109\\
-0.575767189642722	2.02759095191524\\
-0.574598523493142	2.02631783041803\\
-0.573596275925468	2.0252123323233\\
-0.572735123449349	2.0242532840723\\
-0.571994092461463	2.02342184952049\\
-0.571355667502112	2.02270140162814\\
-0.570805120425718	2.02207734455886\\
-0.570329997075712	2.02153691666942\\
-0.569919717982489	2.02106899231971\\
-0.56956526293955	2.02066389257029\\
-0.569258918306721	2.02031320996317\\
-0.568994072004414	2.0200096496092\\
-0.568765045358097	2.01974688703767\\
-0.568566953858633	2.01951944225318\\
-0.568395590939807	2.01932256890687\\
-0.568247330317305	2.01915215724126\\
-0.568119043469598	2.01900464939435\\
-0.568008029595852	2.01887696567621\\
-0.567911955943752	2.01876644051391\\
-0.567828806818843	2.01867076686995\\
-0.567756839906031	2.01858794805879\\
-0.567694548780922	2.01851625600428\\
-0.567640630682535	2.01845419509381\\
-0.567593958773323	2.01840047088847\\
-0.567553558236831	2.01835396304246\\
-0.567518585664709	2.01831370186843\\
-0.567488311268253	2.01827884805925\\
-0.567462103518897	2.01824867514185\\
-0.567439415879968	2.01822255429474\\
-0.567419775340733	2.01819994121102\\
-0.567402772504897	2.01818036473067\\
-0.567388053020689	2.0181634170037\\
-0.567375310169395	2.01814874497766\\
-0.567364278454675	2.01813604303086\\
-0.567354728056721	2.01812504659696\\
-0.567346460034034	2.01811552664722\\
-0.56733930217162	2.018107284915\\
-0.567333105388224	2.01810014976234\\
-0.567327740627121	2.01809397260242\\
-0.56732309616521	2.01808862480281\\
-0.567319075284044	2.01808399500507\\
-0.567315594254	2.0180799868045\\
-0.567312580589457	2.01807651674166\\
-0.567309971538473	2.01807351256384\\
-0.56730771277544	2.01807091171996\\
-0.567305757269392	2.01806866005776\\
-0.567304064304353	2.01806671069594\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.2816193103601	-3.05092779148615\\
-2.46094329648674	-2.22708478029173\\
-1.88630143621679	-1.52708127798657\\
-1.37994081972171	-1.05089484228559\\
-0.962771582911921	-0.746271401224867\\
-0.638080292864991	-0.55082288386015\\
-0.38833828000326	-0.425887714843056\\
-0.192648996616054	-0.347263165984775\\
-0.0339670328929028	-0.300075318939548\\
0.0998665829397973	-0.275166710637933\\
0.217188680014785	-0.266711005333745\\
0.323719028502385	-0.27078473438998\\
0.423432239790593	-0.284539890689248\\
0.519109913723248	-0.30572257526971\\
0.612669007699033	-0.332391494112097\\
0.70534711869522	-0.362759372012779\\
0.797801367790636	-0.395117881731328\\
0.890161827938584	-0.427824728330719\\
0.982072201989376	-0.459338185773102\\
1.07274549212221	-0.488284626477084\\
1.16105599895939	-0.513541839439037\\
1.24567731497009	-0.534317923840728\\
1.32525818377608	-0.550204734105855\\
1.39860858502006	-0.561188518404399\\
1.46485636677494	-0.567609802524618\\
1.52353870104224	-0.570078255115048\\
1.57461278219025	-0.569361273914096\\
1.61839624199842	-0.566271298735342\\
1.65546607114191	-0.561573619132198\\
1.68654836494141	-0.555926375740114\\
1.71242274258684	-0.549853321007004\\
1.7338526385157	-0.543742347456662\\
1.75154227562502	-0.537860131646141\\
1.76611541379161	-0.532374204425782\\
1.77810928065161	-0.527376315097582\\
1.78797773406094	-0.522903588620429\\
1.7960992129437	-0.518955974173497\\
1.80278655748025	-0.515509729460841\\
1.80829698059602	-0.51252732809453\\
1.81284129739517	-0.509964426290653\\
1.81659203247112	-0.507774553960929\\
1.81969031773881	-0.505912120921884\\
1.82225164437039	-0.504334219377661\\
1.8243705987781	-0.503001593770822\\
1.82612473193812	-0.501879053414427\\
1.82757770669315	-0.500935526303197\\
1.82878185231322	-0.500143893419428\\
1.82978023678477	-0.499480699009216\\
1.8306083487098	-0.498925800583409\\
1.8312954639737	-0.498461999918917\\
1.83186575804209	-0.49807468070573\\
1.83233921288209	-0.497751467821819\\
1.83273235783984	-0.497481916095411\\
1.83305887602152	-0.497257231776671\\
1.83333010149683	-0.497070027022393\\
1.83355542767595	-0.496914105949581\\
1.83374264325295	-0.49678427984934\\
1.83389820895368	-0.496676208700933\\
1.83402748580622	-0.496586266000473\\
1.83413492363592	-0.496511423992531\\
1.8342242168679	-0.496449156580708\\
1.83429843341733	-0.496397357438898\\
1.83436012139457	-0.496354271112533\\
1.83441139750024	-0.49631843516623\\
1.83445402029203	-0.496288631687868\\
1.83448945094081	-0.496263846692109\\
1.8345189036323	-0.496243236175642\\
1.83454338739317	-0.496226097761364\\
1.83456374081071	-0.496211847030117\\
1.83458066086032	-0.49619999777815\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.49678491711871	0.0541972520038259\\
-1.89428826015101	0.0395899062218812\\
-1.20967218661241	0.137586062139509\\
-0.84148260180609	0.234764720177648\\
-0.598888516482509	0.314019600826505\\
-0.426119607476903	0.377301253197906\\
-0.2971268661571	0.428213994646047\\
-0.197439020942837	0.469705345938858\\
-0.118295348573148	0.503927487912108\\
-0.0540822491440611	0.532424398574035\\
-0.00104023417399843	0.556313341650376\\
0.043442982158823	0.576415921900602\\
0.081241065071493	0.593346597058114\\
0.113735848985159	0.607571768050266\\
0.141972073268911	0.61944950675773\\
0.166757625738172	0.629256627471777\\
0.188730409113203	0.63720740660232\\
0.208404143128125	0.643466699097147\\
0.22620051826859	0.648159219288555\\
0.242472299831531	0.651376136833185\\
0.257520310861742	0.653179746568766\\
0.271606205575624	0.653606718715476\\
0.284962310679984	0.652670270612283\\
0.297799408008504	0.650361491240036\\
0.310313069757382	0.646649975663978\\
0.322688984797421	0.641483876343774\\
0.335107599101139	0.634789444931316\\
0.347748315262221	0.626470117865723\\
0.360793442465583	0.616405190378941\\
0.37443205024073	0.604448127208397\\
0.388863850217274	0.590424577453072\\
0.404303203978622	0.574130201530987\\
0.420983325572698	0.555328489797036\\
0.439160706047487	0.53374886983172\\
0.459119722771499	0.509085584086505\\
0.481177290768044	0.480998100671812\\
0.505687240760513	0.449114234163769\\
0.533043831346948	0.413037738964825\\
0.563683369279643	0.372362918805278\\
0.598082260022347	0.326699741362525\\
0.636748884070533	0.275713888865225\\
0.680205489250617	0.219186665798549\\
0.728954960244294	0.157098793043975\\
0.783426382412833	0.0897382644157931\\
0.843893895975476	0.0178235746517911\\
0.910367406162752	-0.0573816281626954\\
0.982463705401145	-0.134005958668213\\
1.0592835795674	-0.209617665749097\\
1.13934059820361	-0.281431501332169\\
1.22059802564348	-0.346677514977708\\
1.30065341166617	-0.403055310965195\\
1.37705720192975	-0.449130295176863\\
1.4476823760286	-0.484529288744413\\
1.51102334695871	-0.509875381814782\\
1.56632936474909	-0.526514526966255\\
1.61355553605156	-0.536156833991337\\
1.65318875916825	-0.540552874484293\\
1.68603346284828	-0.541273074089747\\
1.71302342360074	-0.539600124168535\\
1.73508947279237	-0.536508484891901\\
1.75308358133457	-0.532695154512857\\
1.76774577234358	-0.528631903363682\\
1.77969801626021	-0.524620110596957\\
1.78945246177479	-0.520838873962019\\
1.79742570114001	-0.51738328021176\\
1.80395434568462	-0.51429300420505\\
1.80930958083413	-0.511572757324138\\
1.81370977455691	-0.509206413454571\\
1.81733095168178	-0.507166478151757\\
1.82031528858368	-0.505420247912478\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.8261307506959	-0.287920473385573\\
-3.511286497194	-0.532556908749061\\
-1.98594227766945	-0.702030177657332\\
-1.31207591591738	-0.570696668654886\\
-0.897849976239179	-0.420238196719171\\
-0.600232033256257	-0.306636652833204\\
-0.375888187450213	-0.228851754461815\\
-0.200108345414575	-0.178995232722755\\
-0.0567918694669232	-0.150311197700606\\
0.0647666321771813	-0.137974635616455\\
0.171807194890018	-0.138624845343037\\
0.269348722025993	-0.149845332408377\\
0.360963078682954	-0.169779089476645\\
0.449242249317614	-0.196865325903776\\
0.536071158090143	-0.229662632858827\\
0.622777397007668	-0.266735208305373\\
0.710202889379505	-0.306591122284744\\
0.79872869443094	-0.34766889082139\\
0.888278579818597	-0.388370286708671\\
0.978325794073487	-0.427134070406995\\
1.06792680341851	-0.462538930271424\\
1.15580157163509	-0.493417044401375\\
1.24046890404855	-0.51895514671536\\
1.32042701639862	-0.53875996698842\\
1.39434878273521	-0.552870631597659\\
1.46124809123965	-0.561712055167687\\
1.52057782578525	-0.56599829351559\\
1.57224174389683	-0.566608151790201\\
1.61653095080876	-0.564461090227683\\
1.65401581568588	-0.560417084188095\\
1.68542816261977	-0.555212645270576\\
1.7115593910766	-0.549432960164866\\
1.73318643984286	-0.543512001839014\\
1.75102628861343	-0.537749807873357\\
1.76571359791697	-0.532337388071661\\
1.77779436572978	-0.527382645819328\\
1.78772924284804	-0.522933617165825\\
1.79590180484611	-0.518997506582552\\
1.80262872089552	-0.515555328224855\\
1.80817003735848	-0.512572630423447\\
1.81273866170425	-0.510007026508717\\
1.81650866652072	-0.507813268939996\\
1.8196223345018	-0.505946512343331\\
1.8221960182777	-0.504364286495386\\
1.82432495457519	-0.503027578414046\\
1.82608718985068	-0.501901318297935\\
1.82754676808899	-0.500954480827134\\
1.82875631454317	-0.500159949945979\\
1.82975912914569	-0.499494248470464\\
1.83059088380093	-0.498937200161572\\
1.83128100036641	-0.498471568103148\\
1.83185377134453	-0.498082696712615\\
1.83232927309833	-0.497758173467131\\
1.83272411149892	-0.497487518920756\\
1.83305203196035	-0.497261908697954\\
1.83332441947064	-0.497073928064516\\
1.83355070917838	-0.496917357820915\\
1.83373872407841	-0.49678698922809\\
1.83389495314436	-0.496678465178411\\
1.83402478070757	-0.496588144669799\\
1.83413267584494	-0.496512987696109\\
1.83422234890443	-0.496450457842844\\
1.83429688098336	-0.496398440115728\\
1.83435883111375	-0.496355171792867\\
1.83441032505076	-0.496319184355835\\
1.83445312886253	-0.49628925480734\\
1.83448870995224	-0.496264364915462\\
1.83451828767905	-0.496243667133564\\
1.83454287536532	-0.496226456130012\\
1.83456331516595	-0.496212145023416\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.53922505872436	-0.577347512997615\\
-3.09851242014308	-0.903260851389868\\
-1.83344318676334	-0.959495113066661\\
-1.26171091575159	-0.7320104870106\\
-0.864768499310579	-0.539012508248326\\
-0.569280165181425	-0.403456452677708\\
-0.343500719477301	-0.313588780091138\\
-0.165334839088161	-0.256819390856757\\
-0.0192690107381019	-0.224073071590076\\
0.105288535712164	-0.20927507377653\\
0.215558390173148	-0.208322535516674\\
0.316540360134996	-0.218307517916795\\
0.411762603818757	-0.237011291019643\\
0.503739539183385	-0.262585280706944\\
0.594239010056924	-0.293352857521189\\
0.684428624587161	-0.32769403668357\\
0.774948223932867	-0.363993606429254\\
0.865942767421023	-0.400642191594428\\
0.957084321697654	-0.436081688187155\\
1.04760915367601	-0.468883848150637\\
1.13639180484553	-0.497846088908416\\
1.22206857636081	-0.522084342863183\\
1.30320645683034	-0.541101177204637\\
1.37849334179544	-0.554810393167743\\
1.44691004019324	-0.563507998467425\\
1.50784389893557	-0.567792892448376\\
1.56112104688684	-0.568454570362405\\
1.60696114651363	-0.566353474060369\\
1.64588079825222	-0.562318352219262\\
1.67857949603352	-0.557075604572297\\
1.70583575476131	-0.551213658482769\\
1.72842823725672	-0.545176392524014\\
1.74708494635752	-0.539275706312998\\
1.76245640155937	-0.533713672225265\\
1.77510610867847	-0.528607187418834\\
1.78551188196279	-0.524010889354231\\
1.79407303526339	-0.519936374944345\\
1.80112008377898	-0.516367238264597\\
1.80692493263755	-0.513270234781121\\
1.81171046807647	-0.510603211445288\\
1.81565906259103	-0.508320507727012\\
1.8189198510874	-0.506376468933892\\
1.82161481741126	-0.504727601259049\\
1.82384381424716	-0.503333780441678\\
1.82568866740294	-0.502158821653897\\
1.82721651460361	-0.501170633361608\\
1.82848251469978	-0.50034111234877\\
1.82953204422807	-0.499645888212468\\
1.83040247895443	-0.499063990131852\\
1.83112464041954	-0.498577483467364\\
1.83172397233482	-0.498171106129003\\
1.83222149903937	-0.497831922583067\\
1.83263460791219	-0.497549005261944\\
1.83297768931824	-0.497313147826076\\
1.83326266101225	-0.497116611346563\\
1.83349939861928	-0.496952902418216\\
1.83369608958761	-0.496816581042726\\
1.83385952464669	-0.496703095536666\\
1.83399533812031	-0.496608641509692\\
1.83410820630067	-0.496530041981309\\
1.83420201137034	-0.496464645863623\\
1.83427997697626	-0.496410242268776\\
1.83434478044502	-0.496364988362147\\
1.83439864572592	-0.496327348749889\\
1.83444342041588	-0.496296044646638\\
1.83448063962367	-0.496270011307581\\
1.83451157894436	-0.496248362424453\\
1.83453729841641	-0.49623036037617\\
1.83455867900738	-0.496215391392212\\
1.83457645290588	-0.496202944831908\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.36440806100257	0.72099955415187\\
-1.78964459823173	0.96565529411678\\
-1.19402972298717	1.1707197671958\\
-0.907554721849756	1.32982946309991\\
-0.741242230892772	1.45682629281403\\
-0.638835868443939	1.55905399814882\\
-0.574903248111213	1.64142431793201\\
-0.535585325171086	1.70773418799479\\
-0.512486377239162	1.76110493267832\\
-0.500181381957387	1.80412918556435\\
-0.495027818130595	1.8389360083033\\
-0.494529623864561	1.86724373688017\\
-0.496963282530076	1.89041664185339\\
-0.501140944841397	1.90952399007002\\
-0.5062517822213	1.92539664033364\\
-0.511751684072344	1.93867744585632\\
-0.517284855935654	1.94986370549782\\
-0.522627507889295	1.95934146283456\\
-0.527647317624647	1.96741237688097\\
-0.532274343680383	1.97431430083506\\
-0.536480299007429	1.98023678814725\\
-0.540263923057043	1.98533264999925\\
-0.543640779670643	1.98972651691194\\
-0.546636242465628	1.99352116956483\\
-0.549280755072511	1.99680223062336\\
-0.551606698519936	1.99964166300404\\
-0.55364638150663	2.00210040308935\\
-0.55543080557774	2.00423036752695\\
-0.556988957493342	2.00607600506724\\
-0.558347454123711	2.00767551572887\\
-0.559530417908924	2.00906182418271\\
-0.560559498598982	2.01026336907109\\
-0.561453983695849	2.01130475224085\\
-0.56223095879014	2.01220727944828\\
-0.562905492072068	2.01298941542474\\
-0.563490826343437	2.01366717014305\\
-0.563998568054996	2.01425442889115\\
-0.564438867094553	2.0147632357765\\
-0.564820583862872	2.01520403816005\\
-0.565151442025465	2.01558589798396\\
-0.565438166520056	2.01591667482766\\
-0.565686607142231	2.01620318467811\\
-0.565901848471762	2.01645133774806\\
-0.566088307140379	2.01666625816242\\
-0.566249817547853	2.01685238792074\\
-0.56638970715474	2.01701357720516\\
-0.566510862449135	2.01715316282111\\
-0.566615786623008	2.01727403632\\
-0.566706649915639	2.01737870314906\\
-0.566785333496537	2.01746933399894\\
-0.566853467674273	2.01754780936777\\
-0.566912465134352	2.01761575822883\\
-0.566963549830956	2.01767459157462\\
-0.567007782085043	2.01772553150987\\
-0.567046080375537	2.01776963647939\\
-0.567079240251039	2.01780782314009\\
-0.567107950736543	2.01784088532058\\
-0.567132808562572	2.01786951045364\\
-0.567154330502557	2.01789429381653\\
-0.567172964067599	2.01791575087015\\
-0.567189096775618	2.0179343279496\\
-0.567203064183628	2.01795041152573\\
-0.567215156847274	2.01796433622782\\
-0.567225626350192	2.01797639179275\\
-0.567234690527023	2.01798682908388\\
-0.567242537987517	2.01799586530383\\
-0.567249332034999	2.01800368850894\\
-0.567255214060047	2.01801046151885\\
-0.567260306479509	2.01801632530195\\
-0.567264715281678	2.0180214019071\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.18320322737847	-4.14658019335107\\
1.9468193115471	-3.70956881254273\\
1.56523529580125	-3.09044490779601\\
1.42875292950409	-2.32238623081222\\
1.3854421837757	-1.57953132365361\\
1.40201648682971	-1.1361637884374\\
1.44216536651392	-0.917275517975239\\
1.48748353170438	-0.795757801240028\\
1.53213454366835	-0.72063911890188\\
1.57391215021828	-0.670622193807059\\
1.61187037931473	-0.635410783937022\\
1.64565139214311	-0.609478692138991\\
1.67523441713592	-0.589650443880958\\
1.7008076095876	-0.574016307075609\\
1.72268457547534	-0.561387985080157\\
1.74124404665906	-0.551002793177732\\
1.75688637840346	-0.542354424997204\\
1.7700039400488	-0.535093359519783\\
1.78096279128463	-0.52896752053439\\
1.79009294916127	-0.523786803846815\\
1.79768471049669	-0.51940187012495\\
1.80398889996828	-0.515691436538248\\
1.8092194184827	-0.51255458397979\\
1.81355694772181	-0.50990598946877\\
1.81715306305064	-0.507672846307643\\
1.82013430261973	-0.505792752682801\\
1.82260594521167	-0.504212159313092\\
1.82465538240156	-0.502885148467808\\
1.8263550517885	-0.50177242071687\\
1.82776494409367	-0.500840423680153\\
1.82893472035898	-0.50006058817113\\
1.82990548511467	-0.499408653137744\\
1.83071126305581	-0.498864068557833\\
1.83138022419357	-0.498409468895193\\
1.83193569788902	-0.498030211068887\\
1.83239701095399	-0.497713971316024\\
1.83278017983494	-0.497450395438706\\
1.8330984821409	-0.497230796999257\\
1.83336292858415	-0.497047898173745\\
1.83358265280037	-0.496895608216996\\
1.83376523347474	-0.496768834819534\\
1.83391696066161	-0.496663324021874\\
1.83404305608205	-0.49657552476687\\
1.83414785544843	-0.496502474592982\\
1.83423495943839	-0.496441703382697\\
1.8343073587688	-0.496391152468718\\
1.83436753785859	-0.496349106758585\\
1.83441756078022	-0.496314137862288\\
1.83445914255147	-0.496285056496123\\
1.83449370828675	-0.496260872690348\\
1.83452244228915	-0.496240762549967\\
1.83454632880393	-0.49622404050991\\
1.83456618585703	-0.496210136190891\\
1.83458269335715	-0.496198575103282\\
1.83459641643761	-0.496188962566459\\
1.83460782484695	-0.496180970312888\\
1.83461730905903	-0.49617432533231\\
1.83462519365899	-0.496168800583941\\
1.83463174846666	-0.49616420726568\\
1.83463719778053	-0.496160388380525\\
1.83464172806022	-0.49615721338342\\
1.83464549431169	-0.496154573727688\\
1.83464862539441	-0.496152379160295\\
1.83465122843262	-0.496150554640356\\
1.83465339248213	-0.496149037776215\\
1.83465519157832	-0.496147776693996\\
1.83465668726984	-0.49614672826508\\
1.83465793072478	-0.496145856632139\\
1.8346589644816	-0.496145131983478\\
1.83465982390464	-0.49614452953391\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.67163906835956	-2.53953967517283\\
-2.07013364409923	-1.76466368127654\\
-1.54600080400985	-1.20026750067453\\
-1.09660683681777	-0.841140674430503\\
-0.741200162317393	-0.611698786593572\\
-0.46772560504533	-0.464952697621794\\
-0.25532653896406	-0.371952357839705\\
-0.0853043062723735	-0.314898089594147\\
0.0561275098002615	-0.282906154055763\\
0.17849248410072	-0.269160771355494\\
0.288306682160569	-0.269176125136053\\
0.390076466245799	-0.279787376885797\\
0.486951974063702	-0.298566797496192\\
0.581123180315213	-0.323482623906969\\
0.674047648257093	-0.352702892722713\\
0.766574389415975	-0.384494094482857\\
0.859009309325732	-0.417188398296927\\
0.951157261031276	-0.449203224611245\\
1.04237012713998	-0.479099023328027\\
1.13162490423304	-0.505659108007513\\
1.21764615082332	-0.527972222000361\\
1.29907123120378	-0.5454966946274\\
1.37463700850207	-0.558086969462814\\
1.44335093400107	-0.565970738040781\\
1.50460746547395	-0.569677540443483\\
1.55822610727093	-0.569933633969948\\
1.60441299138732	-0.567547033171631\\
1.64367011063296	-0.563306567316167\\
1.67668496650804	-0.557910468712292\\
1.70422820520693	-0.551928588301569\\
1.72707469436398	-0.54579325378482\\
1.7459518725056	-0.539809523395147\\
1.76151187529759	-0.534175551402311\\
1.77432107089247	-0.529006007108482\\
1.78486068288105	-0.52435421078916\\
1.79353351943921	-0.520230896856356\\
1.80067340352505	-0.516619005104258\\
1.80655522439543	-0.513484723840811\\
1.81140447808063	-0.510785368496116\\
1.81540577262562	-0.508474766649397\\
1.8187101312137	-0.506506771314002\\
1.82144111757154	-0.504837421542811\\
1.82369989789153	-0.503426157204065\\
1.82556938555325	-0.502236393456357\\
1.82711761650695	-0.501235677103144\\
1.82840049039881	-0.500395582154467\\
1.82946399433492	-0.499691453311061\\
1.83034600726529	-0.499102070632652\\
1.83107776551969	-0.498609283358382\\
1.83168505489428	-0.498197643147858\\
1.83218918202259	-0.497854054856869\\
1.83260776739346	-0.497567454781889\\
1.8329553939984	-0.497328520931714\\
1.83324413887274	-0.497129416458074\\
1.83348400943254	-0.496963565285372\\
1.83368330223633	-0.496825457786705\\
1.83384889839503	-0.496710483753477\\
1.83398650713621	-0.496614789687407\\
1.83410086685561	-0.496535157461767\\
1.8341959112461	-0.496468901555616\\
1.83427490669298	-0.496413782295818\\
1.83434056599334	-0.496367932804954\\
1.83439514254253	-0.49632979762236\\
1.8344405083876	-0.496298081224772\\
1.83447821894296	-0.496271704913498\\
1.83450956667006	-0.496249770752507\\
1.8345356256189	-0.496231531434918\\
1.83455728839834	-0.496216365124588\\
1.83457529686997	-0.496203754466164\\
1.83459026763667	-0.496193269083233\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.48065786727203	-0.909159091711886\\
-1.027684303858	-0.666079689369181\\
-0.690446015322549	-0.492856755881401\\
-0.434481415487535	-0.377248680087574\\
-0.235342998208193	-0.302901834366252\\
-0.0748821117201081	-0.257768967734579\\
0.0595827897955534	-0.233876314529301\\
0.176707135562895	-0.225975254657212\\
0.282432667589941	-0.230474421967549\\
0.380907545018859	-0.244748957496744\\
0.475067051041796	-0.266712936896546\\
0.566980449626973	-0.294556939512326\\
0.658047546828767	-0.326592168965058\\
0.749102010193564	-0.361170103977402\\
0.840461498912032	-0.39666144904563\\
0.931956165857709	-0.431483734421838\\
1.02296317523335	-0.46416650205484\\
1.11247110633195	-0.493439408084422\\
1.19919024833944	-0.518324353179563\\
1.28171025290932	-0.538210256084277\\
1.35868694381721	-0.552890415807119\\
1.42902245927072	-0.562549183990667\\
1.49199743697733	-0.567696842650682\\
1.5473263412362	-0.569065903279979\\
1.59513226739334	-0.567492541973772\\
1.63586217348526	-0.563808527626893\\
1.67017554563973	-0.558761613652306\\
1.69883659867504	-0.55297069331932\\
1.72262840987187	-0.546911907556477\\
1.74229491909065	-0.540926563552579\\
1.75850825907833	-0.535241037951836\\
1.77185516280984	-0.529990881774311\\
1.78283582145163	-0.525244171578737\\
1.79186979899945	-0.52102160211857\\
1.79930523544285	-0.517312494847476\\
1.80542899406584	-0.514086852368684\\
1.81047644923821	-0.51130402653401\\
1.81464028970576	-0.508918693223485\\
1.81807811663239	-0.506884791494758\\
1.82091883557296	-0.505157983066574\\
1.82326794760481	-0.503697071355535\\
1.82521188535245	-0.502464711730673\\
1.82682154514885	-0.501427655229728\\
1.8281551552313	-0.500556697952431\\
1.8292606018489	-0.499826455623388\\
1.83017731581799	-0.499215044238258\\
1.8309378039733	-0.49870372010457\\
1.83156889415989	-0.498276513219152\\
1.83209274913455	-0.497919874581252\\
1.83252769384898	-0.497622349026055\\
1.83288889177399	-0.497374279208752\\
1.83318889885681	-0.497167542546401\\
1.83343811806289	-0.496995320565093\\
1.83364517296164	-0.496851898728588\\
1.83381721523753	-0.496732494108313\\
1.83396017815572	-0.496633107962071\\
1.83407898573203	-0.496550400261456\\
1.8341777255311	-0.496481583338622\\
1.83425979154945	-0.496424332040381\\
1.83432800245735	-0.496376708035264\\
1.83438469951687	-0.496337096187592\\
1.83443182771792	-0.496304151174174\\
1.83447100304278	-0.496276752763567\\
1.83450356825516	-0.496253968399951\\
1.83453063918854	-0.496235021931622\\
1.83455314316396	-0.496219267498015\\
1.83457185088403	-0.496206167740288\\
1.83458740291687	-0.496195275630716\\
1.83460033169198	-0.496186219327583\\
1.83461107977139	-0.496178689557177\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.85756885222323	-0.927852287377737\\
-2.34820210543105	-1.16561407762613\\
-1.57319914101078	-0.951100734508898\\
-1.09448329104491	-0.699229843368625\\
-0.740709425107534	-0.515483066261988\\
-0.47308546451261	-0.391849155633431\\
-0.265937450437479	-0.311785575720275\\
-0.100081155344733	-0.262544650513162\\
0.0379845460228571	-0.235605414438333\\
0.15748485108285	-0.225370276489011\\
0.264738821739269	-0.228039980151348\\
0.364145582262418	-0.240871293499257\\
0.458814145818771	-0.261715412669753\\
0.550942628831836	-0.288733880929458\\
0.642035282891852	-0.320227995141995\\
0.73301820180833	-0.354547312195701\\
0.824295863017766	-0.390059442260651\\
0.915781000340285	-0.425170148619439\\
1.00692594651777	-0.458383135117189\\
1.09678014024876	-0.488385620239234\\
1.18409162830433	-0.514141483361977\\
1.26745707651091	-0.534970802988374\\
1.34550567323587	-0.550595128292747\\
1.41708358762811	-0.56113358558385\\
1.48139737403532	-0.567046285306552\\
1.53808397919468	-0.569035831310736\\
1.58719883294889	-0.56792936395959\\
1.62913930169316	-0.564566952187826\\
1.66453555837007	-0.559716108910176\\
1.69414038255754	-0.554020826760759\\
1.71873862650629	-0.547982799896104\\
1.73908427257542	-0.54196624691229\\
1.75586367557735	-0.536216360608309\\
1.76967909418867	-0.53088313134553\\
1.78104578558767	-0.526045091901155\\
1.79039699453428	-0.521730097668668\\
1.7980927843234	-0.517932077278002\\
1.804430139139	-0.514623759509623\\
1.80965287824431	-0.511765895548588\\
1.81396065970313	-0.509313663279133\\
1.81751679724715	-0.507220924906424\\
1.82045486066215	-0.505442914335649\\
1.82288415213959	-0.503937814190023\\
1.82489420046247	-0.502667572125849\\
1.82655842496759	-0.501598213180413\\
1.82793711192616	-0.500699831487095\\
1.82907982863781	-0.499946389101263\\
1.83002738117082	-0.499315408821443\\
1.83081340325761	-0.498787618549687\\
1.8314656476108	-0.498346584078146\\
1.83200703720175	-0.49797835291246\\
1.83245652274414	-0.497671122062858\\
1.8328297834663	-0.497414936312263\\
1.83313980090362	-0.49720141932451\\
1.83339732957026	-0.497023537375755\\
1.83361128369207	-0.496875393973129\\
1.83378905545807	-0.496752052811549\\
1.83393677727858	-0.496649386165112\\
1.8340595381673	-0.49656394574418\\
1.83416156246565	-0.496492853157895\\
1.83424635760329	-0.496433707327779\\
1.83431683635975	-0.496384506451089\\
1.83437541809969	-0.496343582380663\\
1.83442411264928	-0.496309545551683\\
1.83446458982667	-0.496281238833602\\
1.83449823710623	-0.496257698911763\\
1.83452620745978	-0.496238124005464\\
1.83454945906124	-0.496221846907349\\
1.83456878824737	-0.496208312483991\\
1.83458485688664	-0.496197058911323\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75930708273143	0.430239407501194\\
1.79636650723988	0.311755871292457\\
1.83178802109519	0.194799507976418\\
1.86306333622954	0.0825959575187087\\
1.88817477726664	-0.0213092130438577\\
1.90598708201162	-0.113820906969204\\
1.91642781472703	-0.192997456693968\\
1.92035890746538	-0.258370493962136\\
1.91921106351469	-0.310781256922898\\
1.91456549477862	-0.351904846088856\\
1.90784257103129	-0.383733587821052\\
1.90015140763704	-0.408199672177224\\
1.89226845285067	-0.426977375665507\\
1.88468578135632	-0.441422292535229\\
1.87768152350357	-0.452587629863164\\
1.87138633237698	-0.46127217650222\\
1.86583611861738	-0.468074155129312\\
1.86101003641262	-0.473439409482842\\
1.85685616007392	-0.477700360188282\\
1.85330801276641	-0.481105850248119\\
1.85029473472095	-0.483843338542643\\
1.84774701851285	-0.486055139156862\\
1.84560031930884	-0.487850214318886\\
1.84379636262724	-0.489312722017568\\
1.84228362294854	-0.490508223690724\\
1.84101720681506	-0.491488213965488\\
1.83995841419959	-0.49229344823377\\
1.83907414735168	-0.492956406928954\\
1.83833626891658	-0.493503136929374\\
1.8377209682243	-0.49395464063457\\
1.8372081677243	-0.494327933986586\\
1.83678098493351	-0.494636860056728\\
1.83642525526212	-0.494892720443774\\
1.83612911526964	-0.495104769543623\\
1.83588264272255	-0.495280604582846\\
1.83567754827069	-0.49542647564658\\
1.83550691298852	-0.495547533723029\\
1.83536496603207	-0.49564803030292\\
1.83524689698467	-0.49573147880574\\
1.83514869794501	-0.49580078570291\\
1.83506703095294	-0.495858357424973\\
1.83499911689377	-0.495906187802896\\
1.83494264253986	-0.49594592978094\\
1.83489568286123	-0.495978954364056\\
1.83485663615999	-0.496006399164701\\
1.83482416995404	-0.496029208448037\\
1.83479717585751	-0.496048166208378\\
1.83477473198163	-0.49606392351995\\
1.83475607161578	-0.496077021173988\\
1.8347405571487	-0.496087908428891\\
1.83472765835924	-0.496096958550728\\
1.83471693434876	-0.4961044817003\\
1.83470801850704	-0.496110735624499\\
1.8347006060044	-0.496115934529255\\
1.8346944433869	-0.496120256445572\\
1.83468931992185	-0.496123849346071\\
1.83468506039988	-0.496126836225048\\
1.83468151914877	-0.496129319318389\\
1.83467857505546	-0.496131383609474\\
1.83467612742654	-0.49613309974222\\
1.83467409254616	-0.496134526441754\\
1.83467240081396	-0.496135712526088\\
1.83467099436535	-0.496136698578022\\
1.83466982509287	-0.496137518334728\\
1.83466885300113	-0.496138199842749\\
1.83466804483898	-0.496138766418042\\
1.83466737296234	-0.496139237444007\\
1.83466681438878	-0.496139629034844\\
1.83466635001139	-0.496139954587002\\
1.83466596394533	-0.496140225237575\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.42870384353381	1.61592730676232\\
-1.08338394375401	1.77074942386661\\
-0.899229418698799	1.86898173585324\\
-0.789306038647028	1.93188035787739\\
-0.720039116461174	1.97180849139746\\
-0.674916059247962	1.99674620000748\\
-0.644802139146689	2.01195676640856\\
-0.624297422060528	2.02091086479132\\
-0.610076177293422	2.02588462591209\\
-0.600033618071621	2.02836142126654\\
-0.592811618564687	2.02930183072357\\
-0.587520731636741	2.02932360017591\\
-0.583571208349943	2.02882067867126\\
-0.5805676158252	2.02804150929889\\
-0.578241899857768	2.02714031982811\\
-0.576410286980323	2.02621063275725\\
-0.574945245688503	2.02530711069835\\
-0.573757091423709	2.02445976617043\\
-0.572781831502368	2.02368317960165\\
-0.571973080276454	2.02298245685428\\
-0.571296646757337	2.02235705907673\\
-0.570726886885848	2.02180324591132\\
-0.570244227040009	2.02131561680178\\
-0.569833468836506	2.02088806747164\\
-0.569482617817007	2.02051436889137\\
-0.569182065396243	2.02018850416823\\
-0.568924010524421	2.0199048516895\\
-0.568702045193252	2.01965827197806\\
-0.568510852870061	2.01944413548925\\
-0.568345985526471	2.01925831533101\\
-0.568203695981941	2.01909716022779\\
-0.568080809675863	2.0189574573982\\
-0.567974624945498	2.0188363913432\\
-0.567882834233243	2.01873150216592\\
-0.567803460913646	2.01864064551942\\
-0.567734807975116	2.01856195530917\\
-0.567675415850729	2.01849380967086\\
-0.567624027425166	2.0184348003726\\
-0.567579558756119	2.01838370557139\\
-0.567541074409378	2.01833946573064\\
-0.567507766564569	2.01830116244443\\
-0.567478937235318	2.01826799989029\\
-0.567453983084951	2.01823928863162\\
-0.567432382421563	2.01821443150275\\
-0.567413684034248	2.01819291132915\\
-0.567397497592604	2.01817428025727\\
-0.567383485378902	2.01815815049178\\
-0.567371355159979	2.01814418626\\
-0.567360854036374	2.0181320968448\\
-0.567351763131068	2.01812163054621\\
-0.567343893000746	2.01811256944948\\
-0.567337079669603	2.01810472489303\\
-0.56733118120009	2.0180979335431\\
-0.567326074727133	2.0180920539945\\
-0.567321653892637	2.01808696382715\\
-0.567317826625906	2.01808255705739\\
-0.567314513223067	2.01807874193135\\
-0.567311644685061	2.01807543901444\\
-0.567309161279265	2.01807257953732\\
-0.567307011294572	2.01807010396389\\
-0.567305149963859	2.01806796075161\\
-0.567303538531292	2.01806610527816\\
-0.56730214344497	2.01806449891232\\
-0.567300935658053	2.01806310820954\\
-0.567299890023776	2.01806190421556\\
-0.567298984771733	2.01806086186351\\
-0.567298201054501	2.01805995945198\\
-0.56729752255516	2.01805917819315\\
-0.567296935147513	2.01805850182161\\
-0.567296426601948	2.0180579162557\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.78702790220863	-3.68439816843861\\
1.51830113570162	-3.05263039585983\\
1.40896384878757	-2.27924422945587\\
1.37621643538535	-1.54803782681797\\
1.39732881173088	-1.12132798506271\\
1.43927544252861	-0.909857486873797\\
1.48550280228945	-0.791631512250688\\
1.53070982238372	-0.718198241100092\\
1.57286349989588	-0.669132600640294\\
1.61108939640846	-0.634490502769265\\
1.64506571903015	-0.608910678437382\\
1.67479291244691	-0.589304129585036\\
1.70047308578179	-0.573810337766537\\
1.72242966983183	-0.561270649275362\\
1.74104855675941	-0.550940906957703\\
1.75673538806412	-0.542326645299405\\
1.76988644138343	-0.535086001151795\\
1.78087065626061	-0.528971874900346\\
1.79002016268122	-0.523797396676103\\
1.79762680272642	-0.519415322090116\\
1.80394252980506	-0.51570571684165\\
1.80918207021101	-0.512568521990203\\
1.81352671124038	-0.509918956261946\\
1.81712847504168	-0.50768454805265\\
1.8201142317376	-0.505803097514325\\
1.82258950886635	-0.504221172337676\\
1.8246418861444	-0.502892918169763\\
1.8263439448604	-0.501779065741132\\
1.82775578655438	-0.50084607275078\\
1.82892715855131	-0.500065368403517\\
1.82989923316487	-0.499412683651356\\
1.83070608878034	-0.498867457381485\\
1.83137593825195	-0.498412311869531\\
1.83193214535232	-0.498032591917295\\
1.83239406469022	-0.497715962359662\\
1.83277773527559	-0.497452058629183\\
1.83309645310879	-0.497232185070139\\
1.83336124394499	-0.497049055794002\\
1.83358125375976	-0.496896573081354\\
1.8337640713853	-0.496769638643113\\
1.83391599523642	-0.496663993426304\\
1.83404225393393	-0.496576082056777\\
1.8341471888921	-0.496502938428328\\
1.83423440550581	-0.496442089355778\\
1.834306898398	-0.496391473596041\\
1.8343671552244	-0.496349373898012\\
1.83441724274125	-0.496314360065384\\
1.83445887819272	-0.496285241304848\\
1.83449348854086	-0.496261026386256\\
1.83452225962259	-0.496240890363101\\
1.83454617695681	-0.496224146793646\\
1.83456605962731	-0.496210224568086\\
1.83458258842155	-0.496198648588315\\
1.83459632920293	-0.49618902366706\\
1.83460775232664	-0.496181021115042\\
1.83461724877065	-0.496174367571014\\
1.83462514353908	-0.496168835702146\\
1.83463170679994	-0.49616423646337\\
1.83463716314114	-0.496160412655573\\
1.83464169926286	-0.496157233565594\\
1.83464547037101	-0.496154590506943\\
1.83464860549128	-0.496152393110316\\
1.83465121188608	-0.496150566238137\\
1.83465337872608	-0.49614904741835\\
1.83465518014215	-0.496147784710224\\
1.83465667776229	-0.496146734929552\\
1.83465792282061	-0.496145862172785\\
1.83465895791041	-0.496145136589799\\
1.83465981844162	-0.496144533363458\\
1.83466053385235	-0.496144031861124\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.603803884535273	4.37195575523914\\
-0.786630141353953	3.17514998272261\\
-0.824951632156073	2.76852670298057\\
-0.820173644022165	2.55677261146918\\
-0.799419877630346	2.42606656940809\\
-0.773713193622537	2.33785484769515\\
-0.747839833846236	2.27472537121029\\
-0.723797149303971	2.2276008329642\\
-0.702293801021028	2.1912965544288\\
-0.683445741583455	2.16264660504938\\
-0.667107670332832	2.13961265434611\\
-0.653032315274651	2.12082344615\\
-0.640946343585167	2.10532140007448\\
-0.630585275361904	2.09241599798838\\
-0.621708126493496	2.08159531532151\\
-0.614102107954839	2.07247066426332\\
-0.607582589829239	2.06474082338061\\
-0.601990967012168	2.05816824214822\\
-0.597191751846842	2.05256278493265\\
-0.593069543204396	2.04777034969486\\
-0.589526172445632	2.04366471644527\\
-0.586478147614466	2.04014158477185\\
-0.583854427303672	2.03711412708027\\
-0.581594512596076	2.03450961265526\\
-0.579646826924428	2.03226680277968\\
-0.577967347676287	2.03033391114372\\
-0.576518453528069	2.02866698577121\\
-0.575267954447272	2.02722861028566\\
-0.574188275291964	2.02598685070498\\
-0.573255768074044	2.02491439360444\\
-0.572450131819388	2.02398783530629\\
-0.571753922384789	2.02318709161565\\
-0.571152137537498	2.02249490475959\\
-0.57063186508937	2.02189642942387\\
-0.570181983952054	2.02137888367697\\
-0.569792909698786	2.02093125350513\\
-0.569456377637381	2.02054404191999\\
-0.569165257568452	2.02020905532804\\
-0.56891339536623	2.01991922119868\\
-0.56869547731366	2.01966843213137\\
-0.568506913779385	2.01945141226919\\
-0.568343739367055	2.01926360268715\\
-0.56820252711775	2.01910106293527\\
-0.568080314720975	2.01896038636763\\
-0.567974541002251	2.01883862725919\\
-0.567882991216905	2.01873323801915\\
-0.567803749899121	2.01864201506497\\
-0.567735160200041	2.0185630521351\\
-0.567675788804547	2.0184946999974\\
-0.567624395648179	2.01843553166221\\
-0.567579907767475	2.01838431233656\\
-0.567541396711993	2.01833997346504\\
-0.567508059027202	2.01830159029531\\
-0.567479199386429	2.01826836248482\\
-0.567454216009071	2.01823959733329\\
-0.56743258805273	2.01821469528263\\
-0.567413864710219	2.01819313737584\\
-0.567397655779511	2.0181744744088\\
-0.567383623506589	2.01815831754527\\
-0.567371475528595	2.01814433019705\\
-0.56736095876827	2.0181322209981\\
-0.567351854150989	2.01812173772472\\
-0.567343972033243	2.01811266203417\\
-0.567337148246501	2.01810480491125\\
-0.567331240673426	2.01809800272738\\
-0.567326126284663	2.01809211382966\\
-0.567321698574147	2.01808701558857\\
-0.567317865339243	2.01808260184251\\
-0.567314546759297	2.01807878068578\\
-0.567311673732447	2.01807547255384\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.702238605734774	0.776392911618302\\
0.702564784574121	0.740925785299378\\
0.706187018303228	0.703683379834774\\
0.713357297486483	0.664162456419008\\
0.724372753388657	0.62182412275407\\
0.739579260965832	0.576095456992072\\
0.759372963916249	0.526378082228426\\
0.784197534143832	0.472067918561534\\
0.814533711524591	0.412592202976286\\
0.850875942002788	0.347471786981102\\
0.89368891871348	0.27641769385358\\
0.943335268856878	0.199468692531832\\
0.999966368470189	0.117167266557338\\
1.06337480373518	0.0307498783398625\\
1.13282399482048	-0.0577079469558278\\
1.20690017420084	-0.145289691290577\\
1.28346556359109	-0.228485436698939\\
1.35980115928398	-0.303727349950761\\
1.43297531272451	-0.368097804841671\\
1.50035656711022	-0.419942655410397\\
1.56007863375928	-0.459117551339685\\
1.61126781552784	-0.48678326156746\\
1.65397533341417	-0.504903096962692\\
1.68890895527941	-0.515696504653456\\
1.71711611298868	-0.521234309112091\\
1.73972850009306	-0.523229339912037\\
1.75780484296707	-0.522983877953919\\
1.77225867300515	-0.52142752015323\\
1.7838413441981	-0.519190759702425\\
1.79315371437855	-0.516681818723796\\
1.80066898762669	-0.514152274429429\\
1.8067572619741	-0.511747645907135\\
1.81170757833309	-0.509544047761048\\
1.81574613694944	-0.50757367446649\\
1.81905069601975	-0.505841991419797\\
1.82176168463051	-0.50433904734367\\
1.82399067895275	-0.503046745861358\\
1.82582683975936	-0.501943400681626\\
1.82734180476881	-0.501006497276162\\
1.82859342105479	-0.500214289871153\\
1.82962860931531	-0.499546655333608\\
1.83048557746023	-0.498985482951921\\
1.83119554434374	-0.498514782584288\\
1.83178409234776	-0.49812062905782\\
1.83227223660291	-0.497791017879287\\
1.83267727607366	-0.497515679165691\\
1.83301347529532	-0.497285878353697\\
1.8332926135455	-0.497094220406545\\
1.83352442942451	-0.496934466692704\\
1.8337169823136	-0.49680136898438\\
1.83387694733684	-0.496690522133827\\
1.83400985681448	-0.496598235280969\\
1.83412029843737	-0.496521420498409\\
1.83421207828048	-0.496457497308253\\
1.83428835514192	-0.496404311325887\\
1.83435175142159	-0.496360065280338\\
1.83440444475312	-0.496323260753057\\
1.83444824380966	-0.4962926491191\\
1.83448465107153	-0.496267190337064\\
1.8345149148354	-0.496246018399086\\
1.83454007233447	-0.496228412409676\\
1.8345609855062	-0.496213772406767\\
1.83457837067312	-0.496201599168008\\
1.83459282318065	-0.496191477359394\\
1.83460483785438	-0.496183061482502\\
1.83461482598977	-0.496176064162005\\
1.8346231294648	-0.496170246388122\\
1.83463003246434	-0.496165409390673\\
1.83463577122177	-0.496161387873978\\
1.8346405421139	-0.496158044386079\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.64602370308821	-2.53048331516827\\
1.83959129576195	-1.59964991397944\\
1.69420394167956	-1.09691448175402\\
1.66784953154099	-0.872073212543095\\
1.67144113643885	-0.752685009093752\\
1.6849342851561	-0.680818501044919\\
1.70162455483298	-0.634086627076906\\
1.71870421625698	-0.602043423571032\\
1.7348869422442	-0.579169628370321\\
1.74959738174992	-0.562301678705682\\
1.76262820233546	-0.549522219567594\\
1.77397044855416	-0.539620483063892\\
1.78372040127677	-0.531806061538573\\
1.7920254399458	-0.525547434963684\\
1.79905203822364	-0.52047687945436\\
1.80496716656621	-0.516332766439425\\
1.80992804812798	-0.512923780333693\\
1.8140771211383	-0.510106336924231\\
1.81754018002331	-0.50777009857193\\
1.82042638007435	-0.505828520959412\\
1.82282926201138	-0.504212560312958\\
1.8248282676063	-0.502866387172222\\
1.82649042594824	-0.501744390064275\\
1.82787202548391	-0.500809021420496\\
1.82902017306541	-0.500029204329485\\
1.82997419434288	-0.499379121764898\\
1.83076686138138	-0.498837273936278\\
1.83142545114739	-0.49838572928442\\
1.83197264769829	-0.498009519595435\\
1.83242730491393	-0.497696145440142\\
1.8328050876066	-0.497435168179917\\
1.83311900819334	-0.497217871288248\\
1.83337987464349	-0.497036978054929\\
1.83359666361521	-0.496886415686797\\
1.83377683084532	-0.496761117898016\\
1.83392656910678	-0.496656859602326\\
1.83405102246512	-0.496570118468957\\
1.83415446417546	-0.496497959000588\\
1.83424044436388	-0.496437935509363\\
1.83431191261732	-0.496388010952699\\
1.83437131974669	-0.496346489075472\\
1.83442070226683	-0.496311957710282\\
1.83446175253547	-0.496283241427965\\
1.83449587699196	-0.496259362017605\\
1.83452424452073	-0.496239505517695\\
1.83454782661863	-0.496222994724809\\
1.83456743075896	-0.496209266278968\\
1.83458372810743	-0.496197851570585\\
1.83459727654849	-0.496188360836675\\
1.83460853981716	-0.49618046991722\\
1.83461790339637	-0.496173909229404\\
1.8346256877276	-0.496168454590192\\
1.83463215918943	-0.496163919578767\\
1.83463753922184	-0.496160149181439\\
1.83464201190958	-0.496157014504377\\
1.8346457302853	-0.496154408375236\\
1.83464882156858	-0.496152241684588\\
1.83465139152081	-0.496150440342978\\
1.83465352806508	-0.49614894275019\\
1.83465530429523	-0.496147697690621\\
1.83465678097731	-0.496146662583112\\
1.83465800862888	-0.496145802025604\\
1.83465902924762	-0.496145086584986\\
1.83465987774832	-0.496144491790868\\
1.83466058315744	-0.496143997298929\\
1.83466116960625	-0.496143586195278\\
1.83466165715641	-0.496143244418079\\
1.83466206248629	-0.496142960276665\\
1.83466239946155	-0.496142724051733\\
1.83466267960955	-0.496142527662933\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.93855425808869	-2.05137088170288\\
1.67438037674808	-1.33542633023198\\
1.62642536278003	-0.992006423063893\\
1.62846077607799	-0.823751985768718\\
1.64498897021271	-0.72776032111788\\
1.66594280143338	-0.667360085511418\\
1.68749095148316	-0.626823470484385\\
1.7079537848037	-0.598304745833599\\
1.72658813480063	-0.577479868218648\\
1.74312024148935	-0.561801233451826\\
1.75752797781215	-0.549695137377815\\
1.76992428863279	-0.540153075303331\\
1.78048948172523	-0.532507817515915\\
1.78943063770978	-0.526304338695592\\
1.79695751309509	-0.521222816314002\\
1.8032689094177	-0.517031592213897\\
1.80854572041201	-0.51355792586387\\
1.81294815545854	-0.510669526355365\\
1.81661547006823	-0.508262700067726\\
1.81966710405674	-0.506254597484971\\
1.8222045224048	-0.504578022247256\\
1.82431332313643	-0.503177858432782\\
1.82606535617646	-0.502008534121843\\
1.82752071351468	-0.501032161182339\\
1.82872952390434	-0.500217127300025\\
1.82973352918988	-0.499536999699588\\
1.83056744438032	-0.498969651128712\\
1.8312601167334	-0.498496550046295\\
1.83183550502788	-0.498102176278866\\
1.8323135018821	-0.497773535411708\\
1.8327106213201	-0.497499752745563\\
1.83304057195615	-0.497271732525201\\
1.83331473385459	-0.497081871387687\\
1.83354255471709	-0.496923817219284\\
1.8337318787629	-0.496792266228727\\
1.83388921959881	-0.496682792266614\\
1.83401998655953	-0.496591703379977\\
1.83412867243667	-0.496515921368574\\
1.8342190091878	-0.496452880754023\\
1.83429409710039	-0.496400444115604\\
1.8343565119522	-0.496356831207503\\
1.83440839393174	-0.496320559665627\\
1.83445152143698	-0.49629039544834\\
1.83448737233506	-0.496265311442632\\
1.83451717482219	-0.496244452912347\\
1.83454194965644	-0.496227108673686\\
1.83456254523182	-0.496212687060459\\
1.83457966671117	-0.496200695891759\\
1.8345939002272	-0.496190725781768\\
1.83460573298874	-0.49618243623856\\
1.83461556998656	-0.496175544089052\\
1.83462374787511	-0.496169813843159\\
1.83463054650836	-0.496165049673878\\
1.8346361985268	-0.496161088743499\\
1.83464089732519	-0.496157795650786\\
1.83464480367504	-0.496155057811452\\
1.83464805122897	-0.496152781615456\\
1.83465075109596	-0.49615088923079\\
1.83465299564453	-0.496149315945189\\
1.83465486166406	-0.496148007955374\\
1.83465641299271	-0.496146920528596\\
1.83465770270197	-0.496146016473836\\
1.83465877491267	-0.49614526487057\\
1.83465966630465	-0.49614464001173\\
1.83466040737175	-0.496144120524801\\
1.83466102346509	-0.496143688641046\\
1.83466153566048	-0.496143329587906\\
1.83466196147939	-0.49614303108383\\
1.8346623154884	-0.496142782918257\\
1.83466260979757	-0.496142576602414\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.707005308370742	1.34804165571924\\
0.652231995071307	1.31309831979279\\
0.59890681143603	1.28543441451388\\
0.546808037203876	1.26431182083487\\
0.495793943478052	1.24919018481141\\
0.445780136881643	1.23966298637581\\
0.396722313714433	1.23541142506284\\
0.348603038532598	1.23616993532633\\
0.301421785407423	1.24169956224279\\
0.255187807436811	1.25176690641138\\
0.209915531462657	1.26612729694273\\
0.165622181679067	1.28451149757966\\
0.12232727301818	1.30661570884121\\
0.0800535269830099	1.33209494712749\\
0.0388286835237961	1.36056006650477\\
-0.00131236206174173	1.39157872567465\\
-0.040325662113023	1.42468047639829\\
-0.078157060090427	1.45936586574922\\
-0.114742154008606	1.49511904397499\\
-0.15000759141271	1.53142293194848\\
-0.183873711655063	1.5677756311943\\
-0.216258353052395	1.60370655520574\\
-0.247081470975892	1.63879078623799\\
-0.276270094974302	1.67266042058271\\
-0.303763107401297	1.70501210038938\\
-0.329515358385636	1.7356104441454\\
-0.353500733140726	1.76428757615247\\
-0.37571393566009	1.79093933561659\\
-0.396170918780715	1.81551897583543\\
-0.414908045419355	1.8380292414472\\
-0.431980186846253	1.85851366438937\\
-0.447458038631512	1.87704778891502\\
-0.461424961574314	1.89373086523757\\
-0.473973640334912	1.90867837476012\\
-0.485202808572003	1.92201559075143\\
-0.495214229519796	1.93387224918954\\
-0.504110057074286	1.94437830914627\\
-0.511990643492577	1.95366071866724\\
-0.518952811107392	1.96184106564206\\
-0.525088569221411	1.96903397753082\\
-0.530484233409996	1.97534613299596\\
-0.535219891202122	1.98087575725981\\
-0.539369153227941	1.98571248722035\\
-0.542999130014499	1.98993750895552\\
-0.546170579524034	1.99362388714171\\
-0.548938177522422	1.9968370217967\\
-0.551350870652402	1.99963518191378\\
-0.553452279795047	2.00207007767536\\
-0.555281128400946	2.00418744299019\\
-0.556871676682476	2.00602760821733\\
-0.55825414778157	2.00762604934116\\
-0.559455136279241	2.00901390479464\\
-0.56049799277606	2.01021845484442\\
-0.561403180861508	2.01126356118493\\
-0.56218860472884	2.01217006634358\\
-0.562869907101353	2.01295615385078\\
-0.563460738124497	2.01363767102008\\
-0.563972996540192	2.01422841673139\\
-0.564417044873416	2.01474039690603\\
-0.564801900590467	2.01518405047801\\
-0.565135405283833	2.01556844865542\\
-0.565424373939931	2.01590147017147\\
-0.565674726283152	2.01618995507675\\
-0.565891602085577	2.01643983944463\\
-0.566079462202998	2.01665627316798\\
-0.566242176956762	2.01684372282652\\
-0.566383103335893	2.01700606141024\\
-0.566505152350987	2.01714664649821\\
-0.566610847734206	2.01726838831838\\
-0.566702377050845	2.01737380895322\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.01108802772843	-2.5111631048693\\
-0.654537453462012	-1.58535471967531\\
-0.337522567025252	-1.02468538719072\\
-0.0956637148498097	-0.762595330853225\\
0.0915123159030241	-0.624653089556124\\
0.244365849629256	-0.54726454890358\\
0.375789808757781	-0.50459236314151\\
0.493718626212297	-0.483877178822121\\
0.603101462264003	-0.477790662093964\\
0.707020872501681	-0.481571463657646\\
0.807302193856225	-0.491794504643016\\
0.904852968810264	-0.505801156689283\\
0.999869960303013	-0.521436091934838\\
1.09199428271819	-0.536941272701987\\
1.18046214746492	-0.5509321395165\\
1.2642738177475	-0.562409524776506\\
1.34237982573152	-0.570773138612788\\
1.41386283157695	-0.575811701744212\\
1.47808255830137	-0.57765665182735\\
1.53475588132537	-0.576700943547231\\
1.58396259378968	-0.573497493166355\\
1.62608949120655	-0.568658015543291\\
1.66173970501627	-0.56277041199904\\
1.69163568688564	-0.5563443182338\\
1.71653607424174	-0.549785065346901\\
1.73717559137115	-0.543390030469796\\
1.75422833788403	-0.537359170888453\\
1.76829006285452	-0.531812346345461\\
1.77987366208641	-0.526808163579278\\
1.78941271833461	-0.522361279354779\\
1.79726920756356	-0.518456788840548\\
1.80374281108389	-0.515061397408921\\
1.80908031666332	-0.512131641733785\\
1.81348431384087	-0.50961965912995\\
1.81712084241073	-0.507477045861372\\
1.82012591458296	-0.505657293908146\\
1.8226109679104	-0.5041172099211\\
1.82466736720449	-0.502817630555529\\
1.82637009229275	-0.501723668892269\\
1.82778074504995	-0.500804661774742\\
1.82894999564861	-0.50003393760514\\
1.82991957105643	-0.499388486539009\\
1.83072387187884	-0.498848587649707\\
1.83139128827926	-0.49839742816053\\
1.83194527247878	-0.498020736268834\\
1.83240521429199	-0.497706439821272\\
1.83278715711265	-0.497444356920824\\
1.83310438444446	-0.497225920542601\\
1.8333679011927	-0.49704393673954\\
1.83358682922499	-0.496892374550748\\
1.83376873294727	-0.496766184943758\\
1.83391988763206	-0.496661145788546\\
1.83404550082792	-0.496573729810729\\
1.8341498952465	-0.49650099259155\\
1.83423665996954	-0.496440477897615\\
1.83430877556452	-0.496390137884401\\
1.8343687176837	-0.49634826599276\\
1.83441854289895	-0.496313440627584\\
1.83445995985531	-0.496284477961257\\
1.83449438828067	-0.49626039243572\\
1.83452300794295	-0.49624036374364\\
1.83454679928027	-0.496223709251075\\
1.83456657712975	-0.496209860982423\\
1.83458301873379	-0.496198346425076\\
1.83459668699921	-0.496188772528336\\
1.83460804981721	-0.496180812370935\\
1.83461749611345	-0.4961741940562\\
1.83462534918336	-0.496168691465528\\
1.83463187777289	-0.496164116561159\\
1.83463730528662	-0.496160312980058\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.35332380914663	-0.510980985653136\\
3.48117684349591	-0.100283391703337\\
2.81589299988639	-0.0251928589211711\\
2.48764481239165	-0.0503024018405401\\
2.31349384669342	-0.100289550313568\\
2.205554304402	-0.154571998318544\\
2.13147336786749	-0.206570491533626\\
2.07703805053192	-0.25370390084223\\
2.03508522710674	-0.295018652508115\\
2.00165538348917	-0.330394473592209\\
1.97440452889424	-0.360169480369765\\
1.95185918097928	-0.384916946821698\\
1.9330364540152	-0.405301634075174\\
1.91724063728322	-0.421990060129075\\
1.90395133952427	-0.43559967802354\\
1.89276094456274	-0.446674937291529\\
1.88333900818462	-0.455680471664967\\
1.87541140664805	-0.463004121690383\\
1.86874755225852	-0.468964826999537\\
1.86315203322718	-0.473822297646741\\
1.85845871645569	-0.477786715222677\\
1.85452627117987	-0.481027589405355\\
1.85123456563885	-0.483681422417447\\
1.84848164935601	-0.485858125984217\\
1.84618116775827	-0.487646280948593\\
1.84426012324559	-0.489117389652433\\
1.84265692980216	-0.490329284557531\\
1.84131972403985	-0.491328846876079\\
1.84020490313991	-0.49215416961958\\
1.8392758640327	-0.49283627764628\\
1.8385019205184	-0.493400496526507\\
1.83785737687977	-0.493867543844428\\
1.83732073827388	-0.494254401321096\\
1.83687403993904	-0.494575013755139\\
1.8365022790207	-0.49484085088717\\
1.83619293456889	-0.495061360492335\\
1.83593556294628	-0.495244334896996\\
1.83572145747359	-0.495396208353337\\
1.83554336260369	-0.495522298999924\\
1.83539523424286	-0.495627006252677\\
1.83527203902457	-0.495713972223858\\
1.8351695863889	-0.495786214011829\\
1.83508438823776	-0.495846232329191\\
1.83501354173137	-0.495896100855396\\
1.83495463147756	-0.495937539845771\\
1.83490564795253	-0.495971976851364\\
1.83486491949361	-0.496000596864294\\
1.83483105562998	-0.496024383771473\\
1.83480289987812	-0.496044154652602\\
1.83477949043321	-0.496060588178565\\
1.83476002744429	-0.496074248139791\\
1.83474384577621	-0.496085602950202\\
1.83473039234285	-0.496095041822483\\
1.83471920724723	-0.496102888187944\\
1.83470990809132	-0.496109410834008\\
1.83470217692414	-0.496114833150045\\
1.83469574938571	-0.49611934080464\\
1.83469040567799	-0.496123088121658\\
1.8346859630559	-0.496126203376514\\
1.83468226958292	-0.496128793196136\\
1.83467919893837	-0.496130946214728\\
1.83467664609959	-0.496132736111503\\
1.83467452375169	-0.496134224135073\\
1.83467275930223	-0.496135461201404\\
1.83467129239917	-0.496136489637449\\
1.8346700728671	-0.496137344630394\\
1.83466905899137	-0.496138055432253\\
1.83466821609155	-0.496138646361155\\
1.8346675153353	-0.496139137633652\\
1.83466693275229	-0.496139546056588\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.317840173648651	1.3483854991718\\
0.260378947130361	1.3522107553966\\
0.204828889841817	1.36156156224556\\
0.151300384957044	1.37592457110107\\
0.0998854792010957	1.39476965413298\\
0.0506521216842271	1.41754004796327\\
0.00364319448733605	1.44365019332317\\
-0.0411209367401354	1.47249015613544\\
-0.0836377937863851	1.50343546310818\\
-0.123917474492001	1.53586098273583\\
-0.16197781861608	1.56915724085538\\
-0.19784084614631	1.60274739422554\\
-0.231530848777584	1.63610309200359\\
-0.263074125879694	1.66875768026546\\
-0.292500050938189	1.70031563010284\\
-0.319842968184466	1.73045761845116\\
-0.345144360146175	1.75894125590341\\
-0.368454779022095	1.78559793648086\\
-0.389835164720027	1.81032661362487\\
-0.409357339255983	1.83308546245342\\
-0.427103632603507	1.85388238805153\\
-0.443165730412196	1.87276522507399\\
-0.45764292390308	1.8898122946484\\
-0.470639984014481	1.90512378470108\\
-0.482264882300923	1.9188142317063\\
-0.492626552107166	1.93100622448073\\
-0.501832838223753	1.94182533164184\\
-0.509988732971009	1.9513961733123\\
-0.517194949721421	1.95983950949768\\
-0.523546846123433	1.96727019521328\\
-0.52913368068419	1.97379584862263\\
-0.534038167760524	1.97951608675694\\
-0.538336286006866	1.98452219867167\\
-0.542097292002611	1.9888971443714\\
-0.545383892142716	1.99271578690694\\
-0.548252530169303	1.99604528309908\\
-0.550753753553612	1.99894557448034\\
-0.552932628291259	2.00146993388463\\
-0.554829177873521	2.00366553460331\\
-0.556478827840813	2.00557401830832\\
-0.557912842211301	2.0072320452672\\
-0.559158742146611	2.00867181602758\\
-0.560240700493995	2.0099215580184\\
-0.56117990840585	2.01100597366751\\
-0.561994912181491	2.01194664890455\\
-0.562701919906307	2.01276242250212\\
-0.563315078478559	2.01346971776969\\
-0.563846722302408	2.01408283878576\\
-0.564307595362835	2.01461423373663\\
-0.564707048646427	2.01507472810768\\
-0.565053214982097	2.01547373050402\\
-0.565353163387473	2.01581941381162\\
-0.565613034950762	2.0161188742793\\
-0.565838162177686	2.01637827093351\\
-0.566033173606126	2.01660294754919\\
-0.566202085349949	2.01679753920361\\
-0.566348381087337	2.01696606524572\\
-0.566475081863902	2.01711201032589\\
-0.566584806941257	2.0172383949543\\
-0.56667982679009	2.01734783689267\\
-0.566762109204607	2.01744260453357\\
-0.566833359403285	2.01752466328597\\
-0.566895054879211	2.01759571586287\\
-0.566948475671755	2.01765723725733\\
-0.566994730649334	2.01771050509579\\
-0.56703478032007	2.01775662597108\\
-0.567069456622412	2.01779655828116\\
-0.567099480090584	2.01783113203249\\
-0.567125474739382	2.01786106600779\\
-0.567147980968531	2.0178869826463\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.68120361357177	-0.609868112787343\\
1.7041702740222	-0.587361995244056\\
1.72439153261099	-0.570307988185098\\
1.74192469704337	-0.557038979155986\\
1.75695438566575	-0.546493328875461\\
1.76972721175893	-0.537972561684394\\
1.78051123252961	-0.531002165752061\\
1.78957131030622	-0.52524897353579\\
1.79715508266775	-0.520471080338742\\
1.80348595765618	-0.516487033747447\\
1.80876060796251	-0.513156631946765\\
1.81314919453197	-0.510368780671897\\
1.81679711544553	-0.508033666179274\\
1.81982749266926	-0.506077580847463\\
1.82234390598319	-0.504439391296486\\
1.82443308643925	-0.503068036184177\\
1.8261674150847	-0.501920682193886\\
1.82760715665988	-0.50096131276775\\
1.82880240833347	-0.500159612026466\\
1.82979477187685	-0.499490058914697\\
1.83061877212702	-0.498931177953181\\
1.83130305061286	-0.498464911625464\\
1.83187136438051	-0.498076090561211\\
1.83234341859231	-0.497751984406343\\
1.83273555875635	-0.49748192043644\\
1.83306134527137	-0.497256959654579\\
1.83333202979068	-0.497069621943244\\
1.83355694994782	-0.496913653168557\\
1.8337438563462	-0.496783828163975\\
1.83389918342334	-0.496675784360351\\
1.83402827384551	-0.496585881540403\\
1.83413556444089	-0.496511083811338\\
1.83422474030176	-0.496448860428042\\
1.8342988625401	-0.496397102572237\\
1.83436047423067	-0.496354053607718\\
1.83441168829032	-0.496318250694198\\
1.83445426039229	-0.496288475957527\\
1.83448964947896	-0.496263715686943\\
1.8345190679934	-0.496243126265063\\
1.83454352358489	-0.496226005737924\\
1.83456385374194	-0.496211770104525\\
1.83458075455654	-0.496199933551824\\
1.83459480461759	-0.496190091985375\\
1.83460648486071	-0.496181909310875\\
1.83461619506051	-0.496175106010539\\
1.83462426753441	-0.496169449632816\\
1.83463097853047	-0.49616474687671\\
1.83463655769122	-0.496160837004512\\
1.83464119591901	-0.496157586360889\\
1.83464505191317	-0.496154883813081\\
1.83464825760362	-0.496152636957849\\
1.83465092266718	-0.496150768966523\\
1.83465313828171	-0.496149215961018\\
1.83465498024673	-0.496147924831598\\
1.83465651157749	-0.496146851422124\\
1.83465778466136	-0.496145959020972\\
1.8346588430504	-0.496145217106183\\
1.83465972295163	-0.496144600302052\\
1.83466045446579	-0.496144087511558\\
1.83466106261722	-0.496143661195003\\
1.83466156821001	-0.49614330677025\\
1.83466198853979	-0.496143012114057\\
1.83466233798536	-0.496142767147481\\
1.83466262850066	-0.496142563491172\\
1.8346628700237	-0.496142394178791\\
1.83466307081652	-0.49614225341874\\
1.83466323774784	-0.496142136396076\\
1.83466337652806	-0.496142039107815\\
1.83466349190454	-0.496141958226015\\
1.83466358782407	-0.49614189098394\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.27010635490888	1.94384241456172\\
-1.83409485907324	2.20660475850899\\
-1.32686650653475	2.27121369830842\\
-1.08935104004435	2.27618984715543\\
-0.95050967523709	2.25957336670778\\
-0.860495788160771	2.23541189164327\\
-0.798188317323143	2.20977952731352\\
-0.752982934898403	2.18531415060026\\
-0.718992919276458	2.16306534702727\\
-0.692714029071054	2.14333621359023\\
-0.671945277969415	2.12608502644369\\
-0.655242167470636	2.11112107235541\\
-0.641620541059108	2.09820055301041\\
-0.630387662007143	2.0870728213325\\
-0.621041718173096	2.0775016011727\\
-0.61320986978872	2.06927357845806\\
-0.606608852573022	2.06220069754457\\
-0.601019216511908	2.05611943390873\\
-0.596268045637513	2.05088873516785\\
-0.592217088586814	2.04638749674453\\
-0.588754422264414	2.04251200322678\\
-0.585788472864325	2.03917353675282\\
-0.583243642098891	2.03629623351323\\
-0.581057047858853	2.03381520794633\\
-0.579176053086655	2.03167493420835\\
-0.577556362177175	2.02982786131096\\
-0.576160533069097	2.02823323392332\\
-0.574956798838193	2.02685609087219\\
-0.573918123338324	2.02566641547667\\
-0.573021436438307	2.02463841476582\\
-0.572247008962422	2.02374990769448\\
-0.5715779376789	2.0229818053796\\
-0.570999717977804	2.02231766898735\\
-0.570499887152712	2.02174333317255\\
-0.570067725062235	2.02124658491025\\
-0.569694001812727	2.02081688919701\\
-0.569370764257062	2.02044515447217\\
-0.569091154742992	2.02012353175546\\
-0.56884925680656	2.01984524245324\\
-0.568639963488931	2.01960443058168\\
-0.568458864728861	2.01939603581895\\
-0.568302150898512	2.01921568435251\\
-0.568166530044348	2.01905959495101\\
-0.568049156794923	2.01892449807855\\
-0.567947571223811	2.01880756619505\\
-0.567859646224266	2.01870635366114\\
-0.567783542174105	2.01861874489754\\
-0.567717667853958	2.01854290964503\\
-0.567660646736359	2.01847726433695\\
-0.56761128789282	2.0184204387375\\
-0.567568560875292	2.01837124711913\\
-0.567531574020954	2.01832866335479\\
-0.567499555707705	2.01829179938808\\
-0.567471838154544	2.01825988661962\\
-0.567447843417976	2.01823225981144\\
-0.567427071284253	2.01820834316687\\
-0.567409088798921	2.01818763829001\\
-0.567393521210879	2.0181697137699\\
-0.567380044138821	2.01815419616917\\
-0.567368376794284	2.01814076222704\\
-0.567358276118204	2.01812913211262\\
-0.567349531707429	2.01811906358651\\
-0.567341961424407	2.01811034694823\\
-0.567335407597848	2.01810280066333\\
-0.567329733734603	2.01809626757878\\
-0.567324821673858	2.01809061164719\\
-0.567320569124022	2.0180857150915\\
-0.567316887530791	2.01808147595074\\
-0.567313700231792	2.01807780595559\\
-0.567310940859239	2.01807462868953\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.24926210208933	-1.29394055366475\\
3.2495926042965	-0.353674819832655\\
2.65400589062073	-0.197565523541228\\
2.38717219487577	-0.191117244017001\\
2.24168447960375	-0.217427608912667\\
2.14937504820489	-0.252067953790965\\
2.08520474235601	-0.287284501219351\\
2.03784242466016	-0.320033557255769\\
2.00140915055398	-0.349127691566642\\
1.97255853053212	-0.374258437512621\\
1.94924763302282	-0.395561185033433\\
1.9301531280477	-0.413386028943132\\
1.91437041011958	-0.428167794705838\\
1.90124990812813	-0.440352381496753\\
1.89030459093595	-0.450357524662793\\
1.88115606820046	-0.45855469748631\\
1.87350219747251	-0.465263525627916\\
1.86709690749058	-0.470753114201012\\
1.86173708173932	-0.475246773750606\\
1.85725360715884	-0.478928049965317\\
1.85350494932212	-0.481946889024496\\
1.85037231867136	-0.484425348346083\\
1.84775588711698	-0.486462604469822\\
1.84557173612432	-0.488139200140127\\
1.84374934235823	-0.489520569973949\\
1.84222947772967	-0.490659927021117\\
1.8409624412577	-0.491600605322759\\
1.83990656392695	-0.492377950886846\\
1.83902694214955	-0.493020843794263\\
1.83829436466304	-0.493552922087321\\
1.83768440398664	-0.493993566078202\\
1.83717664815899	-0.494358690855554\\
1.83675405206666	-0.49466138546163\\
1.83640239060757	-0.49491242949176\\
1.83610979841657	-0.495120711593329\\
1.83586638301992	-0.495293569309783\\
1.83566390014603	-0.495437065714046\\
1.83549548154192	-0.495556215110049\\
1.83535540705708	-0.495655167582603\\
1.83523891398259	-0.495737360205077\\
1.83514203769401	-0.495805641158782\\
1.83506147855906	-0.495862371787651\\
1.83499449085488	-0.495909510636489\\
1.83493879010797	-0.495948682745288\\
1.8348924758399	-0.495981236853122\\
1.83485396718471	-0.496008292669377\\
1.83482194925318	-0.496030779971668\\
1.83479532846392	-0.496049470968457\\
1.83477319535231	-0.49606500710435\\
1.83475479361249	-0.496077921274996\\
1.83473949433274	-0.496088656246604\\
1.83472677455661	-0.496097579934853\\
1.83471619944612	-0.496104998083133\\
1.83470740744334	-0.496111164785942\\
1.8347000979279	-0.496116291225879\\
1.83469402095115	-0.496120552929059\\
1.8346889686984	-0.496124095791267\\
1.83468476838869	-0.49612704108388\\
1.83468127637037	-0.496129489612837\\
1.83467837321125	-0.496131525174297\\
1.83467595961602	-0.496133217426213\\
1.83467395303165	-0.4961346242747\\
1.83467228482478	-0.496135793857326\\
1.83467089793496	-0.49613676619149\\
1.8346697449234	-0.496137574544508\\
1.83466878635068	-0.496138246572431\\
1.83466798942794	-0.49613880526666\\
1.83466732689546	-0.496139269740825\\
1.83466677609036	-0.496139655884892\\
1.83466631817144	-0.496139976908909\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38787885336972	3.89679086573347\\
1.24529289603641	2.90179757100779\\
1.09040249828144	2.45496010469775\\
0.952867281894411	2.17882486245248\\
0.829854867803721	1.99139508167233\\
0.717145087097343	1.85851670659994\\
0.611888557741921	1.76243873627687\\
0.512507249806717	1.69292472660886\\
0.418303713638598	1.64362819906045\\
0.329127153789016	1.61034688953334\\
0.245118854294997	1.59010325607455\\
0.166523726665497	1.58063400909929\\
0.0935595215923733	1.58009994306391\\
0.0263385231723259	1.58692230456472\\
-0.0351652480988056	1.59969487329379\\
-0.091113804503816	1.61714179743932\\
-0.141780522292811	1.63810226085273\\
-0.18751515864046	1.66152951034812\\
-0.228708115608036	1.68649593235057\\
-0.265760037803498	1.7121987800842\\
-0.299059530194579	1.73796331409683\\
-0.328969286222066	1.76324176867308\\
-0.355819398437249	1.78760779489985\\
-0.379905963068312	1.81074689336612\\
-0.401493038042538	1.83244385989094\\
-0.420816312937163	1.85256846985637\\
-0.438087290772178	1.87106058980994\\
-0.453497225435534	1.88791571251643\\
-0.467220428104775	1.9031716445169\\
-0.479416822723209	1.91689679835111\\
-0.490233796819505	1.92918029760525\\
-0.499807478264416	1.94012391312487\\
-0.508263594758938	1.94983571776739\\
-0.515718063379075	1.95842526916035\\
-0.522277430174922	1.96600009422654\\
-0.528039246981384	1.97266324373343\\
-0.53309244166611	1.97851169897889\\
-0.537517712659858	1.98363543729342\\
-0.541387959884588	1.98811699206548\\
-0.544768751726296	1.99203137235493\\
-0.547718820394613	1.99544623440537\\
-0.550290574567116	1.99842222126716\\
-0.552530617413299	2.00101340687755\\
-0.554480258924696	2.00326779738301\\
-0.556176013185685	2.00522785557252\\
-0.557650073276061	2.00693102447897\\
-0.558930758562715	2.00841023398331\\
-0.560042931017723	2.0096943800825\\
-0.561008378798267	2.01080877076313\\
-0.561846166610651	2.01177553550149\\
-0.562572953366586	2.01261399757272\\
-0.563203278357002	2.01334100982046\\
-0.56374981765814	2.01397125549628\\
-0.56422361278963	2.01451751636042\\
-0.56463427380493	2.01499091055047\\
-0.564990159046248	2.01540110285033\\
-0.565298533768696	2.01575648998958\\
-0.565565709755928	2.01606436351529\\
-0.565797167931035	2.01633105263755\\
-0.565997665826353	2.01656204927899\\
-0.566171331625138	2.01676211737266\\
-0.566321746334523	2.01693538826436\\
-0.566452015498329	2.01708544389044\\
-0.566564831713906	2.01721538922646\\
-0.566662529081495	2.01732791533759\\
-0.56674713058899	2.01742535421048\\
-0.566820389319955	2.01750972640827\\
-0.566883824268427	2.01758278246609\\
-0.566938751450122	2.01764603883286\\
-0.566986310915539	2.01770080906544\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.170576662441315	1.29817868379091\\
-0.178048925461824	1.3533212668493\\
-0.189890836900905	1.40644276290578\\
-0.205205107209591	1.45739303923673\\
-0.22318541807392	1.50601249069323\\
-0.243103568885165	1.55215097175819\\
-0.264305021033573	1.595681732991\\
-0.286208968477652	1.63651064722354\\
-0.308310081737491	1.67458122380484\\
-0.330179930624122	1.7098760903947\\
-0.351466850296501	1.74241571603455\\
-0.371893669836223	1.77225514915883\\
-0.391253245115518	1.7994794719358\\
-0.409402107506916	1.82419855998104\\
-0.426252755251265	1.84654161244664\\
-0.441765193233655	1.86665180025036\\
-0.45593830132951	1.88468127840512\\
-0.468801518324415	1.90078672393662\\
-0.480407202303198	1.91512549239391\\
-0.49082389687591	1.92785243134528\\
-0.500130614240233	1.93911734672572\\
-0.508412150903891	1.94906308618133\\
-0.515755383116202	1.95782418159609\\
-0.522246445255239	1.96552597969133\\
-0.527968671567064	1.97228418365949\\
-0.533001174751039	1.97820472874888\\
-0.537417939013768	1.98338391900395\\
-0.541287316142934	1.98790875950972\\
-0.544671827577045	1.99185742720288\\
-0.54762819099627	1.99529983256815\\
-0.55020750507487	1.99829823358347\\
-0.552455539801674	2.00090787161683\\
-0.554413091745511	2.00317760632793\\
-0.556116373689238	2.00515053287497\\
-0.55759741624882	2.00686456986935\\
-0.558884465612148	2.00835301063407\\
-0.5600023666043	2.00964503352049\\
-0.560972924150177	2.01076616945593\\
-0.561815239087519	2.01173872666527\\
-0.562546016384271	2.01258217375849\\
-0.563179845305893	2.01331348321419\\
-0.563729452102917	2.01394743781068\\
-0.564205926462172	2.01449690284138\\
-0.564618923377825	2.01497306706144\\
-0.564976842322248	2.01538565530028\\
-0.565286985686238	2.01574311557729\\
-0.565555698454937	2.01605278340641\\
-0.565788491020699	2.01632102579021\\
-0.565990146930103	2.01655336720401\\
-0.566164817235563	2.01675459966404\\
-0.566316102984495	2.01692887877156\\
-0.566447127238713	2.01707980743029\\
-0.566560597879238	2.01721050875199\\
-0.56665886232048	2.01732368949613\\
-0.566743955134954	2.01742169523473\\
-0.566817639476425	2.01750655829326\\
-0.566881443086096	2.01758003939218\\
-0.566936689573043	2.01764366380097\\
-0.566984525576315	2.01769875271548\\
-0.567025944341311	2.01774645048095\\
-0.567061806176603	2.01778774820376\\
-0.567092856198592	2.01782350422596\\
-0.567119739719561	2.01785446187558\\
-0.567143015589073	2.01788126485235\\
-0.567163167758667	2.01790447056158\\
-0.56718061530478	2.01792456166843\\
-0.567195721114163	2.01794195610863\\
-0.567208799409331	2.01795701576112\\
-0.56722012226825	2.01797005396077\\
-0.567229925272162	2.01798134200572\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.349825060200033	-3.90827139497357\\
0.156943324051706	-3.13941010197019\\
0.549638433813702	-2.29505704470702\\
0.787976161266844	-1.5429180736896\\
0.935134409355429	-1.1232032235524\\
1.04780525228978	-0.9182123793528\\
1.14476700934223	-0.805125616018605\\
1.23184554553982	-0.736332922674031\\
1.31108474354672	-0.691466802432447\\
1.38314751806025	-0.660378756560086\\
1.44817911139682	-0.637483961360061\\
1.50620415355584	-0.619552075865278\\
1.55732222253793	-0.604696011668133\\
1.60178768448588	-0.591837115336693\\
1.64001625808698	-0.580387264260767\\
1.67254967963291	-0.570046534090677\\
1.70000362788951	-0.560672653567187\\
1.72301652760148	-0.552199449085864\\
1.74220880181561	-0.544589311110933\\
1.75815559053708	-0.537808422692284\\
1.77137187436606	-0.531816192896144\\
1.78230714004444	-0.526562747079212\\
1.7913464459338	-0.521990395498811\\
1.79881522747938	-0.5180366082651\\
1.80498589834449	-0.514637150390794\\
1.8100849739611	-0.511728748458217\\
1.81429996641252	-0.509251077287729\\
1.81778566220551	-0.50714807218811\\
1.82066962537269	-0.505368668359258\\
1.82305690376798	-0.503867097597894\\
1.82503398838349	-0.502602867343645\\
1.82667210809052	-0.501540527854808\\
1.82802995188378	-0.50064931039328\\
1.82915590807887	-0.499902697773362\\
1.83008990141761	-0.499277970504005\\
1.83086489838751	-0.498755757468683\\
1.83150814026412	-0.498319609346773\\
1.83204215342276	-0.497955605210826\\
1.83248557773695	-0.497651997312339\\
1.83285384646849	-0.49739889542754\\
1.83315974488147	-0.497187989801222\\
1.83341386973747	-0.497012310326593\\
1.83362500768886	-0.496866018846988\\
1.83380044722489	-0.49674423114962\\
1.83394623610192	-0.496642865189175\\
1.83406739398467	-0.496558512221477\\
1.83416808824067	-0.49648832776976\\
1.83425177938337	-0.49642993963741\\
1.83432134148562	-0.49638137048827\\
1.83437916192991	-0.49634097281783\\
1.8344272240843	-0.496307374423377\\
1.83446717585731	-0.496279432741893\\
1.83450038656599	-0.496256196658333\\
1.83452799412512	-0.496236874593385\\
1.83455094421614	-0.496220807860144\\
1.83457002280701	-0.496207448435057\\
1.8345858831572	-0.496196340422509\\
1.83459906824724	-0.496187104606751\\
1.83461002941061	-0.49617942558218\\
1.83461914181323	-0.496173041035251\\
1.83462671731504	-0.496167732820865\\
1.83463301515761	-0.496163319534553\\
1.83463825084576	-0.496159650330966\\
1.83464260352897	-0.496156599780422\\
1.83464622213623	-0.496154063589782\\
1.83464923047512	-0.496151955042833\\
1.83465173147019	-0.496150202039486\\
1.83465381068593	-0.496148744633254\\
1.83465553925526	-0.496147532983298\\
1.83465697631393	-0.496146525651338\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.86883622286626	-3.9210769148582\\
-2.81116931277295	-2.93668032714233\\
-2.21121752198553	-2.07886038554024\\
-1.70099021557909	-1.39110249483869\\
-1.22990797236948	-0.956758704741457\\
-0.845231299428823	-0.685158027897531\\
-0.547193473589111	-0.51263280609349\\
-0.316965805347442	-0.403157631772712\\
-0.134700431293857	-0.335095330132076\\
0.01499368642382	-0.295381425246851\\
0.142900073058437	-0.275970212564468\\
0.256394372225468	-0.271681404506091\\
0.360552948502293	-0.278956618992343\\
0.458912329443484	-0.295146966059725\\
0.553939004288832	-0.318099984924404\\
0.647304184261172	-0.345920520256806\\
0.740036156622098	-0.376841072868033\\
0.832601117440684	-0.409168507055827\\
0.92495038023817	-0.441288161029505\\
1.01656508078845	-0.47171077318065\\
1.10652433766422	-0.499146728836532\\
1.19361468786094	-0.522589150638046\\
1.27648446037876	-0.54138493821218\\
1.35382748765524	-0.555273471523717\\
1.42456267302792	-0.564378433513052\\
1.48796923070343	-0.569149558828178\\
1.54374803050638	-0.570265253706174\\
1.59200340073662	-0.568518129450314\\
1.63316423216875	-0.564708235801356\\
1.6678761959647	-0.559562440518464\\
1.69689514723161	-0.553687274700751\\
1.72100081982674	-0.547552427569205\\
1.74093760555477	-0.541496393793852\\
1.75738052861342	-0.535744704434348\\
1.7709205069305	-0.530432950673411\\
1.78206238466874	-0.525629516175465\\
1.79123032275557	-0.521355363190638\\
1.79877671040104	-0.517599922051126\\
1.80499217937199	-0.514333126832064\\
1.81011535696637	-0.51151411050439\\
1.81434168958615	-0.509097221993553\\
1.81783108807788	-0.507036007410095\\
1.82071437704113	-0.505285704858286\\
1.82309864382436	-0.503804690223206\\
1.82507162813002	-0.502555206054413\\
1.82670530144522	-0.501503617145334\\
1.82805877572287	-0.500620366576784\\
1.82918066351678	-0.499879753144398\\
1.83011099279302	-0.499259612264992\\
1.83088276166436	-0.49874095459022\\
1.83152320247834	-0.498307596948704\\
1.83205481133999	-0.49794580669918\\
1.83249618815887	-0.497643971410306\\
1.83286272340056	-0.497392299714061\\
1.83316716056665	-0.497182555273874\\
1.83342005770895	-0.497007823390597\\
1.83363016672594	-0.496862308358209\\
1.83380474555753	-0.496741158938552\\
1.83394981549692	-0.496640319015216\\
1.83407037352352	-0.496556400449556\\
1.83417056770536	-0.49648657528728\\
1.83425384222896	-0.496428484679293\\
1.83432305741279	-0.496380162138001\\
1.83438058908879	-0.496339969019846\\
1.83442841094835	-0.496306540388108\\
1.83446816280795	-0.49627873965646\\
1.83450120722709	-0.496255620638049\\
1.83452867648341	-0.496236395824966\\
1.83455151155964	-0.496220409898864\\
1.83457049450969	-0.496207117626441\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.542690418224557	4.38845036625008\\
-0.750052455274727	3.17669731766791\\
-0.800802838705972	2.76665641771363\\
-0.80371897669216	2.55373916649809\\
-0.787908303031437	2.4226955367028\\
-0.765444105933452	2.33453455773239\\
-0.741745940509742	2.27163625555062\\
-0.719198268505008	2.22481533427168\\
-0.698748191864255	2.18883090008806\\
-0.680660395945553	2.16048878807815\\
-0.664883889438169	2.13773765833085\\
-0.651232311632088	2.11920145370545\\
-0.639472437646903	2.10392210594875\\
-0.629366721319235	2.09121075716332\\
-0.620692625025744	2.08055809594865\\
-0.613250242985697	2.07157835236071\\
-0.606864118358952	2.06397318817125\\
-0.6013823018558	2.05750773573127\\
-0.596674224243042	2.05199427275914\\
-0.592628183081022	2.04728082412318\\
-0.589148837495755	2.04324302042347\\
-0.58615489094638	2.03977815841959\\
-0.583577030718048	2.03680078201165\\
-0.581356136576478	2.03423933461748\\
-0.579441744110555	2.03203358102141\\
-0.577790736947593	2.03013259195811\\
-0.576366238747591	2.02849314734941\\
-0.57513667659526	2.02707845605633\\
-0.574074989919179	2.02585711854699\\
-0.573157962218442	2.02480227860164\\
-0.572365656079189	2.02389092401063\\
-0.571680934937952	2.02310330606952\\
-0.571089057683641	2.02242245478643\\
-0.57057733446019	2.02183377192341\\
-0.570134833954719	2.02132468785778\\
-0.569752134067648	2.02088437115421\\
-0.569421109203166	2.02050348195099\\
-0.569134748532041	2.02017396196834\\
-0.568887000501144	2.01988885527583\\
-0.568672639628087	2.01964215500297\\
-0.568487152252556	2.01942867201042\\
-0.568326638441562	2.01924392220917\\
-0.568187727682985	2.01908402975691\\
-0.568067506366276	2.01894564380454\\
-0.567963455353741	2.01882586682938\\
-0.567873396201131	2.01872219289349\\
-0.567795444800671	2.01863245441627\\
-0.567727971400372	2.01855477626026\\
-0.567669566105987	2.01848753610549\\
-0.567619009101189	2.01842933023625\\
-0.567575244931094	2.01837894398995\\
-0.567537360287459	2.01833532622478\\
-0.567504564813275	2.0182975672534\\
-0.567476174512209	2.01826487976775\\
-0.567451597406292	2.01823658234604\\
-0.567430321134812	2.01821208518995\\
-0.567411902229906	2.01819087778858\\
-0.567395956840797	2.01817251824741\\
-0.567382152709992	2.01815662405655\\
-0.567370202231697	2.01814286410339\\
-0.567359856445912	2.01813095176126\\
-0.567350899841662	2.01812063890875\\
-0.567343145860011	2.01811171075407\\
-0.567336433002405	2.01810398135575\\
-0.56733062146267	2.01809728974598\\
-0.567325590212066	2.01809149657513\\
-0.567321234476349	2.01808648120756\\
-0.567317463552051	2.01808213920769\\
-0.567314198916308	2.01807838016403\\
-0.567311372590725	2.01807512580555\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.33813978300454	4.29669348074345\\
1.20196506433117	3.03239520087562\\
1.03719379192532	2.53081005405167\\
0.889687543751241	2.23483401152874\\
0.757433196371734	2.03891442751634\\
0.636313495181133	1.90288461759028\\
0.523681323632339	1.8066331533151\\
0.418238462891404	1.73875531958352\\
0.319556142683813	1.69220738679317\\
0.227666763775341	1.66229390293427\\
0.142765021321983	1.64564213432437\\
0.0650099300614305	1.63965337943504\\
-0.00558456701217976	1.64220500548969\\
-0.0691869122208931	1.6514912096037\\
-0.126134310594108	1.66594180796579\\
-0.176890440542288	1.6841839032489\\
-0.221993546356371	1.7050253519584\\
-0.262008119163528	1.72744738941866\\
-0.297487197775052	1.75059912919112\\
-0.32894737035112	1.77379016677529\\
-0.35685539162364	1.79647982723912\\
-0.381623802139356	1.81826305786912\\
-0.40361258645382	1.8388537955754\\
-0.423134243674648	1.85806699312529\\
-0.440460274964861	1.87580050776025\\
-0.455827763172189	1.89201786830017\\
-0.469445293358067	1.90673265176106\\
-0.481497888485204	1.91999490002084\\
-0.492150912255461	1.93187974322885\\
-0.50155304684536	1.94247819450686\\
-0.509838520821313	1.95188994496997\\
-0.517128773627323	1.96021791184703\\
-0.523533723065124	1.96756426249553\\
-0.529152768967628	1.97402763936694\\
-0.534075630941491	1.97970133310206\\
-0.538383086618293	1.98467218327111\\
-0.542147651786553	1.98902002203155\\
-0.545434225423601	1.99281751083859\\
-0.5483007102367	1.99613025188822\\
-0.550798611643431	1.99901708311033\\
-0.552973613913009	2.00153048802433\\
-0.554866130346957	2.00371706988262\\
-0.55651182402228	2.00561805376829\\
-0.557942096107847	2.00726979128295\\
-0.559184539651762	2.00870425075328\\
-0.560263357739969	2.00994948204264\\
-0.561199745876892	2.01103004954284\\
-0.562012239251542	2.01196743012821\\
-0.562717026193556	2.01278037509044\\
-0.563328229591713	2.01348523658673\\
-0.563858158358348	2.01409626011474\\
-0.56431753120105	2.01462584512493\\
-0.564715675034091	2.01508477620276\\
-0.565060700351339	2.0154824273845\\
-0.565359655812071	2.01582694217086\\
-0.565618664179579	2.01612539171861\\
-0.565843041614889	2.01638391355243\\
-0.566037402175651	2.01660783297179\\
-0.56620574921234	2.01680176914584\\
-0.566351555196438	2.01696972770437\\
-0.56647783136285	2.01711518145241\\
-0.566587188404282	2.01724114066373\\
-0.566681889320497	2.01735021424829\\
-0.566763895401188	2.01744466294068\\
-0.566834906207949	2.01752644552249\\
-0.566896394318449	2.01759725896985\\
-0.566949635503866	2.01765857330902\\
-0.566995734928481	2.01771166186588\\
-0.567035649887212	2.01775762750933\\
-0.56707020953216	2.01779742541257\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.37123744106802	-1.93061088340556\\
-3.07273368089762	-1.85212650448803\\
-2.0951070097926	-1.49897819433159\\
-1.50937173515851	-1.07484207284727\\
-1.05961426722726	-0.768342777192039\\
-0.713193686402435	-0.563827360631748\\
-0.448129863418994	-0.430806291184236\\
-0.242003561953567	-0.346030304050893\\
-0.0764176978268842	-0.294246672569761\\
0.0618690197387536	-0.265848201569037\\
0.181954177399008	-0.254699741022356\\
0.290070349139124	-0.256697929418355\\
0.390543694353603	-0.26890342485826\\
0.486411240091922	-0.289026660109727\\
0.579792434382546	-0.315122278457526\\
0.672101407001158	-0.34541188041305\\
0.764160958429622	-0.378193297678787\\
0.856261372851344	-0.41181435280508\\
0.948197638644368	-0.444697036458477\\
1.03931373368371	-0.475399000643365\\
1.12857767617888	-0.502696623992435\\
1.21470179820537	-0.525670399841626\\
1.29630698863609	-0.543771453782425\\
1.37210983807435	-0.556849886091057\\
1.44109556735107	-0.565133056618674\\
1.50263709666424	-0.56915454732063\\
1.55653563375376	-0.569648562730332\\
1.60298388906493	-0.567433825894088\\
1.64247570236309	-0.563311163638805\\
1.67569504829244	-0.557990697215832\\
1.7034124813805	-0.552053024937716\\
1.72640494303157	-0.545939512474084\\
1.7454030524301	-0.539962386919021\\
1.76106248631863	-0.534325219426455\\
1.7739530589557	-0.529146604489895\\
1.78455910950921	-0.524482599510111\\
1.79328613976	-0.520345775469668\\
1.80047023656721	-0.516720252123184\\
1.80638815807511	-0.513572934348852\\
1.81126692601676	-0.510861536720134\\
1.81529238589737	-0.508540075007092\\
1.81861656124985	-0.506562455007997\\
1.82136382355769	-0.504884685495454\\
1.82363599147738	-0.503466128445101\\
1.82551650609838	-0.502270096957237\\
1.82707383098302	-0.501264026685332\\
1.82836421304018	-0.500419380734026\\
1.82943392204259	-0.499711398615604\\
1.83032106756042	-0.499118763838439\\
1.83105707449962	-0.498623239001134\\
1.83166788317468	-0.498209299277992\\
1.83217492707224	-0.497863782824577\\
1.83259593100143	-0.497575568311669\\
1.832945563875	-0.497335284323611\\
1.83323597359103	-0.497135051864947\\
1.83347722607789	-0.496968259083449\\
1.8336776662579	-0.496829366095464\\
1.83384421525272	-0.496713737180616\\
1.83398261541537	-0.496617497382324\\
1.83409763258433	-0.496537410561189\\
1.83419322319999	-0.496470776100877\\
1.83427267251203	-0.496415341694868\\
1.83433870896792	-0.496369229904701\\
1.8343935989513	-0.496330876449286\\
1.8344392252913	-0.496298978444355\\
1.83447715235507	-0.496272451052095\\
1.83450868003936	-0.49625039121913\\
1.83453488857023	-0.496232047374845\\
1.83455667568739	-0.496216794131884\\
1.83457478751542	-0.496204111178047\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.49764495374922	-4.89635620911128\\
3.46580258510535	-4.60184850247526\\
2.16501968623103	-4.24758897691392\\
1.65106150820071	-3.75240854650593\\
1.47741420173984	-3.13026698438572\\
1.39134078400354	-2.36827766774208\\
1.36224611729921	-1.61676997113751\\
1.38315216236478	-1.15594275444012\\
1.42597108473748	-0.928536845942378\\
1.47343658835993	-0.80313017838197\\
1.51994305981463	-0.725977628005507\\
1.56337432514995	-0.674775112991512\\
1.6028191617556	-0.638808918150704\\
1.63793144896588	-0.612355144035007\\
1.66869474779963	-0.592136500803283\\
1.69530155132216	-0.57618878337478\\
1.71807260674205	-0.563294486173195\\
1.73739689743148	-0.552675629134041\\
1.75368730075658	-0.543818201814685\\
1.76734981766487	-0.536368932529697\\
1.77876420200611	-0.530073874061183\\
1.78827346472509	-0.524741800616819\\
1.79617973413715	-0.520222434633937\\
1.80274428906986	-0.51639349654906\\
1.80819006701155	-0.513152944100539\\
1.81270543715173	-0.510414220303771\\
1.81644843997076	-0.508103221249714\\
1.8195510067036	-0.5061562374562\\
1.822122889834	-0.504518446960927\\
1.82425517826708	-0.503142728170157\\
1.82602335828176	-0.501988668663583\\
1.82748993124428	-0.501021705898178\\
1.82870662467378	-0.500212367461153\\
1.82971624397877	-0.499535594480263\\
1.83055421429752	-0.498970139234794\\
1.83124985937258	-0.498498031062611\\
1.83182745971173	-0.498104105625085\\
1.83230712685844	-0.497775592695047\\
1.83270552519486	-0.497501757485158\\
1.83303646772225	-0.497273590411764\\
1.83331140786823	-0.497083540192602\\
1.83353984559373	-0.496925285319864\\
1.8337296628848	-0.496793539209922\\
1.83388740105301	-0.496683884672671\\
1.83401849006494	-0.496592633732776\\
1.83412743830426	-0.496516709243378\\
1.83421798967698	-0.49645354513852\\
1.83429325374496	-0.49640100255863\\
1.83435581356801	-0.496357299444362\\
1.83440781511034	-0.496320951522875\\
1.83445104139075	-0.496290722905076\\
1.83448697400034	-0.496265584772696\\
1.83451684415496	-0.496244680861811\\
1.83454167507337	-0.496227298646925\\
1.83456231716303	-0.496212845299874\\
1.83457947723972	-0.496200827643466\\
1.83459374279665	-0.496190835443919\\
1.83460560216488	-0.496182527491527\\
1.83461546126234	-0.496175620008139\\
1.83462365751058	-0.496169876995205\\
1.83463047139882	-0.496165102199473\\
1.83463613609409	-0.496161132426561\\
1.83464084542788	-0.49615783197721\\
1.83464476053409	-0.496155088018391\\
1.83464801536616	-0.496152806732629\\
1.83465072128291	-0.496150910115048\\
1.83465297086036	-0.496149333309396\\
1.83465484106028	-0.496148022392514\\
1.83465639586405	-0.49614693253187\\
1.83465768846221	-0.496146026453416\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.32172291574316	2.55272448052324\\
-1.89710401857298	2.52192374869501\\
-1.37080042825945	2.47507050407887\\
-1.12873556359826	2.41613975288047\\
-0.986385212026707	2.35925291313872\\
-0.892664706403905	2.30863874892446\\
-0.826585391674756	2.26503773012793\\
-0.77776402211241	2.22798741335907\\
-0.740451065345655	2.19667244338109\\
-0.711201627229407	2.17024237723069\\
-0.68782423606605	2.14792312940171\\
-0.668856458644913	2.12904724309125\\
-0.653283150304115	2.11305301109649\\
-0.640375983059704	2.09947282368892\\
-0.629597584610611	2.08791899959477\\
-0.6205419226737	2.07807028882971\\
-0.612895917388682	2.06966010718805\\
-0.606413953152711	2.06246668658544\\
-0.600900485046931	2.05630499025333\\
-0.596197871817008	2.0510201379754\\
-0.592177671411701	2.0464820782919\\
-0.588734284775518	2.0425812720685\\
-0.585780226830255	2.03922518915932\\
-0.583242547669131	2.03633545646466\\
-0.581060081988805	2.03384552766815\\
-0.579181305283245	2.03169877146699\\
-0.577562641744801	2.02984689650685\\
-0.576167113504937	2.02824864823282\\
-0.574963251416365	2.02686872626378\\
-0.573924208820027	2.02567688141576\\
-0.573027034721212	2.0246471597494\\
-0.572252073514427	2.02375726749397\\
-0.57158246616486	2.0229880357967\\
-0.57100373345903	2.02232296826907\\
-0.57050342617858	2.0217478574891\\
-0.570070830242108	2.02125045915504\\
-0.569696717287925	2.02082021461304\\
-0.569373133038202	2.02044801411016\\
-0.569093217236306	2.02012599443872\\
-0.568851050088136	2.01984736570407\\
-0.568641521040406	2.01960626281772\\
-0.568460216449518	2.01939761802984\\
-0.568303323275212	2.0192170514013\\
-0.568167546404172	2.01906077660067\\
-0.568050037593715	2.01892551981347\\
-0.567948334342161	2.01880844988744\\
-0.56786030725428	2.01870711811779\\
-0.567784114687837	2.01861940631307\\
-0.567718163649112	2.01854348198066\\
-0.567661076057783	2.0184777596393\\
-0.567611659630034	2.0184208674085\\
-0.567568882737307	2.01837161814554\\
-0.56753185269011	2.01832898450404\\
-0.567499796974488	2.01829207737607\\
-0.567472047035377	2.01826012725457\\
-0.567448024257888	2.01823246811766\\
-0.567427227846217	2.01820852349125\\
-0.567409224341493	2.01818779439387\\
-0.5673936385556	2.01816984890822\\
-0.56738014572869	2.01815431315894\\
-0.567368464744458	2.01814086350642\\
-0.567358352259945	2.01812921979194\\
-0.56734959762617	2.01811913949246\\
-0.567342018492737	2.01811041266201\\
-0.567335457004072	2.0181028575537\\
-0.567329776507482	2.01809631683062\\
-0.56732485870402	2.01809065428622\\
-0.567320601182514	2.01808575200567\\
-0.567316915285131	2.01808150790874\\
-0.56731372425987	2.0180778336229\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.33821732275786	1.05860436383901\\
2.7502665783923	0.812258213707313\\
2.47252852459033	0.637025935560436\\
2.32403688854236	0.489901791492067\\
2.2335311432935	0.357726284393944\\
2.17308698511138	0.236335972112702\\
2.12939054944177	0.12486405963815\\
2.09523122265621	0.0237833076104881\\
2.06650913641168	-0.0660934983188672\\
2.04095943227345	-0.144217409941692\\
2.01746706147767	-0.210607739819056\\
1.99561077221758	-0.265893471387371\\
1.97533377566762	-0.311171954293916\\
1.95671929351103	-0.34779377836633\\
1.93985887760484	-0.377163236318602\\
1.92479227978391	-0.400598669915593\\
1.91149302966031	-0.419257744770423\\
1.89987738647566	-0.434112595422871\\
1.88982161977099	-0.445955614577187\\
1.88117944799361	-0.455420319695077\\
1.87379620799083	-0.463007208534097\\
1.86751897589041	-0.469109083966684\\
1.86220306076694	-0.474033359123857\\
1.85771568010435	-0.478020588201127\\
1.85393762983794	-0.481259335701378\\
1.85076362201706	-0.483897857682352\\
1.84810179556449	-0.486053163270577\\
1.84587275694685	-0.487817995218587\\
1.8440083910409	-0.489266191143165\\
1.84245059716117	-0.49045680012189\\
1.84115004545078	-0.491437249199898\\
1.84006500834285	-0.492245786900925\\
1.83916029514809	-0.49291337676917\\
1.83840630080782	-0.49346517188585\\
1.83777816938462	-0.493921669139476\\
1.83725506675978	-0.494299617719192\\
1.83681955375287	-0.494612738048513\\
1.83645704944473	-0.494872293718625\\
1.83615537417697	-0.495087548768993\\
1.83590436206058	-0.495266135021095\\
1.83569553355389	-0.49541434843816\\
1.83552181957307	-0.495537389167208\\
1.83537732955745	-0.495639556654711\\
1.83525715685395	-0.495724408744401\\
1.83515721566971	-0.495794891766773\\
1.83507410464789	-0.495853447168171\\
1.83500499284129	-0.495902099095204\\
1.83494752449109	-0.495942526467513\\
1.83489973956801	-0.495976122379324\\
1.83486000750753	-0.496004043123458\\
1.83482697197657	-0.49602724869722\\
1.83479950485496	-0.496046536302932\\
1.83477666790799	-0.496062568077603\\
1.83475768087423	-0.496075894061917\\
1.83474189490143	-0.496086971237123\\
1.8347287704388	-0.496096179310836\\
1.83471785884136	-0.496103833812442\\
1.83470878706523	-0.496110196960488\\
1.83470124493606	-0.496115486683772\\
1.83469497455909	-0.496119884111677\\
1.83468976151132	-0.496123539794786\\
1.83468542751638	-0.496126578871914\\
1.83468182435294	-0.496129105362626\\
1.8346788287891	-0.496131205733684\\
1.83467633837015	-0.496132951862542\\
1.83467426791613	-0.496134403500026\\
1.83467254660958	-0.496135610316991\\
1.8346711155741	-0.496136613605324\\
1.83466992586112	-0.496137447691748\\
1.83466893677596	-0.496138141112956\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.179171683692138	4.42857603277382\\
-0.17531442787628	3.12418839822206\\
-0.363811521182733	2.69080039810767\\
-0.475208771891485	2.46890178441366\\
-0.540968082200147	2.33668032395351\\
-0.578439764572192	2.25199389544026\\
-0.598461594574176	2.19511833664817\\
-0.607899909870796	2.15548004325926\\
-0.61106927772687	2.12696947637162\\
-0.610649451796289	2.10588224042319\\
-0.608284871821376	2.08989205272055\\
-0.604970830012086	2.07749607419692\\
-0.601298658833775	2.06769902696834\\
-0.597609932405379	2.05982638383569\\
-0.594092913763801	2.05341069911707\\
-0.59084268704405	2.04812085451347\\
-0.587898556616588	2.04371716775179\\
-0.58526723680245	2.04002242456533\\
-0.582937160784516	2.03690289037296\\
-0.580887238169815	2.03425567340649\\
-0.57909214403015	2.03200018628791\\
-0.577525444819991	2.03007228652701\\
-0.576161380777089	2.02842019005743\\
-0.574975819979068	2.0270015730026\\
-0.573946707867956	2.02578148004301\\
-0.573054215437278	2.02473078773818\\
-0.572280713091737	2.02382505513701\\
-0.571610649016383	2.02304364877131\\
-0.571030380436719	2.02236906515287\\
-0.570527986931791	2.02178639780184\\
-0.570093082881455	2.02128291184109\\
-0.569716638586592	2.02084770000786\\
-0.5693908149426	2.02047140131479\\
-0.569108813716803	2.02014596868215\\
-0.568864743805686	2.01986447541341\\
-0.568653502897614	2.01962095289272\\
-0.568470673466394	2.01941025367743\\
-0.568312431795655	2.01922793546033\\
-0.568175468672837	2.01907016233601\\
-0.568056920424759	2.01893362052331\\
-0.567954309050653	2.01881544624077\\
-0.567865490316635	2.01871316385318\\
-0.56778860879157	2.01862463273578\\
-0.567722058919025	2.0185480015645\\
-0.567664451328205	2.01848166895005\\
-0.567614583686072	2.01842424950448\\
-0.567571415482215	2.01837454456872\\
-0.567534046217438	2.01833151694546\\
-0.567501696537066	2.01829426907847\\
-0.567473691911211	2.01826202420054\\
-0.56744944851768	2.01823411004063\\
-0.567428461029664	2.01820994473894\\
-0.567410292050597	2.01818902466784\\
-0.567394562973481	2.01817091389878\\
-0.567380946072143	2.01815523509129\\
-0.567369157657984	2.0181416616109\\
-0.567358952158352	2.01812991070964\\
-0.567350116992142	2.01811973762518\\
-0.567342468135078	2.0181109304745\\
-0.567335846281697	2.01810330583483\\
-0.567330113523593	2.01809670491911\\
-0.567325150474398	2.01809099026589\\
-0.567320853781315	2.01808604287424\\
-0.567317133971193	2.01808175972388\\
-0.567313913586095	2.01807805162862\\
-0.567311125569442	2.01807484137826\\
-0.567308711869003	2.01807206213013\\
-0.567306622227591	2.01806965601678\\
-0.567304813136214	2.01806757294066\\
-0.567303246927863	2.01806576953074\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.41206395549934	2.01078867005602\\
2.17470386581608	1.73135395202011\\
2.0379367269004	1.51199424221219\\
1.95483304898172	1.33165207876814\\
1.9047050007457	1.17558653471193\\
1.87687609875981	1.03423386290443\\
1.8650660819815	0.901391103981388\\
1.86506371831595	0.773061017998714\\
1.87362808535315	0.646846911805871\\
1.88793249234779	0.521683965545755\\
1.90530432835445	0.397738091719926\\
1.92317329531257	0.276325177183032\\
1.93918893093483	0.159712370493546\\
1.95145475101372	0.0507054819064604\\
1.9587809282356	-0.047960894922494\\
1.96082789400464	-0.134262108540898\\
1.9580501474508	-0.207305472138076\\
1.95145204509923	-0.267381103111923\\
1.94226364793724	-0.315686691982787\\
1.93166207356775	-0.353912305356375\\
1.92060655621929	-0.383866326220755\\
1.90978541832997	-0.407229872469447\\
1.89963615941038	-0.425440050358034\\
1.89039770092485	-0.439662898678558\\
1.88216749163644	-0.450814497993923\\
1.87495043153832	-0.459601010612356\\
1.86869585949264	-0.466561369210702\\
1.86332337075497	-0.472105306274811\\
1.85873978337388	-0.476544445401037\\
1.85484968968619	-0.480116555047384\\
1.85156161543843	-0.483003970868335\\
1.84879129484902	-0.485347384077701\\
1.84646312015268	-0.487256087656339\\
1.84451047994521	-0.488815574040427\\
1.84287545470546	-0.490093176348075\\
1.84150816915201	-0.491142272705174\\
1.84036598838445	-0.492005436836752\\
1.83941267091416	-0.492716814736306\\
1.83861754409364	-0.493303930806118\\
1.8379547372737	-0.49378907115923\\
1.83740248924912	-0.494190351493699\\
1.83694253518065	-0.494522547930177\\
1.83655957155193	-0.494797748312511\\
1.83624079409616	-0.495025866409059\\
1.83597550187687	-0.495215050558541\\
1.83575476009763	-0.495372010388945\\
1.83557111427733	-0.495502279453922\\
1.83541834886176	-0.495610427376374\\
1.83529128396171	-0.495700231935893\\
1.83518560459795	-0.495774819181646\\
1.83509771752585	-0.495836777878371\\
1.83502463136909	-0.495888253245761\\
1.83496385639267	-0.495931023919123\\
1.83491332078253	-0.4959665652617\\
1.83487130077145	-0.495996101537865\\
1.83483636236093	-0.496020648968906\\
1.83480731274179	-0.496041051307797\\
1.83478315981818	-0.496058009262726\\
1.834763078496	-0.496072104853813\\
1.8347463826141	-0.496083821589936\\
1.83473250157978	-0.496093561192998\\
1.83472096092433	-0.496101657467329\\
1.83471136612374	-0.496108387806356\\
1.83470338913831	-0.496113982742354\\
1.83469675721556	-0.496118633874385\\
1.83469124357687	-0.496122500451447\\
1.83468665967156	-0.496125714840024\\
1.83468284873499	-0.496128387065865\\
1.8346796804316	-0.496130608587262\\
1.83467704640026	-0.496132455430216\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.44718149025705	3.73825773621753\\
2.25852304805416	2.95936107724977\\
2.04139842225913	2.48416212792437\\
1.87808380108853	2.14066368574173\\
1.76272643317955	1.88247374323094\\
1.68237973365937	1.68096386939029\\
1.62731121631043	1.51673931219057\\
1.59122299980785	1.37689782085904\\
1.57015006096772	1.25279719896083\\
1.56156270299879	1.13847195315671\\
1.56377798661829	1.02964088191419\\
1.57557470056694	0.923126240452522\\
1.59592027917442	0.816543222752383\\
1.62375444169879	0.70817539690783\\
1.65780481242771	0.596988983124833\\
1.69643705563817	0.482750870974585\\
1.73756962489998	0.366199996486492\\
1.77870649952135	0.249180638711402\\
1.81714272658547	0.134599293734079\\
1.85035164212147	0.0260678745870779\\
1.87646311938249	-0.0727884559098885\\
1.89464191836903	-0.159160622837235\\
1.90517596826834	-0.231662000845137\\
1.90923036000556	-0.290439883291177\\
1.90840920146785	-0.336818660511798\\
1.90433647066178	-0.372739311474757\\
1.89838963607738	-0.400263636748013\\
1.89160038629438	-0.421266009522322\\
1.88466817915512	-0.437303128982444\\
1.87802464040447	-0.449598877604132\\
1.87190740722504	-0.459084488174683\\
1.866423949764	-0.466455729185518\\
1.8615998516116	-0.472228073252376\\
1.85741255892816	-0.476782736272771\\
1.85381372370439	-0.480402418350797\\
1.85074336052493	-0.48329797455448\\
1.84813843642148	-0.485627888900381\\
1.8459378129595	-0.487512337235647\\
1.84408486771716	-0.489043300618144\\
1.84252868071712	-0.490291842438851\\
1.84122436228282	-0.491313364962698\\
1.8401328902699	-0.492151430081202\\
1.83922068718016	-0.492840558588863\\
1.83845907852383	-0.493408299857073\\
1.8378237167206	-0.493876777225389\\
1.83729401872961	-0.494263853768879\\
1.83685264307926	-0.494584020753488\\
1.83648501816956	-0.494849081550356\\
1.83617892547931	-0.495068683137108\\
1.8359241365798	-0.495250732837347\\
1.83571210031721	-0.495401727744844\\
1.83553567533269	-0.495527017039034\\
1.83538890270227	-0.495631012222864\\
1.83526681355843	-0.495717356582457\\
1.83516526688706	-0.495789062452195\\
1.83508081314631	-0.495848622872544\\
1.83501057984826	-0.495898102745177\\
1.83495217573402	-0.495939213477025\\
1.83490361063246	-0.49597337426074\\
1.83486322851065	-0.496001762492137\\
1.83482965159504	-0.496025355324673\\
1.83480173376645	-0.496044963970091\\
1.83477852171283	-0.496061262046569\\
1.83475922256382	-0.496074809031424\\
1.83474317693607	-0.496086069680254\\
1.83472983649201	-0.496095430117553\\
1.83471874526093	-0.496103211177058\\
1.83470952409506	-0.49610967946723\\
1.83470185773666	-0.496115056553406\\
1.83469548405902	-0.496119526579681\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.64120595947437	4.81916907295625\\
3.76879419795293	3.97763185864951\\
3.02959895897857	3.37907292096717\\
2.53605186519555	2.84632656989881\\
2.22237577707307	2.4112915487771\\
2.01977025501657	2.07589160319221\\
1.8869179531622	1.81842008555634\\
1.7989779170238	1.61501431743313\\
1.74141175348931	1.44730407013006\\
1.70569236731686	1.30265373334965\\
1.68665575763262	1.17252883325513\\
1.68099631542719	1.05105560460535\\
1.68640911118838	0.934090137184492\\
1.70107122290944	0.818692566560519\\
1.72330096946024	0.702879368387602\\
1.75132207933536	0.58556474854344\\
1.78311414733381	0.466622011458604\\
1.81636666434194	0.346985531109125\\
1.84857123479895	0.22868180538907\\
1.87727240667409	0.114655403927788\\
1.90043989556728	0.00829802554665394\\
1.91684078769107	-0.087265288037274\\
1.9262430879228	-0.169889551931923\\
1.92934044053715	-0.238813200154615\\
1.9274356757958	-0.294601447573271\\
1.92204205640692	-0.338741713104808\\
1.91456250331041	-0.373141768666954\\
1.90611759043975	-0.399729253336639\\
1.89750497053239	-0.42022035996262\\
1.889236319951	-0.436031671834871\\
1.88160326351806	-0.448279532738724\\
1.87474336628528	-0.457819703925921\\
1.86869410906471	-0.465298291353681\\
1.86343250856739	-0.471199808616442\\
1.85890224293786	-0.475887205493677\\
1.85503127482435	-0.47963313281187\\
1.85174277011894	-0.482643509765865\\
1.84896150999916	-0.485074943488389\\
1.84661738028174	-0.487047477501171\\
1.84464702417225	-0.48865388812852\\
1.84299437917482	-0.489966468377644\\
1.84161056507222	-0.491041996749693\\
1.84045341916883	-0.491925397941202\\
1.83948686263256	-0.492652459673927\\
1.83868020899702	-0.493251865895785\\
1.838007479392	-0.493746732017521\\
1.83744675978648	-0.494155774835184\\
1.83697961739816	-0.49449421225714\\
1.83659058245905	-0.494774461407313\\
1.83626669512492	-0.495006684870175\\
1.83599711378663	-0.495199221475463\\
1.83577277929498	-0.495358928472589\\
1.83558612894574	-0.495491455082837\\
1.83543085404351	-0.495601462450674\\
1.83530169518919	-0.495692801391382\\
1.83519426994088	-0.495768656664648\\
1.83510492807475	-0.495831664522058\\
1.83503063025734	-0.495884008790188\\
1.83496884649813	-0.495927499625565\\
1.83491747126233	-0.495963638217358\\
1.8348747525814	-0.49599367004984\\
1.83483923290114	-0.496018628819885\\
1.83480969975636	-0.496039372699257\\
1.83478514466192	-0.496056614310684\\
1.83476472886659	-0.496070945531381\\
1.83474775483419	-0.496082858033056\\
1.83473364250136	-0.496092760302633\\
1.83472190951662	-0.496100991754492\\
1.83471215479641	-0.496107834436641\\
1.83470404484364	-0.496113522744731\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.18632827736361	-2.16519633507984\\
3.00943751747559	-0.898331509383532\\
2.41958074935555	-0.508894514592564\\
2.21779096045354	-0.43136193335004\\
2.11010110941189	-0.409613668027445\\
2.04250594740622	-0.407326742129523\\
1.99625300462682	-0.412951828686666\\
1.96282685854809	-0.421656182557287\\
1.93773914756694	-0.431172155953749\\
1.91838607700704	-0.44040525096984\\
1.9031504240838	-0.448852428190995\\
1.89097326573356	-0.456322125397514\\
1.88113042084236	-0.462787125919776\\
1.87310788438006	-0.468303455232013\\
1.86652893330349	-0.472964901700803\\
1.86110977344639	-0.476877724221209\\
1.85663163487021	-0.480147066325668\\
1.85292266585259	-0.48287018127103\\
1.8498458274485	-0.485133568139736\\
1.84729055574116	-0.487012286756552\\
1.8451668483615	-0.488570421444705\\
1.84340095068138	-0.489862090460133\\
1.84193212586878	-0.490932657205274\\
1.8407101798161	-0.491819955438132\\
1.83969352665554	-0.492555433225835\\
1.83884765201927	-0.493165173953436\\
1.83814387638792	-0.49367078262617\\
1.83755834994525	-0.494090141516644\\
1.83707122943795	-0.494438046769262\\
1.83666600034703	-0.494726740450829\\
1.83632891649349	-0.49496635286998\\
1.83604853543469	-0.495165269039394\\
1.83581533253887	-0.495330431647182\\
1.83562138000689	-0.495467591237588\\
1.83546007969734	-0.495581512685235\\
1.83532594063166	-0.49567614557985\\
1.8352143936634	-0.49575476485604\\
1.83512163709148	-0.495820086908358\\
1.83504450805401	-0.495874365512305\\
1.83498037540737	-0.495919471106923\\
1.83492705051269	-0.495956956362404\\
1.83488271294731	-0.495988110435717\\
1.83484584865421	-0.496014003889987\\
1.83481519845474	-0.496035525902835\\
1.83478971519489	-0.496053415101599\\
1.83476852808231	-0.496068285127675\\
1.83475091301117	-0.496080645838874\\
1.83473626787258	-0.496090920899898\\
1.83472409201493	-0.496099462380465\\
1.83471396915825	-0.49610656287322\\
1.83470555318287	-0.496112465555041\\
1.83469855630973	-0.496117372542377\\
1.83469273927034	-0.496121451831044\\
1.83468790313206	-0.496124843061093\\
1.83468388250007	-0.496127662306276\\
1.83468053986462	-0.496130006053541\\
1.83467776090054	-0.496131954509838\\
1.83467545055891	-0.496133574350151\\
1.83467352981738	-0.496134921001324\\
1.83467193297816	-0.496136040540195\\
1.83467060542147	-0.496136971271253\\
1.83466950173776	-0.496137745037965\\
1.83466858417468	-0.496138388312788\\
1.83466782134604	-0.496138923103221\\
1.83466718715826	-0.496139367704981\\
1.83466665991797	-0.496139737328093\\
1.83466622159	-0.496140044617359\\
1.83466585718053	-0.496140300085022\\
1.83466555422419	-0.496140512470447\\
1.83466530235773	-0.496140689039129\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.41374424891595	3.20994546935882\\
-3.05149604949577	2.58211970355042\\
-1.75709200219075	2.53063303331984\\
-1.315568003726	2.47361474136623\\
-1.09870364027982	2.41131061026542\\
-0.967702925183216	2.35357110915414\\
-0.880082002676139	2.30308764158355\\
-0.817634939545692	2.25998083590492\\
-0.77113491989309	2.2235273662164\\
-0.735386907633936	2.19280242493424\\
-0.707238269108679	2.16691256781008\\
-0.684662564609341	2.14507030852521\\
-0.666295691290691	2.1266077918651\\
-0.651183727404232	2.1109682687493\\
-0.638637917609089	2.09769090274163\\
-0.62814731943368	2.08639499031289\\
-0.61932407555234	2.07676577400632\\
-0.611867938170212	2.06854242672796\\
-0.605542570847001	2.06150815740452\\
-0.600159286080201	2.05548217233749\\
-0.595565611123308	2.0503131814179\\
-0.59163706925061	2.04587415932183\\
-0.588271152374981	2.04205811391283\\
-0.585382819101741	2.03877465870318\\
-0.582901075702881	2.03594722635328\\
-0.580766340003939	2.0335107938255\\
-0.578928380969682	2.03141001702506\\
-0.577344688353196	2.02959769436699\\
-0.575979168362498	2.02803349569022\\
-0.574801089854296	2.02668290622004\\
-0.573784225477315	2.02551634565063\\
-0.572906146278635	2.02450843052047\\
-0.572147638398073	2.02363735439484\\
-0.571492217828702	2.02288436534878\\
-0.570925724637322	2.02223332416776\\
-0.570435982076328	2.02167032978838\\
-0.570012509064053	2.02118340097123\\
-0.569646276833803	2.02076220517043\\
-0.569329502342753	2.02039782714908\\
-0.569055472426773	2.02008257116845\\
-0.568818393783982	2.01980979161661\\
-0.56861326474014	2.01957374778769\\
-0.568435765445443	2.01936947921689\\
-0.568282163714008	2.01919269854669\\
-0.568149234173878	2.01903969937204\\
-0.56803418876878	2.01890727690476\\
-0.567934616960331	2.01879265962424\\
-0.567848434233891	2.01869345035572\\
-0.56777383772308	2.01860757544762\\
-0.567709267945038	2.01853324091349\\
-0.567653375787163	2.01846889456804\\
-0.567604994011348	2.01841319332611\\
-0.567563112647618	2.01836497495156\\
-0.5675268577389	2.01832323364365\\
-0.567495472974998	2.01828709893457\\
-0.567468303818894	2.01825581744523\\
-0.567444783784074	2.01822873710922\\
-0.567424422569068	2.01820529352894\\
-0.567406795796127	2.01818499817398\\
-0.567391536135857	2.01816742817194\\
-0.567378325629659	2.01815221747581\\
-0.567366889047574	2.01813904922156\\
-0.567356988141375	2.01812764911517\\
-0.567348416671812	2.01811777970994\\
-0.567340996105443	2.01810923545402\\
-0.567334571890639	2.01810183840416\\
-0.567329010234658	2.01809543451602\\
-0.567324195314231	2.0180898904333\\
-0.567320026861253	2.01808509070853\\
-0.567316418073071	2.01808093539741\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.20477764946623	-4.65068728232027\\
-2.39596058372585	-3.62853031438033\\
-1.99823095021602	-2.69897900064832\\
-1.63689279505451	-1.78168080364906\\
-1.22684435537908	-1.14262197372075\\
-0.847273264023221	-0.791715239283814\\
-0.544190079244103	-0.585429651266891\\
-0.308820045111606	-0.458962793445073\\
-0.122602884969236	-0.381310735334842\\
0.0301008014922795	-0.33567839913493\\
0.160425887711594	-0.312305867432073\\
0.275985334717684	-0.30513338702412\\
0.381987698073143	-0.310106034744291\\
0.482028478291928	-0.324270602153722\\
0.578582762552115	-0.345276946911035\\
0.6732939868635	-0.371099548093455\\
0.767135773827291	-0.399890196342067\\
0.860501432058273	-0.429917193564\\
0.953261611829913	-0.459565993811352\\
1.04482256247388	-0.487383070085262\\
1.13421053026511	-0.512145257378243\\
1.22019744140643	-0.532934794670667\\
1.30146679541588	-0.549198794818252\\
1.37679900559096	-0.560773696842776\\
1.44524002763706	-0.567862502101094\\
1.50621534458849	-0.57096506305173\\
1.55956660944116	-0.570775531856448\\
1.60551333040923	-0.568070150268423\\
1.64456350459834	-0.563608607356435\\
1.6774053342658	-0.558064106887963\\
1.70480694319596	-0.551986175646695\\
1.72753912801802	-0.545791400598031\\
1.74632484208256	-0.539773121724974\\
1.76181197296559	-0.534121052550023\\
1.7745631795043	-0.528943949488247\\
1.78505660042424	-0.524291090477225\\
1.79369255448674	-0.520170508345908\\
1.80080289217749	-0.516563378461723\\
1.80666095593798	-0.513434766348139\\
1.81149103459766	-0.51074129606597\\
1.81547679494644	-0.508436388896181\\
1.81876852502428	-0.506473676478469\\
1.82148921240917	-0.504809093862983\\
1.82373956970404	-0.503402049315392\\
1.82560215136294	-0.502215969253771\\
1.82714470781175	-0.50121843549318\\
1.82842291037494	-0.500381068673766\\
1.82948256267164	-0.499679264232508\\
1.83036139551725	-0.499091852587589\\
1.83109052514959	-0.498600730434194\\
1.83169563964551	-0.498190492707708\\
1.83219796586457	-0.497848082857241\\
1.83261505898686	-0.497562471054832\\
1.83296144840695	-0.497324364698612\\
1.8332491670829	-0.497125952214061\\
1.8334881861181	-0.496960679113609\\
1.83368677211038	-0.496823054113258\\
1.83385178141956	-0.496708482525425\\
1.83398890280428	-0.496613123941789\\
1.83410285771757	-0.496533771246159\\
1.83419756581802	-0.496467748159326\\
1.83427628185861	-0.496412822751876\\
1.83434170899002	-0.496367134625827\\
1.83439609260465	-0.496329133735892\\
1.83444129810768	-0.496297529080641\\
1.83447887539967	-0.49627124573422\\
1.83451011236348	-0.496249388906523\\
1.83453607924644	-0.496231213912503\\
1.83455766549856	-0.496216101100133\\
1.83457561035709	-0.496203534932904\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.71326713861638	0.405261193384459\\
2.46021537971935	0.283817536412055\\
2.3169023736553	0.174007729666321\\
2.22460985239276	0.0737894158349389\\
2.15940433751223	-0.016828555370422\\
2.10991937905633	-0.0973863439051426\\
2.07021506137299	-0.167587317020034\\
2.03704829932817	-0.227553799179012\\
2.00862269332755	-0.277860253446407\\
1.983930055868	-0.319430884502353\\
1.96237814103294	-0.353384065483053\\
1.94358038292038	-0.380885690402159\\
1.92724369430392	-0.403042720037227\\
1.91311448936828	-0.420842254128572\\
1.90095684194336	-0.435127391626139\\
1.89054649986989	-0.446597237217851\\
1.88167146539705	-0.455820013765443\\
1.87413439899682	-0.463251573903943\\
1.86775476440024	-0.469254711899395\\
1.86237002817839	-0.474116925484218\\
1.85783587161224	-0.478065680100222\\
1.85402561592773	-0.481281004856329\\
1.85082911328734	-0.483905626464641\\
1.84815132799424	-0.486052993796825\\
1.84591078048453	-0.487813571187982\\
1.8440379750378	-0.489259747899002\\
1.84247388940862	-0.490449659572754\\
1.84116857240946	-0.491430162882036\\
1.84007987271286	-0.492239154844127\\
1.83917230683388	-0.492907386275105\\
1.8384160644805	-0.493459884859999\\
1.837786143614	-0.493917076511712\\
1.83726160440843	-0.494295672910962\\
1.83682492993032	-0.494609377177714\\
1.83646148113197	-0.494869447472615\\
1.83615903421757	-0.495085149094476\\
1.835907389298	-0.495264118632583\\
1.83569804029815	-0.49541265841022\\
1.83552389718988	-0.495535975404212\\
1.83537905271703	-0.495638375731102\\
1.83525858680734	-0.495723423417538\\
1.83515840280798	-0.495794070343856\\
1.83507509052384	-0.495852762833241\\
1.83500581178215	-0.495901529255335\\
1.83494820489546	-0.495942052148697\\
1.83490030495598	-0.495975727685363\\
1.83486047737561	-0.496003714761161\\
1.83482736249692	-0.496026975565701\\
1.83479982944918	-0.496046309141939\\
1.83477693771946	-0.496062379168604\\
1.83475790515769	-0.496075736975422\\
1.83474208134491	-0.496086840619945\\
1.83472892543004	-0.496096070707529\\
1.83471798768848	-0.496103743515776\\
1.83470889417967	-0.496110121886442\\
1.83470133398436	-0.496115424267183\\
1.83469504858889	-0.496119832219204\\
1.83468982305591	-0.496123496652379\\
1.83468547868163	-0.496126543004408\\
1.83468186688944	-0.496129075543448\\
1.83467886415212	-0.496131180943002\\
1.83467636776949	-0.496132931252442\\
1.83467429235756	-0.496134386365548\\
1.83467256692921	-0.496135596072035\\
1.83467113246704	-0.496136601762619\\
1.83466993990526	-0.496137437846186\\
1.83466894845171	-0.496138132927744\\
1.83466812419292	-0.496138710787552\\
1.83466743893417	-0.496139191195019\\
1.83466686923523	-0.496139590585266\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.68460044139095	0.78216606212224\\
-1.13424277625442	0.963594228066266\\
-0.852178612069284	1.11343578112976\\
-0.682507434143546	1.23992106236279\\
-0.57505120235088	1.34813026137952\\
-0.506397549233392	1.44116876298654\\
-0.463537962378522	1.52118935913198\\
-0.438421864769656	1.58990635735192\\
-0.425686402270592	1.6488134759648\\
-0.421577340471902	1.69925716895365\\
-0.42338494122965	1.74245024981357\\
-0.429123226322039	1.77946837589307\\
-0.437332001378063	1.81124766166527\\
-0.446944612880319	1.83858891308951\\
-0.457193390203875	1.86216814001496\\
-0.467538560291642	1.88255101134893\\
-0.477613169872837	1.90020879472464\\
-0.487179846640677	1.91553392194712\\
-0.496096829081336	1.92885405380513\\
-0.504291471821225	1.94044413083619\\
-0.511739831474596	1.95053632033682\\
-0.518451173718086	1.95932801851996\\
-0.524456414852709	1.9669881836709\\
-0.529799660189996	1.97366230708719\\
-0.534532139157148	1.97947631055839\\
-0.538707963802256	1.98453961818614\\
-0.54238125104404	1.98894760276292\\
-0.545604247514365	1.99278356172918\\
-0.548426178486852	1.9961203390472\\
-0.550892609766014	1.9990216783569\\
-0.553045165009882	2.00154336912613\\
-0.554921482705785	2.0037342300822\\
-0.556555328952309	2.00563696173174\\
-0.557976806246967	2.00728889103216\\
-0.55921261633667	2.00872262525257\\
-0.560286348282169	2.00996662795058\\
-0.561218772373753	2.01104572719474\\
-0.562028127325535	2.0119815642447\\
-0.562730392974213	2.012792989562\\
-0.563339544051038	2.01349641205744\\
-0.563867782884591	2.01410610675221\\
-0.564325750424885	2.01463448545198\\
-0.564722715975238	2.01509233455272\\
-0.565066746636949	2.01548902368091\\
-0.565364857828462	2.01583268850003\\
-0.565623146418352	2.01613039067914\\
-0.565846908069204	2.01638825771179\\
-0.566040740369126	2.01661160499105\\
-0.56620863325853	2.01680504228767\\
-0.566354048162226	2.01697256654174\\
-0.566479987124722	2.01711764266286\\
-0.566589053129255	2.01724327383854\\
-0.566683502664486	2.01735206267473\\
-0.566765291490964	2.01744626433429\\
-0.566836114454494	2.017527832698\\
-0.566897440096789	2.01759846044706\\
-0.566950540725575	2.01765961385412\\
-0.566996518526728	2.01771256297146\\
-0.567036328229721	2.01775840781763\\
-0.567070796774144	2.01779810108711\\
-0.567100640368767	2.01783246784032\\
-0.567126479284875	2.01786222257221\\
-0.56714885068188	2.01788798400583\\
-0.567168219724726	2.01791028791235\\
-0.567184989218987	2.01792959821926\\
-0.567199507960067	2.01794631663434\\
-0.567212077967222	2.0179607909829\\
-0.567222960750658	2.01797332242966\\
-0.567232382740468	2.01798417173409\\
-0.567240539989104	2.01799356466815\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.54507421818445	1.4237508408152\\
2.83103849891309	1.10421443598818\\
2.49526406122435	0.890410201675443\\
2.32642431585796	0.721215114446929\\
2.22881146438374	0.572958435676659\\
2.16746240127512	0.436957385171607\\
2.12634551477396	0.31007371910392\\
2.09671523193187	0.191789780122726\\
2.07330689796659	0.0829034590311419\\
2.05289578649989	-0.0153203480142202\\
2.03365328925274	-0.101793170732373\\
2.01475505022439	-0.176024393270317\\
1.99605186125014	-0.238271314035193\\
1.97777173678914	-0.289444923812201\\
1.96028018317716	-0.330876353827248\\
1.94392264954789	-0.364062960812137\\
1.92894707309287	-0.390470982488133\\
1.91548488119591	-0.411417927182824\\
1.90356458829871	-0.428023105542864\\
1.89313792216998	-0.441203018965942\\
1.88410667470755	-0.451690440555119\\
1.87634501952855	-0.460062687880343\\
1.86971595178984	-0.466770846347507\\
1.86408235928365	-0.472166051145116\\
1.85931386381368	-0.476521482697341\\
1.85529060710187	-0.480050026970827\\
1.85190496295618	-0.482918107704303\\
1.84906191698445	-0.485256362571224\\
1.84667864000984	-0.487167817069089\\
1.84468361255036	-0.488734120142048\\
1.84301553427001	-0.490020298989707\\
1.84162216589365	-0.491078391189146\\
1.84045919244813	-0.491950228601708\\
1.83948915791663	-0.492669580758538\\
1.83868049636805	-0.493263813759226\\
1.83800666891693	-0.49375518151082\\
1.83744540636601	-0.49416183672342\\
1.83697805194207	-0.494498627164798\\
1.83658899570892	-0.494777726403367\\
1.83626519105812	-0.495009136194362\\
1.83599574349897	-0.495201088695278\\
1.83577156237438	-0.495360370017119\\
1.83558506684804	-0.495492581624453\\
1.83542993837062	-0.495602352346144\\
1.83530091273213	-0.495693510924968\\
1.83519360568164	-0.495769226880621\\
1.83510436691088	-0.495832125812844\\
1.83503015793629	-0.495884384002164\\
1.83496845007032	-0.495927806181316\\
1.83491713924817	-0.495963889581727\\
1.83487447497414	-0.495993876755167\\
1.83483900108113	-0.496018799192762\\
1.83480950636262	-0.496039513383211\\
1.83478498344835	-0.49605673064783\\
1.83476459455831	-0.496071041845389\\
1.83474764299259	-0.496082937842121\\
1.83473354940175	-0.496092826482068\\
1.83472183204	-0.496101046662522\\
1.83471209033517	-0.496107880012885\\
1.83470399122043	-0.496113560588124\\
1.83469725776456	-0.496118282916515\\
1.83469165971525	-0.496122208682595\\
1.8346870056341	-0.496125472277805\\
1.83468313635588	-0.496128185411427\\
1.83467991954932	-0.496130440941389\\
1.83467724519415	-0.496132316057288\\
1.83467502182018	-0.49613387492542\\
1.83467317338018	-0.496135170886908\\
1.83467163664967	-0.496136248284557\\
1.83467035906511	-0.496137143981224\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.798964675930781	0.459128861956624\\
-0.586258116043693	0.548339359036227\\
-0.43761738298977	0.624876967083955\\
-0.32982408001089	0.692387154972718\\
-0.250018151405114	0.753572387818198\\
-0.190456635011547	0.810361253187826\\
-0.14620147350196	0.864135283085312\\
-0.113957534574797	0.915894590205613\\
-0.0914386325589603	0.966365974859439\\
-0.0769998239846069	1.01607147929239\\
-0.0694131673704503	1.06537183442049\\
-0.067725006112	1.11449458043405\\
-0.0711618734009316	1.16355331304965\\
-0.0790668657163082	1.21256235819143\\
-0.0908561835795537	1.26144975751156\\
-0.105989852050349	1.31007041448516\\
-0.123953021625661	1.35822040904787\\
-0.144245532232546	1.40565275708206\\
-0.166378047801341	1.45209427022558\\
-0.189873310669312	1.49726270680101\\
-0.214271112362055	1.54088314755356\\
-0.239135568297626	1.58270250460213\\
-0.264063315113882	1.62250125737988\\
-0.288691374498519	1.66010184105567\\
-0.312703658293854	1.69537350327599\\
-0.33583540267414	1.72823380954412\\
-0.357875168789894	1.75864725624634\\
-0.378664381877522	1.7866216168138\\
-0.398094656901454	1.81220270424602\\
-0.416103349533348	1.83546820470496\\
-0.432667869059667	1.85652115168627\\
-0.447799303447755	1.87548349622037\\
-0.461535855797321	1.8924901072877\\
-0.473936499593846	1.90768342261964\\
-0.485075150395009	1.92120887157049\\
-0.495035542206751	1.93321111245751\\
-0.50390690031124	1.94383106724043\\
-0.511780425346762	1.95320369526745\\
-0.518746547911001	1.9614564225581\\
-0.52489287747408	1.96870813071111\\
-0.530302750689346	1.97506860691578\\
-0.535054278305501	1.9806383608116\\
-0.539219792916231	1.98550872258005\\
-0.542865608365352	1.98976214764698\\
-0.546052013107936	1.99347266520164\\
-0.54883343229359	1.99670641934001\\
-0.551258705513925	1.99952226234028\\
-0.553371438283413	2.00197236901\\
-0.555210395022513	2.00410284906158\\
-0.556809909465363	2.00595434108235\\
-0.558200295067164	2.00756257696753\\
-0.55940824327688	2.00895890982981\\
-0.560457201650382	2.01017080155851\\
-0.561367726899691	2.0112222685443\\
-0.562157810288707	2.0121342857694\\
-0.562843174459122	2.01292515062837\\
-0.563437541943148	2.01361080860781\\
-0.563952876409669	2.01420514341403\\
-0.564399598192671	2.01472023437417\\
-0.564786775940971	2.01516658401118\\
-0.565122296365444	2.01555331865576\\
-0.565413014089583	2.01588836484466\\
-0.565664883565549	2.01617860409413\\
-0.565883074926544	2.01643000844907\\
-0.566072075526127	2.0166477590076\\
-0.566235778779474	2.01683634941835\\
-0.566377561780041	2.01699967614967\\
-0.566500353024296	2.01714111714216\\
-0.566606691441295	2.01726360027987\\
-0.566698777795674	2.0173696629532\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.17702271635123	-2.6372577286947\\
-2.343923762218	-1.92840487923868\\
-1.7508340552438	-1.34025869066795\\
-1.25875001232352	-0.937325749510697\\
-0.866842311023091	-0.673959257901028\\
-0.564868197390319	-0.503729737941003\\
-0.332140212075719	-0.394823579740449\\
-0.148283424914827	-0.326780592984695\\
0.00237476238544751	-0.286909070052601\\
0.130804888852882	-0.26729988582311\\
0.244510461765024	-0.262835271951038\\
0.348658054753136	-0.269995048428713\\
0.446852364538694	-0.286160015428479\\
0.541616768992266	-0.309203297026831\\
0.634675098945437	-0.337251188717121\\
0.727108054355	-0.368551501197441\\
0.819435454855592	-0.401417466888055\\
0.911662191483115	-0.434229136008765\\
1.00331896349323	-0.465478487603619\\
1.09352415726668	-0.493843483418266\\
1.18108594780155	-0.518273118385182\\
1.26465053999993	-0.538062764724488\\
1.34288365375715	-0.55289916795572\\
1.41465364601577	-0.562859458112614\\
1.4791757821827	-0.568359249602479\\
1.53608533135774	-0.570058995337018\\
1.58542995839481	-0.568749680603058\\
1.62759731182857	-0.565243016133437\\
1.66320885336483	-0.56028600101556\\
1.69301114581697	-0.554508833038229\\
1.71778560873399	-0.548404516284389\\
1.73828516238934	-0.54233209864396\\
1.75519679453739	-0.536533833888217\\
1.76912443084744	-0.531158083612582\\
1.78058550630228	-0.526282463874139\\
1.79001559314721	-0.521934268242148\\
1.79777701009478	-0.518107022126573\\
1.80416880557664	-0.514773111834057\\
1.8094366209285	-0.511892964642534\\
1.813781684451	-0.509421439811054\\
1.81736864140593	-0.507312086222682\\
1.8203321784221	-0.505519834655605\\
1.82278252762902	-0.50400258039197\\
1.82480998842182	-0.502722004036848\\
1.82648861680829	-0.501643886744257\\
1.82787922415879	-0.500738103238449\\
1.82903181048594	-0.499978420664697\\
1.82998753835545	-0.499342190500678\\
1.83078033525719	-0.498809991391615\\
1.83143819606903	-0.49836526005702\\
1.83198424351548	-0.497993933076793\\
1.83243759319084	-0.497684112627452\\
1.83281406051576	-0.497425762770838\\
1.83312673959997	-0.497210438715553\\
1.83338647807198	-0.497031048864982\\
1.83360226722414	-0.496881647928314\\
1.83378156306635	-0.496757258545427\\
1.8339305508881	-0.496653718514257\\
1.83405436353666	-0.496567550639346\\
1.83415726170367	-0.496495852326659\\
1.83424278297399	-0.496436202254937\\
1.83431386515097	-0.496386581707085\\
1.83437294837058	-0.496345308414085\\
1.8344220597044	-0.496310981028698\\
1.83446288329159	-0.496282432595449\\
1.83449681850105	-0.496258691610971\\
1.83452502818525	-0.496238949472343\\
1.83454847872685	-0.496222533290385\\
1.83456797328316	-0.496208883200969\\
1.8345841793902	-0.496197533442184\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.452367410801277	0.238088079434281\\
};
\end{axis}

\begin{axis}[%
width = 0.8\columnwidth,
height=1.1in,
at={(0,0)},
scale only axis,
xmin=1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymode=log,
ymin=0,
ymax=600,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={cost},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	61.4446108791528\\
2	27.2063931061819\\
3	12.2570425666764\\
4	6.02359838031229\\
5	3.36763343126298\\
6	2.1854894118234\\
7	1.63366867151185\\
8	1.36439152239445\\
9	1.22798698263902\\
10	1.15694394603311\\
11	1.11933631206663\\
12	1.09936921316259\\
13	1.08890611773436\\
14	1.08361388903515\\
15	1.08112813279637\\
16	1.08013994623908\\
17	1.07992172539609\\
18	1.08007175351898\\
19	1.08037258404105\\
20	1.08071090388658\\
21	1.08103165078598\\
22	1.08131164854136\\
23	1.08154452243072\\
24	1.08173217672388\\
25	1.0818800882078\\
26	1.08199480322629\\
27	1.08208268911412\\
28	1.08214938324165\\
29	1.08219961596186\\
30	1.08223722210959\\
31	1.08226523738594\\
32	1.08228602369154\\
33	1.08230139492631\\
34	1.08231273020105\\
35	1.08232106977893\\
36	1.08232719336631\\
37	1.08233168237507\\
38	1.08233496852922\\
39	1.08233737128908\\
40	1.08233912636092\\
41	1.08234040723502\\
42	1.08234134134889\\
43	1.08234202215186\\
44	1.08234251807083\\
45	1.08234287914892\\
46	1.08234314194645\\
47	1.08234333314978\\
48	1.08234347222332\\
49	1.08234357335477\\
50	1.0823436468799\\
51	1.0823437003248\\
52	1.08234373916746\\
53	1.08234376739371\\
54	1.08234378790285\\
55	1.08234380280328\\
56	1.08234381362789\\
57	1.08234382149102\\
58	1.08234382720252\\
59	1.08234383135093\\
60	1.08234383436389\\
61	1.0823438365521\\
62	1.08234383814126\\
63	1.08234383929533\\
64	1.08234384013341\\
65	1.08234384074202\\
66	1.08234384118397\\
67	1.08234384150489\\
68	1.08234384173793\\
69	1.08234384190715\\
};
\addlegendentry{OAG}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	61.4446108791528\\
2	17.2300263406213\\
3	6.00991407082724\\
4	3.1684853779294\\
5	2.16430351313845\\
6	1.70568769645941\\
7	1.45529640330081\\
8	1.3017358258779\\
9	1.20086214977609\\
10	1.13211652275084\\
11	1.08442957444974\\
12	1.05110901391159\\
13	1.0277805974187\\
14	1.01145567034842\\
15	1.00004829076976\\
16	0.992090701285905\\
17	0.98654860951686\\
18	0.982694246744733\\
19	0.980016804365793\\
20	0.978158694555344\\
21	0.976870184865565\\
22	0.975977217112912\\
23	0.975358675295954\\
24	0.974930393245222\\
25	0.974633943156607\\
26	0.974428798330744\\
27	0.97428686717579\\
28	0.974188687910803\\
29	0.974120783171541\\
30	0.974073823019077\\
31	0.974041350436781\\
32	0.974018897700331\\
33	0.974003374088283\\
34	0.973992641802709\\
35	0.973985222353904\\
36	0.973980093333799\\
37	0.973976547786481\\
38	0.973974096914579\\
39	0.973972402778414\\
40	0.973971231748479\\
41	0.973970422315307\\
42	0.973969862830311\\
43	0.973969476115104\\
44	0.97396920882049\\
45	0.97396902406985\\
46	0.973968896373341\\
47	0.973968808112132\\
48	0.973968747108054\\
49	0.973968704943616\\
50	0.973968675800733\\
51	0.973968655658036\\
52	0.973968641736031\\
53	0.973968632113587\\
54	0.973968625462875\\
55	0.973968620866128\\
56	0.973968617689017\\
57	0.973968615493106\\
58	0.973968613975376\\
59	0.973968612926372\\
60	0.97396861220134\\
61	0.973968611700224\\
62	0.973968611353871\\
63	0.973968611114486\\
64	0.97396861094903\\
65	0.973968610834676\\
66	0.973968610755639\\
67	0.973968610701008\\
68	0.973968610663252\\
69	0.973968610637155\\
};
\addlegendentry{GM}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	331.798916383764\\
2	233.106055452966\\
3	132.400951143903\\
4	60.8175030299663\\
5	25.8607308889785\\
6	11.3411275439701\\
7	5.44992120816868\\
8	2.9934299278647\\
9	1.93050267171759\\
10	1.45566619765814\\
11	1.23906736869216\\
12	1.1397397801672\\
13	1.09500373811004\\
14	1.07602649888918\\
15	1.06918136877314\\
16	1.06790666703494\\
17	1.06901754998313\\
18	1.07097921576639\\
19	1.07307465178379\\
20	1.074993647158\\
21	1.07662607407804\\
22	1.07795680620434\\
23	1.07901229470387\\
24	1.07983380288968\\
25	1.08046450055535\\
26	1.08094374274224\\
27	1.08130500837053\\
28	1.08157562948772\\
29	1.08177732540369\\
30	1.08192703200624\\
31	1.0820377734458\\
32	1.08211946089877\\
33	1.08217957517987\\
34	1.08222372617231\\
35	1.08225609879435\\
36	1.08227980165851\\
37	1.0822971357772\\
38	1.08230979940551\\
39	1.08231904287934\\
40	1.08232578486889\\
41	1.08233069918945\\
42	1.08233427933916\\
43	1.08233688630335\\
44	1.08233878385691\\
45	1.08234016456809\\
46	1.08234116891246\\
47	1.08234189929705\\
48	1.08234243033464\\
49	1.08234281636105\\
50	1.08234309692915\\
51	1.08234330082059\\
52	1.08234344897262\\
53	1.08234355661203\\
54	1.08234363481019\\
55	1.08234369161545\\
56	1.08234373287761\\
57	1.0823437628479\\
58	1.08234378461541\\
59	1.08234380042456\\
60	1.08234381190589\\
61	1.08234382024391\\
62	1.08234382629902\\
63	1.08234383069617\\
64	1.08234383388926\\
65	1.08234383620796\\
66	1.08234383789168\\
67	1.08234383911431\\
68	1.0823438400021\\
69	1.08234384064674\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	331.798916383764\\
2	223.230084737567\\
3	187.341900698589\\
4	147.249352609056\\
5	90.8708213428221\\
6	35.5276252972027\\
7	11.5045572809857\\
8	5.29942988684387\\
9	3.30570979236121\\
10	2.43291532987783\\
11	1.95662419166567\\
12	1.65834104891293\\
13	1.45686775791743\\
14	1.31579456360731\\
15	1.21563066215659\\
16	1.14431316845329\\
17	1.09364401536471\\
18	1.05778670680933\\
19	1.03251789301112\\
20	1.01477860230516\\
21	1.00236502827894\\
22	0.993700677421489\\
23	0.987665485957503\\
24	0.9834683164373\\
25	0.980552998682772\\
26	0.978529990407761\\
27	0.977127234121356\\
28	0.976155139733388\\
29	0.975481808339573\\
30	0.975015595822953\\
31	0.974692891327217\\
32	0.974469576910493\\
33	0.974315073266927\\
34	0.97420819568812\\
35	0.974134273787619\\
36	0.974083151689761\\
37	0.974047800683397\\
38	0.974023357400715\\
39	0.974006457359068\\
40	0.973994773363242\\
41	0.973986695910004\\
42	0.973981111975076\\
43	0.973977251934076\\
44	0.973974583653281\\
45	0.973972739227571\\
46	0.97397146430889\\
47	0.973970583063486\\
48	0.973969973939838\\
49	0.973969552913523\\
50	0.973969261902789\\
51	0.973969060759557\\
52	0.973968921732586\\
53	0.973968825639886\\
54	0.97396875922281\\
55	0.973968713317008\\
56	0.973968681588183\\
57	0.973968659658148\\
58	0.973968644500777\\
59	0.973968634024491\\
60	0.973968626783629\\
61	0.973968621778987\\
62	0.973968618319953\\
63	0.973968615929189\\
64	0.973968614276778\\
65	0.97396861313469\\
66	0.973968612345321\\
67	0.973968611799742\\
68	0.973968611422655\\
69	0.973968611162028\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	51.0549429564097\\
2	27.9491756656347\\
3	17.6700582665938\\
4	12.3981968051881\\
5	9.14039985001366\\
6	6.84064110883732\\
7	5.13711196405503\\
8	3.88438532057212\\
9	2.98848860313775\\
10	2.36613348568988\\
11	1.94344276768539\\
12	1.660408686161\\
13	1.47211596406925\\
14	1.34689479483286\\
15	1.2632806716281\\
16	1.2070669916952\\
17	1.16896179450081\\
18	1.14290706018906\\
19	1.1249418865731\\
20	1.11245878652956\\
21	1.10372550115306\\
22	1.09757950071373\\
23	1.09323259947787\\
24	1.0901452235947\\
25	1.08794473995885\\
26	1.08637181261024\\
27	1.08524475245704\\
28	1.08443555018662\\
29	1.08385358891913\\
30	1.0834344676224\\
31	1.08313226580229\\
32	1.08291415035414\\
33	1.08275659180049\\
34	1.08264269562215\\
35	1.08256031172029\\
36	1.08250069015714\\
37	1.08245752235979\\
38	1.08242625547641\\
39	1.08240360099234\\
40	1.0823871819159\\
41	1.08237527906026\\
42	1.08236664834429\\
43	1.08236038908337\\
44	1.08235584894644\\
45	1.08235255531432\\
46	1.0823501656697\\
47	1.08234843171959\\
48	1.08234717343517\\
49	1.08234626025872\\
50	1.08234559749352\\
51	1.08234511644398\\
52	1.08234476727017\\
53	1.08234451380853\\
54	1.0823443298165\\
55	1.08234419624932\\
56	1.08234409928486\\
57	1.08234402889083\\
58	1.08234397778529\\
59	1.08234394068238\\
60	1.08234391374506\\
61	1.08234389418785\\
62	1.08234387998864\\
63	1.08234386967942\\
64	1.08234386219444\\
65	1.08234385675994\\
66	1.08234385281418\\
67	1.08234384994932\\
68	1.08234384786924\\
69	1.08234384635897\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	51.0549429564097\\
2	24.5823106692402\\
3	16.6519031645736\\
4	12.839735927557\\
5	10.3333852087098\\
6	8.38826097211586\\
7	6.76602865021579\\
8	5.39309198841428\\
9	4.2526921405691\\
10	3.33930139556274\\
11	2.63857745698603\\
12	2.1230297111585\\
13	1.75689505507099\\
14	1.50361142664803\\
15	1.33133691669433\\
16	1.2152080404608\\
17	1.13717021824116\\
18	1.08469743940493\\
19	1.04932224997893\\
20	1.02539164956637\\
21	1.00914590156684\\
22	0.998081317754481\\
23	0.990524301708513\\
24	0.985350815229561\\
25	0.981802304237069\\
26	0.979364626648076\\
27	0.977687991561805\\
28	0.976533678817989\\
29	0.975738355686496\\
30	0.975190041269745\\
31	0.974811836452075\\
32	0.974550865100746\\
33	0.974370732141615\\
34	0.97424636620705\\
35	0.974160485322025\\
36	0.97410117071262\\
37	0.974060199048187\\
38	0.974031894797665\\
39	0.974012339821655\\
40	0.973998828631431\\
41	0.973989492755756\\
42	0.973983041605925\\
43	0.97397858364615\\
44	0.973975502948235\\
45	0.973973373958396\\
46	0.973971902636976\\
47	0.973970885804579\\
48	0.973970183059711\\
49	0.973969697378431\\
50	0.973969361710775\\
51	0.973969129719682\\
52	0.97396896938178\\
53	0.973968858565489\\
54	0.973968781975303\\
55	0.973968729040124\\
56	0.97396869245394\\
57	0.973968667167305\\
58	0.973968649690342\\
59	0.973968637611044\\
60	0.973968629262355\\
61	0.973968623492101\\
62	0.973968619503935\\
63	0.973968616747484\\
64	0.973968614842336\\
65	0.973968613525573\\
66	0.97396861261548\\
67	0.973968611986459\\
68	0.973968611551704\\
69	0.97396861125122\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	69.0808422661059\\
2	37.3161099626497\\
3	23.4218008413247\\
4	17.4412241219307\\
5	15.2435969492197\\
6	14.8310944423717\\
7	15.0423398530083\\
8	15.1196023715638\\
9	14.604367461477\\
10	13.3432880397373\\
11	11.4721921476698\\
12	9.31336434395745\\
13	7.21563567701052\\
14	5.42435761004299\\
15	4.0386485464241\\
16	3.04293619827354\\
17	2.36399296158856\\
18	1.91661465354696\\
19	1.62738798549313\\
20	1.44168654070673\\
21	1.32216586455613\\
22	1.24454940895971\\
23	1.19349102746227\\
24	1.15940738625998\\
25	1.13631798347094\\
26	1.12046214673054\\
27	1.10944364790623\\
28	1.1017103859938\\
29	1.09623917978715\\
30	1.09234383533674\\
31	1.08955688249869\\
32	1.08755549556648\\
33	1.0861141974059\\
34	1.08507405700943\\
35	1.08432223919829\\
36	1.08377818722995\\
37	1.08338414375636\\
38	1.08309856474104\\
39	1.08289149602212\\
40	1.08274130110677\\
41	1.08263233060555\\
42	1.08255325428546\\
43	1.08249586297046\\
44	1.08245420556704\\
45	1.08242396619729\\
46	1.08240201394544\\
47	1.08238607701204\\
48	1.08237450670242\\
49	1.08236610637577\\
50	1.08236000741733\\
51	1.08235557927584\\
52	1.0823523641933\\
53	1.08235002984068\\
54	1.08234833494238\\
55	1.08234710432503\\
56	1.08234621080531\\
57	1.08234556204153\\
58	1.08234509098818\\
59	1.08234474896586\\
60	1.08234450063\\
61	1.08234432031785\\
62	1.08234418939635\\
63	1.08234409433646\\
64	1.08234402531505\\
65	1.08234397519971\\
66	1.08234393881175\\
67	1.08234391239102\\
68	1.08234389320732\\
69	1.08234387927834\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	69.0808422661059\\
2	22.5734007543905\\
3	14.2364909087898\\
4	11.6943520675987\\
5	10.761229807993\\
6	10.3758384481758\\
7	10.199180779695\\
8	10.1095097754207\\
9	10.0594015353955\\
10	10.028996882565\\
11	10.0093323082769\\
12	9.99602085949482\\
13	9.98672722581432\\
14	9.98010476830654\\
15	9.9753217153211\\
16	9.97183589063349\\
17	9.96927971154315\\
18	9.96739701931061\\
19	9.96600590659405\\
20	9.96497551334758\\
21	9.96421085043728\\
22	9.96364252245536\\
23	9.96321959186149\\
24	9.96290453552968\\
25	9.96266963482898\\
26	9.96249436806009\\
27	9.96236351414743\\
28	9.96226576647305\\
29	9.96219271554044\\
30	9.96213809992994\\
31	9.96209725334567\\
32	9.96206669553099\\
33	9.96204382906796\\
34	9.96202671430655\\
35	9.96201390207015\\
36	9.9620043091653\\
37	9.96199712565337\\
38	9.96199174572268\\
39	9.96198771611696\\
40	9.96198469763742\\
41	9.96198243638855\\
42	9.96198074229144\\
43	9.96197947302137\\
44	9.96197852199602\\
45	9.96197780939\\
46	9.96197727541171\\
47	9.96197687527151\\
48	9.9619765754151\\
49	9.96197635070361\\
50	9.96197618230184\\
51	9.96197605609695\\
52	9.96197596151404\\
53	9.96197589062888\\
54	9.96197583750336\\
55	9.96197579768754\\
56	9.96197576784662\\
57	9.96197574548147\\
58	9.96197572871912\\
59	9.96197571615593\\
60	9.96197570673991\\
61	9.96197569968263\\
62	9.96197569439321\\
63	9.96197569042877\\
64	9.96197568745741\\
65	9.96197568523037\\
66	9.96197568356118\\
67	9.9619756823101\\
68	9.96197568137242\\
69	9.9619756806696\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	84.4094603898835\\
2	45.5146259584007\\
3	28.6407663068121\\
4	21.2467206447863\\
5	18.2916316108722\\
6	17.3179692969053\\
7	16.9029942534158\\
8	16.1967967236569\\
9	14.8115573894974\\
10	12.7697111082552\\
11	10.376219688719\\
12	8.01776076375007\\
13	5.98684456279986\\
14	4.41093560289931\\
15	3.27983058723823\\
16	2.51163936204724\\
17	2.00828349973488\\
18	1.68486744896289\\
19	1.47843137417057\\
20	1.34622716621698\\
21	1.26069604939997\\
22	1.20456703508666\\
23	1.16714249616343\\
24	1.14179389948807\\
25	1.12437669480877\\
26	1.11226074169839\\
27	1.10374656836988\\
28	1.09771495324457\\
29	1.09341517700549\\
30	1.09033532026986\\
31	1.08812135049352\\
32	1.08652558168413\\
33	1.08537313170932\\
34	1.08453964073273\\
35	1.08393619523429\\
36	1.08349896559178\\
37	1.08318199075081\\
38	1.08295210215288\\
39	1.08278532393199\\
40	1.08266430438981\\
41	1.08257647486523\\
42	1.08251272548314\\
43	1.08246645026578\\
44	1.08243285730559\\
45	1.08240846974662\\
46	1.08239076443861\\
47	1.08237791009305\\
48	1.08236857744204\\
49	1.08236180154782\\
50	1.08235688190874\\
51	1.08235330997182\\
52	1.08235071652472\\
53	1.08234883351117\\
54	1.08234746631304\\
55	1.08234647362897\\
56	1.08234575286687\\
57	1.08234522953896\\
58	1.08234484956245\\
59	1.08234457366967\\
60	1.08234437334956\\
61	1.08234422790104\\
62	1.08234412229361\\
63	1.08234404561396\\
64	1.08234398993823\\
65	1.08234394951303\\
66	1.08234392016097\\
67	1.08234389884891\\
68	1.08234388337458\\
69	1.0823438721389\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	84.4094603898835\\
2	29.1556052205382\\
3	17.2234504759725\\
4	12.9815449221404\\
5	11.2620165810185\\
6	10.5312488039398\\
7	10.214440426985\\
8	10.0755952276536\\
9	10.0141802783687\\
10	9.98670144505671\\
11	9.97420005161745\\
12	9.96836934491968\\
13	9.96554980030387\\
14	9.96411730278354\\
15	9.96334318468587\\
16	9.96289511141496\\
17	9.96261773024912\\
18	9.96243577881335\\
19	9.96231097327866\\
20	9.96222261719722\\
21	9.96215873634518\\
22	9.96211192586858\\
23	9.96207733507429\\
24	9.96205164136133\\
25	9.9620324954512\\
26	9.96201820064136\\
27	9.9620075147149\\
28	9.96199952038509\\
29	9.96199353669618\\
30	9.96198905646999\\
31	9.96198570118477\\
32	9.96198318797462\\
33	9.96198130528177\\
34	9.96197989479471\\
35	9.96197883800333\\
36	9.96197804616975\\
37	9.96197745283656\\
38	9.96197700822567\\
39	9.96197667504821\\
40	9.9619764253686\\
41	9.96197623825701\\
42	9.96197609803146\\
43	9.96197599294154\\
44	9.9619759141823\\
45	9.96197585515575\\
46	9.96197581091746\\
47	9.96197577776214\\
48	9.96197575291296\\
49	9.96197573428893\\
50	9.96197572033044\\
51	9.96197570986868\\
52	9.96197570202764\\
53	9.96197569615079\\
54	9.96197569174609\\
55	9.96197568844475\\
56	9.96197568597038\\
57	9.96197568411583\\
58	9.96197568272582\\
59	9.961975681684\\
60	9.96197568090313\\
61	9.96197568031788\\
62	9.96197567987922\\
63	9.96197567955043\\
64	9.961975679304\\
65	9.96197567911931\\
66	9.96197567898087\\
67	9.96197567887711\\
68	9.96197567879934\\
69	9.96197567874106\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	265.022927372223\\
2	117.493943130121\\
3	44.9777461180706\\
4	17.8976521659668\\
5	7.96940112618559\\
6	4.0910892617548\\
7	2.46369671662813\\
8	1.73794234836988\\
9	1.39868932993751\\
10	1.23471184727296\\
11	1.15383421239222\\
12	1.11368621727309\\
13	1.09395438308852\\
14	1.08457546921472\\
15	1.08044401076989\\
16	1.07893088871717\\
17	1.07867472341117\\
18	1.078974368737\\
19	1.07947579820145\\
20	1.0800076813181\\
21	1.08049398113894\\
22	1.0809072429152\\
23	1.08124368620602\\
24	1.08151007827329\\
25	1.08171698762801\\
26	1.08187547608652\\
27	1.0819956185665\\
28	1.08208596881009\\
29	1.08215349157046\\
30	1.08220370454039\\
31	1.08224089634362\\
32	1.08226835431144\\
33	1.08228857208341\\
34	1.0823034260863\\
35	1.08231431942097\\
36	1.08232229599685\\
37	1.08232812934194\\
38	1.08233239074455\\
39	1.08233550098681\\
40	1.08233776930186\\
41	1.0823394225224\\
42	1.08234062677904\\
43	1.08234150358593\\
44	1.08234214172557\\
45	1.08234260600552\\
46	1.08234294369551\\
47	1.08234318925058\\
48	1.08234336777093\\
49	1.08234349753304\\
50	1.08234359183936\\
51	1.08234366036863\\
52	1.08234371016092\\
53	1.08234374633569\\
54	1.08234377261495\\
55	1.08234379170423\\
56	1.08234380556985\\
57	1.0823438156407\\
58	1.08234382295501\\
59	1.08234382826708\\
60	1.08234383212488\\
61	1.08234383492646\\
62	1.08234383696095\\
63	1.08234383843836\\
64	1.0823438395112\\
65	1.08234384029025\\
66	1.08234384085595\\
67	1.08234384126673\\
68	1.082343841565\\
69	1.08234384178159\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	265.022927372223\\
2	85.7071966369664\\
3	24.1117316218475\\
4	8.76544529603603\\
5	4.82964664431114\\
6	3.27817548256985\\
7	2.46930669225343\\
8	1.97898133223445\\
9	1.6589988667448\\
10	1.4432316639387\\
11	1.29586197230369\\
12	1.19480696357881\\
13	1.1254723184707\\
14	1.07792030991658\\
15	1.04531956165606\\
16	1.02296981845089\\
17	1.00764291049567\\
18	0.997126086878932\\
19	0.989904596168121\\
20	0.984942030134803\\
21	0.981529158980464\\
22	0.979180353294033\\
23	0.977562802484368\\
24	0.976448203286561\\
25	0.97567978855116\\
26	0.975149811531787\\
27	0.974784154342935\\
28	0.974531793631302\\
29	0.974357581562814\\
30	0.97423729276735\\
31	0.974154222222126\\
32	0.974096846132809\\
33	0.974057212301076\\
34	0.974029831667391\\
35	0.974010914510146\\
36	0.973997843862337\\
37	0.973988812314378\\
38	0.973982571417958\\
39	0.9739782587299\\
40	0.973975278411998\\
41	0.973973218786368\\
42	0.973971795398639\\
43	0.97397081169157\\
44	0.973970131839059\\
45	0.973969661978626\\
46	0.973969337244896\\
47	0.973969112810432\\
48	0.973968957695118\\
49	0.973968850488322\\
50	0.973968776392792\\
51	0.973968725181773\\
52	0.973968689787232\\
53	0.9739686653242\\
54	0.973968648416473\\
55	0.973968636730599\\
56	0.973968628653831\\
57	0.973968623071511\\
58	0.973968619213244\\
59	0.97396861654657\\
60	0.973968614703473\\
61	0.973968613429596\\
62	0.973968612549145\\
63	0.97396861194061\\
64	0.973968611520017\\
65	0.973968611229319\\
66	0.973968611028396\\
67	0.973968610889529\\
68	0.97396861079355\\
69	0.973968610727211\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	47.5499354827382\\
2	26.8701868290185\\
3	17.4421072309723\\
4	12.7052843180297\\
5	9.93043902003255\\
6	7.96740677573004\\
7	6.37841873599854\\
8	5.04349796451034\\
9	3.95160853280335\\
10	3.10147113180073\\
11	2.47160338874822\\
12	2.02380079058203\\
13	1.71504552787384\\
14	1.50646354032221\\
15	1.36717801695301\\
16	1.27458384276373\\
17	1.21297596772656\\
18	1.17179533772132\\
19	1.14407626065335\\
20	1.12526467473374\\
21	1.11238841705477\\
22	1.10350120009773\\
23	1.09731984655545\\
24	1.09299085930743\\
25	1.08994094795521\\
26	1.08778118096805\\
27	1.08624516734036\\
28	1.0851488377709\\
29	1.08436400479067\\
30	1.08380078623933\\
31	1.08339578965207\\
32	1.08310408428374\\
33	1.08289369288527\\
34	1.08274177909119\\
35	1.08263198814763\\
36	1.08255257982065\\
37	1.08249511014411\\
38	1.08245349628507\\
39	1.08242335057302\\
40	1.08240150466835\\
41	1.08238566866386\\
42	1.08237418630905\\
43	1.0823658589284\\
44	1.08235981856148\\
45	1.08235543644945\\
46	1.08235225695037\\
47	1.08234994977562\\
48	1.08234827544317\\
49	1.08234706027519\\
50	1.08234617829401\\
51	1.08234553810764\\
52	1.08234507340617\\
53	1.08234473607293\\
54	1.08234449118965\\
55	1.0823443134142\\
56	1.08234418435311\\
57	1.08234409065558\\
58	1.08234402263055\\
59	1.08234397324314\\
60	1.08234393738651\\
61	1.0823439113533\\
62	1.08234389245207\\
63	1.08234387872884\\
64	1.08234386876503\\
65	1.08234386153072\\
66	1.08234385627815\\
67	1.08234385246445\\
68	1.08234384969543\\
69	1.08234384768493\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	47.5499354827382\\
2	25.4252051719443\\
3	18.0011691956941\\
4	14.4810134743155\\
5	12.3588003046534\\
6	10.8348181606006\\
7	9.59335125068778\\
8	8.49527177771959\\
9	7.47872730071039\\
10	6.52073299385868\\
11	5.61957305139457\\
12	4.78486336239323\\
13	4.0305695305898\\
14	3.36953907728407\\
15	2.80954684992837\\
16	2.35129559504664\\
17	1.98853496807814\\
18	1.70984254752351\\
19	1.50114905739145\\
20	1.34808777041903\\
21	1.23762127319295\\
22	1.15884447378378\\
23	1.10314790253618\\
24	1.06400666197775\\
25	1.03661471662817\\
26	1.01750063278154\\
27	1.00418983307371\\
28	0.994933800198387\\
29	0.988504256176935\\
30	0.984041748227148\\
31	0.980946501865687\\
32	0.978800744151571\\
33	0.977313872515737\\
34	0.976283953778577\\
35	0.975570784295679\\
36	0.975077084993587\\
37	0.974735397569943\\
38	0.974498965350755\\
39	0.974335393682442\\
40	0.974222246374875\\
41	0.974143989118926\\
42	0.974089869150784\\
43	0.974052445157201\\
44	0.974026568476153\\
45	0.974008677330559\\
46	0.973996308080117\\
47	0.973987756859242\\
48	0.973981845387126\\
49	0.973977758913342\\
50	0.973974934100492\\
51	0.973972981468019\\
52	0.973971631750581\\
53	0.973970698801099\\
54	0.973970053938062\\
55	0.97396960820802\\
56	0.973969300121839\\
57	0.973969087176031\\
58	0.973968939991177\\
59	0.973968838259838\\
60	0.973968767945413\\
61	0.973968719345844\\
62	0.97396868575514\\
63	0.973968662538222\\
64	0.973968646491397\\
65	0.973968635400341\\
66	0.973968627734568\\
67	0.973968622436247\\
68	0.973968618774227\\
69	0.973968616243169\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	159.151755457171\\
2	82.3210888203975\\
3	44.0846489297015\\
4	26.4915604118202\\
5	17.9603657609079\\
6	13.4596232811694\\
7	10.726552307121\\
8	8.72417840591407\\
9	7.04419627542414\\
10	5.5882429561513\\
11	4.36891980384783\\
12	3.40393245410972\\
13	2.68160974949143\\
14	2.16527132736652\\
15	1.80860468521602\\
16	1.56782630303424\\
17	1.40741865064487\\
18	1.30112825512359\\
19	1.23065743293008\\
20	1.18371233656701\\
21	1.15220689342451\\
22	1.13087679484316\\
23	1.11630250244924\\
24	1.10625520642207\\
25	1.09927170011107\\
26	1.09438224116527\\
27	1.09093730850007\\
28	1.088497169562\\
29	1.08676105220387\\
30	1.08552129163571\\
31	1.0846333108482\\
32	1.08399572886142\\
33	1.08353702016794\\
34	1.08320646470137\\
35	1.08296794373246\\
36	1.08279564695697\\
37	1.08267107792748\\
38	1.08258095072472\\
39	1.08251570404203\\
40	1.08246844637783\\
41	1.08243420427333\\
42	1.08240938477472\\
43	1.08239139004143\\
44	1.08237834042896\\
45	1.08236887515643\\
46	1.08236200861013\\
47	1.08235702662906\\
48	1.08235341157357\\
49	1.08235078814473\\
50	1.08234888418142\\
51	1.08234750227886\\
52	1.08234649923184\\
53	1.08234577113962\\
54	1.08234524260978\\
55	1.08234485893087\\
56	1.08234458039611\\
57	1.08234437818643\\
58	1.08234423138375\\
59	1.08234412480416\\
60	1.08234404742552\\
61	1.08234399124654\\
62	1.08234395045859\\
63	1.0823439208448\\
64	1.08234389934374\\
65	1.08234388373281\\
66	1.08234387239835\\
67	1.08234386416883\\
68	1.08234385819366\\
69	1.08234385385527\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	159.151755457171\\
2	71.0613400070174\\
3	34.6512685166675\\
4	22.8318541149362\\
5	17.638955597709\\
6	14.7679351713688\\
7	12.8820502355249\\
8	11.4586641065874\\
9	10.2636075304873\\
10	9.18449061947786\\
11	8.16809201781353\\
12	7.19364789950537\\
13	6.2598017721677\\
14	5.37684817163735\\
15	4.56088335272078\\
16	3.82868146588702\\
17	3.19331644985717\\
18	2.6611448587328\\
19	2.2307419195381\\
20	1.89383693888674\\
21	1.63761379513145\\
22	1.44739116067636\\
23	1.30884683832129\\
24	1.20939735092544\\
25	1.13876399297145\\
26	1.08897212480858\\
27	1.05405410759196\\
28	1.0296540219245\\
29	1.01264553720391\\
30	1.00080990080077\\
31	0.992584110159824\\
32	0.986872487636424\\
33	0.982909462194409\\
34	0.980161309754354\\
35	0.978256529739409\\
36	0.976936841247082\\
37	0.976022841060439\\
38	0.975390006070825\\
39	0.974951957863571\\
40	0.974648808959363\\
41	0.974439056894435\\
42	0.974293951208554\\
43	0.97419358191198\\
44	0.974124165110015\\
45	0.974076160447259\\
46	0.974042966101073\\
47	0.974020014524274\\
48	0.974004146105355\\
49	0.973993175469778\\
50	0.973985591255961\\
51	0.973980348337659\\
52	0.973976724055721\\
53	0.973974218757477\\
54	0.973972486998959\\
55	0.973971289962894\\
56	0.973970462553469\\
57	0.973969890642912\\
58	0.973969495338992\\
59	0.973969222107823\\
60	0.973969033253848\\
61	0.973968902721142\\
62	0.973968812499591\\
63	0.973968750140557\\
64	0.973968707039598\\
65	0.973968677249415\\
66	0.973968656659321\\
67	0.973968642428086\\
68	0.973968632591914\\
69	0.973968625793479\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	249.082330957781\\
2	108.155426054563\\
3	51.2082737408664\\
4	27.703847801763\\
5	17.4919608996603\\
6	13.2397198668094\\
7	11.9721872303033\\
8	12.2646817886564\\
9	13.2731197639046\\
10	14.3779250883757\\
11	15.0784755165403\\
12	15.017431424173\\
13	14.0582885570793\\
14	12.3286755551403\\
15	10.1621004324351\\
16	7.95086558386772\\
17	5.9986697485545\\
18	4.45316166093424\\
19	3.32536826926872\\
20	2.54915405044366\\
21	2.03535830439451\\
22	1.70290777510445\\
23	1.48983569237538\\
24	1.35317991035746\\
25	1.26482785520876\\
26	1.20697800703253\\
27	1.16853107792351\\
28	1.14258632458808\\
29	1.12482614413778\\
30	1.11251476930465\\
31	1.10389000021202\\
32	1.09779607094761\\
33	1.09346126373233\\
34	1.09036171500118\\
35	1.08813664915761\\
36	1.0865345945864\\
37	1.08537855227074\\
38	1.08454298155099\\
39	1.08393831080932\\
40	1.08350034328399\\
41	1.0831829124084\\
42	1.08295273384437\\
43	1.08278576582674\\
44	1.0826646185874\\
45	1.08257670102896\\
46	1.08251288971898\\
47	1.08246657024587\\
48	1.08243294528869\\
49	1.08240853440684\\
50	1.08239081200748\\
51	1.08237794509652\\
52	1.0823686031918\\
53	1.08236182047841\\
54	1.08235689581465\\
55	1.08235332017734\\
56	1.08235072400741\\
57	1.0823488389923\\
58	1.08234747032438\\
59	1.08234647656217\\
60	1.08234575501\\
61	1.08234523110371\\
62	1.08234485070416\\
63	1.08234457450223\\
64	1.08234437395635\\
65	1.08234422834308\\
66	1.0823441226155\\
67	1.08234404584827\\
68	1.08234399010873\\
69	1.08234394963706\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	249.082330957781\\
2	51.3928875237648\\
3	21.7718846702936\\
4	15.4359996391908\\
5	13.0009907428085\\
6	11.809666400592\\
7	11.1470099022304\\
8	10.7489192435061\\
9	10.4974473469532\\
10	10.3329403658032\\
11	10.222532956239\\
12	10.1469768430101\\
13	10.0944765858655\\
14	10.0575492134318\\
15	10.0313167073288\\
16	10.0125290085851\\
17	9.99898177795182\\
18	9.98915772199012\\
19	9.98199950255173\\
20	9.97676261416138\\
21	9.97291819343239\\
22	9.97008773477458\\
23	9.96799860418307\\
24	9.96645334675898\\
25	9.96530828172637\\
26	9.96445843414617\\
27	9.96382684060442\\
28	9.96335690511673\\
29	9.96300690134859\\
30	9.96274599712175\\
31	9.96255136615726\\
32	9.96240608110567\\
33	9.96229757103512\\
34	9.96221648865139\\
35	9.96215587616709\\
36	9.9621105496412\\
37	9.96207664364143\\
38	9.96205127388344\\
39	9.96203228689469\\
40	9.96201807400636\\
41	9.96200743298298\\
42	9.96199946498605\\
43	9.9619934977818\\
44	9.96198902846556\\
45	9.96198568071432\\
46	9.96198317286437\\
47	9.96198129406113\\
48	9.96197988643207\\
49	9.96197883175706\\
50	9.96197804149809\\
51	9.96197744933977\\
52	9.96197700560703\\
53	9.9619766730866\\
54	9.96197642389892\\
55	9.96197623715574\\
56	9.96197609720621\\
57	9.96197599232309\\
58	9.96197591371882\\
59	9.96197585480839\\
60	9.96197581065713\\
61	9.96197577756702\\
62	9.96197575276673\\
63	9.96197573417933\\
64	9.96197572024831\\
65	9.96197570980712\\
66	9.96197570198149\\
67	9.96197569611621\\
68	9.96197569172016\\
69	9.96197568842532\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	11.719313114714\\
2	13.2410333481695\\
3	14.5692977557304\\
4	15.2945453804391\\
5	15.1310585825478\\
6	14.0148357132826\\
7	12.1414032031417\\
8	9.88874921731722\\
9	7.65887115078782\\
10	5.73781329514693\\
11	4.24653564186587\\
12	3.17487744104666\\
13	2.44567655847408\\
14	1.96680388362314\\
15	1.65844464510568\\
16	1.46125263678446\\
17	1.33479754905624\\
18	1.25292248561402\\
19	1.19918043642983\\
20	1.16335512017628\\
21	1.13910235705952\\
22	1.12244961147624\\
23	1.11087408595365\\
24	1.10274555482149\\
25	1.09699086949182\\
26	1.09289077155674\\
27	1.08995526019152\\
28	1.08784579682996\\
29	1.08632575778747\\
30	1.08522821098891\\
31	1.08443453355205\\
32	1.08385996212916\\
33	1.08344367359927\\
34	1.08314188651219\\
35	1.08292301298132\\
36	1.08276422359339\\
37	1.08264899816683\\
38	1.08256537110737\\
39	1.08250466989594\\
40	1.08246060571954\\
41	1.08242861666832\\
42	1.08240539267274\\
43	1.08238853153263\\
44	1.08237628967321\\
45	1.08236740144052\\
46	1.0823609480353\\
47	1.08235626242207\\
48	1.08235286032406\\
49	1.08235039014012\\
50	1.08234859659097\\
51	1.08234729432899\\
52	1.08234634877955\\
53	1.0823456622319\\
54	1.08234516374064\\
55	1.08234480179385\\
56	1.08234453898978\\
57	1.08234434817164\\
58	1.0823442096214\\
59	1.08234410902208\\
60	1.08234403597837\\
61	1.08234398294238\\
62	1.08234394443371\\
63	1.08234391647311\\
64	1.08234389617132\\
65	1.08234388143048\\
66	1.08234387072737\\
67	1.08234386295599\\
68	1.0823438573133\\
69	1.08234385321622\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	11.719313114714\\
2	11.476121064235\\
3	11.254864845438\\
4	11.0556925612121\\
5	10.8785266991106\\
6	10.7229224070069\\
7	10.5880157706351\\
8	10.4725481803705\\
9	10.3749435611254\\
10	10.2934131700434\\
11	10.2260659565426\\
12	10.1710085819609\\
13	10.1264258712081\\
14	10.0906382350359\\
15	10.0621367737709\\
16	10.0395992719961\\
17	10.0218913907535\\
18	10.0080574664346\\
19	9.99730483289352\\
20	9.98898481532547\\
21	9.98257272122303\\
22	9.97764840480391\\
23	9.97387836718811\\
24	9.97099988995289\\
25	9.96880737289426\\
26	9.96714083415619\\
27	9.96587640558732\\
28	9.9649185934562\\
29	9.96419405392782\\
30	9.96364663816192\\
31	9.96323348211647\\
32	9.96292194333358\\
33	9.96268721614563\\
34	9.96251048488132\\
35	9.96237750017554\\
36	9.96227748570653\\
37	9.96220230146575\\
38	9.96214580519751\\
39	9.96210336627409\\
40	9.96207149640199\\
41	9.96204756959391\\
42	9.96202961016378\\
43	9.96201613243944\\
44	9.96200601971904\\
45	9.96199843295564\\
46	9.96199274192928\\
47	9.96198847340794\\
48	9.96198527212959\\
49	9.96198287145106\\
50	9.9619810712794\\
51	9.96197972148611\\
52	9.96197870944625\\
53	9.96197795067992\\
54	9.96197738182536\\
55	9.96197695536417\\
56	9.96197663566256\\
57	9.96197639600068\\
58	9.96197621634398\\
59	9.96197608167132\\
60	9.96197598072088\\
61	9.96197590504967\\
62	9.96197584832816\\
63	9.96197580581141\\
64	9.96197577394242\\
65	9.96197575005479\\
66	9.96197573214979\\
67	9.96197571872913\\
68	9.96197570866977\\
69	9.96197570112988\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	524.679405139563\\
2	229.427287990581\\
3	96.0257471031042\\
4	45.4966199512155\\
5	24.8917455905956\\
6	15.975544551937\\
7	12.3369394940906\\
8	11.3791713673077\\
9	11.8462463722293\\
10	12.97881006683\\
11	14.2018911304777\\
12	15.0327467161939\\
13	15.1088939472238\\
14	14.2715541878917\\
15	12.6223564286692\\
16	10.4811159772493\\
17	8.24618868596287\\
18	6.24108723891695\\
19	4.63476828410443\\
20	3.45256507175433\\
21	2.63419528768733\\
22	2.0906024881521\\
23	1.7382929115802\\
24	1.51244525495506\\
25	1.36771635086096\\
26	1.27428625309331\\
27	1.21322572635603\\
28	1.17272448378768\\
29	1.14544426805385\\
30	1.12680063219136\\
31	1.11389467478336\\
32	1.10486340809993\\
33	1.09848778576924\\
34	1.09395558450199\\
35	1.09071648007254\\
36	1.08839206744123\\
37	1.08671891812989\\
38	1.08551179847765\\
39	1.08463942468122\\
40	1.08400817917747\\
41	1.08355099256499\\
42	1.08321964652828\\
43	1.08297938474388\\
44	1.08280510590524\\
45	1.08267865572807\\
46	1.08258689049756\\
47	1.08252028681767\\
48	1.08247194052971\\
49	1.08243684426997\\
50	1.08241136526142\\
51	1.08239286738937\\
52	1.08237943745539\\
53	1.08236968676399\\
54	1.0823626072432\\
55	1.08235746707428\\
56	1.08235373496238\\
57	1.08235102517839\\
58	1.08234905766944\\
59	1.08234762910361\\
60	1.0823465918501\\
61	1.08234583871935\\
62	1.08234529188415\\
63	1.08234489483615\\
64	1.08234460654595\\
65	1.08234439722292\\
66	1.08234424523666\\
67	1.08234413488171\\
68	1.08234405475462\\
69	1.08234399657551\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	524.679405139563\\
2	189.665528866197\\
3	41.1352693669968\\
4	19.6289993499917\\
5	14.5134802834201\\
6	12.5097038337684\\
7	11.5226383585231\\
8	10.9700365820969\\
9	10.6356852351598\\
10	10.4229548424015\\
11	10.2828542846963\\
12	10.1882610550492\\
13	10.1231877010196\\
14	10.0777676309087\\
15	10.0456974617568\\
16	10.0228409465626\\
17	10.0064256745582\\
18	9.99456120115795\\
19	9.98594016611042\\
20	9.97964778172471\\
21	9.97503761868921\\
22	9.97164906398518\\
23	9.9691515782699\\
24	9.9673065281244\\
25	9.96594073947611\\
26	9.96492798329492\\
27	9.96417589830603\\
28	9.96361668221093\\
29	9.96320042062527\\
30	9.9628902781842\\
31	9.96265901425392\\
32	9.96248644713505\\
33	9.96235760140107\\
34	9.96226134977002\\
35	9.96218941458144\\
36	9.96213563178911\\
37	9.96209540725066\\
38	9.96206531429883\\
39	9.96204279538463\\
40	9.96202594055749\\
41	9.96201332278675\\
42	9.96200387540567\\
43	9.96199680081688\\
44	9.96199150242938\\
45	9.96198753387924\\
46	9.96198456112148\\
47	9.96198233411569\\
48	9.96198066566741\\
49	9.9619794156106\\
50	9.96197847897878\\
51	9.96197777715635\\
52	9.96197725125755\\
53	9.96197685717112\\
54	9.96197656185088\\
55	9.96197634053849\\
56	9.96197617468388\\
57	9.96197605038779\\
58	9.96197595723534\\
59	9.96197588742218\\
60	9.96197583510006\\
61	9.96197579588634\\
62	9.96197576649667\\
63	9.9619757444697\\
64	9.96197572796082\\
65	9.96197571558758\\
66	9.96197570631393\\
67	9.96197569936336\\
68	9.96197569415391\\
69	9.96197569024942\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	36.33781376643\\
2	24.808724828668\\
3	19.2312432045408\\
4	16.419551981273\\
5	14.6715698190322\\
6	13.0859087361016\\
7	11.3081695121806\\
8	9.35225979087341\\
9	7.41059059159925\\
10	5.68541699209312\\
11	4.29404263378557\\
12	3.25565044584247\\
13	2.52458668014488\\
14	2.03044888892538\\
15	1.70489370843266\\
16	1.49318659665796\\
17	1.35594509367541\\
18	1.26660111293388\\
19	1.20790340044546\\
20	1.16887574999849\\
21	1.14258654032024\\
22	1.12465026736506\\
23	1.11226887732171\\
24	1.10363444886126\\
25	1.09756132637316\\
26	1.09325982278002\\
27	1.09019610572989\\
28	1.08800440872708\\
29	1.08643117571797\\
30	1.08529890937975\\
31	1.08448236058549\\
32	1.08389258304657\\
33	1.08346609299795\\
34	1.08315740240385\\
35	1.08293381893594\\
36	1.08277179179564\\
37	1.0826543251987\\
38	1.0825691370815\\
39	1.08250734244762\\
40	1.08246250860098\\
41	1.08242997541236\\
42	1.08240636526354\\
43	1.08238922918175\\
44	1.08237679100586\\
45	1.0823677622538\\
46	1.08236120805613\\
47	1.08235645001584\\
48	1.08235299579343\\
49	1.08235048804732\\
50	1.08234866739966\\
51	1.08234734556935\\
52	1.08234638587783\\
53	1.08234568910258\\
54	1.08234518321036\\
55	1.08234481590538\\
56	1.08234454922038\\
57	1.08234435559029\\
58	1.082344215002\\
59	1.08234411292515\\
60	1.08234403881004\\
61	1.08234398499699\\
62	1.08234394592465\\
63	1.08234391755511\\
64	1.0823438969566\\
65	1.08234388200045\\
66	1.08234387114108\\
67	1.0823438632563\\
68	1.0823438575313\\
69	1.08234385337448\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	36.33781376643\\
2	26.2118502360097\\
3	21.4961418838215\\
4	18.9770328226912\\
5	17.5007439851415\\
6	16.5685156347466\\
7	15.9388414959824\\
8	15.4845074348456\\
9	15.1337893827448\\
10	14.8439067594525\\
11	14.5881611481928\\
12	14.3493554816238\\
13	14.116284161319\\
14	13.8818002906313\\
15	13.6417171561238\\
16	13.3941498354263\\
17	13.1390752819293\\
18	12.8779822087794\\
19	12.6135387401886\\
20	12.3492450873436\\
21	12.0890676288986\\
22	11.8370712438689\\
23	11.5970780359283\\
24	11.3723824830565\\
25	11.1655468078664\\
26	10.9782887992571\\
27	10.8114610208133\\
28	10.6651086512405\\
29	10.5385853650989\\
30	10.4307035076162\\
31	10.3398959154926\\
32	10.2643708556838\\
33	10.2022471915807\\
34	10.1516626859004\\
35	10.1108533499754\\
36	10.078205446765\\
37	10.0522840439493\\
38	10.0318430603803\\
39	10.0158218586247\\
40	10.0033329423782\\
41	9.99364451360561\\
42	9.98616075070695\\
43	9.98040182817299\\
44	9.97598498573485\\
45	9.97260739775212\\
46	9.97003118726751\\
47	9.96807065307808\\
48	9.96658160543701\\
49	9.96545260987753\\
50	9.96459789587039\\
51	9.96395167901131\\
52	9.96346365830108\\
53	9.96309547404725\\
54	9.96281794046056\\
55	9.96260889607423\\
56	9.96245154234073\\
57	9.96233316499179\\
58	9.96224415356203\\
59	9.96217725189933\\
60	9.96212698678574\\
61	9.96208923335069\\
62	9.96206088518693\\
63	9.96203960437448\\
64	9.96202363233756\\
65	9.96201164691358\\
66	9.96200265446341\\
67	9.9619959085095\\
68	9.96199084843024\\
69	9.96198705329931\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	400.296568133189\\
2	230.120564806408\\
3	110.09021510473\\
4	54.6638542240583\\
5	30.755198998288\\
6	20.2624317816575\\
7	15.8987597025582\\
8	14.5249915458186\\
9	14.5380950010805\\
10	14.9536734693262\\
11	15.1052882322899\\
12	14.5910979857791\\
13	13.2992143881064\\
14	11.3955507159121\\
15	9.21904454835868\\
16	7.12175732922311\\
17	5.34361744900436\\
18	3.97609898779502\\
19	2.99795050407032\\
20	2.3332460289318\\
21	1.8962701782596\\
22	1.6141644141282\\
23	1.43314750813509\\
24	1.31664172143485\\
25	1.2409482892802\\
26	1.19111708495043\\
27	1.15782214922618\\
28	1.13524543646594\\
29	1.11972744125247\\
30	1.10893477458893\\
31	1.1013545736362\\
32	1.09598842216867\\
33	1.0921659795575\\
34	1.08943008710488\\
35	1.08746473605184\\
36	1.08604902669739\\
37	1.0850271454772\\
38	1.08428840671927\\
39	1.08375375134609\\
40	1.08336647453215\\
41	1.08308577710118\\
42	1.08288223495955\\
43	1.08273459048718\\
44	1.0826274660303\\
45	1.08254972677318\\
46	1.0824933043658\\
47	1.08245234936412\\
48	1.08242261935378\\
49	1.08240103656403\\
50	1.08238536767085\\
51	1.08237399185122\\
52	1.08236573266393\\
53	1.08235973613897\\
54	1.08235538234567\\
55	1.08235222122995\\
56	1.08234992605205\\
57	1.08234825959205\\
58	1.08234704961976\\
59	1.08234617108797\\
60	1.0823455332054\\
61	1.08234507005194\\
62	1.08234473376513\\
63	1.08234448959343\\
64	1.08234431230464\\
65	1.08234418357826\\
66	1.08234409011214\\
67	1.08234402224789\\
68	1.08234397297274\\
69	1.0823439371948\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	400.296568133189\\
2	247.259427408404\\
3	61.3276016684754\\
4	22.7229211587931\\
5	15.5732348854124\\
6	13.0041152692551\\
7	11.7914393926486\\
8	11.1294780275052\\
9	10.7355865023985\\
10	10.4879290007853\\
11	10.3262672132529\\
12	10.2178645434848\\
13	10.1436977602963\\
14	10.0921589496066\\
15	10.0559000259411\\
16	10.0301355105807\\
17	10.0116779432093\\
18	9.99836531117223\\
19	9.98870910074978\\
20	9.98167170192228\\
21	9.97652225399955\\
22	9.97274141509387\\
23	9.96995737983018\\
24	9.96790226555508\\
25	9.96638201018728\\
26	9.96525537070189\\
27	9.9644191332892\\
28	9.96379761296965\\
29	9.96333514570548\\
30	9.962990687025\\
31	9.962733905235\\
32	9.96254234243355\\
33	9.96239934306737\\
34	9.96229253716251\\
35	9.96221272627759\\
36	9.96215306305728\\
37	9.96210844560084\\
38	9.96207506949635\\
39	9.96205009589217\\
40	9.96203140517285\\
41	9.96201741391983\\
42	9.96200693874157\\
43	9.9619990948707\\
44	9.96199322058598\\
45	9.96198882083994\\
46	9.96198552518441\\
47	9.96198305634978\\
48	9.96198120676888\\
49	9.9619798210293\\
50	9.9619787827523\\
51	9.96197800477838\\
52	9.96197742182434\\
53	9.96197698498802\\
54	9.96197665763509\\
55	9.96197641231955\\
56	9.96197622847797\\
57	9.96197609070283\\
58	9.96197598744919\\
59	9.96197591006607\\
60	9.96197585207079\\
61	9.96197580860538\\
62	9.96197577602929\\
63	9.96197575161423\\
64	9.96197573331554\\
65	9.96197571960091\\
66	9.96197570932189\\
67	9.96197570161783\\
68	9.96197569584364\\
69	9.96197569151587\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	151.56257019388\\
2	92.3950060129796\\
3	57.9161062707491\\
4	38.2989553193174\\
5	27.365248435831\\
6	21.1633140970259\\
7	17.2138997220906\\
8	14.1395898244808\\
9	11.3768565258957\\
10	8.85522545452716\\
11	6.68767920916806\\
12	4.96668597155959\\
13	3.69579163675411\\
14	2.80907861036662\\
15	2.21445667553956\\
16	1.82516478769996\\
17	1.57307237183919\\
18	1.40995362008235\\
19	1.30372169871919\\
20	1.23377131618465\\
21	1.18709647249689\\
22	1.15552256153941\\
23	1.13388595637223\\
24	1.11888830079288\\
25	1.10839127342325\\
26	1.10098579004351\\
27	1.09572814856241\\
28	1.09197680094196\\
29	1.08928985880298\\
30	1.08735958406898\\
31	1.08596972790774\\
32	1.0849672380754\\
33	1.08424317930249\\
34	1.08371967747949\\
35	1.08334087541934\\
36	1.08306660439506\\
37	1.08286792031049\\
38	1.08272393518181\\
39	1.08261955699562\\
40	1.08254387139911\\
41	1.08248897956641\\
42	1.08244916177263\\
43	1.08242027434341\\
44	1.08239931427839\\
45	1.08238410459693\\
46	1.08237306674372\\
47	1.08236505585794\\
48	1.08235924147998\\
49	1.08235502112584\\
50	1.082351957652\\
51	1.08234973384886\\
52	1.08234811951624\\
53	1.08234694758477\\
54	1.08234609679513\\
55	1.08234547913227\\
56	1.08234503070831\\
57	1.08234470514679\\
58	1.08234446878171\\
59	1.08234429717324\\
60	1.08234417257881\\
61	1.0823440821176\\
62	1.08234401643816\\
63	1.08234396875122\\
64	1.08234393412765\\
65	1.08234390898874\\
66	1.08234389073622\\
67	1.08234387748362\\
68	1.0823438678613\\
69	1.08234386087477\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	151.56257019388\\
2	92.7378690528203\\
3	59.6095417142378\\
4	41.6786113510265\\
5	31.9251331954249\\
6	26.32485240187\\
7	22.8287189159635\\
8	20.4278625994814\\
9	18.6094781745544\\
10	17.0953009661032\\
11	15.7223395054023\\
12	14.3887123457183\\
13	13.0298430807308\\
14	11.6099278278558\\
15	10.12146863116\\
16	8.5878899479489\\
17	7.0638235496703\\
18	5.62720994698214\\
19	4.36025008584432\\
20	3.32403308485283\\
21	2.53956364952552\\
22	1.98646640549294\\
23	1.61833421406861\\
24	1.38275387956128\\
25	1.23498478610402\\
26	1.14261371630697\\
27	1.0844022406903\\
28	1.04719487340978\\
29	1.02303521912031\\
30	1.0071175136595\\
31	0.996501995728393\\
32	0.989355121281834\\
33	0.98450922240777\\
34	0.981206384767684\\
35	0.978946807338041\\
36	0.977396794484724\\
37	0.976331469180651\\
38	0.975598249119195\\
39	0.975093092318015\\
40	0.97474480261035\\
41	0.974504535574651\\
42	0.974338719365835\\
43	0.974224248316248\\
44	0.974145204386293\\
45	0.97409061325518\\
46	0.974052904794647\\
47	0.974026854937224\\
48	0.974008857463433\\
49	0.973996422356773\\
50	0.973987829984555\\
51	0.973981892569745\\
52	0.97397778959751\\
53	0.973974954202643\\
54	0.973972994727259\\
55	0.973971640550517\\
56	0.973970704674059\\
57	0.973970057877069\\
58	0.973969610861491\\
59	0.973969301916172\\
60	0.973969088393433\\
61	0.973968940819512\\
62	0.973968838824834\\
63	0.973968768331599\\
64	0.973968719610278\\
65	0.973968685936483\\
66	0.97396866266274\\
67	0.973968646576988\\
68	0.97396863545923\\
69	0.973968627775112\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	179.166261595114\\
2	61.3856109826248\\
3	21.6629456366709\\
4	8.59928398578304\\
5	3.93318694631904\\
6	2.14256142250784\\
7	1.42861249042576\\
8	1.14488582842612\\
9	1.03951697959038\\
10	1.00854763674424\\
11	1.00753569889949\\
12	1.01725592595858\\
13	1.02953066078518\\
14	1.04109674818291\\
15	1.05086484890353\\
16	1.0586732815889\\
17	1.0647206475633\\
18	1.06931251234992\\
19	1.07275425077573\\
20	1.07531127523541\\
21	1.07719935244117\\
22	1.07858740561305\\
23	1.07960464731716\\
24	1.08034842775641\\
25	1.08089134216046\\
26	1.08128714008445\\
27	1.08157541635363\\
28	1.08178523224958\\
29	1.08193786103121\\
30	1.08204884450719\\
31	1.08212952068923\\
32	1.08218815185065\\
33	1.0822307539719\\
34	1.08226170473053\\
35	1.08228418814612\\
36	1.08230051921474\\
37	1.08231238062353\\
38	1.08232099519197\\
39	1.08232725140047\\
40	1.08233179471859\\
41	1.08233509402253\\
42	1.08233748988083\\
43	1.08233922964928\\
44	1.0823404929735\\
45	1.08234141031797\\
46	1.08234207642702\\
47	1.08234256010273\\
48	1.08234291130713\\
49	1.08234316632046\\
50	1.08234335148742\\
51	1.08234348593786\\
52	1.08234358356246\\
53	1.08234365444757\\
54	1.08234370591702\\
55	1.08234374328874\\
56	1.08234377042412\\
57	1.08234379012692\\
58	1.08234380443296\\
59	1.08234381482044\\
60	1.08234382236269\\
61	1.08234382783904\\
62	1.08234383181535\\
63	1.08234383470251\\
64	1.08234383679884\\
65	1.08234383832096\\
66	1.08234383942615\\
67	1.08234384022861\\
68	1.08234384081127\\
69	1.08234384123433\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	179.166261595114\\
2	14.1830070830684\\
3	3.61525376589675\\
4	1.89752172040071\\
5	1.38747541210775\\
6	1.19016492646\\
7	1.0993521082248\\
8	1.05178211497683\\
9	1.02435987601584\\
10	1.00745793442301\\
11	0.996571863163764\\
12	0.989364501058112\\
13	0.984512093055849\\
14	0.981212283033812\\
15	0.978954881437568\\
16	0.977405083628241\\
17	0.976338789101765\\
18	0.975604176570287\\
19	0.97509764224989\\
20	0.974748176764907\\
21	0.974506981287981\\
22	0.974340465081778\\
23	0.974225481467586\\
24	0.974146069314443\\
25	0.974091216992868\\
26	0.974053324837387\\
27	0.974027146529195\\
28	0.974009059583167\\
29	0.973996562317732\\
30	0.973987926838046\\
31	0.973981959563115\\
32	0.973977835923248\\
33	0.973974986230713\\
34	0.973973016867705\\
35	0.973971655854639\\
36	0.973970715252202\\
37	0.973970065188419\\
38	0.973969615914831\\
39	0.973969305408821\\
40	0.973969090807385\\
41	0.973968942487922\\
42	0.973968839977958\\
43	0.973968769128585\\
44	0.973968720161118\\
45	0.973968686317198\\
46	0.973968662925872\\
47	0.973968646758856\\
48	0.973968635584928\\
49	0.973968627861992\\
50	0.973968622524224\\
51	0.973968618834983\\
52	0.973968616285132\\
53	0.973968614522777\\
54	0.973968613304706\\
55	0.973968612462826\\
56	0.973968611880952\\
57	0.97396861147878\\
58	0.973968611200819\\
59	0.973968611008702\\
60	0.973968610875916\\
61	0.973968610784141\\
62	0.973968610720708\\
63	0.973968610676867\\
64	0.973968610646564\\
65	0.973968610625625\\
66	0.973968610611146\\
67	0.97396861060114\\
68	0.973968610594228\\
69	0.973968610589448\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	55.558106424618\\
2	35.5408839069774\\
3	24.3438911635487\\
4	18.2003350186511\\
5	14.6948495536591\\
6	12.3552923708296\\
7	10.4082274564355\\
8	8.57177112359084\\
9	6.84544104757772\\
10	5.32524397333874\\
11	4.0869671729169\\
12	3.14673205711087\\
13	2.47175187669955\\
14	2.0067082159201\\
15	1.69495403801393\\
16	1.48920893184881\\
17	1.35426857031447\\
18	1.26568319003453\\
19	1.20718026548818\\
20	1.16819041842449\\
21	1.14192653636592\\
22	1.12403919139738\\
23	1.11172821371262\\
24	1.10317440003982\\
25	1.09718192126659\\
26	1.09295452762478\\
27	1.08995515081416\\
28	1.08781712107436\\
29	1.08628736471363\\
30	1.08518955654844\\
31	1.08439986371219\\
32	1.08383074513506\\
33	1.08341998358242\\
34	1.08312316920312\\
35	1.08290849361602\\
36	1.08275311181583\\
37	1.08264058074655\\
38	1.08255904491019\\
39	1.08249994480598\\
40	1.08245709391098\\
41	1.08242601696188\\
42	1.08240347437652\\
43	1.08238711977375\\
44	1.08237525295171\\
45	1.08236664149306\\
46	1.08236039180203\\
47	1.08235585580096\\
48	1.0823525633827\\
49	1.08235017348345\\
50	1.0823484386284\\
51	1.08234717923113\\
52	1.08234626495853\\
53	1.08234560121554\\
54	1.08234511934128\\
55	1.08234476949638\\
56	1.08234451550194\\
57	1.08234433109442\\
58	1.08234419720755\\
59	1.08234409999966\\
60	1.08234402942178\\
61	1.08234397817829\\
62	1.08234394097243\\
63	1.0823439139586\\
64	1.08234389434474\\
65	1.08234388010371\\
66	1.08234386976369\\
67	1.08234386225608\\
68	1.08234385680498\\
69	1.08234385284706\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	55.558106424618\\
2	37.5643074082134\\
3	27.7949408161149\\
4	22.3012504667292\\
5	19.0185293795083\\
6	16.8923555537968\\
7	15.3822749633894\\
8	14.2017581523169\\
9	13.1918110301582\\
10	12.2605571932427\\
11	11.354066122432\\
12	10.4420657508518\\
13	9.51084011788032\\
14	8.55951312216966\\
15	7.59768964490183\\
16	6.64328260168184\\
17	5.71985271617303\\
18	4.85319528240302\\
19	4.06735364964451\\
20	3.38071298447482\\
21	2.8031430100438\\
22	2.33504212452702\\
23	1.96850842663875\\
24	1.69004585714855\\
25	1.48372696298224\\
26	1.33383785386989\\
27	1.22652989690769\\
28	1.15050512291873\\
29	1.09702872797938\\
30	1.05959312862442\\
31	1.0334697018114\\
32	1.01527852915739\\
33	1.00262916737132\\
34	0.993842292079957\\
35	0.98774314328153\\
36	0.983512150557262\\
37	0.980578564089345\\
38	0.97854540789856\\
39	0.977136826794397\\
40	0.976161271505709\\
41	0.975485814377963\\
42	0.97501825727893\\
43	0.974694681429602\\
44	0.974470791569753\\
45	0.974315902524341\\
46	0.97420876420327\\
47	0.974134664646999\\
48	0.974083420915406\\
49	0.974047986357837\\
50	0.974023485557354\\
51	0.974006545862318\\
52	0.973994834503094\\
53	0.973986738155731\\
54	0.973981141169466\\
55	0.973977272110843\\
56	0.973974597598485\\
57	0.973972748866085\\
58	0.97397147097084\\
59	0.973970587668123\\
60	0.973969977122496\\
61	0.97396955511333\\
62	0.973969263423258\\
63	0.973969061810478\\
64	0.973968922458959\\
65	0.973968826141939\\
66	0.973968759569812\\
67	0.973968713556848\\
68	0.973968681753952\\
69	0.97396865977272\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	65.4904766910746\\
2	25.638834608434\\
3	10.625798263467\\
4	4.87831715316927\\
5	2.58453587256001\\
6	1.6405152830959\\
7	1.2494139681919\\
8	1.09236459703444\\
9	1.03570389116102\\
10	1.0215382720393\\
11	1.02436509181067\\
12	1.03297632208361\\
13	1.042593138995\\
14	1.05134112707203\\
15	1.05863873170236\\
16	1.06445402980452\\
17	1.06896372395842\\
18	1.07240059082655\\
19	1.07498931440035\\
20	1.07692324199441\\
21	1.07835943832653\\
22	1.07942130617323\\
23	1.08020378119936\\
24	1.08077887864961\\
25	1.08120069358958\\
26	1.08150957341274\\
27	1.08173545394742\\
28	1.08190045764294\\
29	1.08202088236376\\
30	1.08210870563876\\
31	1.08217271270872\\
32	1.08221933711413\\
33	1.08225328407506\\
34	1.08227799107362\\
35	1.08229596715726\\
36	1.08230904231158\\
37	1.08231855038909\\
38	1.08232546308783\\
39	1.08233048795142\\
40	1.08233413997458\\
41	1.08233679387544\\
42	1.08233872222518\\
43	1.08234012324327\\
44	1.08234114104798\\
45	1.08234188040305\\
46	1.08234241745209\\
47	1.08234280752964\\
48	1.0823430908432\\
49	1.08234329660558\\
50	1.08234344603953\\
51	1.08234355456192\\
52	1.08234363337132\\
53	1.08234369060174\\
54	1.08234373216095\\
55	1.08234376233965\\
56	1.08234378425393\\
57	1.08234380016681\\
58	1.08234381172169\\
59	1.08234382011201\\
60	1.0823438262044\\
61	1.08234383062818\\
62	1.08234383384034\\
63	1.08234383617272\\
64	1.08234383786627\\
65	1.08234383909596\\
66	1.08234383998885\\
67	1.08234384063716\\
68	1.08234384110791\\
69	1.08234384144971\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	65.4904766910746\\
2	11.2344704050189\\
3	3.77291904821304\\
4	2.05439855171654\\
5	1.48799329060781\\
6	1.25530819007801\\
7	1.14312534673082\\
8	1.08197663713362\\
9	1.04549550848776\\
10	1.02234974685885\\
11	1.00708253563932\\
12	0.996776869742318\\
13	0.989729096388054\\
14	0.984875428401617\\
15	0.981520916428802\\
16	0.97919871926518\\
17	0.97759016276544\\
18	0.976475827148074\\
19	0.975703977870523\\
20	0.975169483015893\\
21	0.974799451163554\\
22	0.974543342308539\\
23	0.974366122734722\\
24	0.974243516126793\\
25	0.974158706676173\\
26	0.974100050388983\\
27	0.974059486928704\\
28	0.974031438140281\\
29	0.974012044512491\\
30	0.973998636149185\\
31	0.973989366375438\\
32	0.973982958070305\\
33	0.973978528095697\\
34	0.973975465807661\\
35	0.97397334900756\\
36	0.973971885804708\\
37	0.973970874407711\\
38	0.973970175318676\\
39	0.973969692106246\\
40	0.973969358111709\\
41	0.973969127257911\\
42	0.973968967695102\\
43	0.973968857408225\\
44	0.973968781180332\\
45	0.973968728493475\\
46	0.97396869207773\\
47	0.973968666908207\\
48	0.973968649511797\\
49	0.973968637487945\\
50	0.973968629177452\\
51	0.973968623433518\\
52	0.973968619463505\\
53	0.973968616719574\\
54	0.973968614823065\\
55	0.973968613512266\\
56	0.973968612606288\\
57	0.973968611980109\\
58	0.97396861154732\\
59	0.973968611248189\\
60	0.973968611041443\\
61	0.973968610898545\\
62	0.97396861079978\\
63	0.97396861073152\\
64	0.97396861068434\\
65	0.973968610651731\\
66	0.973968610629193\\
67	0.973968610613614\\
68	0.973968610602848\\
69	0.973968610595406\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	216.30844350842\\
2	118.241785227873\\
3	59.4332908141139\\
4	32.8349420033457\\
5	21.0043098048354\\
6	14.9722728667905\\
7	11.2413787182445\\
8	8.54105846842235\\
9	6.45522805989047\\
10	4.85473142262414\\
11	3.67079089323202\\
12	2.82961480473676\\
13	2.25136600224099\\
14	1.86272890477536\\
15	1.60477609875466\\
16	1.43427743965461\\
17	1.32135199592686\\
18	1.24609107813462\\
19	1.19549699755994\\
20	1.1611555435955\\
21	1.1376198962641\\
22	1.12134402282664\\
23	1.10999790351038\\
24	1.10203345543153\\
25	1.09641008318576\\
26	1.09242039008694\\
27	1.08957849131786\\
28	1.08754759202234\\
29	1.08609240566852\\
30	1.0850474742628\\
31	1.08429580739354\\
32	1.0837543122264\\
33	1.08336375433691\\
34	1.08308178005981\\
35	1.08287803110108\\
36	1.08273070315955\\
37	1.08262410953414\\
38	1.0825469490942\\
39	1.08249107079926\\
40	1.08245058995308\\
41	1.08242125459928\\
42	1.08239999038965\\
43	1.08238457313387\\
44	1.08237339289761\\
45	1.08236528386379\\
46	1.08235940150771\\
47	1.08235513385727\\
48	1.08235203733522\\
49	1.08234979034685\\
50	1.08234815968774\\
51	1.08234697622006\\
52	1.08234611725343\\
53	1.08234549377816\\
54	1.082345041212\\
55	1.08234471269175\\
56	1.08234447420896\\
57	1.08234430108197\\
58	1.08234417539694\\
59	1.08234408415134\\
60	1.08234401790703\\
61	1.08234396981288\\
62	1.08234393489546\\
63	1.08234390954434\\
64	1.08234389113844\\
65	1.08234387777493\\
66	1.08234386807235\\
67	1.08234386102773\\
68	1.08234385591291\\
69	1.08234385219923\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	216.30844350842\\
2	110.622386070183\\
3	41.6942435112173\\
4	21.0593257205252\\
5	14.4421818120084\\
6	11.0787533436536\\
7	8.80743728610393\\
8	7.04278096133227\\
9	5.59868577156658\\
10	4.41512587366035\\
11	3.46922685029991\\
12	2.74065657811938\\
13	2.20081808977563\\
14	1.81432250292393\\
15	1.54487745524032\\
16	1.36039411893165\\
17	1.23538886315476\\
18	1.15106858989925\\
19	1.09422582323677\\
20	1.05584204199957\\
21	1.02985130568298\\
22	1.01219808100258\\
23	1.00017228846744\\
24	0.991958407818663\\
25	0.986335522765907\\
26	0.982479146877792\\
27	0.979830287217085\\
28	0.97800861549215\\
29	0.976754587719634\\
30	0.97589064622426\\
31	0.975295076045978\\
32	0.974884306455115\\
33	0.974600882230735\\
34	0.974405261624452\\
35	0.974270208722174\\
36	0.974176951328269\\
37	0.974112543980071\\
38	0.974068055600834\\
39	0.974037322545309\\
40	0.974016089904102\\
41	0.974001419763596\\
42	0.973991283200901\\
43	0.973984278838031\\
44	0.973979438627763\\
45	0.973976093795338\\
46	0.973973782281525\\
47	0.973972184826935\\
48	0.973971080827805\\
49	0.973970317843322\\
50	0.973969790530561\\
51	0.973969426091017\\
52	0.973969174215149\\
53	0.973969000134381\\
54	0.973968879819957\\
55	0.973968796665261\\
56	0.973968739193076\\
57	0.973968699471169\\
58	0.973968672017288\\
59	0.973968653042428\\
60	0.973968639927857\\
61	0.973968630863638\\
62	0.973968624598837\\
63	0.973968620268868\\
64	0.973968617276173\\
65	0.973968615207744\\
66	0.973968613778131\\
67	0.973968612790036\\
68	0.973968612107106\\
69	0.97396861163509\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	8.98911316297255\\
2	6.79289708308473\\
3	5.018909253001\\
4	3.70724027811915\\
5	2.79786824238264\\
6	2.19428963833941\\
7	1.8039627345067\\
8	1.55446841059573\\
9	1.39506615779822\\
10	1.29244056614639\\
11	1.22551343096595\\
12	1.18118678758009\\
13	1.15135588497271\\
14	1.13097650709012\\
15	1.11686896152494\\
16	1.10699453469237\\
17	1.10002118802775\\
18	1.09506209586674\\
19	1.09151650483004\\
20	1.08897125114203\\
21	1.08713858200818\\
22	1.08581604778171\\
23	1.08486008018405\\
24	1.08416824608897\\
25	1.08366712529842\\
26	1.08330391245228\\
27	1.08304053245486\\
28	1.08284948019426\\
29	1.08271085908127\\
30	1.08261026200807\\
31	1.08253724921073\\
32	1.0824842517574\\
33	1.08244577997892\\
34	1.08241785115268\\
35	1.08239757524213\\
36	1.082382854795\\
37	1.08237216741058\\
38	1.08236440798936\\
39	1.082358774299\\
40	1.08235468394321\\
41	1.08235171410558\\
42	1.08234955781587\\
43	1.08234799220531\\
44	1.08234685546257\\
45	1.08234603010508\\
46	1.08234543083411\\
47	1.08234499571778\\
48	1.0823446797896\\
49	1.08234445040087\\
50	1.08234428384637\\
51	1.08234416291437\\
52	1.08234407510792\\
53	1.08234401135323\\
54	1.08234396506208\\
55	1.08234393145086\\
56	1.08234390704631\\
57	1.08234388932657\\
58	1.08234387646055\\
59	1.08234386711874\\
60	1.08234386033579\\
61	1.0823438554108\\
62	1.08234385183484\\
63	1.08234384923839\\
64	1.08234384735314\\
65	1.08234384598429\\
66	1.08234384499039\\
67	1.08234384426873\\
68	1.08234384374475\\
69	1.08234384336429\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	8.98911316297255\\
2	7.49688606149927\\
3	5.97267005505665\\
4	4.54093813814611\\
5	3.32416622278298\\
6	2.39884548542497\\
7	1.77112404610119\\
8	1.38904565327386\\
9	1.17760456822272\\
10	1.06935510270708\\
11	1.01715360034705\\
12	0.993057349143043\\
13	0.982271034949845\\
14	0.977542547250621\\
15	0.975497995911414\\
16	0.974621543672778\\
17	0.97424764106969\\
18	0.97408841552563\\
19	0.974020537025768\\
20	0.973991475847416\\
21	0.973978928141982\\
22	0.973973432938238\\
23	0.973970972551752\\
24	0.973969834807275\\
25	0.973969285100255\\
26	0.973969004653147\\
27	0.973968852635597\\
28	0.97396876514103\\
29	0.973968712053445\\
30	0.973968678464806\\
31	0.973968656553753\\
32	0.973968641957688\\
33	0.973968632099737\\
34	0.973968625383076\\
35	0.973968620781444\\
36	0.973968617618066\\
37	0.973968615438847\\
38	0.973968613935674\\
39	0.973968612898008\\
40	0.973968612181343\\
41	0.973968611686241\\
42	0.973968611344138\\
43	0.973968611107726\\
44	0.973968610944348\\
45	0.973968610831434\\
46	0.973968610753393\\
47	0.973968610699457\\
48	0.973968610662178\\
49	0.973968610636413\\
50	0.973968610618606\\
51	0.973968610606297\\
52	0.973968610597791\\
53	0.973968610591911\\
54	0.973968610587846\\
55	0.973968610585039\\
56	0.973968610583096\\
57	0.973968610581756\\
58	0.973968610580831\\
59	0.973968610580187\\
60	0.973968610579743\\
61	0.973968610579438\\
62	0.973968610579226\\
63	0.973968610579081\\
64	0.973968610578978\\
65	0.973968610578909\\
66	0.97396861057886\\
67	0.973968610578826\\
68	0.973968610578804\\
69	0.973968610578788\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	260.274416951577\\
2	146.698134156449\\
3	77.6421670680992\\
4	44.9238891777427\\
5	29.3137449850013\\
6	21.187716792889\\
7	16.3599433931038\\
8	12.9324387693763\\
9	10.1386323152238\\
10	7.77686897697707\\
11	5.84986140983877\\
12	4.36917962100343\\
13	3.29568907928365\\
14	2.55246883961701\\
15	2.05401407719706\\
16	1.72585361851359\\
17	1.51142630503415\\
18	1.37119418421462\\
19	1.27887216611959\\
20	1.21747288723391\\
21	1.17615825153457\\
22	1.14802662428584\\
23	1.12865791453801\\
24	1.11519106140616\\
25	1.10574927985773\\
26	1.09908373133907\\
27	1.09435174589872\\
28	1.09097740177174\\
29	1.0885626548386\\
30	1.08682978340304\\
31	1.08558349885034\\
32	1.08468560801195\\
33	1.08403782557429\\
34	1.08356996882337\\
35	1.08323176335631\\
36	1.08298710556447\\
37	1.08281001687113\\
38	1.08268177471859\\
39	1.08258886886008\\
40	1.08252154034273\\
41	1.08247273408722\\
42	1.08243734628816\\
43	1.08241168267823\\
44	1.0823930680127\\
45	1.0823795642337\\
46	1.08236976687498\\
47	1.08236265787183\\
48	1.08235749908043\\
49	1.0823537552058\\
50	1.08235103799086\\
51	1.08234906578598\\
52	1.0823476342511\\
53	1.08234659511909\\
54	1.08234584079873\\
55	1.08234529320934\\
56	1.08234489568256\\
57	1.08234460708791\\
58	1.08234439757093\\
59	1.08234424546083\\
60	1.08234413502663\\
61	1.08234405484866\\
62	1.0823439966368\\
63	1.08234395437263\\
64	1.08234392368687\\
65	1.08234390140741\\
66	1.08234388523125\\
67	1.08234387348638\\
68	1.08234386495884\\
69	1.08234385876728\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	260.274416951577\\
2	148.790180462497\\
3	66.7822179470676\\
4	38.0234168577777\\
5	27.4182261979448\\
6	22.1010756775753\\
7	18.8110808787594\\
8	16.4225626047053\\
9	14.4597693712127\\
10	12.6971724762578\\
11	11.0267574598466\\
12	9.40832397407145\\
13	7.8480112419966\\
14	6.38399461096887\\
15	5.0700615731742\\
16	3.9555636691118\\
17	3.06726027242223\\
18	2.40118261344098\\
19	1.92768138023294\\
20	1.60456357759208\\
21	1.38984125793235\\
22	1.24902206189817\\
23	1.15693604930507\\
24	1.09649413433271\\
25	1.05654347760898\\
26	1.02992676257621\\
27	1.01206033743382\\
28	0.999990171680769\\
29	0.991793163158628\\
30	0.986203624589961\\
31	0.982380097034265\\
32	0.979758336650121\\
33	0.977957352990555\\
34	0.976718490227007\\
35	0.975865410467334\\
36	0.975277512903998\\
37	0.974872117426834\\
38	0.974592437660612\\
39	0.9743994175199\\
40	0.974266166933698\\
41	0.974174157114646\\
42	0.974110612687447\\
43	0.974066720901139\\
44	0.97403640020077\\
45	0.974015452531964\\
46	0.974000979317752\\
47	0.97399097883463\\
48	0.973984068504992\\
49	0.97397929327398\\
50	0.973975993344618\\
51	0.973973712861112\\
52	0.973972136850495\\
53	0.973971047670841\\
54	0.973970294927962\\
55	0.973969774693192\\
56	0.973969415145324\\
57	0.973969166650191\\
58	0.973968994905931\\
59	0.973968876206346\\
60	0.973968794167726\\
61	0.97396873746691\\
62	0.973968698278125\\
63	0.97396867119271\\
64	0.973968652472519\\
65	0.973968639533959\\
66	0.973968630591395\\
67	0.973968624410674\\
68	0.973968620138819\\
69	0.973968617186288\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	137.702075522501\\
2	67.040235897212\\
3	36.5823881017886\\
4	23.2475205006931\\
5	17.5193025406807\\
6	15.4232916738293\\
7	15.0110189634274\\
8	15.1397703555368\\
9	15.0732321020971\\
10	14.3900164219299\\
11	12.9844656015563\\
12	11.0315538070935\\
13	8.86602939259818\\
14	6.82075519511879\\
15	5.1111888599407\\
16	3.80960171703576\\
17	2.88494792709585\\
18	2.25922408352246\\
19	1.84872879957047\\
20	1.58383669489526\\
21	1.41373809581873\\
22	1.30409131350834\\
23	1.23271413458142\\
24	1.18562593881169\\
25	1.15410063739835\\
26	1.1326858931185\\
27	1.11794474278465\\
28	1.10768027457167\\
29	1.10046455335806\\
30	1.09535302100654\\
31	1.09171021187752\\
32	1.08910202486145\\
33	1.08722799199004\\
34	1.08587786530044\\
35	1.08490323457167\\
36	1.08419861753635\\
37	1.08368864420181\\
38	1.08331924251543\\
39	1.08305150148075\\
40	1.08285735607634\\
41	1.08271652948463\\
42	1.08261435320571\\
43	1.08254020585695\\
44	1.0824863911719\\
45	1.08244732953424\\
46	1.08241897429398\\
47	1.08239838975568\\
48	1.0823834457281\\
49	1.08237259626316\\
50	1.08236471928435\\
51	1.08235900029661\\
52	1.08235484803355\\
53	1.08235183325572\\
54	1.08234964433803\\
55	1.08234805503619\\
56	1.08234690109002\\
57	1.08234606323969\\
58	1.08234545489644\\
59	1.08234501319174\\
60	1.08234469247901\\
61	1.08234445961571\\
62	1.08234429053796\\
63	1.08234416777359\\
64	1.08234407863649\\
65	1.08234401391552\\
66	1.08234396692267\\
67	1.0823439328019\\
68	1.08234390802735\\
69	1.08234389003893\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	137.702075522501\\
2	29.3628875345183\\
3	16.0738701653685\\
4	12.5853999713322\\
5	11.3159820647581\\
6	10.7523752841783\\
7	10.461985482082\\
8	10.2948873624531\\
9	10.1909682719975\\
10	10.1228623072279\\
11	10.0766413579464\\
12	10.0445266334908\\
13	10.0218471807135\\
14	10.0056433702672\\
15	9.99396578771526\\
16	9.98549419959384\\
17	9.97931624938346\\
18	9.97479193642148\\
19	9.97146716777326\\
20	9.96901687567567\\
21	9.9672066952852\\
22	9.9658666735664\\
23	9.96487297383037\\
24	9.96413499883463\\
25	9.96358624344657\\
26	9.96317774677846\\
27	9.96287337493337\\
28	9.9626464040689\\
29	9.96247703385047\\
30	9.96235057075345\\
31	9.9622560962122\\
32	9.96218548732775\\
33	9.96213269496341\\
34	9.96209321039926\\
35	9.96206367053787\\
36	9.96204156518206\\
37	9.96202501968147\\
38	9.96201263334016\\
39	9.96200335914985\\
40	9.96199641419589\\
41	9.96199121285878\\
42	9.96198731697623\\
43	9.96198439863657\\
44	9.96198221238726\\
45	9.96198057446668\\
46	9.96197934727797\\
47	9.96197842777778\\
48	9.96197773879036\\
49	9.96197722250809\\
50	9.96197683562713\\
51	9.96197654570603\\
52	9.96197632843942\\
53	9.96197616561657\\
54	9.96197604359244\\
55	9.96197595214259\\
56	9.96197588360539\\
57	9.9619758322395\\
58	9.96197579374244\\
59	9.96197576488986\\
60	9.96197574326542\\
61	9.96197572705823\\
62	9.96197571491111\\
63	9.96197570580691\\
64	9.96197569898335\\
65	9.9619756938691\\
66	9.96197569003595\\
67	9.96197568716299\\
68	9.96197568500969\\
69	9.96197568339578\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	197.004928914869\\
2	110.634022793685\\
3	64.4938826992904\\
4	40.7925767102017\\
5	28.1986236093763\\
6	21.1876487017156\\
7	16.8187420331881\\
8	13.5569015269236\\
9	10.7644068640142\\
10	8.31283579425565\\
11	6.26115835293485\\
12	4.65987818407842\\
13	3.4891589996899\\
14	2.67610711689158\\
15	2.13121206578821\\
16	1.77366549198936\\
17	1.54117014001692\\
18	1.38995922635057\\
19	1.29095281330711\\
20	1.22543124688696\\
21	1.18152180886413\\
22	1.15171603854073\\
23	1.13123917145943\\
24	1.11702108707736\\
25	1.10705951698542\\
26	1.10002838188975\\
27	1.09503605884354\\
28	1.09147465951647\\
29	1.08892467730907\\
30	1.08709363350089\\
31	1.0857758980738\\
32	1.08482592609616\\
33	1.0841401517738\\
34	1.0836445727966\\
35	1.08328613913014\\
36	1.08302672442618\\
37	1.08283887366313\\
38	1.08270278575396\\
39	1.08260416241384\\
40	1.08253266896723\\
41	1.08248082985907\\
42	1.08244323432446\\
43	1.08241596411494\\
44	1.08239618063281\\
45	1.08238182674168\\
46	1.08237141121069\\
47	1.08236385278202\\
48	1.08235836730409\\
49	1.08235438599737\\
50	1.08235149624208\\
51	1.08234939866754\\
52	1.08234787604676\\
53	1.08234677074298\\
54	1.08234596835396\\
55	1.08234538584865\\
56	1.08234496296119\\
57	1.08234465594706\\
58	1.08234443305254\\
59	1.08234427122708\\
60	1.08234415373735\\
61	1.08234406843563\\
62	1.08234400650297\\
63	1.08234396153686\\
64	1.08234392888905\\
65	1.08234390518485\\
66	1.08234388797413\\
67	1.08234387547802\\
68	1.082343866405\\
69	1.08234385981735\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	197.004928914869\\
2	105.988925453063\\
3	61.6649101906247\\
4	41.5376693059549\\
5	31.3138538233222\\
6	25.5982851494608\\
7	22.0448883173586\\
8	19.5775617085083\\
9	17.66966080773\\
10	16.0425664014578\\
11	14.5379977985596\\
12	13.0631825141755\\
13	11.5682344768479\\
14	10.0384545347173\\
15	8.49248842921084\\
16	6.97949941449748\\
17	5.56955246755512\\
18	4.33493414287329\\
19	3.32729806481536\\
20	2.5617839074264\\
21	2.01702430525108\\
22	1.64918250392962\\
23	1.40949884811933\\
24	1.25617334097716\\
25	1.15848417536883\\
26	1.09588017986571\\
27	1.05531939784557\\
28	1.02871266610009\\
29	1.01105573433977\\
30	0.999222815750493\\
31	0.991231104147194\\
32	0.985801619908705\\
33	0.982096578390506\\
34	0.979560062677883\\
35	0.977819399793092\\
36	0.976622801732814\\
37	0.975799159966039\\
38	0.975231693253026\\
39	0.974840447235496\\
40	0.9745705545412\\
41	0.974384299282669\\
42	0.97425572286972\\
43	0.974166942078147\\
44	0.974105628195234\\
45	0.974063277222698\\
46	0.974034020921279\\
47	0.974013808579597\\
48	0.973999843385468\\
49	0.973990193900655\\
50	0.973983526093146\\
51	0.97397891844041\\
52	0.973975734309194\\
53	0.973973533846086\\
54	0.973972013133898\\
55	0.973970962169426\\
56	0.973970235836549\\
57	0.973969733853707\\
58	0.973969386919921\\
59	0.973969147142611\\
60	0.973968981423462\\
61	0.973968866888024\\
62	0.973968787727395\\
63	0.973968733015679\\
64	0.973968695201651\\
65	0.973968669066394\\
66	0.973968651002909\\
67	0.973968638518231\\
68	0.973968629889365\\
69	0.97396862392546\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	151.040893885524\\
2	88.7659981119991\\
3	53.6043629795357\\
4	34.0428692890732\\
5	23.2628972300367\\
6	17.3497478007474\\
7	13.9300551557522\\
8	11.6078322473778\\
9	9.67722753455604\\
10	7.89479336263949\\
11	6.26429409281436\\
12	4.86311758068059\\
13	3.7433334378117\\
14	2.90453285627644\\
15	2.30759291884861\\
16	1.89824095052613\\
17	1.62424508237619\\
18	1.4432816915943\\
19	1.32432129708891\\
20	1.24597756325727\\
21	1.19405589358379\\
22	1.15933253275916\\
23	1.13586967021373\\
24	1.11984795987293\\
25	1.10879788756941\\
26	1.10110799472918\\
27	1.0957146226843\\
28	1.09190694813891\\
29	1.08920407155567\\
30	1.08727688710152\\
31	1.0858978408123\\
32	1.08490818609202\\
33	1.0841963406222\\
34	1.08368338242183\\
35	1.08331320448704\\
36	1.08304575430541\\
37	1.0828523449586\\
38	1.08271237529223\\
39	1.08261101943141\\
40	1.08253758967652\\
41	1.08248437103861\\
42	1.0824457883727\\
43	1.08241780936936\\
44	1.082397515562\\
45	1.08238279345983\\
46	1.08237211181901\\
47	1.08236436082691\\
48	1.08235873587112\\
49	1.08235465346392\\
50	1.0823516903859\\
51	1.08234953961274\\
52	1.08234797838267\\
53	1.08234684505188\\
54	1.08234602231454\\
55	1.08234542503426\\
56	1.08234499141788\\
57	1.08234467661254\\
58	1.08234444805997\\
59	1.08234428212554\\
60	1.08234416165179\\
61	1.08234407418303\\
62	1.08234401067663\\
63	1.08234396456766\\
64	1.08234393108992\\
65	1.08234390678303\\
66	1.08234388913465\\
67	1.08234387632073\\
68	1.08234386701692\\
69	1.08234386026168\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	151.040893885524\\
2	88.0484928249302\\
3	54.2543750871985\\
4	36.3150175192922\\
5	26.7166141791224\\
6	21.3720577242238\\
7	18.1757991713084\\
8	16.0830859248154\\
9	14.5696337178572\\
10	13.3617712286806\\
11	12.3100540582263\\
12	11.3302911290277\\
13	10.3754658545556\\
14	9.42199306269625\\
15	8.46268410240005\\
16	7.50270427729836\\
17	6.55657038887465\\
18	5.64512008769625\\
19	4.79196488777206\\
20	4.01947527144943\\
21	3.34487598216158\\
22	2.77737608546516\\
23	2.31715886086503\\
24	1.95644856512486\\
25	1.68207995192507\\
26	1.47852835960551\\
27	1.33045838124564\\
28	1.22432694758835\\
29	1.14905874227038\\
30	1.09607015892658\\
31	1.05895168962895\\
32	1.03303671281596\\
33	1.01498413373462\\
34	1.00242788357378\\
35	0.993704105301486\\
36	0.987648000542372\\
37	0.983446516325941\\
38	0.980533229092543\\
39	0.978514069585076\\
40	0.97711515408081\\
41	0.976146279778901\\
42	0.975475443159337\\
43	0.975011082473819\\
44	0.974689718127259\\
45	0.974467358362219\\
46	0.974313527910166\\
47	0.974207121917403\\
48	0.974133528934082\\
49	0.974082635579982\\
50	0.974047443342715\\
51	0.974023110115888\\
52	0.974006286295297\\
53	0.973994655055809\\
54	0.973986614102741\\
55	0.973981055413754\\
56	0.973977212831062\\
57	0.973974556621526\\
58	0.973972720541462\\
59	0.973971451392262\\
60	0.973970574135191\\
61	0.97396996776849\\
62	0.973969548647872\\
63	0.973969258954397\\
64	0.973969058721665\\
65	0.973968920324025\\
66	0.97396882466632\\
67	0.973968758549902\\
68	0.973968712851912\\
69	0.973968681266722\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	146.813736532646\\
2	74.14795090874\\
3	39.2011864999804\\
4	23.9296427537217\\
5	16.5626028058332\\
6	12.2897047894341\\
7	9.3264309468055\\
8	7.06451994296496\\
9	5.31714852220713\\
10	4.00785189890534\\
11	3.06600147142817\\
12	2.41235069397773\\
13	1.97032714111973\\
14	1.67603227107987\\
15	1.48138835562966\\
16	1.35261737568882\\
17	1.26699165703902\\
18	1.20959648841061\\
19	1.17075961334788\\
20	1.14422375298537\\
21	1.12592427888469\\
22	1.11319887768534\\
23	1.10428508629217\\
24	1.09800258031784\\
25	1.09355179483067\\
26	1.09038528812007\\
27	1.08812465583663\\
28	1.08650617314859\\
29	1.08534475483062\\
30	1.08450974988685\\
31	1.08390848990341\\
32	1.08347498848568\\
33	1.08316210767838\\
34	1.08293608551324\\
35	1.0827726882314\\
36	1.08265449034532\\
37	1.08256894347922\\
38	1.08250700028122\\
39	1.08246213094697\\
40	1.08242961861615\\
41	1.08240605354128\\
42	1.08238896934196\\
43	1.0823765810645\\
44	1.08236759633038\\
45	1.08236107904321\\
46	1.08235635094361\\
47	1.08235292045014\\
48	1.08235043119177\\
49	1.0823486247629\\
50	1.08234731375844\\
51	1.08234636224375\\
52	1.08234567160485\\
53	1.08234517029355\\
54	1.08234480639358\\
55	1.08234454223047\\
56	1.08234435046263\\
57	1.08234421124602\\
58	1.0823441101774\\
59	1.08234403680204\\
60	1.08234398353093\\
61	1.0823439448551\\
62	1.08234391677536\\
63	1.08234389638846\\
64	1.08234388158669\\
65	1.08234387083988\\
66	1.08234386303711\\
67	1.08234385737185\\
68	1.08234385325852\\
69	1.08234385027196\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	146.813736532646\\
2	58.3658552225665\\
3	27.1193247909057\\
4	18.1189577823921\\
5	13.9712963829352\\
6	11.3107391700833\\
7	9.26287109120264\\
8	7.54500445283826\\
9	6.06747610470164\\
10	4.81226577537062\\
11	3.78138743051997\\
12	2.97113477326479\\
13	2.36255623831965\\
14	1.92361914030864\\
15	1.61696792838792\\
16	1.40737707715728\\
17	1.26593493410746\\
18	1.17100663697503\\
19	1.10733529223667\\
20	1.06453456546264\\
21	1.03566208413491\\
22	1.01611020428234\\
23	1.00282165902424\\
24	0.993761026101926\\
25	0.987566482504367\\
26	0.983322083116334\\
27	0.980408739295791\\
28	0.978406209709882\\
29	0.977028205800183\\
30	0.976079121867404\\
31	0.975424996204597\\
32	0.97497391252879\\
33	0.974662710091294\\
34	0.97444793688104\\
35	0.974299672075788\\
36	0.974197297303419\\
37	0.974126596257753\\
38	0.97407776232041\\
39	0.974044028251924\\
40	0.974020722816056\\
41	0.974004620824427\\
42	0.973993495065586\\
43	0.973985807260469\\
44	0.973980494824499\\
45	0.97397682368942\\
46	0.973974286694273\\
47	0.973972533422211\\
48	0.9739713217432\\
49	0.97397048434319\\
50	0.973969905602234\\
51	0.973969505620341\\
52	0.973969229180591\\
53	0.97396903812314\\
54	0.973968906075616\\
55	0.973968814811755\\
56	0.973968751735007\\
57	0.973968708139537\\
58	0.973968678008453\\
59	0.973968657183248\\
60	0.973968642789811\\
61	0.973968632841697\\
62	0.973968625965988\\
63	0.973968621213785\\
64	0.973968617929261\\
65	0.973968615659133\\
66	0.973968614090109\\
67	0.973968613005666\\
68	0.973968612256141\\
69	0.973968611738098\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	45.4377516861938\\
2	16.5459569492765\\
3	6.83132681279381\\
4	3.27612796262565\\
5	1.8892164860859\\
6	1.33220645193782\\
7	1.11172499589432\\
8	1.0318328811314\\
9	1.0105798536407\\
10	1.01265962690262\\
11	1.02276692406372\\
12	1.03442632403131\\
13	1.04510363123239\\
14	1.05400492542753\\
15	1.06107169503867\\
16	1.06652314301142\\
17	1.07065280176911\\
18	1.07374370471756\\
19	1.07603811435867\\
20	1.07773143407861\\
21	1.07897596846705\\
22	1.07988791500557\\
23	1.0805546820867\\
24	1.08104139123338\\
25	1.08139623316803\\
26	1.08165469803302\\
27	1.08184283138133\\
28	1.08197969858867\\
29	1.0820792290286\\
30	1.08215158520434\\
31	1.08220417347791\\
32	1.08224238717278\\
33	1.08227015127927\\
34	1.08229032084655\\
35	1.08230497187941\\
36	1.08231561347907\\
37	1.0823233424033\\
38	1.08232895559295\\
39	1.08233303205058\\
40	1.08233599239269\\
41	1.08233814214876\\
42	1.08233970323479\\
43	1.08234083682617\\
44	1.08234165997739\\
45	1.08234225769661\\
46	1.08234269171708\\
47	1.08234300686858\\
48	1.08234323570509\\
49	1.08234340186587\\
50	1.08234352251646\\
51	1.08234361012136\\
52	1.08234367373142\\
53	1.08234371991863\\
54	1.08234375345505\\
55	1.08234377780568\\
56	1.08234379548653\\
57	1.08234380832448\\
58	1.08234381764601\\
59	1.08234382441429\\
60	1.08234382932867\\
61	1.08234383289695\\
62	1.08234383548784\\
63	1.08234383736905\\
64	1.08234383873498\\
65	1.08234383972676\\
66	1.08234384044689\\
67	1.08234384096976\\
68	1.08234384134941\\
69	1.08234384162507\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	45.4377516861938\\
2	5.40030300514065\\
3	2.2525382797018\\
4	1.47927190468949\\
5	1.21369463605195\\
6	1.10308254801847\\
7	1.04999588606122\\
8	1.02151242204522\\
9	1.00487373388613\\
10	0.994546500356877\\
11	0.987871352901827\\
12	0.983443941947403\\
13	0.980460266012397\\
14	0.978430061857013\\
15	0.977040606527696\\
16	0.97608635126095\\
17	0.975429594219233\\
18	0.974976995861394\\
19	0.97466483363965\\
20	0.974449415691661\\
21	0.974300705139061\\
22	0.974198018706284\\
23	0.974127099191962\\
24	0.974078112283618\\
25	0.974044271355463\\
26	0.974020891454085\\
27	0.974004737681486\\
28	0.973993575977087\\
29	0.973985863251382\\
30	0.973980533554711\\
31	0.973976850472516\\
32	0.973974305212051\\
33	0.973972546223714\\
34	0.973971330592246\\
35	0.97397049045976\\
36	0.973969909829937\\
37	0.97396950854241\\
38	0.973969231200218\\
39	0.973969039519019\\
40	0.973968907040387\\
41	0.973968815478562\\
42	0.973968752195873\\
43	0.973968708458065\\
44	0.973968678228606\\
45	0.973968657335412\\
46	0.973968642894976\\
47	0.973968632914383\\
48	0.973968626016227\\
49	0.973968621248507\\
50	0.973968617953259\\
51	0.973968615675719\\
52	0.973968614101573\\
53	0.973968613013592\\
54	0.973968612261617\\
55	0.973968611741883\\
56	0.973968611382664\\
57	0.973968611134382\\
58	0.973968610962785\\
59	0.973968610844181\\
60	0.973968610762207\\
61	0.973968610705549\\
62	0.973968610666391\\
63	0.973968610639324\\
64	0.973968610620616\\
65	0.973968610607686\\
66	0.973968610598752\\
67	0.973968610592576\\
68	0.973968610588307\\
69	0.973968610585355\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	48.6025566931677\\
2	30.3851778391031\\
3	21.3560199633998\\
4	16.196647179464\\
5	12.6603143362474\\
6	9.86113965490859\\
7	7.54216871327326\\
8	5.67313799419543\\
9	4.2466390894537\\
10	3.2155367306782\\
11	2.5020073250782\\
12	2.02289027877203\\
13	1.70675427191824\\
14	1.49961367957477\\
15	1.36375829301964\\
16	1.27407890925743\\
17	1.21430170037234\\
18	1.17400720473779\\
19	1.14653558506043\\
20	1.127606257603\\
21	1.11443957082047\\
22	1.10520729124373\\
23	1.09869040115927\\
24	1.09406517162295\\
25	1.09076812391735\\
26	1.08840964166209\\
27	1.08671785756778\\
28	1.08550162960901\\
29	1.08462574287921\\
30	1.08399407148458\\
31	1.08353800784429\\
32	1.08320843054849\\
33	1.08297008150975\\
34	1.08279760262166\\
35	1.08267272663463\\
36	1.08258227725862\\
37	1.082516740318\\
38	1.0824692399995\\
39	1.08243480367414\\
40	1.08240983298168\\
41	1.08239172274253\\
42	1.08237858604756\\
43	1.08236905574508\\
44	1.08236214097621\\
45	1.08235712342216\\
46	1.08235348222772\\
47	1.08235083964883\\
48	1.08234892168718\\
49	1.08234752956952\\
50	1.08234651907782\\
51	1.08234578556532\\
52	1.08234525309207\\
53	1.08234486654581\\
54	1.08234458592702\\
55	1.08234438220311\\
56	1.08234423430049\\
57	1.08234412692201\\
58	1.08234404896324\\
59	1.08234399236299\\
60	1.08234395126917\\
61	1.0823439214333\\
62	1.08234389977101\\
63	1.08234388404301\\
64	1.08234387262357\\
65	1.08234386433234\\
66	1.08234385831237\\
67	1.08234385394146\\
68	1.08234385076787\\
69	1.08234384846361\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	48.6025566931677\\
2	30.9583910345227\\
3	23.6399814221034\\
4	19.5889600889016\\
5	16.8552515222917\\
6	14.7184049985776\\
7	12.8631653935978\\
8	11.1431068074805\\
9	9.49910186145396\\
10	7.92644257610248\\
11	6.45619103091517\\
12	5.13732288733605\\
13	4.01646213193638\\
14	3.11966398405666\\
15	2.44375920276735\\
16	1.96047321250265\\
17	1.62873855611834\\
18	1.40709887449343\\
19	1.26107964118811\\
20	1.16525213640592\\
21	1.10219064797018\\
22	1.06043438829226\\
23	1.03258298532236\\
24	1.01387498164416\\
25	1.00123147338076\\
26	0.992643508206917\\
27	0.986786971667515\\
28	0.982780790754266\\
29	0.980033871510915\\
30	0.978146998933714\\
31	0.976849120696196\\
32	0.97595544711861\\
33	0.975339602310159\\
34	0.974914952266027\\
35	0.974621998992719\\
36	0.974419824102477\\
37	0.974280257014766\\
38	0.974183887621757\\
39	0.974117333496742\\
40	0.97407136348704\\
41	0.974039607511436\\
42	0.974017668467162\\
43	0.974002510411326\\
44	0.973992036796314\\
45	0.97398479957251\\
46	0.973979798471228\\
47	0.973976342466927\\
48	0.973973954132087\\
49	0.973972303591154\\
50	0.973971162906093\\
51	0.97397037456871\\
52	0.973969829734712\\
53	0.973969453186126\\
54	0.973969192941515\\
55	0.973969013076902\\
56	0.973968888765091\\
57	0.973968802847656\\
58	0.973968743466034\\
59	0.973968702424427\\
60	0.97396867405844\\
61	0.973968654453181\\
62	0.97396864090291\\
63	0.973968631537553\\
64	0.973968625064616\\
65	0.973968620590797\\
66	0.973968617498678\\
67	0.973968615361531\\
68	0.973968613884421\\
69	0.973968612863502\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	48.0847296613885\\
2	24.6483558202693\\
3	14.5672862974434\\
4	9.88324173622273\\
5	7.33169541246231\\
6	5.67000323216472\\
7	4.44790072947028\\
8	3.51068778481968\\
9	2.79850450341954\\
10	2.27271077836831\\
11	1.89643761872459\\
12	1.63415241172135\\
13	1.45481565175593\\
14	1.33370002673146\\
15	1.25242274065085\\
16	1.19796573030646\\
17	1.16140601166336\\
18	1.13675210679096\\
19	1.12002715074542\\
20	1.10860421376421\\
21	1.10074794541495\\
22	1.09530791863784\\
23	1.09151701735128\\
24	1.0888600278479\\
25	1.08698819609215\\
26	1.08566356185175\\
27	1.08472250877293\\
28	1.08405172786572\\
29	1.08357223568883\\
30	1.0832286544513\\
31	1.08298195794592\\
32	1.0828045209097\\
33	1.08267671344784\\
34	1.08258454126022\\
35	1.08251799985026\\
36	1.08246992007449\\
37	1.08243515426899\\
38	1.08240999997752\\
39	1.08239179038595\\
40	1.0823786023038\\
41	1.0823690473864\\
42	1.08236212252243\\
43	1.08235710240801\\
44	1.08235346228268\\
45	1.08235082227959\\
46	1.08234890729525\\
47	1.08234751802106\\
48	1.0823465100141\\
49	1.08234577856491\\
50	1.08234524774979\\
51	1.08234486250632\\
52	1.0823445828946\\
53	1.08234437993972\\
54	1.08234423261888\\
55	1.08234412567734\\
56	1.0823440480448\\
57	1.082343991687\\
58	1.08234395077268\\
59	1.08234392106929\\
60	1.08234389950451\\
61	1.08234388384815\\
62	1.08234387248124\\
63	1.08234386422847\\
64	1.08234385823662\\
65	1.08234385388626\\
66	1.08234385072766\\
67	1.08234384843434\\
68	1.08234384676924\\
69	1.08234384556028\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	48.0847296613885\\
2	20.3306585122871\\
3	12.8514568130025\\
4	9.78878290601358\\
5	8.01877815784666\\
6	6.74787588998505\\
7	5.71768962845618\\
8	4.83493737610915\\
9	4.06718473728768\\
10	3.40519857392007\\
11	2.84654445873696\\
12	2.38795434575204\\
13	2.0224301558841\\
14	1.73921728296107\\
15	1.52526498674738\\
16	1.36704952140794\\
17	1.25203928638548\\
18	1.16953244125442\\
19	1.11092226205748\\
20	1.06958372032396\\
21	1.04057545525123\\
22	1.02029321383928\\
23	1.00614861533113\\
24	0.996302650687567\\
25	0.98945829913175\\
26	0.984705400624022\\
27	0.981407499142624\\
28	0.97912063292264\\
29	0.97753566901332\\
30	0.976437643852764\\
31	0.975677230666078\\
32	0.975150782533787\\
33	0.974786406324454\\
34	0.974534261792372\\
35	0.974359812858171\\
36	0.974239137566739\\
37	0.974155671493386\\
38	0.97409794807384\\
39	0.974058031602081\\
40	0.97403043111405\\
41	0.974011347903769\\
42	0.973998154377374\\
43	0.973989033237129\\
44	0.973982727736633\\
45	0.97397836885521\\
46	0.973975355724092\\
47	0.973973272909878\\
48	0.973971833202339\\
49	0.973970838047386\\
50	0.973970150185838\\
51	0.973969674734295\\
52	0.973969346104269\\
53	0.973969118958486\\
54	0.973968961958663\\
55	0.973968853443309\\
56	0.973968778439868\\
57	0.973968726599336\\
58	0.973968690768554\\
59	0.973968666003345\\
60	0.973968648886383\\
61	0.973968637055679\\
62	0.973968628878682\\
63	0.973968623227018\\
64	0.973968619320781\\
65	0.973968616620925\\
66	0.973968614754883\\
67	0.973968613465141\\
68	0.973968612573717\\
69	0.973968611957599\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	299.977184637499\\
2	182.053062187936\\
3	108.943061319366\\
4	65.8413920358256\\
5	41.1625078287359\\
6	27.3045751708714\\
7	19.6772006894595\\
8	15.4155270890766\\
9	12.7530755871658\\
10	10.707979117751\\
11	8.8584858232399\\
12	7.1268992049883\\
13	5.58185229646469\\
14	4.30096965706425\\
15	3.31195193003671\\
16	2.59192311910915\\
17	2.09044119687299\\
18	1.75165153493116\\
19	1.52695325602111\\
20	1.37919775304429\\
21	1.2821304381541\\
22	1.21807218259868\\
23	1.17545323398478\\
24	1.14681148559267\\
25	1.12735562311058\\
26	1.11400072797109\\
27	1.10474518958337\\
28	1.09827621495929\\
29	1.09372212132495\\
30	1.09049675809218\\
31	1.0882011762193\\
32	1.0865608291996\\
33	1.08538494381634\\
34	1.08453985996582\\
35	1.08393128578092\\
36	1.08349232558766\\
37	1.08317530238143\\
38	1.08294611122199\\
39	1.08278028386855\\
40	1.08266022464037\\
41	1.08257325644577\\
42	1.08251023229362\\
43	1.08246454447118\\
44	1.08243141510163\\
45	1.08240738679791\\
46	1.08238995618589\\
47	1.08237730976736\\
48	1.0823681332816\\
49	1.08236147396175\\
50	1.08235664092143\\
51	1.0823531330648\\
52	1.08235058688517\\
53	1.08234873864737\\
54	1.08234739698021\\
55	1.08234642300704\\
56	1.08234571593761\\
57	1.08234520261782\\
58	1.08234482994894\\
59	1.08234455938739\\
60	1.08234436295387\\
61	1.08234422033704\\
62	1.08234411679167\\
63	1.08234404161298\\
64	1.08234398702938\\
65	1.0823439473986\\
66	1.08234391862425\\
67	1.08234389773222\\
68	1.08234388256319\\
69	1.08234387154942\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	299.977184637499\\
2	180.648548970164\\
3	107.971649842419\\
4	65.8558129693391\\
5	42.7295136968007\\
6	30.2756954878251\\
7	23.4515399417614\\
8	19.497160516599\\
9	17.0111811508948\\
10	15.2922097348116\\
11	13.9793811551867\\
12	12.8786654594532\\
13	11.8814615125739\\
14	10.9260604809865\\
15	9.97898619138578\\
16	9.025682335304\\
17	8.06553724256151\\
18	7.10869145667276\\
19	6.17323000516298\\
20	5.28201200973309\\
21	4.45890723371549\\
22	3.72473767569217\\
23	3.09369814696565\\
24	2.57121021580866\\
25	2.15383072587255\\
26	1.83108667800088\\
27	1.58839502969733\\
28	1.40999579729762\\
29	1.28113280820183\\
30	1.18924186886308\\
31	1.12430821465786\\
32	1.07870809811352\\
33	1.0468184687902\\
34	1.02457909473764\\
35	1.00909885860096\\
36	0.998337595295849\\
37	0.990863904556091\\
38	0.985677208332739\\
39	0.982079771262419\\
40	0.979585837996805\\
41	0.977857628284889\\
42	0.976660468953131\\
43	0.975831437257124\\
44	0.975257491252662\\
45	0.974860238659778\\
46	0.974585340572435\\
47	0.974395146041569\\
48	0.974263576182286\\
49	0.97417257303571\\
50	0.974109635980381\\
51	0.974066113484655\\
52	0.97403601913826\\
53	0.974015211378862\\
54	0.974000825389042\\
55	0.973990879759531\\
56	0.97398400422653\\
57	0.973979251257592\\
58	0.973975965688629\\
59	0.973973694541266\\
60	0.973972124645093\\
61	0.973971039497201\\
62	0.973970289429316\\
63	0.973969770979291\\
64	0.973969412628146\\
65	0.973969164938983\\
66	0.973968993739627\\
67	0.973968875409672\\
68	0.973968793622512\\
69	0.973968737093191\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	467.56297184592\\
2	251.947624894553\\
3	120.531333695471\\
4	65.0980507072913\\
5	39.4248090234118\\
6	26.4937730990618\\
7	19.8487761032331\\
8	16.3146481635649\\
9	14.1101146350054\\
10	12.2746940205618\\
11	10.4165234223203\\
12	8.51129177845648\\
13	6.70223589722808\\
14	5.14016821432133\\
15	3.90311474790591\\
16	2.98987602538066\\
17	2.35036406575606\\
18	1.91865102601557\\
19	1.63374568247709\\
20	1.44780449447894\\
21	1.32670409376155\\
22	1.24747470072416\\
23	1.19517457051725\\
24	1.16025630913768\\
25	1.13665641201295\\
26	1.12051462658039\\
27	1.10935276703348\\
28	1.10156053395212\\
29	1.09607679826016\\
30	1.09219211848853\\
31	1.08942556189628\\
32	1.08744698129649\\
33	1.08602725145939\\
34	1.08500588918795\\
35	1.08426963781851\\
36	1.08373808187886\\
37	1.08335384732001\\
38	1.08307584334777\\
39	1.08287455336197\\
40	1.08272872560031\\
41	1.08262303133569\\
42	1.08254639859089\\
43	1.0824908213395\\
44	1.08245050559913\\
45	1.08242125547032\\
46	1.08240003077827\\
47	1.08238462783774\\
48	1.08237344878081\\
49	1.08236533471381\\
50	1.08235944494813\\
51	1.08235516952855\\
52	1.08235206584824\\
53	1.08234981270045\\
54	1.08234817696015\\
55	1.08234698941814\\
56	1.0823461272501\\
57	1.082345501297\\
58	1.08234504683508\\
59	1.08234471687752\\
60	1.08234447731284\\
61	1.08234430337624\\
62	1.08234417708823\\
63	1.08234408539533\\
64	1.08234401882029\\
65	1.08234397048226\\
66	1.08234393538542\\
67	1.08234390990255\\
68	1.08234389140008\\
69	1.08234387796587\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	467.56297184592\\
2	261.703929756063\\
3	90.4679913502718\\
4	52.4784936147956\\
5	35.7933871667335\\
6	26.9556891105284\\
7	21.9814156622509\\
8	18.9875825238771\\
9	17.0347512787624\\
10	15.640754248236\\
11	14.5472113044316\\
12	13.6084362885267\\
13	12.7383706426593\\
14	11.8848627014924\\
15	11.0170938320032\\
16	10.1194650629347\\
17	9.18860223800679\\
18	8.23164236208328\\
19	7.26468854508843\\
20	6.31074536171873\\
21	5.39679153109075\\
22	4.55002081728518\\
23	3.79371771237043\\
24	3.14364058902641\\
25	2.60592020180227\\
26	2.17711496285875\\
27	1.84627508223361\\
28	1.59811550705624\\
29	1.41615796978538\\
30	1.28503697785811\\
31	1.19173173578734\\
32	1.12591399457999\\
33	1.07975747237125\\
34	1.04751325253218\\
35	1.02504445249475\\
36	1.00941350096486\\
37	0.998551878475099\\
38	0.991010613397767\\
39	0.985778026840233\\
40	0.982149229241736\\
41	0.979633769995001\\
42	0.977890740330111\\
43	0.976683357748746\\
44	0.97584726489399\\
45	0.975268438058405\\
46	0.974867810263161\\
47	0.974590577634606\\
48	0.974398768222279\\
49	0.974266081289492\\
50	0.974174305454181\\
51	0.974110833959315\\
52	0.974066941840303\\
53	0.974036591879053\\
54	0.974015607361157\\
55	0.974001099150696\\
56	0.973991069016284\\
57	0.973984135058718\\
58	0.973979341698421\\
59	0.973976028206351\\
60	0.973973737756035\\
61	0.97397215451633\\
62	0.973971060144698\\
63	0.973970303701025\\
64	0.973969780843899\\
65	0.973969419446498\\
66	0.973969169651752\\
67	0.973968996997016\\
68	0.973968877661115\\
69	0.973968795178663\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	236.536118974336\\
2	109.722777523374\\
3	56.7672669019499\\
4	34.0622597453344\\
5	23.6168687550749\\
6	18.7386843141716\\
7	16.3926455723897\\
8	14.9601728399095\\
9	13.5751831575143\\
10	11.8933840168223\\
11	9.9390543741835\\
12	7.92891343717524\\
13	6.09948571079078\\
14	4.5995142148799\\
15	3.467792700865\\
16	2.66576446757029\\
17	2.1219302315449\\
18	1.76341488565102\\
19	1.53056361364886\\
20	1.37998425763979\\
21	1.28225963211357\\
22	1.21826520592799\\
23	1.17584727681766\\
24	1.1473514986809\\
25	1.12795260328011\\
26	1.11458423071542\\
27	1.10527292901447\\
28	1.09872916833607\\
29	1.09409673709373\\
30	1.09079827501122\\
31	1.08843894075102\\
32	1.08674539420394\\
33	1.08552646233268\\
34	1.08464732102022\\
35	1.08401225256187\\
36	1.08355294775797\\
37	1.08322046027843\\
38	1.082979608989\\
39	1.0828050466344\\
40	1.08267847797605\\
41	1.0825866796102\\
42	1.08252008393024\\
43	1.08247176290846\\
44	1.0824366968195\\
45	1.08241124691421\\
46	1.08239277455925\\
47	1.08237936582903\\
48	1.08236963216851\\
49	1.0823625660139\\
50	1.08235743616268\\
51	1.08235371191803\\
52	1.082351008077\\
53	1.0823490450249\\
54	1.08234761978233\\
55	1.08234658499551\\
56	1.08234583368887\\
57	1.08234528819854\\
58	1.08234489213965\\
59	1.08234460457541\\
60	1.08234439578431\\
61	1.08234424418725\\
62	1.08234413411674\\
63	1.08234405419732\\
64	1.08234399616971\\
65	1.08234395403714\\
66	1.08234392344557\\
67	1.08234390123364\\
68	1.08234388510598\\
69	1.08234387339598\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	236.536118974336\\
2	56.0325516832808\\
3	26.4813123163132\\
4	17.7584085797791\\
5	14.0729082173085\\
6	12.2774966941245\\
7	11.3344542999698\\
8	10.8144701686124\\
9	10.5160615039688\\
10	10.3377311899068\\
11	10.2263490016473\\
12	10.1534863443706\\
13	10.1036687843786\\
14	10.0682954674107\\
15	10.0424383861444\\
16	10.0231520603628\\
17	10.0085822668905\\
18	9.99749592342164\\
19	9.98903107157268\\
20	9.98256099677899\\
21	9.97761741088962\\
22	9.97384447194781\\
23	9.97096932764888\\
24	9.96878194450804\\
25	9.9671205231307\\
26	9.96586054771883\\
27	9.96490637822702\\
28	9.9641847224083\\
29	9.96363954716384\\
30	9.96322811236691\\
31	9.96291788659078\\
32	9.96268415641305\\
33	9.9625081798897\\
34	9.96237576531011\\
35	9.96227618085277\\
36	9.96220132057622\\
37	9.96214506816609\\
38	9.96210281267728\\
39	9.96207108071247\\
40	9.96204725753737\\
41	9.96202937595509\\
42	9.96201595669078\\
43	9.9620058878594\\
44	9.96199833403833\\
45	9.96199266773311\\
46	9.96198841776033\\
47	9.96198523039719\\
48	9.9619828401566\\
49	9.96198104781375\\
50	9.96197970389175\\
51	9.9619786962548\\
52	9.96197794078997\\
53	9.96197737441091\\
54	9.96197694980577\\
55	9.9619766314957\\
56	9.96197639287706\\
57	9.96197621400247\\
58	9.96197607991611\\
59	9.96197597940519\\
60	9.96197590406345\\
61	9.96197584758892\\
62	9.9619758052573\\
63	9.96197577352708\\
64	9.96197574974347\\
65	9.96197573191643\\
66	9.96197571855422\\
67	9.96197570853867\\
68	9.96197570103162\\
69	9.9619756954048\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	216.115568944234\\
2	129.478678516945\\
3	77.4680320861684\\
4	47.6790276468983\\
5	30.8952822041654\\
6	21.6220362107705\\
7	16.5049429105582\\
8	13.4615352441776\\
9	11.2834319045264\\
10	9.39290641399404\\
11	7.6246251166489\\
12	6.01738581139137\\
13	4.65415310513345\\
14	3.57937103416901\\
15	2.78365464130109\\
16	2.22255034904942\\
17	1.84031569657051\\
18	1.58557603496794\\
19	1.41773021815999\\
20	1.30748184803236\\
21	1.23484752302822\\
22	1.18665089987744\\
23	1.15436265145996\\
24	1.13250171640755\\
25	1.11754332381497\\
26	1.10720636016449\\
27	1.09999980924076\\
28	1.09493740341439\\
29	1.0913584863236\\
30	1.08881503712047\\
31	1.08699975806509\\
32	1.08569973598371\\
33	1.08476616706219\\
34	1.0840942926884\\
35	1.08360991782984\\
36	1.08326023645173\\
37	1.0830075170247\\
38	1.08282471392755\\
39	1.08269239217046\\
40	1.08259655768771\\
41	1.08252711799091\\
42	1.08247678511033\\
43	1.08244029090467\\
44	1.0824138241649\\
45	1.08239462588273\\
46	1.08238069770156\\
47	1.08237059158675\\
48	1.08236325790869\\
49	1.08235793561156\\
50	1.08235407274765\\
51	1.08235126894615\\
52	1.08234923374098\\
53	1.08234775637363\\
54	1.08234668390381\\
55	1.08234590533787\\
56	1.08234534011816\\
57	1.08234492977328\\
58	1.08234463186057\\
59	1.08234441557074\\
60	1.08234425853838\\
61	1.08234414452724\\
62	1.08234406175022\\
63	1.08234400165002\\
64	1.08234395801399\\
65	1.08234392633165\\
66	1.08234390332828\\
67	1.08234388662631\\
68	1.08234387449952\\
69	1.08234386569461\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	216.115568944234\\
2	129.821671365126\\
3	78.012262501031\\
4	49.2967157524936\\
5	33.8000103894867\\
6	25.4062200634874\\
7	20.6556835015037\\
8	17.7597434392613\\
9	15.824870271429\\
10	14.3973885626084\\
11	13.237321975754\\
12	12.2120612402123\\
13	11.2463490271547\\
14	10.2982742025455\\
15	9.34743824228871\\
16	8.38883076133982\\
17	7.42920615014505\\
18	6.48424322404392\\
19	5.57554223953698\\
20	4.72705258293604\\
21	3.96104694929649\\
22	3.29427274674402\\
23	2.73522406913283\\
24	2.2833278139931\\
25	1.93019189592484\\
26	1.66227785882688\\
27	1.46393711884172\\
28	1.31989766842673\\
29	1.21678375995759\\
30	1.14372126615642\\
31	1.0923178847609\\
32	1.05632546008503\\
33	1.03120411036697\\
34	1.01370795777911\\
35	1.00154047298137\\
36	0.993087680005604\\
37	0.98722015421701\\
38	0.983149746931701\\
39	0.980327486523123\\
40	0.978371496004172\\
41	0.977016391704534\\
42	0.976077887984856\\
43	0.97542809585014\\
44	0.974978312076695\\
45	0.974667041554724\\
46	0.974451669374425\\
47	0.974302675024474\\
48	0.974199615409176\\
49	0.974128337569202\\
50	0.974079045671975\\
51	0.97404496106943\\
52	0.974021393845019\\
53	0.974005099716162\\
54	0.973993834730304\\
55	0.973986047005217\\
56	0.973980663388357\\
57	0.97397694183811\\
58	0.973974369298487\\
59	0.973972591057632\\
60	0.973971361890319\\
61	0.973970512270445\\
62	0.973969925007394\\
63	0.973969519091572\\
64	0.973969238525369\\
65	0.973969044601411\\
66	0.973968910564368\\
67	0.973968817920657\\
68	0.973968753887463\\
69	0.97396870962936\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	306.167560288124\\
2	156.165809994703\\
3	85.0779673161226\\
4	50.6395655334879\\
5	32.5461026387069\\
6	22.9050908754521\\
7	17.7608794361898\\
8	14.8156161249713\\
9	12.7349670639922\\
10	10.8562003728662\\
11	8.98097122933969\\
12	7.16955161709177\\
13	5.55763873157403\\
14	4.24173150784732\\
15	3.24443132296391\\
16	2.53131765084128\\
17	2.04241572177565\\
18	1.71636177922113\\
19	1.50224144396714\\
20	1.36241972966963\\
21	1.27095558230056\\
22	1.2107103070996\\
23	1.17062764502475\\
24	1.14365079961923\\
25	1.12528067228438\\
26	1.1126325074816\\
27	1.10383769547575\\
28	1.09767024896247\\
29	1.09331459081337\\
30	1.09022068287467\\
31	1.08801281485844\\
32	1.08643143372025\\
33	1.08529548477036\\
34	1.08447764544445\\
35	1.08388778556062\\
36	1.0834617629696\\
37	1.08315373674552\\
38	1.08293083585545\\
39	1.08276942763596\\
40	1.08265248639382\\
41	1.08256772654083\\
42	1.08250627172153\\
43	1.08246170240821\\
44	1.08242937227709\\
45	1.08240591634724\\
46	1.08238889643147\\
47	1.08237654519204\\
48	1.08236758116525\\
49	1.08236107495504\\
50	1.08235635237161\\
51	1.0823529242742\\
52	1.0823504357328\\
53	1.08234862917556\\
54	1.08234731766679\\
55	1.08234636552586\\
56	1.08234567426794\\
57	1.08234517240348\\
58	1.08234480803648\\
59	1.08234454349309\\
60	1.08234435142321\\
61	1.082344211971\\
62	1.08234411072106\\
63	1.08234403720761\\
64	1.0823439838322\\
65	1.08234394507811\\
66	1.08234391693995\\
67	1.08234389650963\\
68	1.08234388167572\\
69	1.08234387090518\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	306.167560288124\\
2	124.631343284168\\
3	71.7075628234518\\
4	46.3000081795687\\
5	32.4893714085203\\
6	24.8875261290344\\
7	20.5148824312297\\
8	17.8124735897909\\
9	15.9879151099184\\
10	14.6315522290462\\
11	13.5228435630785\\
12	12.5377219559487\\
13	11.6043459183178\\
14	10.6816398597939\\
15	9.74869822937985\\
16	8.79937224749237\\
17	7.83915772235881\\
18	6.88279940786502\\
19	5.95170112416467\\
20	5.07069313656867\\
21	4.26416139458486\\
22	3.5520367700167\\
23	2.94654159517178\\
24	2.45062551727782\\
25	2.05853108553161\\
26	1.75812134744706\\
27	1.53398256539815\\
28	1.37025413593612\\
29	1.25255779410648\\
30	1.16892764161344\\
31	1.10998102313782\\
32	1.06865837827988\\
33	1.03979520229621\\
34	1.0196832371024\\
35	1.00569196607815\\
36	0.995969797764369\\
37	0.989219811063606\\
38	0.984536445885303\\
39	0.981288706754606\\
40	0.979037536138605\\
41	0.977477744448364\\
42	0.976397363122255\\
43	0.97564926615259\\
44	0.975131391118955\\
45	0.974772970873993\\
46	0.974524958484556\\
47	0.974353373603625\\
48	0.974234682069119\\
49	0.974152589340709\\
50	0.97409581633335\\
51	0.974056557407359\\
52	0.974029411750769\\
53	0.974010643102557\\
54	0.973997667101047\\
55	0.973988696368353\\
56	0.973982494859182\\
57	0.973978207872631\\
58	0.973975244443902\\
59	0.973973195988571\\
60	0.973971780032294\\
61	0.973970801295425\\
62	0.973970124782648\\
63	0.973969657175638\\
64	0.973969333967858\\
65	0.973969110569953\\
66	0.97396895616065\\
67	0.973968849435838\\
68	0.97396877567\\
69	0.973968724684878\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	26.6871836264196\\
2	18.2651571990037\\
3	14.9099737184813\\
4	14.0585534114108\\
5	14.345886719871\\
6	14.897457596061\\
7	15.1039917620953\\
8	14.5983721284444\\
9	13.2932266726326\\
10	11.3720218978981\\
11	9.18382867773798\\
12	7.08357708826165\\
13	5.30921091999123\\
14	3.94866446580229\\
15	2.97783876894635\\
16	2.31931950208033\\
17	1.88697444727701\\
18	1.60808996888691\\
19	1.42921523764615\\
20	1.31409776976715\\
21	1.23929328277196\\
22	1.1900300184709\\
23	1.15709967805927\\
24	1.13475924584602\\
25	1.11939625447919\\
26	1.10870664200193\\
27	1.1011958782704\\
28	1.09587710318152\\
29	1.09208734970328\\
30	1.08937423201676\\
31	1.08742487812687\\
32	1.08602048093896\\
33	1.08500664258513\\
34	1.08427364723067\\
35	1.08374310745826\\
36	1.083358787892\\
37	1.0830802199756\\
38	1.08287821390786\\
39	1.08273167892888\\
40	1.08262535669467\\
41	1.08254819796937\\
42	1.08249219594234\\
43	1.08245154550909\\
44	1.08242203625199\\
45	1.08240061351852\\
46	1.08238506070418\\
47	1.08237376908717\\
48	1.08236557099019\\
49	1.08235961879337\\
50	1.08235529716889\\
51	1.08235215940016\\
52	1.08234988116794\\
53	1.08234822700818\\
54	1.08234702596465\\
55	1.0823461539145\\
56	1.08234552073732\\
57	1.08234506099985\\
58	1.08234472719304\\
59	1.08234448482184\\
60	1.08234430884024\\
61	1.08234418106292\\
62	1.08234408828587\\
63	1.08234402092191\\
64	1.08234397200998\\
65	1.08234393649577\\
66	1.08234391070945\\
67	1.08234389198638\\
68	1.08234387839184\\
69	1.08234386852104\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	26.6871836264196\\
2	15.6761236875222\\
3	12.1885736162275\\
4	10.8825822251795\\
5	10.3574550708448\\
6	10.1378003938012\\
7	10.0432530004549\\
8	10.0014305969187\\
9	9.98233003807339\\
10	9.97323978677895\\
11	9.96867688028372\\
12	9.96623319894928\\
13	9.9648280082959\\
14	9.96396224644726\\
15	9.96339633719771\\
16	9.96300922642881\\
17	9.96273578522371\\
18	9.96253846512656\\
19	9.96239411144411\\
20	9.96228759391937\\
21	9.96220857296072\\
22	9.96214975417205\\
23	9.96210588042783\\
24	9.96207311023143\\
25	9.96204861186693\\
26	9.96203028645272\\
27	9.962016572877\\
28	9.96200630743533\\
29	9.96199862141196\\
30	9.96199286567836\\
31	9.96198855486637\\
32	9.96198532588394\\
33	9.96198290701642\\
34	9.9619810948762\\
35	9.96197973718917\\
36	9.96197871993022\\
37	9.96197795770402\\
38	9.96197738654921\\
39	9.96197695855394\\
40	9.96197663782573\\
41	9.96197639747434\\
42	9.9619762173527\\
43	9.9619760823652\\
44	9.96197598120061\\
45	9.96197590538306\\
46	9.96197584856106\\
47	9.96197580597496\\
48	9.96197577405785\\
49	9.96197575013667\\
50	9.96197573220813\\
51	9.96197571877092\\
52	9.96197570869982\\
53	9.96197570115158\\
54	9.96197569549418\\
55	9.96197569125396\\
56	9.9619756880759\\
57	9.96197568569392\\
58	9.96197568390861\\
59	9.96197568257051\\
60	9.96197568156759\\
61	9.9619756808159\\
62	9.96197568025249\\
63	9.9619756798302\\
64	9.9619756795137\\
65	9.96197567927647\\
66	9.96197567909867\\
67	9.96197567896541\\
68	9.96197567886552\\
69	9.96197567879065\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	125.685299336534\\
2	60.462088889503\\
3	32.8671402011767\\
4	20.883852392567\\
5	15.9052080537343\\
6	14.3619046035494\\
7	14.4923977219487\\
8	15.2305544932347\\
9	15.827769248089\\
10	15.7707303854018\\
11	14.8212353890397\\
12	13.0525285726797\\
13	10.788965295576\\
14	8.44560004449739\\
15	6.3582262527437\\
16	4.69775704564105\\
17	3.4840542413306\\
18	2.64920005054069\\
19	2.09772381421874\\
20	1.74191155238861\\
21	1.51457660367618\\
22	1.36920296006505\\
23	1.27544859110541\\
24	1.21417660632076\\
25	1.1735052473474\\
26	1.14607689692008\\
27	1.12730425230069\\
28	1.11428882002814\\
29	1.10516734819005\\
30	1.09871930855567\\
31	1.09413019747507\\
32	1.09084712386549\\
33	1.088489192541\\
34	1.08679075901688\\
35	1.08556472392316\\
36	1.08467829102874\\
37	1.08403664930154\\
38	1.08357180593363\\
39	1.08323483858178\\
40	1.08299046009782\\
41	1.08281317233878\\
42	1.08268452629484\\
43	1.08259116047458\\
44	1.08252339120055\\
45	1.08247419671239\\
46	1.08243848356757\\
47	1.08241255610172\\
48	1.08239373232333\\
49	1.08238006560455\\
50	1.08237014291218\\
51	1.08236293846763\\
52	1.08235770757679\\
53	1.08235390958619\\
54	1.08235115196641\\
55	1.08234914972439\\
56	1.08234769593995\\
57	1.08234664037633\\
58	1.08234587395155\\
59	1.08234531746432\\
60	1.08234491340856\\
61	1.08234462003043\\
62	1.08234440701335\\
63	1.08234425234504\\
64	1.0823441400428\\
65	1.08234405850188\\
66	1.08234399929626\\
67	1.08234395630795\\
68	1.08234392509478\\
69	1.08234390243136\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	125.685299336534\\
2	29.4365019423751\\
3	16.9610137833156\\
4	13.3506479139099\\
5	11.8767956989629\\
6	11.1445943323889\\
7	10.732622017154\\
8	10.4815645113342\\
9	10.3204063678271\\
10	10.2132784581268\\
11	10.1403033982636\\
12	10.0896977232809\\
13	10.0541265447565\\
14	10.0288576011127\\
15	10.0107546456225\\
16	9.99769575185744\\
17	9.98822165270408\\
18	9.98131551153876\\
19	9.9762610951941\\
20	9.97254935863141\\
21	9.96981577099187\\
22	9.96779761608149\\
23	9.96630452235578\\
24	9.96519789805293\\
25	9.96437644413127\\
26	9.96376586511668\\
27	9.96331150960651\\
28	9.96297307387618\\
29	9.9627207698635\\
30	9.96253253976802\\
31	9.96239202322776\\
32	9.9622870685221\\
33	9.96220863887531\\
34	9.96215000687237\\
35	9.96210615971934\\
36	9.96207335928274\\
37	9.96204881606028\\
38	9.96203044721354\\
39	9.96201669675268\\
40	9.96200640175653\\
41	9.96199869274371\\
42	9.96199291941335\\
43	9.96198859525396\\
44	9.96198535619983\\
45	9.96198292975517\\
46	9.96198111192438\\
47	9.96197974996788\\
48	9.96197872950751\\
49	9.96197796488149\\
50	9.96197739192806\\
51	9.96197696258488\\
52	9.96197664084655\\
53	9.96197639973818\\
54	9.96197621904929\\
55	9.96197608363669\\
56	9.96197598215353\\
57	9.96197590609723\\
58	9.9619758490963\\
59	9.96197580637609\\
60	9.96197577435849\\
61	9.961975750362\\
62	9.96197573237702\\
63	9.96197571889748\\
64	9.96197570879469\\
65	9.96197570122268\\
66	9.96197569554747\\
67	9.9619756912939\\
68	9.96197568810583\\
69	9.96197568571636\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	133.382094336064\\
2	53.2193482264592\\
3	20.9578980885915\\
4	8.84893832830262\\
5	4.1751694956288\\
6	2.29539892724162\\
7	1.51928027553744\\
8	1.19902766059749\\
9	1.07256832015796\\
10	1.02914050570483\\
11	1.02053872569263\\
12	1.02551224510912\\
13	1.03476640622702\\
14	1.04439417949425\\
15	1.052917310924\\
16	1.05992995215101\\
17	1.06547334375222\\
18	1.06975019277286\\
19	1.07299833182688\\
20	1.07543891723675\\
21	1.07725891132219\\
22	1.07860867302946\\
23	1.07960559547536\\
24	1.08033961132885\\
25	1.08087873900325\\
26	1.08127396100752\\
27	1.08156324145798\\
28	1.08177471265282\\
29	1.08192914377489\\
30	1.08204182367312\\
31	1.08212398115969\\
32	1.08218384799141\\
33	1.08222744976708\\
34	1.08225919175667\\
35	1.08228229132685\\
36	1.08229909625567\\
37	1.08231131853157\\
38	1.08232020576796\\
39	1.08232666669401\\
40	1.08233136291227\\
41	1.08233477592248\\
42	1.08233725603613\\
43	1.08233905804902\\
44	1.08234036724022\\
45	1.0823413183109\\
46	1.08234200917386\\
47	1.08234251099002\\
48	1.08234287547077\\
49	1.08234314018966\\
50	1.08234333244496\\
51	1.08234347206801\\
52	1.0823435734646\\
53	1.08234364709864\\
54	1.08234370057043\\
55	1.08234373939999\\
56	1.08234376759639\\
57	1.08234378807114\\
58	1.08234380293865\\
59	1.08234381373443\\
60	1.08234382157351\\
61	1.08234382726563\\
62	1.08234383139876\\
63	1.08234383439987\\
64	1.082343836579\\
65	1.08234383816128\\
66	1.08234383931017\\
67	1.08234384014438\\
68	1.0823438407501\\
69	1.08234384118991\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	133.382094336064\\
2	26.3934664564148\\
3	6.97099928782074\\
4	3.10093890071996\\
5	1.9612511075723\\
6	1.51583694379177\\
7	1.30389077419881\\
8	1.18759288418781\\
9	1.11717519792197\\
10	1.07177696216713\\
11	1.04140760750404\\
12	1.02067577010684\\
13	1.00637540076881\\
14	0.996463481402539\\
15	0.989580312874483\\
16	0.98479848267009\\
17	0.981477430352442\\
18	0.979172197566306\\
19	0.977573069483634\\
20	0.976464419179628\\
21	0.975696211461512\\
22	0.97516414072093\\
23	0.974795758300123\\
24	0.974540784516789\\
25	0.974364350151721\\
26	0.974242287831591\\
27	0.974157855842579\\
28	0.974099461263486\\
29	0.97405907916834\\
30	0.974031156001973\\
31	0.974011849345324\\
32	0.973998501170835\\
33	0.973989273038235\\
34	0.973982893535331\\
35	0.973978483478973\\
36	0.973975434963579\\
37	0.973973327685715\\
38	0.973971871065926\\
39	0.973970864219774\\
40	0.973970168276587\\
41	0.973969687238703\\
42	0.973969354747271\\
43	0.973969124932444\\
44	0.97396896608777\\
45	0.973968856297268\\
46	0.973968780412464\\
47	0.973968727962744\\
48	0.973968691710903\\
49	0.973968666654667\\
50	0.973968649336557\\
51	0.973968637366823\\
52	0.973968629093737\\
53	0.973968623375655\\
54	0.973968619423514\\
55	0.973968616691933\\
56	0.973968614803959\\
57	0.973968613499061\\
58	0.973968612597162\\
59	0.973968611973803\\
60	0.973968611542959\\
61	0.973968611245176\\
62	0.973968611039361\\
63	0.973968610897106\\
64	0.973968610798788\\
65	0.973968610730831\\
66	0.973968610683863\\
67	0.973968610651402\\
68	0.973968610628964\\
69	0.97396861061346\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	16.9413786459706\\
2	16.4554098786142\\
3	15.3490975083688\\
4	13.5245142326665\\
5	11.2157863865452\\
6	8.80804352617305\\
7	6.64215135657596\\
8	4.90451448551919\\
9	3.62632695010441\\
10	2.74338948308573\\
11	2.15872346416595\\
12	1.78110037948402\\
13	1.5398212733106\\
14	1.38562953460075\\
15	1.28629064676114\\
16	1.22144638446876\\
17	1.17845501282272\\
18	1.1494934929928\\
19	1.12968990298779\\
20	1.11597014675683\\
21	1.10636090838893\\
22	1.09957130405651\\
23	1.09474090494842\\
24	1.09128623019949\\
25	1.08880563710031\\
26	1.08701919155509\\
27	1.08572982907842\\
28	1.08479773581794\\
29	1.08412312164914\\
30	1.08363444105727\\
31	1.08328022609304\\
32	1.08302335994706\\
33	1.08283702638836\\
34	1.08270182524864\\
35	1.08260370779848\\
36	1.0825324933443\\
37	1.08248080042295\\
38	1.08244327512314\\
39	1.08241603308844\\
40	1.08239625558595\\
41	1.08238189686679\\
42	1.08237147203057\\
43	1.08236390318196\\
44	1.08235840782664\\
45	1.08235441789098\\
46	1.08235152095268\\
47	1.08234941758523\\
48	1.08234789039518\\
49	1.08234678154555\\
50	1.08234597643866\\
51	1.08234539186999\\
52	1.08234496742794\\
53	1.08234465924965\\
54	1.08234443548768\\
55	1.08234427301846\\
56	1.08234415505261\\
57	1.08234406939975\\
58	1.0823440072087\\
59	1.08234396205285\\
60	1.08234392926593\\
61	1.08234390545989\\
62	1.08234388817471\\
63	1.0823438756242\\
64	1.08234386651148\\
65	1.08234385989488\\
66	1.08234385509066\\
67	1.08234385160239\\
68	1.08234384906961\\
69	1.08234384723059\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	16.9413786459706\\
2	16.5358345112201\\
3	16.1871007977985\\
4	15.8800262542734\\
5	15.6034904256244\\
6	15.3489679546788\\
7	15.1096505960047\\
8	14.8799171942331\\
9	14.6550332746623\\
10	14.4310089244551\\
11	14.2045671007078\\
12	13.97318511545\\
13	13.7351758626416\\
14	13.4897762545923\\
15	13.2372112245229\\
16	12.9787048456336\\
17	12.7164172294604\\
18	12.4532973740995\\
19	12.1928569461008\\
20	11.9388854128019\\
21	11.6951393549802\\
22	11.4650448210632\\
23	11.2514494811981\\
24	11.0564517286077\\
25	10.8813195503626\\
26	10.7264968260866\\
27	10.5916822754979\\
28	10.4759587615178\\
29	10.377948544438\\
30	10.2959724458452\\
31	10.2281960420589\\
32	10.1727522052063\\
33	10.1278351526414\\
34	10.0917658108787\\
35	10.063031432992\\
36	10.0403040988586\\
37	10.022443263652\\
38	10.0084872637937\\
39	9.9976379812565\\
40	9.98924197511653\\
41	9.98277049665669\\
42	9.97780001689603\\
43	9.97399425965962\\
44	9.97108825610536\\
45	9.96887460226849\\
46	9.96719188381226\\
47	9.96591510389518\\
48	9.9649478854639\\
49	9.96421619741187\\
50	9.96366335885291\\
51	9.9632460956556\\
52	9.96293145046215\\
53	9.96269437658587\\
54	9.96251587440257\\
55	9.96238155449094\\
56	9.96228053411944\\
57	9.9622045925806\\
58	9.96214752651507\\
59	9.96210465909179\\
60	9.96207246712218\\
61	9.9620482982913\\
62	9.96203015706709\\
63	9.96201654282877\\
64	9.96200632762218\\
65	9.96199866393532\\
66	9.9619929151831\\
67	9.96198860334946\\
68	9.96198536957809\\
69	9.96198294452617\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	129.006882250752\\
2	61.5130383377598\\
3	27.4093230968181\\
4	12.9619308443887\\
5	6.88420570590572\\
6	4.15588901798911\\
7	2.82311787753244\\
8	2.11797159955596\\
9	1.71992046998536\\
10	1.48420999934724\\
11	1.33987339976623\\
12	1.24941914339477\\
13	1.19179849110484\\
14	1.15464529001913\\
15	1.13045742768356\\
16	1.11458106169728\\
17	1.10408343200329\\
18	1.09709469350571\\
19	1.09241162729781\\
20	1.08925388504845\\
21	1.08711178464465\\
22	1.08565021302803\\
23	1.08464742221749\\
24	1.08395576046365\\
25	1.08347630954451\\
26	1.08314240100359\\
27	1.08290883782075\\
28	1.0827448043989\\
29	1.08262917487344\\
30	1.08254738998915\\
31	1.08248936582125\\
32	1.08244808522488\\
33	1.08241864365565\\
34	1.08239759914789\\
35	1.0823825270775\\
36	1.08237171359159\\
37	1.08236394346076\\
38	1.08235835257698\\
39	1.08235432494284\\
40	1.08235142043485\\
41	1.08234932395403\\
42	1.08234780950635\\
43	1.08234671474864\\
44	1.08234592289889\\
45	1.08234534984675\\
46	1.08234493494822\\
47	1.08234463443763\\
48	1.08234441670433\\
49	1.08234425890063\\
50	1.08234414450237\\
51	1.08234406155232\\
52	1.08234400139398\\
53	1.08234395775792\\
54	1.0823439261019\\
55	1.08234390313409\\
56	1.08234388646822\\
57	1.08234387437406\\
58	1.08234386559685\\
59	1.08234385922645\\
60	1.08234385460263\\
61	1.08234385124635\\
62	1.08234384881004\\
63	1.08234384704147\\
64	1.08234384575758\\
65	1.08234384482552\\
66	1.08234384414887\\
67	1.08234384365761\\
68	1.08234384330096\\
69	1.08234384304203\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	129.006882250752\\
2	48.9762660169268\\
3	15.4282168747504\\
4	7.15532830915089\\
5	4.45297077203591\\
6	3.18576449815091\\
7	2.4530388912525\\
8	1.98255467083515\\
9	1.66608369973911\\
10	1.44942808726598\\
11	1.30040212842426\\
12	1.19791679297421\\
13	1.12754495108766\\
14	1.07928969633854\\
15	1.04622482371223\\
16	1.02357119182042\\
17	1.00804498385959\\
18	0.997396651631696\\
19	0.990087717665667\\
20	0.985066565676891\\
21	0.981614177448349\\
22	0.979238567252329\\
23	0.977602753500896\\
24	0.976475667859281\\
25	0.975698693517098\\
26	0.975162837094758\\
27	0.974793135450052\\
28	0.974537989444918\\
29	0.974361857629394\\
30	0.974240244830829\\
31	0.974156260720964\\
32	0.974098254043858\\
33	0.974058184829346\\
34	0.974030503526361\\
35	0.974011378696791\\
36	0.973998164591114\\
37	0.973989033933823\\
38	0.973982724561139\\
39	0.973978364558621\\
40	0.973975351546533\\
41	0.973973269328336\\
42	0.973971830327995\\
43	0.973970835831508\\
44	0.973970148522575\\
45	0.973969673509011\\
46	0.973969345213905\\
47	0.973969118318104\\
48	0.973968961501692\\
49	0.973968853119215\\
50	0.973968778211127\\
51	0.973968726438514\\
52	0.973968690655833\\
53	0.973968665924538\\
54	0.973968648831396\\
55	0.973968637017379\\
56	0.973968628852038\\
57	0.973968623208505\\
58	0.973968619307931\\
59	0.973968616612011\\
60	0.973968614748702\\
61	0.973968613460858\\
62	0.973968612570752\\
63	0.973968611955544\\
64	0.973968611530336\\
65	0.973968611236451\\
66	0.973968611033327\\
67	0.973968610892936\\
68	0.973968610795906\\
69	0.973968610728841\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.27886410263067\\
2	1.16311359048143\\
3	1.10918108371668\\
4	1.08481980291549\\
5	1.07471782547487\\
6	1.07142770708754\\
7	1.07127223028929\\
8	1.07243014121951\\
9	1.07401199515563\\
10	1.0756012770759\\
11	1.0770212730506\\
12	1.0782147193689\\
13	1.07918122667101\\
14	1.07994488845137\\
15	1.08053785829413\\
16	1.08099240663027\\
17	1.08133744648121\\
18	1.0815973608029\\
19	1.08179195949888\\
20	1.08193693881863\\
21	1.08204451560549\\
22	1.08212407344276\\
23	1.08218274701145\\
24	1.08222591814353\\
25	1.08225762081585\\
26	1.08228086324976\\
27	1.08229787934676\\
28	1.08231032226238\\
29	1.08231941186225\\
30	1.0823260461192\\
31	1.08233088471421\\
32	1.0823344114425\\
33	1.0823369805946\\
34	1.08233885130371\\
35	1.08234021290501\\
36	1.08234120361235\\
37	1.08234192424424\\
38	1.08234244829359\\
39	1.08234282930407\\
40	1.08234310626649\\
41	1.08234330756259\\
42	1.08234345384433\\
43	1.0823435601346\\
44	1.0823436373587\\
45	1.08234369346015\\
46	1.08234373421345\\
47	1.0823437638156\\
48	1.08234378531665\\
49	1.08234380093284\\
50	1.08234381227441\\
51	1.08234382051115\\
52	1.08234382649284\\
53	1.08234383083677\\
54	1.08234383399126\\
55	1.08234383628197\\
56	1.08234383794539\\
57	1.08234383915329\\
58	1.08234384003038\\
59	1.08234384066727\\
60	1.08234384112974\\
61	1.08234384146554\\
62	1.08234384170937\\
63	1.08234384188643\\
64	1.08234384201498\\
65	1.08234384210833\\
66	1.08234384217611\\
67	1.08234384222532\\
68	1.08234384226105\\
69	1.082343842287\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.27886410263067\\
2	1.18477671584476\\
3	1.12075402456835\\
4	1.07640781199463\\
5	1.04545998142619\\
6	1.02381446981347\\
7	1.00867910556936\\
8	0.998109351805633\\
9	0.990739483262344\\
10	0.985608522930413\\
11	0.98204105467172\\
12	0.979563421068478\\
13	0.977844255143681\\
14	0.976652248686679\\
15	0.975826243921271\\
16	0.975254132821176\\
17	0.974858025910069\\
18	0.974583861785694\\
19	0.974394147395392\\
20	0.97426289674562\\
21	0.974172108370947\\
22	0.974109317064675\\
23	0.974065894073782\\
24	0.974035867942034\\
25	0.974015107077815\\
26	0.974000753387419\\
27	0.973990830032166\\
28	0.973983969872507\\
29	0.973979227519699\\
30	0.973975949284285\\
31	0.973973683204017\\
32	0.973972116809429\\
33	0.973971034081488\\
34	0.97397028568613\\
35	0.973969768392091\\
36	0.973969410839929\\
37	0.973969163703007\\
38	0.973968992885349\\
39	0.973968874819216\\
40	0.973968793214406\\
41	0.973968736811119\\
42	0.973968697826654\\
43	0.973968670881695\\
44	0.973968652258149\\
45	0.973968639386134\\
46	0.973968630489416\\
47	0.973968624340303\\
48	0.973968620090245\\
49	0.973968617152752\\
50	0.973968615122463\\
51	0.973968613719201\\
52	0.973968612749315\\
53	0.973968612078962\\
54	0.97396861161564\\
55	0.973968611295409\\
56	0.97396861107408\\
57	0.973968610921104\\
58	0.973968610815373\\
59	0.973968610742297\\
60	0.97396861069179\\
61	0.973968610656876\\
62	0.973968610632747\\
63	0.973968610616073\\
64	0.973968610604548\\
65	0.973968610596582\\
66	0.973968610591077\\
67	0.973968610587269\\
68	0.973968610584638\\
69	0.973968610582819\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	172.476134431994\\
2	69.6060376847757\\
3	27.1342096457818\\
4	11.5175533069515\\
5	5.56350964636143\\
6	3.12632855527531\\
7	2.05841305852757\\
8	1.56329099683344\\
9	1.32345640461797\\
10	1.203538799531\\
11	1.14235618409698\\
12	1.11086790556027\\
13	1.0947267305737\\
14	1.08661816051244\\
15	1.08272548501317\\
16	1.08102654470769\\
17	1.08044222049859\\
18	1.08039749598635\\
19	1.08058959819987\\
20	1.08086325315282\\
21	1.08114273272294\\
22	1.08139459816431\\
23	1.08160726964663\\
24	1.0817799003434\\
25	1.08191641401814\\
26	1.08202240201145\\
27	1.08210358995474\\
28	1.08216515143381\\
29	1.08221146510582\\
30	1.08224609226194\\
31	1.08227185380373\\
32	1.08229094291496\\
33	1.08230504156989\\
34	1.08231542639933\\
35	1.08232305863158\\
36	1.08232865744899\\
37	1.08233275821909\\
38	1.08233575784506\\
39	1.08233794959331\\
40	1.08233954955751\\
41	1.08234071660292\\
42	1.08234156729999\\
43	1.08234218704833\\
44	1.08234263832798\\
45	1.08234296679903\\
46	1.08234320579782\\
47	1.08234337964347\\
48	1.08234350606483\\
49	1.08234359797884\\
50	1.0823436647919\\
51	1.08234371335106\\
52	1.08234374863856\\
53	1.08234377427865\\
54	1.08234379290699\\
55	1.0823438064399\\
56	1.08234381627039\\
57	1.08234382341095\\
58	1.08234382859734\\
59	1.08234383236418\\
60	1.08234383509991\\
61	1.0823438370867\\
62	1.08234383852954\\
63	1.08234383957733\\
64	1.08234384033822\\
65	1.08234384089075\\
66	1.08234384129198\\
67	1.08234384158333\\
68	1.08234384179489\\
69	1.08234384194851\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	172.476134431994\\
2	37.3104126283784\\
3	10.4608652413642\\
4	5.01364411010407\\
5	3.21241666122995\\
6	2.37138162128055\\
7	1.89450987202841\\
8	1.59502277584156\\
9	1.39728819101346\\
10	1.26372147375944\\
11	1.17262684910374\\
12	1.11027019521657\\
13	1.06753155279919\\
14	1.03822524189872\\
15	1.01812278975803\\
16	1.00432764631084\\
17	0.99485550620728\\
18	0.988347416450696\\
19	0.983872772010173\\
20	0.98079412676775\\
21	0.978674595595371\\
22	0.977214524638996\\
23	0.976208210727336\\
24	0.975514323035774\\
25	0.975035678307133\\
26	0.974705399755426\\
27	0.974477434882989\\
28	0.974320052402994\\
29	0.974211377571325\\
30	0.974136323973417\\
31	0.974084483127012\\
32	0.974048671774779\\
33	0.974023931236651\\
34	0.974006837757144\\
35	0.973995026964853\\
36	0.973986865838441\\
37	0.973981226348768\\
38	0.973977329218511\\
39	0.973974636054528\\
40	0.973972774862255\\
41	0.97397148860322\\
42	0.973970599662318\\
43	0.973969985301719\\
44	0.973969560702876\\
45	0.973969267249981\\
46	0.973969064434351\\
47	0.973968924260411\\
48	0.973968827380095\\
49	0.973968760421595\\
50	0.973968714143277\\
51	0.973968682157954\\
52	0.973968660051194\\
53	0.973968644772008\\
54	0.973968634211705\\
55	0.973968626912876\\
56	0.973968621868239\\
57	0.973968618381594\\
58	0.973968615971764\\
59	0.973968614306188\\
60	0.973968613155012\\
61	0.973968612359362\\
62	0.973968611809441\\
63	0.973968611429356\\
64	0.973968611166656\\
65	0.973968610985089\\
66	0.973968610859598\\
67	0.97396861077286\\
68	0.973968610712912\\
69	0.973968610671479\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	12.9890901559649\\
2	14.1598691121102\\
3	14.9948594544007\\
4	15.1108465642566\\
5	14.3271999623267\\
6	12.7243603979826\\
7	10.6080038784411\\
8	8.37376103983067\\
9	6.35184824169518\\
10	4.72114907737827\\
11	3.51486912656351\\
12	2.67674374382335\\
13	2.11864928683765\\
14	1.75641926923856\\
15	1.52407440062744\\
16	1.37519234770206\\
17	1.27913389438383\\
18	1.21640905721935\\
19	1.17484541767955\\
20	1.14687822027403\\
21	1.12778344221983\\
22	1.11457640549736\\
23	1.10534108791968\\
24	1.09882524832881\\
25	1.09419554694905\\
26	1.09088798020164\\
27	1.08851511650315\\
28	1.08680746626919\\
29	1.08557566195451\\
30	1.08468556238733\\
31	1.08404155303643\\
32	1.0835751563947\\
33	1.08323715428656\\
34	1.08299207655076\\
35	1.08281431012289\\
36	1.08268533267451\\
37	1.08259173517124\\
38	1.08252380260813\\
39	1.08247449226426\\
40	1.08243869647393\\
41	1.0824127097992\\
42	1.0823938434587\\
43	1.08238014606363\\
44	1.08237020121664\\
45	1.08236298074708\\
46	1.08235773825133\\
47	1.08235393184936\\
48	1.08235116812898\\
49	1.0823491614602\\
50	1.08234770446249\\
51	1.08234664656588\\
52	1.08234587844697\\
53	1.08234532072937\\
54	1.08234491578001\\
55	1.08234462175283\\
56	1.08234440826433\\
57	1.08234425325362\\
58	1.08234414070268\\
59	1.08234405898112\\
60	1.0823439996443\\
61	1.08234395656071\\
62	1.08234392527834\\
63	1.08234390256466\\
64	1.08234388607259\\
65	1.08234387409793\\
66	1.0823438654033\\
67	1.08234385909026\\
68	1.08234385450645\\
69	1.08234385117821\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	12.9890901559649\\
2	12.6830437749031\\
3	12.3902374406672\\
4	12.1108116635473\\
5	11.8461391064808\\
6	11.598109589481\\
7	11.3686134535463\\
8	11.1591887108952\\
9	10.9708096801118\\
10	10.8037960184258\\
11	10.6578182693456\\
12	10.5319734256114\\
13	10.4249036484264\\
14	10.3349336966445\\
15	10.2602072696361\\
16	10.19880830302\\
17	10.1488591640521\\
18	10.1085928059814\\
19	10.0763997705459\\
20	10.0508533554775\\
21	10.0307174396489\\
22	10.0149416776078\\
23	10.0026483692785\\
24	9.99311457486722\\
25	9.98575220319973\\
26	9.98008799973092\\
27	9.97574467688785\\
28	9.9724238933875\\
29	9.96989139823704\\
30	9.9679643899615\\
31	9.966500976415\\
32	9.96539152945915\\
33	9.96455168925544\\
34	9.96391676687191\\
35	9.96343730787133\\
36	9.96307560404289\\
37	9.96280296915437\\
38	9.96259762361612\\
39	9.96244306002126\\
40	9.96232678555453\\
41	9.96223935786156\\
42	9.96217364818875\\
43	9.96212427972037\\
44	9.96208720043968\\
45	9.96205935893585\\
46	9.96203845876525\\
47	9.96202277260595\\
48	9.96201100182942\\
49	9.9620021705065\\
50	9.96199554547969\\
51	9.961990576141\\
52	9.96198684908903\\
53	9.96198405400994\\
54	9.96198195801774\\
55	9.96198038636508\\
56	9.96197920794899\\
57	9.96197832442312\\
58	9.96197766202169\\
59	9.96197716542119\\
60	9.96197679313316\\
61	9.9619765140466\\
62	9.96197630483377\\
63	9.96197614800395\\
64	9.96197603044353\\
65	9.96197594232103\\
66	9.96197587626589\\
67	9.96197582675264\\
68	9.96197578963917\\
69	9.96197576182038\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	433.256921253507\\
2	265.528271181132\\
3	160.673565397099\\
4	94.8911027573829\\
5	57.2407183797293\\
6	36.132999678575\\
7	24.4416526884675\\
8	18.0300238687565\\
9	14.3711825281557\\
10	11.9550166054052\\
11	9.99231206571753\\
12	8.18787288694447\\
13	6.52374486789528\\
14	5.07676269219413\\
15	3.90740683945376\\
16	3.02346723335202\\
17	2.39014281817055\\
18	1.95385968824826\\
19	1.66105955398519\\
20	1.46745703957719\\
21	1.34019139329962\\
22	1.25644894738022\\
23	1.20102483108987\\
24	1.16401925264327\\
25	1.13905643483213\\
26	1.12203798293543\\
27	1.11031758402883\\
28	1.10217150925136\\
29	1.09646424931474\\
30	1.09243847297393\\
31	1.08958277358059\\
32	1.08754775326094\\
33	1.08609217631665\\
34	1.08504795513464\\
35	1.08429705878979\\
36	1.083756070872\\
37	1.08336572683976\\
38	1.08308374127008\\
39	1.08287983978222\\
40	1.08273228780721\\
41	1.08262544747936\\
42	1.08254804780773\\
43	1.08249195390145\\
44	1.08245128782334\\
45	1.0824217986273\\
46	1.08240040980831\\
47	1.08238489354312\\
48	1.08237363581865\\
49	1.08236546687033\\
50	1.08235953864218\\
51	1.08235523615444\\
52	1.08235211335285\\
53	1.0823498466517\\
54	1.08234820127548\\
55	1.08234700686423\\
56	1.08234613978758\\
57	1.08234551031953\\
58	1.08234505333598\\
59	1.08234472156648\\
60	1.08234448069798\\
61	1.08234430582203\\
62	1.08234417885655\\
63	1.08234408667459\\
64	1.08234401974622\\
65	1.08234397115274\\
66	1.08234393587111\\
67	1.0823439102545\\
68	1.08234389165518\\
69	1.08234387815082\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	433.256921253507\\
2	257.032877178294\\
3	156.840166286916\\
4	92.7212800055996\\
5	57.126841285111\\
6	37.9452064017433\\
7	27.647275558131\\
8	21.936369313934\\
9	18.5510179186265\\
10	16.3601829904459\\
11	14.7961838093988\\
12	13.5636210564845\\
13	12.5016859547131\\
14	11.5197679846772\\
15	10.5668231912477\\
16	9.61642767360081\\
17	8.65919811910943\\
18	7.69855180442224\\
19	6.74770440850553\\
20	5.82674816603741\\
21	4.95924138760257\\
22	4.16826423423907\\
23	3.4724283174491\\
24	2.88272861448563\\
25	2.4011287874841\\
26	2.02124813171829\\
27	1.7307206502701\\
28	1.51423007420385\\
29	1.35621553505946\\
30	1.24267675730436\\
31	1.16201618541449\\
32	1.10516487934426\\
33	1.06530956071327\\
34	1.03746945098227\\
35	1.01806909208215\\
36	1.00457216480949\\
37	0.995193182867852\\
38	0.988681352489096\\
39	0.984163210211222\\
40	0.981030065721392\\
41	0.978858353732607\\
42	0.977353642185031\\
43	0.97631143096409\\
44	0.975589777975002\\
45	0.975090218068132\\
46	0.974744479592369\\
47	0.974505246213055\\
48	0.974339737320596\\
49	0.974225250187513\\
50	0.974146066281311\\
51	0.974091305447017\\
52	0.974053438258355\\
53	0.974027255101974\\
54	0.974009152037869\\
55	0.97399663626086\\
56	0.973987983732835\\
57	0.973982002221283\\
58	0.973977867327298\\
59	0.973975009041475\\
60	0.973973033269812\\
61	0.973971667557154\\
62	0.973970723551058\\
63	0.973970071045339\\
64	0.973969620032522\\
65	0.973969308294835\\
66	0.973969092825093\\
67	0.973968943895711\\
68	0.973968840958569\\
69	0.973968769810713\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	170.163257038119\\
2	85.3421264213707\\
3	49.6315904865289\\
4	32.8936758749851\\
5	24.7043466862947\\
6	20.5504625571932\\
7	18.0354798552473\\
8	15.868420810872\\
9	13.5227572118914\\
10	10.9954288524237\\
11	8.5351092743266\\
12	6.39809444671459\\
13	4.71809680917476\\
14	3.49744633093015\\
15	2.66015010264825\\
16	2.1073845731193\\
17	1.75033729298549\\
18	1.5216495205394\\
19	1.37491162883858\\
20	1.27990645758359\\
21	1.2175687671323\\
22	1.17603625306587\\
23	1.14793794218267\\
24	1.12865808763438\\
25	1.11526611464972\\
26	1.10586902134181\\
27	1.09922125405105\\
28	1.0944884356048\\
29	1.09110246569873\\
30	1.0886710956102\\
31	1.08692034987012\\
32	1.08565708880839\\
33	1.08474417310465\\
34	1.08408368675749\\
35	1.08360542552508\\
36	1.08325889570369\\
37	1.08300769499135\\
38	1.0828255341911\\
39	1.08269340304394\\
40	1.08259754160327\\
41	1.08252798304072\\
42	1.08247750414573\\
43	1.08244086796315\\
44	1.08241427644776\\
45	1.0823949744662\\
46	1.08238096306363\\
47	1.08237079171967\\
48	1.08236340776466\\
49	1.08235804719047\\
50	1.08235415545576\\
51	1.08235133003426\\
52	1.08234927872993\\
53	1.082347789428\\
54	1.08234670814258\\
55	1.08234592308383\\
56	1.08234535309337\\
57	1.08234493924989\\
58	1.08234463877559\\
59	1.08234442061273\\
60	1.08234426221232\\
61	1.08234414720288\\
62	1.08234406369794\\
63	1.08234400306731\\
64	1.08234395904497\\
65	1.08234392708141\\
66	1.0823439038734\\
67	1.08234388702256\\
68	1.08234387478752\\
69	1.08234386590389\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	170.163257038119\\
2	59.2279862936099\\
3	36.8647254989668\\
4	27.5575253755835\\
5	22.6396256874891\\
6	19.6461963977733\\
7	17.6276677045578\\
8	16.1617366095893\\
9	15.0418929606672\\
10	14.1585222098928\\
11	13.4479558761818\\
12	12.8692184996563\\
13	12.3933062862554\\
14	11.9983916967432\\
15	11.6677135287518\\
16	11.3885136735181\\
17	11.151271395529\\
18	10.9489834190231\\
19	10.7764748347454\\
20	10.6297986891152\\
21	10.5057723368361\\
22	10.401663197476\\
23	10.3150058437943\\
24	10.243516464107\\
25	10.1850684592949\\
26	10.1376989577494\\
27	10.0996251678367\\
28	10.0692582708683\\
29	10.045209340596\\
30	10.0262862039185\\
31	10.0114825683726\\
32	9.99996171188911\\
33	9.99103711825416\\
34	9.98415208040365\\
35	9.97885977072678\\
36	9.97480475864332\\
37	9.97170651985785\\
38	9.96934515380156\\
39	9.96754930132013\\
40	9.96618611602732\\
41	9.96515306882268\\
42	9.96437133628776\\
43	9.96378052401031\\
44	9.96333449329127\\
45	9.96299808570162\\
46	9.96274456899249\\
47	9.96255365650056\\
48	9.96240997852997\\
49	9.9623019073405\\
50	9.96222065707851\\
51	9.96215959637203\\
52	9.96211372468911\\
53	9.96207927432618\\
54	9.96205340846181\\
55	9.9620339924647\\
56	9.96201942092954\\
57	9.96200848702073\\
58	9.96200028387934\\
59	9.96199413029306\\
60	9.96198951470205\\
61	9.96198605304666\\
62	9.96198345705359\\
63	9.96198151038806\\
64	9.96198005072864\\
65	9.9619789562991\\
66	9.96197813575225\\
67	9.96197752057396\\
68	9.96197705938052\\
69	9.9619767136388\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	500.567432718214\\
2	349.844554909928\\
3	175.478923785761\\
4	68.8659058020622\\
5	26.0789469208673\\
6	10.5651959869594\\
7	4.76596637758058\\
8	2.49062360457691\\
9	1.57026062041329\\
10	1.19833204503326\\
11	1.05563313248181\\
12	1.00947796593125\\
13	1.00292207980014\\
14	1.01121560583053\\
15	1.02372483442807\\
16	1.03610292985314\\
17	1.04679641655821\\
18	1.05545909730971\\
19	1.06222947468497\\
20	1.06740626904592\\
21	1.0713087912236\\
22	1.07422263451749\\
23	1.07638377833053\\
24	1.07797901072743\\
25	1.07915240853333\\
26	1.08001327159697\\
27	1.08064359513195\\
28	1.08110441397864\\
29	1.08144090858955\\
30	1.08168638749386\\
31	1.08186533234711\\
32	1.08199569557811\\
33	1.08209061825625\\
34	1.08215970610883\\
35	1.08220997281954\\
36	1.08224653488286\\
37	1.0822731220635\\
38	1.08229245160882\\
39	1.08230650212831\\
40	1.08231671377845\\
41	1.08232413442741\\
42	1.08232952628489\\
43	1.08233344363517\\
44	1.08233628947075\\
45	1.08233835673343\\
46	1.08233985833368\\
47	1.08234094899407\\
48	1.08234174113876\\
49	1.08234231644888\\
50	1.08234273426428\\
51	1.08234303769103\\
52	1.08234325804052\\
53	1.08234341805546\\
54	1.08234353425401\\
55	1.08234361863286\\
56	1.08234367990461\\
57	1.08234372439659\\
58	1.08234375670371\\
59	1.0823437801628\\
60	1.08234379719694\\
61	1.08234380956572\\
62	1.08234381854684\\
63	1.08234382506811\\
64	1.08234382980323\\
65	1.08234383324142\\
66	1.08234383573789\\
67	1.08234383755057\\
68	1.08234383886675\\
69	1.08234383982243\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	500.567432718214\\
2	362.633191804679\\
3	222.077678243036\\
4	177.105101007018\\
5	131.517575950607\\
6	71.4743663057454\\
7	24.5014598128673\\
8	8.60833091298423\\
9	4.4299168219233\\
10	2.94262598248541\\
11	2.23985334172693\\
12	1.83715975731523\\
13	1.5779911207935\\
14	1.40063216634789\\
15	1.2758214283347\\
16	1.18712289419171\\
17	1.12402585667009\\
18	1.07926635515838\\
19	1.04764254832905\\
20	1.02538964801787\\
21	1.00978668104033\\
22	0.998878781129807\\
23	0.991271230855758\\
24	0.985975343202334\\
25	0.982294039787411\\
26	0.9797379660407\\
27	0.977964749517727\\
28	0.976735474735523\\
29	0.975883753170591\\
30	0.975293883934449\\
31	0.97488550786038\\
32	0.974602863636489\\
33	0.974407286559744\\
34	0.974271982163286\\
35	0.974178390628431\\
36	0.974113660900656\\
37	0.974068897482693\\
38	0.974037944469167\\
39	0.974016542709414\\
40	0.974001745890008\\
41	0.973991516159882\\
42	0.973984444185019\\
43	0.973979555397606\\
44	0.97397617593091\\
45	0.973973839870957\\
46	0.973972225101769\\
47	0.973971108934899\\
48	0.973970337425357\\
49	0.973969804154239\\
50	0.973969435558498\\
51	0.973969180788194\\
52	0.973969004694355\\
53	0.973968882981368\\
54	0.9739687988559\\
55	0.973968740710376\\
56	0.973968700521712\\
57	0.973968672744444\\
58	0.973968653545623\\
59	0.973968640275996\\
60	0.973968631104461\\
61	0.9739686247654\\
62	0.973968620384058\\
63	0.973968617355825\\
64	0.973968615262818\\
65	0.973968613816207\\
66	0.973968612816363\\
67	0.973968612125305\\
68	0.973968611647671\\
69	0.973968611317548\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	53.4542012191123\\
2	27.9032726865413\\
3	16.6488055966922\\
4	11.150387345582\\
5	7.973891977255\\
6	5.87609468407247\\
7	4.40223131082464\\
8	3.35699567055445\\
9	2.62570373608946\\
10	2.12327984449765\\
11	1.78319695704099\\
12	1.55510724506937\\
13	1.402678853386\\
14	1.30071558632932\\
15	1.23222119843125\\
16	1.18592086279105\\
17	1.15439431751621\\
18	1.13276474186978\\
19	1.11781642436296\\
20	1.10741557163763\\
21	1.10013489580526\\
22	1.09501129251379\\
23	1.09138914792466\\
24	1.08881842925392\\
25	1.08698785511929\\
26	1.08568064808179\\
27	1.08474494339156\\
28	1.08407380358317\\
29	1.08359159531658\\
30	1.08324462458232\\
31	1.08299465077075\\
32	1.08281436503255\\
33	1.08268422006898\\
34	1.08259019654198\\
35	1.08252222277933\\
36	1.08247305268067\\
37	1.08243746652473\\
38	1.08241170026104\\
39	1.08239303704496\\
40	1.08237951432618\\
41	1.08236971345035\\
42	1.08236260831222\\
43	1.082357456351\\
44	1.08235371995724\\
45	1.08235100975365\\
46	1.08234904362883\\
47	1.08234761712791\\
48	1.08234658203862\\
49	1.08234583089618\\
50	1.08234528576598\\
51	1.08234489011969\\
52	1.08234460294981\\
53	1.08234439450444\\
54	1.08234424319563\\
55	1.08234413335773\\
56	1.0823440536218\\
57	1.08234399573656\\
58	1.08234395371309\\
59	1.0823439232043\\
60	1.08234390105472\\
61	1.08234388497373\\
62	1.0823438732985\\
63	1.08234386482187\\
64	1.08234385866748\\
65	1.08234385419909\\
66	1.0823438509548\\
67	1.08234384859926\\
68	1.08234384688899\\
69	1.08234384564722\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	53.4542012191123\\
2	22.9117125946503\\
3	14.243820418138\\
4	10.4324668557242\\
5	8.0784220245827\\
6	6.35117561151713\\
7	4.99575348169444\\
8	3.92213621913845\\
9	3.08814787557943\\
10	2.46016196768112\\
11	2.00243274432295\\
12	1.67806792112434\\
13	1.45303817603948\\
14	1.2990893712843\\
15	1.19458422849068\\
16	1.12386740952781\\
17	1.07602231859081\\
18	1.04360143963424\\
19	1.02158078978416\\
20	1.00658573698644\\
21	0.996349682054186\\
22	0.989346892134379\\
23	0.98454704205645\\
24	0.981251949025913\\
25	0.978986944170901\\
26	0.977428371784803\\
27	0.976354991930819\\
28	0.975615256172089\\
29	0.975105176192676\\
30	0.97475329857397\\
31	0.974510470296848\\
32	0.974342848229393\\
33	0.974227113543679\\
34	0.974147189551892\\
35	0.974091987304223\\
36	0.974053855266228\\
37	0.974027512157301\\
38	0.974009311805\\
39	0.97399673640401\\
40	0.973988047041556\\
41	0.973982042584717\\
42	0.973977893275576\\
43	0.973975025855949\\
44	0.97397304424785\\
45	0.973971674775036\\
46	0.973970728327352\\
47	0.973970074224474\\
48	0.973969622159689\\
49	0.973969309724752\\
50	0.973969093790246\\
51	0.973968944549481\\
52	0.973968841402788\\
53	0.973968770113347\\
54	0.973968720841732\\
55	0.973968686787605\\
56	0.973968663250997\\
57	0.973968646983565\\
58	0.973968635740238\\
59	0.973968627969335\\
60	0.973968622598417\\
61	0.973968618886262\\
62	0.973968616320572\\
63	0.973968614547271\\
64	0.973968613321638\\
65	0.973968612474528\\
66	0.97396861188904\\
67	0.973968611484371\\
68	0.973968611204682\\
69	0.973968611011371\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	41.4186815124508\\
2	27.9328477550557\\
3	20.6482442852375\\
4	16.1655554019841\\
5	12.868480769717\\
6	10.1130770271516\\
7	7.75659001908478\\
8	5.82779188663068\\
9	4.34691889776453\\
10	3.27583388729609\\
11	2.53637254272214\\
12	2.04180729046469\\
13	1.7170043895266\\
14	1.50519830412858\\
15	1.36689216240448\\
16	1.27593305449301\\
17	1.215476171099\\
18	1.17480433713944\\
19	1.1471079952314\\
20	1.12803318872276\\
21	1.11476477860665\\
22	1.10545724546746\\
23	1.09888280667924\\
24	1.09421289834235\\
25	1.09088103469469\\
26	1.08849548994166\\
27	1.08678278424569\\
28	1.08555048726929\\
29	1.08466234013654\\
30	1.08402137264139\\
31	1.08355830050374\\
32	1.08322346605826\\
33	1.08298119106431\\
34	1.08280579166565\\
35	1.08267875039599\\
36	1.08258670031719\\
37	1.08251998300106\\
38	1.08247161413537\\
39	1.08243653989848\\
40	1.08241110143477\\
41	1.08239264865712\\
42	1.08237926142547\\
43	1.08236954806406\\
44	1.08236249965721\\
45	1.08235738461735\\
46	1.08235367235546\\
47	1.0823509779971\\
48	1.08234902232728\\
49	1.08234760276017\\
50	1.08234657229393\\
51	1.08234582425072\\
52	1.08234528120971\\
53	1.08234488697959\\
54	1.08234460077494\\
55	1.082344392991\\
56	1.0823442421378\\
57	1.08234413261532\\
58	1.08234405309878\\
59	1.08234399536682\\
60	1.08234395345088\\
61	1.08234392301783\\
62	1.08234390092177\\
63	1.08234388487873\\
64	1.08234387323047\\
65	1.08234386477307\\
66	1.08234385863242\\
67	1.08234385417386\\
68	1.08234385093663\\
69	1.08234384858616\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	41.4186815124508\\
2	30.0506821221778\\
3	24.1822741700622\\
4	20.6053994356227\\
5	18.0951354126694\\
6	16.1057715883793\\
7	14.3662844609789\\
8	12.7340485708673\\
9	11.1378031451019\\
10	9.55495803298983\\
11	8.00147673242154\\
12	6.52309091049759\\
13	5.18142991995435\\
14	4.03421886614971\\
15	3.115626552488\\
16	2.42628381121123\\
17	1.93769703398175\\
18	1.60633211370946\\
19	1.38794148331305\\
20	1.24600845845917\\
21	1.15399665160614\\
22	1.09405583921823\\
23	1.054673848527\\
24	1.02855419033576\\
25	1.01107795341941\\
26	0.999297640647176\\
27	0.991309384535976\\
28	0.985867497384727\\
29	0.982147294055295\\
30	0.979597383820033\\
31	0.977846180959821\\
32	0.976641737321072\\
33	0.97581242926545\\
34	0.975240941085284\\
35	0.97484687065963\\
36	0.97457500689972\\
37	0.974387381476681\\
38	0.974257854903233\\
39	0.974168416181887\\
40	0.974106647129664\\
41	0.974063981429801\\
42	0.974034507577181\\
43	0.974014144881835\\
44	0.974000075784603\\
45	0.973990354499414\\
46	0.97398363707598\\
47	0.9739789951371\\
48	0.973975787312728\\
49	0.973973570476351\\
50	0.973972038449125\\
51	0.973970979665043\\
52	0.973970247928096\\
53	0.973969742210479\\
54	0.973969392695547\\
55	0.973969151134356\\
56	0.973968984182319\\
57	0.97396886879479\\
58	0.973968789045254\\
59	0.973968733926517\\
60	0.973968695831176\\
61	0.973968669501494\\
62	0.973968651303626\\
63	0.973968638726075\\
64	0.973968630033019\\
65	0.973968624024749\\
66	0.973968619872084\\
67	0.973968617001931\\
68	0.973968615018198\\
69	0.973968613647123\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	330.347396613882\\
2	201.190728132316\\
3	120.920781682997\\
4	73.9367993926348\\
5	47.2056546750004\\
6	32.2439474078976\\
7	23.9058979712525\\
8	18.9705711056968\\
9	15.5213998516781\\
10	12.6146079029822\\
11	9.9667800970976\\
12	7.62394673076345\\
13	5.69638219715828\\
14	4.22696402835407\\
15	3.17618367587894\\
16	2.45943597783475\\
17	1.98538889828493\\
18	1.67702952546499\\
19	1.47748289227499\\
20	1.34791813431813\\
21	1.26302487500477\\
22	1.20671156619457\\
23	1.1688474443923\\
24	1.14304800227481\\
25	1.1252552689015\\
26	1.11285560002433\\
27	1.10413900206615\\
28	1.09796836441727\\
29	1.09357572819255\\
30	1.09043519035234\\
31	1.08818229770286\\
32	1.08656198267543\\
33	1.08539430925757\\
34	1.08455154228827\\
35	1.08394255740393\\
36	1.08350210026453\\
37	1.08318330496308\\
38	1.08295243619444\\
39	1.08278516811365\\
40	1.0826639362094\\
41	1.08257604470317\\
42	1.08251230943906\\
43	1.08246608226613\\
44	1.08243254828787\\
45	1.08240821888551\\
46	1.08239056553852\\
47	1.08237775509144\\
48	1.08236845821983\\
49	1.08236171077297\\
50	1.0823568133475\\
51	1.08235325852235\\
52	1.08235067811907\\
53	1.08234880496625\\
54	1.08234744517304\\
55	1.08234645801971\\
56	1.08234574137021\\
57	1.08234522108919\\
58	1.08234484336312\\
59	1.08234456912828\\
60	1.08234437002698\\
61	1.08234422547282\\
62	1.08234412052065\\
63	1.08234404432048\\
64	1.08234398899518\\
65	1.08234394882588\\
66	1.08234391966053\\
67	1.08234389848461\\
68	1.08234388310947\\
69	1.08234387194605\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	330.347396613882\\
2	200.168123124923\\
3	120.185691852112\\
4	74.3330918837241\\
5	49.4527172536648\\
6	36.1269432998952\\
7	28.7441934147012\\
8	24.3417111794132\\
9	21.4612994060101\\
10	19.3809969863861\\
11	17.7237939305153\\
12	16.2777851857501\\
13	14.9149103721161\\
14	13.5545486185941\\
15	12.1486472799885\\
16	10.6779624754806\\
17	9.15354050838901\\
18	7.6181526278183\\
19	6.14178155235853\\
20	4.80663514917164\\
21	3.68323142239218\\
22	2.80779504685597\\
23	2.17398180032263\\
24	1.7429648214892\\
25	1.46299451626273\\
26	1.28593341340685\\
27	1.17496779005278\\
28	1.10513178941492\\
29	1.06064751567375\\
30	1.03188169176112\\
31	1.01300376709412\\
32	1.00045628678109\\
33	0.992031285665414\\
34	0.98633043583029\\
35	0.982450823099445\\
36	0.979799650778881\\
37	0.977982523146323\\
38	0.976734372549224\\
39	0.975875709292684\\
40	0.97528432651331\\
41	0.974876689659975\\
42	0.974595535909472\\
43	0.974401530837422\\
44	0.974267614781289\\
45	0.974175151942361\\
46	0.974111297562477\\
47	0.974067192996574\\
48	0.974036725899912\\
49	0.974015677359237\\
50	0.974001134572934\\
51	0.973991086074093\\
52	0.973984142591518\\
53	0.973979344462948\\
54	0.973976028715858\\
55	0.973973737303875\\
56	0.973972153742025\\
57	0.973971059344351\\
58	0.973970302995557\\
59	0.973969780268829\\
60	0.973969418998784\\
61	0.973969169313441\\
62	0.973968996746605\\
63	0.973968877478513\\
64	0.973968795046978\\
65	0.973968738074601\\
66	0.973968698698131\\
67	0.973968671483\\
68	0.973968652673154\\
69	0.97396863967263\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	363.2605440095\\
2	179.698411878289\\
3	83.27558512979\\
4	42.1658776837654\\
5	24.4461627183012\\
6	16.7169786979324\\
7	13.7023744265328\\
8	13.0708365857502\\
9	13.5867536202672\\
10	14.446047406458\\
11	15.05189281036\\
12	14.9873619548798\\
13	14.0704520078041\\
14	12.3919599387685\\
15	10.2609379079004\\
16	8.06100327289328\\
17	6.10002419966053\\
18	4.53521944864274\\
19	3.38612089753345\\
20	2.59144256735147\\
21	2.06362668660621\\
22	1.72135690104049\\
23	1.50174283454064\\
24	1.36085346611019\\
25	1.26980015986082\\
26	1.2102323619394\\
27	1.17068785091392\\
28	1.14403492911647\\
29	1.12581186363031\\
30	1.1131935551444\\
31	1.10436231572669\\
32	1.09812761650955\\
33	1.0936956782252\\
34	1.09052841891191\\
35	1.08825574767882\\
36	1.08661999033135\\
37	1.08543995515363\\
38	1.08458722910197\\
39	1.08397024989715\\
40	1.08352342783675\\
41	1.08319961396796\\
42	1.08296482672676\\
43	1.08279452702519\\
44	1.08267096896361\\
45	1.08258130563616\\
46	1.08251622942518\\
47	1.08246899305821\\
48	1.08243470323864\\
49	1.08240981011839\\
50	1.08239173786744\\
51	1.08237861710585\\
52	1.08236909098408\\
53	1.08236217457213\\
54	1.0823571528664\\
55	1.08235350678877\\
56	1.08235085948526\\
57	1.08234893735003\\
58	1.08234754173402\\
59	1.08234652840776\\
60	1.08234579265199\\
61	1.08234525843358\\
62	1.08234487054712\\
63	1.08234458890938\\
64	1.08234438441686\\
65	1.08234423593811\\
66	1.08234412813002\\
67	1.08234404985222\\
68	1.08234399301589\\
69	1.08234395174788\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	363.2605440095\\
2	145.400372809538\\
3	32.8216870334722\\
4	18.174922567617\\
5	14.0569582272543\\
6	12.318978644102\\
7	11.4273525136459\\
8	10.9165143251018\\
9	10.6032074470357\\
10	10.402202472539\\
11	10.2691152961877\\
12	10.1789330101119\\
13	10.1167358231282\\
14	10.0732416938707\\
15	10.0424873693088\\
16	10.0205440050024\\
17	10.0047703240451\\
18	9.9933611766353\\
19	9.98506594493119\\
20	9.97900828170856\\
21	9.97456819042277\\
22	9.97130346040379\\
23	9.968896497775\\
24	9.96711785632212\\
25	9.9658009310565\\
26	9.96482422024968\\
27	9.96409878333568\\
28	9.96355930504533\\
29	9.96315768661368\\
30	9.96285842284113\\
31	9.96263525059054\\
32	9.96246870839829\\
33	9.96234435273683\\
34	9.96225144991519\\
35	9.96218201402035\\
36	9.96213009758447\\
37	9.96209126744907\\
38	9.96206221674068\\
39	9.96204047713937\\
40	9.96202420521278\\
41	9.96201202355413\\
42	9.96200290254023\\
43	9.96199607224131\\
44	9.96199095674082\\
45	9.96198712512994\\
46	9.96198425492131\\
47	9.96198210472001\\
48	9.96198049380054\\
49	9.96197928683824\\
50	9.96197838249074\\
51	9.96197770485576\\
52	9.96197719707923\\
53	9.96197681657145\\
54	9.96197653142587\\
55	9.96197631773776\\
56	9.96197615759649\\
57	9.96197603758191\\
58	9.96197594763801\\
59	9.96197588022941\\
60	9.96197582970933\\
61	9.96197579184614\\
62	9.96197576346864\\
63	9.96197574220024\\
64	9.96197572625988\\
65	9.96197571431275\\
66	9.96197570535846\\
67	9.96197569864723\\
68	9.96197569361717\\
69	9.96197568984713\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	15.8562329910999\\
2	9.61323115328836\\
3	6.42055726215251\\
4	4.57428028627181\\
5	3.4107316552338\\
6	2.64487601510326\\
7	2.13274969193514\\
8	1.78926436206008\\
9	1.55910230908881\\
10	1.4049868394019\\
11	1.30169229944757\\
12	1.23226334723195\\
13	1.1853927700093\\
14	1.15357987929598\\
15	1.13185859093048\\
16	1.11693709456253\\
17	1.10662556676268\\
18	1.09945959698532\\
19	1.09445373496529\\
20	1.09094035929663\\
21	1.08846408349322\\
22	1.08671223226544\\
23	1.0854687812149\\
24	1.0845836244671\\
25	1.08395191637352\\
26	1.08350008160086\\
27	1.08317627312112\\
28	1.08294382006871\\
29	1.08277670061765\\
30	1.08265639627087\\
31	1.0825696948336\\
32	1.08250714891182\\
33	1.08246198990753\\
34	1.08242936012219\\
35	1.08240576802945\\
36	1.08238870074964\\
37	1.08237634765979\\
38	1.08236740282581\\
39	1.08236092349897\\
40	1.08235622859104\\
41	1.08235282572165\\
42	1.08235035872637\\
43	1.08234856984254\\
44	1.08234727244066\\
45	1.08234633134266\\
46	1.08234564860488\\
47	1.08234515324162\\
48	1.08234479379245\\
49	1.08234453294351\\
50	1.08234434363361\\
51	1.08234420623391\\
52	1.08234410650466\\
53	1.08234403411437\\
54	1.08234398156637\\
55	1.0823439434205\\
56	1.08234391572861\\
57	1.08234389562524\\
58	1.08234388103054\\
59	1.08234387043483\\
60	1.08234386274223\\
61	1.08234385715726\\
62	1.0823438531024\\
63	1.08234385015842\\
64	1.08234384802097\\
65	1.08234384646906\\
66	1.08234384534229\\
67	1.0823438445242\\
68	1.08234384393021\\
69	1.08234384349893\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	15.8562329910999\\
2	9.48440179023137\\
3	6.65427702907515\\
4	4.97411647141789\\
5	3.82513780310459\\
6	2.99704072835497\\
7	2.39516159912677\\
8	1.96211509184412\\
9	1.65533466383191\\
10	1.44115081323834\\
11	1.29327998876355\\
12	1.19194114145936\\
13	1.12277381134567\\
14	1.07564100755283\\
15	1.04352314704142\\
16	1.02161616377603\\
17	1.0066526490962\\
18	0.996415801345667\\
19	0.989401787265104\\
20	0.984589198100459\\
21	0.981283000195096\\
22	0.979009267589578\\
23	0.977444185355128\\
24	0.9763660912767\\
25	0.975623001435379\\
26	0.975110560990086\\
27	0.97475703351473\\
28	0.974513057049903\\
29	0.97434463811086\\
30	0.97422835133135\\
31	0.974148045247272\\
32	0.974092578737508\\
33	0.974054264004135\\
34	0.974027794619723\\
35	0.974009506999464\\
36	0.973996871292147\\
37	0.973988140256174\\
38	0.973982107001729\\
39	0.973977937792407\\
40	0.973975056620818\\
41	0.97397306550929\\
42	0.973971689468916\\
43	0.973970738482489\\
44	0.973970081242902\\
45	0.973969627010315\\
46	0.97396931307718\\
47	0.973969096107236\\
48	0.97396894615085\\
49	0.973968842509564\\
50	0.973968770878293\\
51	0.973968721370424\\
52	0.973968687153014\\
53	0.973968663503551\\
54	0.973968647158122\\
55	0.973968635860881\\
56	0.973968628052717\\
57	0.97396862265605\\
58	0.973968618926094\\
59	0.973968616348103\\
60	0.973968614566299\\
61	0.973968613334788\\
62	0.973968612483616\\
63	0.97396861189532\\
64	0.973968611488714\\
65	0.973968611207683\\
66	0.973968611013444\\
67	0.973968610879196\\
68	0.973968610786405\\
69	0.973968610722276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	77.2807830746521\\
2	39.4317963324732\\
3	22.9072168947391\\
4	15.2161118242291\\
5	10.958763658387\\
6	8.15294946820135\\
7	6.11316242039583\\
8	4.59889736725373\\
9	3.49602596681211\\
10	2.71656671953122\\
11	2.18040958686168\\
12	1.81867878486694\\
13	1.57730817980364\\
14	1.41687167092723\\
15	1.31006024467697\\
16	1.23856952947133\\
17	1.19035737720776\\
18	1.15756544222926\\
19	1.13506831026903\\
20	1.11950741989523\\
21	1.10866445525295\\
22	1.10105997545798\\
23	1.09569711657044\\
24	1.09189738067013\\
25	1.08919461797455\\
26	1.08726587506149\\
27	1.08588576766089\\
28	1.08489601907058\\
29	1.08418489213548\\
30	1.08367315615405\\
31	1.08330442315391\\
32	1.08303843909162\\
33	1.08284639410318\\
34	1.08270762490801\\
35	1.08260728466601\\
36	1.08253468965575\\
37	1.08248214212991\\
38	1.08244408977898\\
39	1.08241652409168\\
40	1.08239654883213\\
41	1.08238206999696\\
42	1.08237157272701\\
43	1.08236396058544\\
44	1.08235843964318\\
45	1.08235443480342\\
46	1.08235152935079\\
47	1.08234942124936\\
48	1.08234789153053\\
49	1.08234678141446\\
50	1.0823459757451\\
51	1.08234539099178\\
52	1.08234496655578\\
53	1.08234465846965\\
54	1.08234443482952\\
55	1.08234427248316\\
56	1.08234415462803\\
57	1.082344069069\\
58	1.08234400695452\\
59	1.08234396185951\\
60	1.08234392912007\\
61	1.08234390535055\\
62	1.08234388809318\\
63	1.08234387556367\\
64	1.08234386646669\\
65	1.08234385986183\\
66	1.08234385506634\\
67	1.08234385158453\\
68	1.08234384905651\\
69	1.082343847221\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	77.2807830746521\\
2	31.0557611239573\\
3	18.6117257659173\\
4	13.7045794261743\\
5	10.8296679344881\\
6	8.73003243064765\\
7	7.02908142526682\\
8	5.60570511872022\\
9	4.42516516757062\\
10	3.47601654734584\\
11	2.74323637437112\\
12	2.20030338622649\\
13	1.81219396014429\\
14	1.5422622011253\\
15	1.35793106522265\\
16	1.23334229822897\\
17	1.14948516354272\\
18	1.09305303277589\\
19	1.05499689120041\\
20	1.02925272881857\\
21	1.01177873120617\\
22	0.999880473950569\\
23	0.991756166159822\\
24	0.98619569078945\\
25	0.982382590974569\\
26	0.979763656628355\\
27	0.977962646777839\\
28	0.976722874260986\\
29	0.975868765048111\\
30	0.975279976320548\\
31	0.974873884532077\\
32	0.974593687627501\\
33	0.974400294090802\\
34	0.974266778341726\\
35	0.974174582121047\\
36	0.974110907483796\\
37	0.974066925100429\\
38	0.97403654152296\\
39	0.974015550284932\\
40	0.974001046910789\\
41	0.973991025563258\\
42	0.973984100805477\\
43	0.973979315599553\\
44	0.973976008775042\\
45	0.97397372352569\\
46	0.973972144221129\\
47	0.973971052764911\\
48	0.973970298448634\\
49	0.973969777126445\\
50	0.973969416827034\\
51	0.973969167812489\\
52	0.973968995709243\\
53	0.973968876761556\\
54	0.973968794551455\\
55	0.973968737732123\\
56	0.973968698461428\\
57	0.9739686713194\\
58	0.973968652560082\\
59	0.97396863959448\\
60	0.973968630633223\\
61	0.973968624439585\\
62	0.9739686201588\\
63	0.9739686172001\\
64	0.973968615155166\\
65	0.973968613741789\\
66	0.97396861276492\\
67	0.973968612089744\\
68	0.973968611623093\\
69	0.973968611300559\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	259.502477241405\\
2	156.521279146372\\
3	94.3729248807689\\
4	57.7623941012115\\
5	36.7011858471607\\
6	24.9013805099147\\
7	18.4150547967427\\
8	14.729413426551\\
9	12.310370893829\\
10	10.3418607468276\\
11	8.51256379227234\\
12	6.80313812927098\\
13	5.29940286196828\\
14	4.07323929941969\\
15	3.14047944303958\\
16	2.46949187783697\\
17	2.00628633800191\\
18	1.69521931412159\\
19	1.4896276311619\\
20	1.3546352017368\\
21	1.26594506175669\\
22	1.2073449498092\\
23	1.16828262502653\\
24	1.14197077203967\\
25	1.12405442962299\\
26	1.11172746803374\\
27	1.10316589760535\\
28	1.09717051078071\\
29	1.09294285471366\\
30	1.08994450917468\\
31	1.08780802100115\\
32	1.08627989185113\\
33	1.08518358764781\\
34	1.08439519022352\\
35	1.08382713992713\\
36	1.08341723393438\\
37	1.08312109062793\\
38	1.08290693336054\\
39	1.08275194723173\\
40	1.08263971546779\\
41	1.08255840441647\\
42	1.08249947216058\\
43	1.08245674601575\\
44	1.08242576143268\\
45	1.08240328702225\\
46	1.08238698260908\\
47	1.08237515265669\\
48	1.08236656823422\\
49	1.08236033833879\\
50	1.08235581681356\\
51	1.08235253496972\\
52	1.08235015278802\\
53	1.08234842356119\\
54	1.08234716826581\\
55	1.08234625698107\\
56	1.08234559541344\\
57	1.08234511512238\\
58	1.0823447664293\\
59	1.08234451327263\\
60	1.08234432947427\\
61	1.08234419603027\\
62	1.08234409914428\\
63	1.08234402880035\\
64	1.08234397772686\\
65	1.08234394064451\\
66	1.08234391372041\\
67	1.08234389417174\\
68	1.08234387997807\\
69	1.08234386967245\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	259.502477241405\\
2	154.533754041108\\
3	92.9924549703655\\
4	57.7268765804364\\
5	38.4016064401233\\
6	27.9591845425031\\
7	22.1574342505176\\
8	18.7219136957372\\
9	16.5053873234087\\
10	14.9297907463651\\
11	13.6937816150318\\
12	12.6330849517786\\
13	11.6548827305023\\
14	10.7065365582289\\
15	9.76032567661493\\
16	8.80573956579352\\
17	7.84522470468797\\
18	6.89124465840316\\
19	5.96346640637207\\
20	5.08546643564592\\
21	4.28085688875067\\
22	3.5692579929873\\
23	2.96297310026945\\
24	2.46529386503907\\
25	2.07090710342086\\
26	1.76808422982318\\
27	1.54170312043362\\
28	1.37606034227642\\
29	1.25682548597226\\
30	1.17201159430345\\
31	1.11218224027231\\
32	1.07021576702785\\
33	1.04089025932484\\
34	1.02044986324257\\
35	1.00622701820465\\
36	0.996342410594007\\
37	0.989478889163876\\
38	0.984716371870954\\
39	0.981413551685882\\
40	0.979124102347106\\
41	0.977537735770615\\
42	0.976438919410154\\
43	0.975678041989125\\
44	0.975151311104518\\
45	0.974786756973964\\
46	0.974534497480276\\
47	0.974359972740689\\
48	0.974239246713631\\
49	0.974155746323571\\
50	0.974097999523149\\
51	0.974058067042536\\
52	0.974030455557028\\
53	0.97401136477538\\
54	0.97399816602891\\
55	0.973989041286328\\
56	0.973982733298401\\
57	0.973978372698729\\
58	0.97397535838041\\
59	0.973973274745786\\
60	0.973971834471258\\
61	0.973970838924433\\
62	0.973970150792035\\
63	0.973969675153287\\
64	0.973969346393869\\
65	0.973969119158656\\
66	0.973968962097013\\
67	0.973968853538934\\
68	0.973968778505966\\
69	0.973968726645019\\
};
\end{axis}
\end{tikzpicture}%

==> iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0,0)},
scale only axis,
xmin=1,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymode=log,
ymin=0,
ymax=600,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={cost},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\bfseries},
title={Iteration complexity}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	64.9866589081421\\
2	47.0977920704458\\
3	35.7596183510699\\
4	28.6158658823253\\
5	23.9904051816209\\
6	20.7142080695231\\
7	18.0606549634539\\
8	15.6764783219639\\
9	13.4673822276496\\
10	11.4661866660723\\
11	9.73076898757853\\
12	8.29283832400932\\
13	7.14768465758041\\
14	6.26407166636795\\
15	5.59831346319121\\
16	5.10515707490454\\
17	4.74396203500228\\
18	4.48116553510154\\
19	4.29050215852258\\
20	4.15214286139438\\
21	4.05147617300729\\
22	3.97790682849197\\
23	3.92382877594354\\
24	3.8838117925073\\
25	3.85398655076451\\
26	3.83159347550814\\
27	3.8146582507019\\
28	3.80176140099358\\
29	3.7918759504724\\
30	3.78425350417205\\
31	3.77834439004781\\
32	3.77374159820255\\
33	3.77014129118102\\
34	3.76731484607959\\
35	3.76508893441027\\
36	3.76333122368758\\
37	3.76194003066978\\
38	3.7608367698634\\
39	3.75996039383849\\
40	3.7592632643798\\
41	3.758708060384\\
42	3.75826544365437\\
43	3.75791228370254\\
44	3.75763029847421\\
45	3.75740500714037\\
46	3.75722491888016\\
47	3.75708090143109\\
48	3.75696568748905\\
49	3.75687348744704\\
50	3.75679968460084\\
51	3.75674059460777\\
52	3.75669327521173\\
53	3.75665537543182\\
54	3.75662501582749\\
55	3.75660069330029\\
56	3.75658120531148\\
57	3.75656558949323\\
58	3.75655307548411\\
59	3.75654304648555\\
60	3.75653500855781\\
61	3.75652856608399\\
62	3.75652340215397\\
63	3.75651926287548\\
64	3.75651594482191\\
65	3.75651328498673\\
66	3.75651115274215\\
67	3.75650944340047\\
68	3.75650807305806\\
69	3.7565069744656\\
};
\addlegendentry{Algorithm~\ref{alg.primal.extragrad}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	64.9866589081421\\
2	45.9009632657179\\
3	35.9978034635417\\
4	30.3945444713703\\
5	26.9952219891761\\
6	24.7742918995179\\
7	23.2043124251748\\
8	21.998470069771\\
9	20.9895312884084\\
10	20.0716353617177\\
11	19.1716162387827\\
12	18.2349029317353\\
13	17.2193746309894\\
14	16.0942969427351\\
15	14.8430086261063\\
16	13.4682326233933\\
17	11.9980167833199\\
18	10.4887344256053\\
19	9.02048057130188\\
20	7.68179923033233\\
21	6.54653270721761\\
22	5.65300551421834\\
23	4.99723833284517\\
24	4.54320620438524\\
25	4.24165924737421\\
26	4.04602928378315\\
27	3.92007097608929\\
28	3.83868069517488\\
29	3.78558704859262\\
30	3.7505605087816\\
31	3.72720949201585\\
32	3.71150699357853\\
33	3.70087756581336\\
34	3.69364717928475\\
35	3.68871180369251\\
36	3.68533473791607\\
37	3.68302000659587\\
38	3.68143153227033\\
39	3.68034053493026\\
40	3.67959077143263\\
41	3.67907529570154\\
42	3.67872078913936\\
43	3.67847693132447\\
44	3.6783091590485\\
45	3.67819371890267\\
46	3.67811427990654\\
47	3.67805961087229\\
48	3.67802198618791\\
49	3.67799609076949\\
50	3.67797826748799\\
51	3.67796599976235\\
52	3.67795755573237\\
53	3.67795174349981\\
54	3.67794774274193\\
55	3.67794498885256\\
56	3.67794309321752\\
57	3.6779417883505\\
58	3.67794089013513\\
59	3.67794027183845\\
60	3.67793984622516\\
61	3.67793955324721\\
62	3.6779393515704\\
63	3.67793921274212\\
64	3.67793911717668\\
65	3.67793905139205\\
66	3.67793900610766\\
67	3.67793897493505\\
68	3.6779389534766\\
69	3.67793893870514\\
};
\addlegendentry{Gradient method}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	177.016407710976\\
2	112.390225179025\\
3	73.9001991362235\\
4	51.0648309579575\\
5	37.429357840205\\
6	29.2796237461103\\
7	24.3660526518648\\
8	21.2284852472959\\
9	18.9178879330496\\
10	16.8869913833002\\
11	14.9082130188122\\
12	12.9661994231644\\
13	11.1412492658427\\
14	9.52088012151437\\
15	8.15673936108552\\
16	7.05813006101691\\
17	6.20360376380395\\
18	5.55607133646405\\
19	5.07453441496739\\
20	4.7209858206427\\
21	4.46343845280042\\
22	4.27654740238094\\
23	4.14101503525392\\
24	4.0425378194918\\
25	3.97070317098153\\
26	3.91801844120644\\
27	3.87912841692567\\
28	3.85021698378913\\
29	3.82856474449546\\
30	3.8122291317903\\
31	3.79981646038737\\
32	3.79032098864136\\
33	3.78301187936006\\
34	3.77735396315148\\
35	3.77295216483676\\
36	3.7695124214006\\
37	3.76681407519652\\
38	3.76469025800267\\
39	3.76301385472369\\
40	3.7616873802279\\
41	3.76063561647048\\
42	3.75980021022841\\
43	3.75913567437999\\
44	3.75860640248153\\
45	3.75818442140588\\
46	3.75784768642708\\
47	3.75757877855204\\
48	3.75736390272302\\
49	3.75719211291607\\
50	3.75705470966043\\
51	3.75694476950258\\
52	3.75685677608095\\
53	3.75678632989331\\
54	3.75672991931154\\
55	3.75668473947349\\
56	3.75664854874148\\
57	3.75661955473327\\
58	3.75659632369686\\
59	3.75657770835658\\
60	3.75656279040395\\
61	3.75655083461966\\
62	3.75654125224651\\
63	3.75653357172891\\
64	3.75652741532498\\
65	3.75652248040381\\
66	3.75651852448363\\
67	3.7565153532588\\
68	3.75651281101568\\
69	3.75651077295917\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	177.016407710976\\
2	70.8705264261165\\
3	46.5707110766505\\
4	35.3713445818404\\
5	29.3275032483712\\
6	25.7934224300112\\
7	23.5686008301554\\
8	22.0553562843832\\
9	20.937052874343\\
10	20.0347362823049\\
11	19.2397660152031\\
12	18.4810206414317\\
13	17.7086381138688\\
14	16.8862144075351\\
15	15.9877395413471\\
16	14.9974255558823\\
17	13.9112681056814\\
18	12.7392497981195\\
19	11.5068755212628\\
20	10.2545510796044\\
21	9.03353828632339\\
22	7.89815546452487\\
23	6.8955709071848\\
24	6.0563423200378\\
25	5.38944619186937\\
26	4.88381295763215\\
27	4.51508060129315\\
28	4.25391011465743\\
29	4.07247931032014\\
30	3.9478349880356\\
31	3.8626350340849\\
32	3.80447007902297\\
33	3.76473224990314\\
34	3.73754220157369\\
35	3.71890734524253\\
36	3.70611757823508\\
37	3.69732965659585\\
38	3.69128647428372\\
39	3.68712840856098\\
40	3.6842663498459\\
41	3.68229589880217\\
42	3.68093911810025\\
43	3.68000482827874\\
44	3.67936145535696\\
45	3.67891841678201\\
46	3.67861333857473\\
47	3.67840326654589\\
48	3.67825861892955\\
49	3.67815902330834\\
50	3.67809044989175\\
51	3.67804323717521\\
52	3.67801073210481\\
53	3.67798835347693\\
54	3.67797294686012\\
55	3.67796234031953\\
56	3.67795503845212\\
57	3.67795001168493\\
58	3.67794655118326\\
59	3.67794416894318\\
60	3.67794252900014\\
61	3.67794140006419\\
62	3.67794062290932\\
63	3.67794008792143\\
64	3.67793971964092\\
65	3.67793946612092\\
66	3.67793929160117\\
67	3.67793917146437\\
68	3.67793908876413\\
69	3.67793903183471\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	13.1861104286491\\
2	11.1997666745933\\
3	9.53414874676369\\
4	8.16966067893701\\
5	7.08213695036723\\
6	6.2370686593243\\
7	5.59398682042455\\
8	5.11236671382684\\
9	4.75574284013948\\
10	4.49360423990321\\
11	4.3016767977992\\
12	4.16131833628993\\
13	4.05856163506628\\
14	3.98311899833928\\
15	3.92749812665416\\
16	3.88628008232084\\
17	3.85555904822099\\
18	3.83252186462504\\
19	3.81513942227612\\
20	3.80194350076896\\
21	3.79186693849731\\
22	3.78412980921396\\
23	3.77815857536629\\
24	3.77352867643107\\
25	3.76992368821576\\
26	3.76710617359483\\
27	3.76489678210506\\
28	3.76315918017916\\
29	3.76178911645921\\
30	3.76070643308275\\
31	3.75984918743109\\
32	3.75916929533966\\
33	3.75862927868813\\
34	3.75819982041819\\
35	3.7578579142393\\
36	3.75758545557631\\
37	3.75736816228104\\
38	3.75719474351669\\
39	3.75705625664892\\
40	3.75694560744688\\
41	3.75685716014855\\
42	3.75678643219141\\
43	3.75672985449795\\
44	3.75668458273524\\
45	3.75664834836109\\
46	3.75661934082941\\
47	3.75659611427045\\
48	3.7565775134461\\
49	3.75656261491942\\
50	3.7565506802577\\
51	3.75654111876961\\
52	3.75653345780769\\
53	3.75652731908215\\
54	3.75652239975643\\
55	3.75651845735046\\
56	3.75651529767865\\
57	3.75651276520813\\
58	3.7565107353489\\
59	3.75650910828657\\
60	3.75650780404765\\
61	3.7565067585501\\
62	3.7565059204417\\
63	3.75650524856849\\
64	3.75650470994763\\
65	3.75650427814359\\
66	3.75650393196758\\
67	3.75650365443552\\
68	3.75650343193318\\
69	3.75650325354728\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	13.1861104286491\\
2	11.7190204845885\\
3	10.2840368965304\\
4	8.9279354036678\\
5	7.70447138749956\\
6	6.65905554571485\\
7	5.81560049214984\\
8	5.17148232384821\\
9	4.7023881268532\\
10	4.37299857903695\\
11	4.1472911736613\\
12	3.99472028734346\\
13	3.89214431758436\\
14	3.82319387502759\\
15	3.77672847774717\\
16	3.74530443845808\\
17	3.72397662897503\\
18	3.70945562251054\\
19	3.69954350958143\\
20	3.69276374337647\\
21	3.68811926782372\\
22	3.68493384188081\\
23	3.68274718735448\\
24	3.68124515691394\\
25	3.68021289089852\\
26	3.67950320564734\\
27	3.67901515838984\\
28	3.67867945883249\\
29	3.67844851266605\\
30	3.67828961203914\\
31	3.67818027102265\\
32	3.67810502665745\\
33	3.67805324318582\\
34	3.6780176038827\\
35	3.67799307465449\\
36	3.67797619156557\\
37	3.67796457090856\\
38	3.6779565722316\\
39	3.67795106652966\\
40	3.67794727675845\\
41	3.67794466809538\\
42	3.6779428724241\\
43	3.6779416363661\\
44	3.6779407855152\\
45	3.67794019982197\\
46	3.6779397966515\\
47	3.6779395191223\\
48	3.67793932807986\\
49	3.67793919657191\\
50	3.67793910604556\\
51	3.67793904372969\\
52	3.67793900083309\\
53	3.67793897130416\\
54	3.67793895097719\\
55	3.6779389369846\\
56	3.67793892735244\\
57	3.67793892072189\\
58	3.67793891615757\\
59	3.6779389130156\\
60	3.67793891085274\\
61	3.67793890936388\\
62	3.67793890833898\\
63	3.67793890763346\\
64	3.6779389071478\\
65	3.67793890681348\\
66	3.67793890658334\\
67	3.67793890642493\\
68	3.67793890631587\\
69	3.6779389062408\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	365.069442996768\\
2	258.229941033721\\
3	166.187827497706\\
4	101.414800000977\\
5	60.7501515728594\\
6	36.6232781924981\\
7	22.6683887753436\\
8	14.6637665035989\\
9	10.0674323617575\\
10	7.41341626943379\\
11	5.87028607868343\\
12	4.96755532331146\\
13	4.43748138440091\\
14	4.1262290003603\\
15	3.94442615403379\\
16	3.83957967058065\\
17	3.78055395389349\\
18	3.74873444293767\\
19	3.73293092370347\\
20	3.72639915450769\\
21	3.72507867193558\\
22	3.72653843264803\\
23	3.72933985370888\\
24	3.73264897689778\\
25	3.73599893349401\\
26	3.73914393247526\\
27	3.74196940704013\\
28	3.74443682144892\\
29	3.74654995369155\\
30	3.74833450848734\\
31	3.74982599919153\\
32	3.75106274069906\\
33	3.75208197861196\\
34	3.75291791952803\\
35	3.75360089155012\\
36	3.75415715628157\\
37	3.75460907760956\\
38	3.75497546838099\\
39	3.75527200869801\\
40	3.75551167481907\\
41	3.75570514557254\\
42	3.75586117015017\\
43	3.75598689120834\\
44	3.7560881229544\\
45	3.7561695869811\\
46	3.75623511007999\\
47	3.75628778877437\\
48	3.75633012527755\\
49	3.75636413925831\\
50	3.75639145933784\\
51	3.75641339774206\\
52	3.75643101104348\\
53	3.7564451494727\\
54	3.75645649687556\\
55	3.75646560303996\\
56	3.75647290981496\\
57	3.75647877219127\\
58	3.75648347529915\\
59	3.75648724810351\\
60	3.75649027443071\\
61	3.75649270184172\\
62	3.75649464876889\\
63	3.75649621025363\\
64	3.75649746255763\\
65	3.7564984668677\\
66	3.75649927227146\\
67	3.75649991814696\\
68	3.75650043608122\\
69	3.75650085141027\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	365.069442996768\\
2	211.924238110636\\
3	152.42217480008\\
4	95.4318349863526\\
5	40.3233593864914\\
6	16.1045611268199\\
7	9.47470855939589\\
8	7.10101400171939\\
9	5.9253241788752\\
10	5.21692367474437\\
11	4.74661215235593\\
12	4.42163000123844\\
13	4.19435325080286\\
14	4.03539398816731\\
15	3.92465932727893\\
16	3.84786964546215\\
17	3.79482056438349\\
18	3.7582709750229\\
19	3.73313198880458\\
20	3.71585754316035\\
21	3.70399221578359\\
22	3.69584293911768\\
23	3.69024529104851\\
24	3.68639953597837\\
25	3.68375674076125\\
26	3.68194016986127\\
27	3.68069123141495\\
28	3.67983237871965\\
29	3.67924167013245\\
30	3.678835326796\\
31	3.67855577158063\\
32	3.67836342373705\\
33	3.67823106751996\\
34	3.67813998563957\\
35	3.67807730337133\\
36	3.6780341635911\\
37	3.67800447237932\\
38	3.67798403657986\\
39	3.67796997071094\\
40	3.67796028903162\\
41	3.67795362491853\\
42	3.67794903779737\\
43	3.6779458802989\\
44	3.67794370684583\\
45	3.67794221074511\\
46	3.6779411808945\\
47	3.67794047198633\\
48	3.67793998400001\\
49	3.67793964808692\\
50	3.67793941685514\\
51	3.67793925768222\\
52	3.67793914811218\\
53	3.67793907268722\\
54	3.67793902076669\\
55	3.67793898502595\\
56	3.67793896042293\\
57	3.67793894348682\\
58	3.67793893182841\\
59	3.67793892380304\\
60	3.67793891827857\\
61	3.67793891447565\\
62	3.6779389118578\\
63	3.67793891005574\\
64	3.67793890881524\\
65	3.67793890796131\\
66	3.67793890737349\\
67	3.67793890696884\\
68	3.67793890669028\\
69	3.67793890649854\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	270.879154021758\\
2	166.499692384849\\
3	100.282749246143\\
4	62.4185341001963\\
5	41.507812269506\\
6	30.2109566835592\\
7	24.4112451268852\\
8	21.7818986573907\\
9	20.8802431174744\\
10	20.7001489781071\\
11	20.5094252456266\\
12	19.8425039093869\\
13	18.5307688625869\\
14	16.6740844312346\\
15	14.5304973070008\\
16	12.3799951078181\\
17	10.4307267335302\\
18	8.7904347540635\\
19	7.48317154396915\\
20	6.48147680131321\\
21	5.73497832405369\\
22	5.18909927306308\\
23	4.79468834736936\\
24	4.51157043561076\\
25	4.30877943173475\\
26	4.16333299438445\\
27	4.05859226662268\\
28	3.98270214902434\\
29	3.92729673493351\\
30	3.88650036276791\\
31	3.85619015417748\\
32	3.83346686150159\\
33	3.81628217038837\\
34	3.80317928541488\\
35	3.79311360662701\\
36	3.78532915022642\\
37	3.77927338276443\\
38	3.7745383747128\\
39	3.77081994363835\\
40	3.76788909768186\\
41	3.76557191194485\\
42	3.76373521375567\\
43	3.76227629540703\\
44	3.76111544175241\\
45	3.76019044345282\\
46	3.75945252528887\\
47	3.75886329385957\\
48	3.75839242779594\\
49	3.75801591479558\\
50	3.75771469566445\\
51	3.75747361435256\\
52	3.75728060017617\\
53	3.75712602769813\\
54	3.75700221355386\\
55	3.75690301952433\\
56	3.75682353849886\\
57	3.75675984541254\\
58	3.75670879931844\\
59	3.75666788583741\\
60	3.75663509157976\\
61	3.75660880394078\\
62	3.75658773107176\\
63	3.75657083791789\\
64	3.75655729506715\\
65	3.75654643782477\\
66	3.75653773345616\\
67	3.75653075495977\\
68	3.75652516006281\\
69	3.75652067439605\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	270.879154021758\\
2	64.735346928225\\
3	23.7764375514157\\
4	16.4780576165974\\
5	14.1897930572653\\
6	13.2666282576229\\
7	12.8253009137236\\
8	12.5867546609264\\
9	12.4462222664371\\
10	12.3584641950877\\
11	12.3014866733975\\
12	12.2635098967044\\
13	12.237734560273\\
14	12.2200131115614\\
15	12.2077126306609\\
16	12.199113084437\\
17	12.1930671327791\\
18	12.1887975191335\\
19	12.1857714802766\\
20	12.1836204960324\\
21	12.1820878092172\\
22	12.1809934878252\\
23	12.1802108382074\\
24	12.179650303144\\
25	12.1792483702157\\
26	12.1789598749209\\
27	12.1787526268326\\
28	12.1786036385074\\
29	12.178496467788\\
30	12.1784193380123\\
31	12.1783638043785\\
32	12.1783238053392\\
33	12.1782949863837\\
34	12.1782742170958\\
35	12.1782592457003\\
36	12.1782484516224\\
37	12.1782406680511\\
38	12.1782350545763\\
39	12.1782310056938\\
40	12.1782280850308\\
41	12.1782259780325\\
42	12.1782244579126\\
43	12.1782233611371\\
44	12.1782225697663\\
45	12.1782219987333\\
46	12.1782215866752\\
47	12.1782212893241\\
48	12.1782210747427\\
49	12.178220919888\\
50	12.1782208081334\\
51	12.1782207274817\\
52	12.1782206692758\\
53	12.1782206272683\\
54	12.178220596951\\
55	12.1782205750705\\
56	12.1782205592789\\
57	12.1782205478816\\
58	12.1782205396559\\
59	12.178220533719\\
60	12.1782205294342\\
61	12.1782205263417\\
62	12.1782205241097\\
63	12.1782205224988\\
64	12.1782205213361\\
65	12.1782205204969\\
66	12.1782205198913\\
67	12.1782205194542\\
68	12.1782205191387\\
69	12.1782205189109\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	460.34280625056\\
2	314.007401820142\\
3	199.726278149405\\
4	126.486382764999\\
5	82.7408108650285\\
6	56.8626040930004\\
7	41.4591654598177\\
8	32.2782209882186\\
9	26.761998065196\\
10	23.2508942443345\\
11	20.6611249882676\\
12	18.3684182016827\\
13	16.1208484165549\\
14	13.9135431744508\\
15	11.8483441243164\\
16	10.0285700730152\\
17	8.51066571104773\\
18	7.30010024378144\\
19	6.36744184098615\\
20	5.66696126322767\\
21	5.1501862187136\\
22	4.77337430572998\\
23	4.50045250512923\\
24	4.30330448507363\\
25	4.16081400836115\\
26	4.05750987701935\\
27	3.98223933974711\\
28	3.92704288587379\\
29	3.88627005374512\\
30	3.85591608057355\\
31	3.83313885241167\\
32	3.81591395902058\\
33	3.80279145293085\\
34	3.7927256181287\\
35	3.78495627623344\\
36	3.77892608178521\\
37	3.77422278824831\\
38	3.77053878737691\\
39	3.76764259388766\\
40	3.76535860728211\\
41	3.76355263157022\\
42	3.76212142269507\\
43	3.76098507291374\\
44	3.76008140948916\\
45	3.7593618362812\\
46	3.75878821865305\\
47	3.75833053006869\\
48	3.75796506015622\\
49	3.75767304054792\\
50	3.75743958437348\\
51	3.75725286320908\\
52	3.75710346517845\\
53	3.75698389221092\\
54	3.75688816485627\\
55	3.75681151068271\\
56	3.75675011793421\\
57	3.75670094034735\\
58	3.75666154221414\\
59	3.75662997519894\\
60	3.75660468027245\\
61	3.75658440955501\\
62	3.75656816396946\\
63	3.75655514346693\\
64	3.75654470726411\\
65	3.75653634206094\\
66	3.75652963662518\\
67	3.7565242614607\\
68	3.75651995253704\\
69	3.75651649826558\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	460.34280625056\\
2	264.66318990084\\
3	117.776046079728\\
4	74.7211184788726\\
5	51.8948764238706\\
6	39.1688889649498\\
7	31.9367112662636\\
8	27.6060366586574\\
9	24.8073655544564\\
10	22.829953152771\\
11	21.2937149960975\\
12	19.9835169469386\\
13	18.7693120258925\\
14	17.5681590823078\\
15	16.3269045559155\\
16	15.0156451915615\\
17	13.6269739607961\\
18	12.1776145118971\\
19	10.7090438622904\\
20	9.28342508158092\\
21	7.97225343202707\\
22	6.83886162921068\\
23	5.92120682528561\\
24	5.22361041439166\\
25	4.72149956022922\\
26	4.37485542401201\\
27	4.14190786731056\\
28	3.98745352668671\\
29	3.88537188720412\\
30	3.81769834548316\\
31	3.77256874065002\\
32	3.74227610454774\\
33	3.72182180088802\\
34	3.70794317900744\\
35	3.69849065287572\\
36	3.69203443207129\\
37	3.68761555818422\\
38	3.68458654534918\\
39	3.68250796938506\\
40	3.68108047252525\\
41	3.68009954911992\\
42	3.67942520960931\\
43	3.67896148770025\\
44	3.67864252673736\\
45	3.67842309809387\\
46	3.67827212251789\\
47	3.67816823479842\\
48	3.67809674305705\\
49	3.67804754202841\\
50	3.67801367996266\\
51	3.67799037387779\\
52	3.67797433261894\\
53	3.67796329137005\\
54	3.67795569149373\\
55	3.67795046028809\\
56	3.67794685945736\\
57	3.6779443808472\\
58	3.67794267469601\\
59	3.67794150025857\\
60	3.67794069182414\\
61	3.67794013532845\\
62	3.67793975225635\\
63	3.67793948856209\\
64	3.67793930704314\\
65	3.67793918209083\\
66	3.67793909607718\\
67	3.67793903686772\\
68	3.67793899610949\\
69	3.67793896805255\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	390.330567737739\\
2	227.244719144922\\
3	129.213763407723\\
4	74.2647164469736\\
5	44.2402203413498\\
6	27.9624201341599\\
7	19.2965355048197\\
8	14.9970224267769\\
9	13.3287852075429\\
10	13.3126609519626\\
11	14.326279086607\\
12	15.8897213925526\\
13	17.5577986412939\\
14	18.896283653539\\
15	19.5350979386763\\
16	19.2659113118947\\
17	18.1125588804761\\
18	16.3092177956128\\
19	14.1916241827571\\
20	12.0721597447912\\
21	10.1644446794844\\
22	8.57100518966318\\
23	7.30941989516356\\
24	6.34798852519238\\
25	5.63462063859868\\
26	5.11474662997958\\
27	4.74009912834104\\
28	4.4716779843295\\
29	4.27966324411736\\
30	4.14205259635856\\
31	4.04298660850406\\
32	3.97120322034106\\
33	3.91877517019885\\
34	3.88014540719306\\
35	3.85141988900192\\
36	3.82986269741397\\
37	3.81354179570658\\
38	3.80108319391834\\
39	3.79150140945831\\
40	3.78408284316809\\
41	3.77830551802267\\
42	3.77378367646097\\
43	3.77022933859777\\
44	3.76742544115039\\
45	3.76520690761469\\
46	3.76344717785027\\
47	3.76204852135387\\
48	3.76093499480937\\
49	3.76004726539199\\
50	3.75933876439197\\
51	3.758772799934\\
52	3.75832036900843\\
53	3.757958485128\\
54	3.75766889028755\\
55	3.7574370562611\\
56	3.75725140576859\\
57	3.75710270212298\\
58	3.75698356893407\\
59	3.75688811085253\\
60	3.75681161324336\\
61	3.7567503038033\\
62	3.75670116298205\\
63	3.75666177297907\\
64	3.75663019731326\\
65	3.75660488467626\\
66	3.75658459210858\\
67	3.75656832357392\\
68	3.75655528081833\\
69	3.75654482404046\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	390.330567737739\\
2	76.3300531097768\\
3	26.1897225252619\\
4	17.9066716815313\\
5	15.1240192969538\\
6	13.8751641468168\\
7	13.2211693626504\\
8	12.8457368236343\\
9	12.6172420542938\\
10	12.4725980920098\\
11	12.3784559484719\\
12	12.3159195347575\\
13	12.2737292757104\\
14	12.2449200867243\\
15	12.2250587552209\\
16	12.2112601562292\\
17	12.2016132153134\\
18	12.1948339076691\\
19	12.190049431335\\
20	12.1866608019211\\
21	12.1842536718519\\
22	12.1825395106807\\
23	12.1813162824177\\
24	12.1804418553721\\
25	12.1798158469045\\
26	12.1793671249793\\
27	12.1790451435019\\
28	12.1788138995107\\
29	12.178647697375\\
30	12.1785281667357\\
31	12.1784421553172\\
32	12.1783802352409\\
33	12.1783356413723\\
34	12.1783035150105\\
35	12.1782803640499\\
36	12.1782636770131\\
37	12.1782516467088\\
38	12.1782429721378\\
39	12.1782367163469\\
40	12.1782322043398\\
41	12.1782289497024\\
42	12.1782266018331\\
43	12.1782249079717\\
44	12.1782236858638\\
45	12.1782228040745\\
46	12.1782221678066\\
47	12.1782217086801\\
48	12.1782213773667\\
49	12.1782211382786\\
50	12.1782209657396\\
51	12.1782208412235\\
52	12.1782207513625\\
53	12.1782206865105\\
54	12.1782206397067\\
55	12.178220605928\\
56	12.1782205815494\\
57	12.1782205639548\\
58	12.1782205512564\\
59	12.1782205420915\\
60	12.178220535477\\
61	12.178220530703\\
62	12.1782205272574\\
63	12.1782205247706\\
64	12.1782205229758\\
65	12.1782205216804\\
66	12.1782205207454\\
67	12.1782205200706\\
68	12.1782205195836\\
69	12.1782205192321\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	405.575638811464\\
2	285.196996905166\\
3	178.260585382904\\
4	107.112684866425\\
5	65.3253209942065\\
6	41.9407935996093\\
7	29.1953032210577\\
8	22.5791608279727\\
9	19.5723749011401\\
10	18.6908986522206\\
11	18.9469826169082\\
12	19.5877824113409\\
13	20.0149007358431\\
14	19.8175115739652\\
15	18.8370249032231\\
16	17.1740767886069\\
17	15.1019905533911\\
18	12.9331516260561\\
19	10.9138278845428\\
20	9.18384027653265\\
21	7.78817511450933\\
22	6.70991490302061\\
23	5.90205121907994\\
24	5.30940439000412\\
25	4.880529462465\\
26	4.57257586342083\\
27	4.35214051178451\\
28	4.19425965709769\\
29	4.0807844409759\\
30	3.99875476781583\\
31	3.9390172138975\\
32	3.89514445360392\\
33	3.86263128139989\\
34	3.83831500970914\\
35	3.81996613950433\\
36	3.80600308734299\\
37	3.79529494731193\\
38	3.78702565264987\\
39	3.78060048476303\\
40	3.77558159553182\\
41	3.77164334501289\\
42	3.76854116895425\\
43	3.76608970446315\\
44	3.76414727809136\\
45	3.76260479330075\\
46	3.76137768361475\\
47	3.76040002156748\\
48	3.75962015901975\\
49	3.7589974671018\\
50	3.7584998746285\\
51	3.75810199282646\\
52	3.75778367529353\\
53	3.75752890439065\\
54	3.75732492481298\\
55	3.75716156595652\\
56	3.75703070960085\\
57	3.75692587019816\\
58	3.75684186292947\\
59	3.75677454050742\\
60	3.75672058405204\\
61	3.75667733664614\\
62	3.75664267067538\\
63	3.75661488197539\\
64	3.75659260529122\\
65	3.75657474670781\\
66	3.75656042961188\\
67	3.75654895145449\\
68	3.7565397491418\\
69	3.75653237132347\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	405.575638811464\\
2	275.777315343049\\
3	81.0140416799934\\
4	26.6635078899853\\
5	18.0035105613593\\
6	15.1498350998861\\
7	13.8830017112897\\
8	13.2237527404085\\
9	12.846640969039\\
10	12.6175743492771\\
11	12.4727258136806\\
12	12.3785073718667\\
13	12.3159413698351\\
14	12.2737391579259\\
15	12.2449249069931\\
16	12.2250613053996\\
17	12.2112616159502\\
18	12.2016141092991\\
19	12.1948344844472\\
20	12.1900498174532\\
21	12.1866610668872\\
22	12.184253856637\\
23	12.1825396408962\\
24	12.1813163748002\\
25	12.180441921206\\
26	12.179815893961\\
27	12.179367158685\\
28	12.1790451676814\\
29	12.1788139168761\\
30	12.1786477098575\\
31	12.1785281757145\\
32	12.1784421617793\\
33	12.1783802398938\\
34	12.1783356447238\\
35	12.1783035174254\\
36	12.1782803657903\\
37	12.1782636782677\\
38	12.1782516476134\\
39	12.1782429727901\\
40	12.1782367168174\\
41	12.1782322046791\\
42	12.1782289499472\\
43	12.1782266020097\\
44	12.1782249080991\\
45	12.1782236859557\\
46	12.1782228041409\\
47	12.1782221678544\\
48	12.1782217087146\\
49	12.1782213773916\\
50	12.1782211382966\\
51	12.1782209657526\\
52	12.1782208412329\\
53	12.1782207513693\\
54	12.1782206865154\\
55	12.1782206397103\\
56	12.1782206059306\\
57	12.1782205815512\\
58	12.1782205639562\\
59	12.1782205512573\\
60	12.1782205420922\\
61	12.1782205354775\\
62	12.1782205307033\\
63	12.1782205272577\\
64	12.1782205247708\\
65	12.1782205229759\\
66	12.1782205216805\\
67	12.1782205207455\\
68	12.1782205200707\\
69	12.1782205195836\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	338.972529050233\\
2	243.752483314597\\
3	166.085100743135\\
4	110.008193790808\\
5	73.2103575129359\\
6	50.20372467238\\
7	36.0631399453113\\
8	27.3117833070261\\
9	21.6941402636194\\
10	17.825893065828\\
11	14.9248012818771\\
12	12.5999645517581\\
13	10.6823165878863\\
14	9.10375145089215\\
15	7.82769533302056\\
16	6.81965759125811\\
17	6.04060840089575\\
18	5.44947699728239\\
19	5.00722876228729\\
20	4.67968041138681\\
21	4.43864727257574\\
22	4.26188035227893\\
23	4.13235642915169\\
24	4.03733648544657\\
25	3.96743337700163\\
26	3.91580044816243\\
27	3.87747502982528\\
28	3.84887104040279\\
29	3.82739854528984\\
30	3.81118429695958\\
31	3.79886926017053\\
32	3.78946321572235\\
33	3.78224089830597\\
34	3.77666798130738\\
35	3.77234833819818\\
36	3.76898640036701\\
37	3.76636020451413\\
38	3.76430200963808\\
39	3.76268428379961\\
40	3.7614095122737\\
41	3.76040273696758\\
42	3.75960605821783\\
43	3.75897455494261\\
44	3.75847323658857\\
45	3.75807475078124\\
46	3.7577576483293\\
47	3.75750506216814\\
48	3.75730369584409\\
49	3.75714304500805\\
50	3.75701479541854\\
51	3.7569123554488\\
52	3.75683049165472\\
53	3.75676504371156\\
54	3.75671270075634\\
55	3.75667082543695\\
56	3.75663731516397\\
57	3.75661049247126\\
58	3.75658901822031\\
59	3.75657182277864\\
60	3.7565580513739\\
61	3.75654702065059\\
62	3.75653818409616\\
63	3.75653110449978\\
64	3.75652543199558\\
65	3.75652088654558\\
66	3.75651724395584\\
67	3.75651432470714\\
68	3.7565119850295\\
69	3.75651010976693\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	338.972529050233\\
2	244.20164551139\\
3	147.599427940005\\
4	81.5731413826585\\
5	52.2049009634065\\
6	38.149693758696\\
7	30.6721309000647\\
8	26.2990296966721\\
9	23.4608194946808\\
10	21.4063643137082\\
11	19.7527949987465\\
12	18.2914024120475\\
13	16.9024432864346\\
14	15.5174685864152\\
15	14.1033048598635\\
16	12.6559623594492\\
17	11.1979883115556\\
18	9.77456226929869\\
19	8.44486677134853\\
20	7.26792173527523\\
21	6.28643519406517\\
22	5.51563508256586\\
23	4.94258866648147\\
24	4.53522771743052\\
25	4.25479370386077\\
26	4.06544101248044\\
27	3.93871137106791\\
28	3.85402476076446\\
29	3.79728695734519\\
30	3.75910961998768\\
31	3.73330311828799\\
32	3.7157869105251\\
33	3.70385738364369\\
34	3.69571109527828\\
35	3.69013700893181\\
36	3.68631718142989\\
37	3.68369658406377\\
38	3.68189723066093\\
39	3.68066100225089\\
40	3.67981127692249\\
41	3.67922701718508\\
42	3.67882518539385\\
43	3.67854876716688\\
44	3.67835859224236\\
45	3.67822773756365\\
46	3.67813769172998\\
47	3.67807572365577\\
48	3.67803307591602\\
49	3.6780037235718\\
50	3.67798352109909\\
51	3.67796961586598\\
52	3.67796004476937\\
53	3.67795345677885\\
54	3.67794892205753\\
55	3.67794580062873\\
56	3.67794365200429\\
57	3.67794217299442\\
58	3.67794115490837\\
59	3.67794045409842\\
60	3.67793997168658\\
61	3.67793963961075\\
62	3.67793941102041\\
63	3.67793925366575\\
64	3.67793914534736\\
65	3.67793907078399\\
66	3.67793901945656\\
67	3.67793898412409\\
68	3.67793895980211\\
69	3.67793894305946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	9.28280138722453\\
2	7.88284837035638\\
3	6.79147544978117\\
4	5.96787046769084\\
5	5.36024346985018\\
6	4.91862040112492\\
7	4.60050980593228\\
8	4.37231997866436\\
9	4.20868810778934\\
10	4.09103276928857\\
11	4.00600702384438\\
12	3.94414240545442\\
13	3.8987687297193\\
14	3.86520007814059\\
15	3.84014246963959\\
16	3.82127258240891\\
17	3.80694255304277\\
18	3.79597501745001\\
19	3.78752150753155\\
20	3.78096477023866\\
21	3.77585130056407\\
22	3.7718445740461\\
23	3.76869244514343\\
24	3.76620425401287\\
25	3.76423461080539\\
26	3.76267179809456\\
27	3.76142939001596\\
28	3.76044013109724\\
29	3.75965141777998\\
30	3.75902192849929\\
31	3.75851908581784\\
32	3.75811712795244\\
33	3.75779563143414\\
34	3.75753837119072\\
35	3.75733243543587\\
36	3.7571675346728\\
37	3.75703545974476\\
38	3.75692965512468\\
39	3.75684488184329\\
40	3.75677695050374\\
41	3.75672250933613\\
42	3.7566788756353\\
43	3.75664390149942\\
44	3.75661586675747\\
45	3.75659339349385\\
46	3.75657537775791\\
47	3.75656093496713\\
48	3.75654935623437\\
49	3.75654007341822\\
50	3.75653263114414\\
51	3.75652666439951\\
52	3.75652188058804\\
53	3.75651804515321\\
54	3.75651497005919\\
55	3.75651250456008\\
56	3.75651052780212\\
57	3.75650894289451\\
58	3.75650767215688\\
59	3.75650665330963\\
60	3.75650583642019\\
61	3.75650518145483\\
62	3.75650465631604\\
63	3.75650423526917\\
64	3.75650389768094\\
65	3.75650362700818\\
66	3.75650340998698\\
67	3.75650323598266\\
68	3.75650309646854\\
69	3.7565029846081\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	9.28280138722453\\
2	7.70575752957974\\
3	6.3487299521341\\
4	5.30867173351255\\
5	4.60043333834057\\
6	4.16853747464459\\
7	3.92854748906419\\
8	3.80408642641286\\
9	3.74217517496998\\
10	3.71179281130178\\
11	3.69668261526061\\
12	3.68888969542702\\
13	3.68465680490402\\
14	3.68222266101075\\
15	3.68074737570857\\
16	3.67981467344284\\
17	3.67920666858973\\
18	3.67880206025212\\
19	3.67852921551261\\
20	3.67834370305296\\
21	3.67821693494964\\
22	3.678130047308\\
23	3.67807038663888\\
24	3.67802937738708\\
25	3.6780011709087\\
26	3.67798176312231\\
27	3.67796840651379\\
28	3.67795921324709\\
29	3.6779528851415\\
30	3.67794852907835\\
31	3.67794553044529\\
32	3.67794346622198\\
33	3.67794204522978\\
34	3.67794106703126\\
35	3.67794039364865\\
36	3.67793993009922\\
37	3.67793961099736\\
38	3.67793939133189\\
39	3.6779392401174\\
40	3.67793913602372\\
41	3.67793906436737\\
42	3.6779390150404\\
43	3.67793898108462\\
44	3.6779389577101\\
45	3.67793894161954\\
46	3.67793893054311\\
47	3.67793892291832\\
48	3.67793891766958\\
49	3.67793891405645\\
50	3.67793891156925\\
51	3.67793890985712\\
52	3.67793890867852\\
53	3.67793890786719\\
54	3.6779389073087\\
55	3.67793890692424\\
56	3.67793890665959\\
57	3.67793890647741\\
58	3.677938906352\\
59	3.67793890626567\\
60	3.67793890620624\\
61	3.67793890616533\\
62	3.67793890613718\\
63	3.67793890611779\\
64	3.67793890610445\\
65	3.67793890609526\\
66	3.67793890608893\\
67	3.67793890608458\\
68	3.67793890608158\\
69	3.67793890607953\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	141.095788835069\\
2	90.4080189670219\\
3	56.693031913305\\
4	36.3276206736546\\
5	24.4298836113186\\
6	17.4254019055366\\
7	13.1572419849014\\
8	10.4265678599135\\
9	8.58939276572062\\
10	7.30067188257788\\
11	6.37036444684487\\
12	5.68768748569532\\
13	5.18301817334807\\
14	4.8092595618605\\
15	4.53274374161966\\
16	4.32861346368928\\
17	4.1782583950035\\
18	4.06770842952049\\
19	3.98650954660699\\
20	3.92688114041879\\
21	3.88306573318165\\
22	3.85082496921076\\
23	3.82705180339051\\
24	3.80947543115459\\
25	3.79643936646529\\
26	3.78673625857829\\
27	3.77948600180349\\
28	3.77404640741041\\
29	3.76994807776142\\
30	3.76684709996728\\
31	3.764490764395\\
32	3.76269275198601\\
33	3.7613151788957\\
34	3.76025559492169\\
35	3.75943755585092\\
36	3.75880377334099\\
37	3.75831112468193\\
38	3.75792700626545\\
39	3.75762665966607\\
40	3.75739120343625\\
41	3.75720617844802\\
42	3.75706046818149\\
43	3.75694549377126\\
44	3.75685461118909\\
45	3.75678265775856\\
46	3.75672560947217\\
47	3.75668032089059\\
48	3.75664432687054\\
49	3.75661569079417\\
50	3.75659288793036\\
51	3.75657471545624\\
52	3.75656022279728\\
53	3.75654865751767\\
54	3.75653942315906\\
55	3.75653204629483\\
56	3.75652615071773\\
57	3.75652143716728\\
58	3.75651766737315\\
59	3.75651465147044\\
60	3.75651223805646\\
61	3.75651030632164\\
62	3.75650875981305\\
63	3.75650752148508\\
64	3.75650652976712\\
65	3.75650573543604\\
66	3.75650509912638\\
67	3.75650458934654\\
68	3.75650418089709\\
69	3.75650385360878\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	141.095788835069\\
2	62.3376408708613\\
3	25.7718719666186\\
4	15.6184848287699\\
5	11.8963913122912\\
6	9.8845742246163\\
7	8.498322955488\\
8	7.42151691374751\\
9	6.54858191771892\\
10	5.84008745277451\\
11	5.27575745883008\\
12	4.83803116707583\\
13	4.5076931963569\\
14	4.26445749910251\\
15	4.08892353646257\\
16	3.96417017218891\\
17	3.87647315824163\\
18	3.81528374136656\\
19	3.77279714581426\\
20	3.74338727582426\\
21	3.72306770873061\\
22	3.70904473193847\\
23	3.69937382521308\\
24	3.69270712244717\\
25	3.68811262336135\\
26	3.68494680735887\\
27	3.68276571314451\\
28	3.68126320675633\\
29	3.68022825861471\\
30	3.6795154284229\\
31	3.67902449503564\\
32	3.67868640586854\\
33	3.67845358865233\\
34	3.67829327266247\\
35	3.67818288536561\\
36	3.67810687999458\\
37	3.67805454952656\\
38	3.67801852053374\\
39	3.67799371556987\\
40	3.67797663840976\\
41	3.67796488173029\\
42	3.677956788034\\
43	3.67795121613314\\
44	3.67794738034148\\
45	3.67794473974179\\
46	3.67794292193923\\
47	3.67794167056277\\
48	3.67794080911913\\
49	3.67794021610677\\
50	3.67793980788237\\
51	3.67793952686524\\
52	3.6779393334167\\
53	3.67793920024954\\
54	3.67793910857937\\
55	3.67793904547517\\
56	3.67793900203535\\
57	3.67793897213219\\
58	3.67793895154742\\
59	3.67793893737728\\
60	3.67793892762282\\
61	3.67793892090806\\
62	3.67793891628575\\
63	3.67793891310385\\
64	3.6779389109135\\
65	3.67793890940571\\
66	3.67793890836778\\
67	3.67793890765329\\
68	3.67793890716145\\
69	3.67793890682288\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	18.4972586472445\\
2	12.6283064461718\\
3	9.15542146295914\\
4	7.08039234159086\\
5	5.82471731195803\\
6	5.05459016128403\\
7	4.57621865923701\\
8	4.27575677955365\\
9	4.08533683877727\\
10	3.96386442881298\\
11	3.88607250946011\\
12	3.83620280689087\\
13	3.80430218017279\\
14	3.78401586904019\\
15	3.77125076528511\\
16	3.76335272931178\\
17	3.75859273508728\\
18	3.75584160216112\\
19	3.75436167910682\\
20	3.75367209108584\\
21	3.75346085382992\\
22	3.75352718054083\\
23	3.7537434263499\\
24	3.7540299065119\\
25	3.75433820778266\\
26	3.75464013000864\\
27	3.75492037252331\\
28	3.75517171606226\\
29	3.75539186845181\\
30	3.75558141840371\\
31	3.75574252538232\\
32	3.75587809622914\\
33	3.7559912815286\\
34	3.75608518002156\\
35	3.75616267660792\\
36	3.75622636454533\\
37	3.75627851930691\\
38	3.7563211028715\\
39	3.75635578478212\\
40	3.75638397133794\\
41	3.75640683760618\\
42	3.75642535911224\\
43	3.75644034146722\\
44	3.75645244707999\\
45	3.75646221864839\\
46	3.75647009944945\\
47	3.75647645062932\\
48	3.75648156578377\\
49	3.75648568315272\\
50	3.75648899575196\\
51	3.7564916597458\\
52	3.75649380133532\\
53	3.75649552240447\\
54	3.75649690513384\\
55	3.75649801576089\\
56	3.75649890763779\\
57	3.75649962371343\\
58	3.75650019854476\\
59	3.7565006599244\\
60	3.75650103019625\\
61	3.75650132731776\\
62	3.75650156571683\\
63	3.75650175698265\\
64	3.75650191042213\\
65	3.75650203350788\\
66	3.75650213223875\\
67	3.75650221142972\\
68	3.75650227494507\\
69	3.75650232588572\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	18.4972586472445\\
2	8.6464373006672\\
3	6.09117106472879\\
4	5.09296669269315\\
5	4.58566007983043\\
6	4.28484970588795\\
7	4.09118827837495\\
8	3.96141610911095\\
9	3.87289645993966\\
10	3.81209370717041\\
11	3.77024057453194\\
12	3.74142596124612\\
13	3.72159636312161\\
14	3.70795659441609\\
15	3.69857774995844\\
16	3.69212995051814\\
17	3.68769741451397\\
18	3.68465013469281\\
19	3.68255497982988\\
20	3.68111427281837\\
21	3.68012345332875\\
22	3.6794419450966\\
23	3.67897313080582\\
24	3.6786505950277\\
25	3.67842867521663\\
26	3.67827597157434\\
27	3.67817088858928\\
28	3.67809857161171\\
29	3.67804880147528\\
30	3.67801454721776\\
31	3.67799097098132\\
32	3.67797474368699\\
33	3.67796357434959\\
34	3.67795588629125\\
35	3.67795059438072\\
36	3.6779469517619\\
37	3.67794444438614\\
38	3.67794271843381\\
39	3.67794153036606\\
40	3.67794071254906\\
41	3.67794014959478\\
42	3.67793976207683\\
43	3.67793949532221\\
44	3.6779393116966\\
45	3.67793918529414\\
46	3.67793909828226\\
47	3.67793903838564\\
48	3.67793899715438\\
49	3.67793896877184\\
50	3.677938949234\\
51	3.67793893578463\\
52	3.67793892652641\\
53	3.67793892015327\\
54	3.67793891576615\\
55	3.67793891274616\\
56	3.67793891066726\\
57	3.6779389092362\\
58	3.67793890825109\\
59	3.67793890757296\\
60	3.67793890710615\\
61	3.67793890678481\\
62	3.67793890656361\\
63	3.67793890641134\\
64	3.67793890630652\\
65	3.67793890623437\\
66	3.67793890618469\\
67	3.6779389061505\\
68	3.67793890612696\\
69	3.67793890611076\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	326.601310225206\\
2	208.677546538499\\
3	132.098038470423\\
4	86.1368821568285\\
5	58.915223240841\\
6	42.6972161678334\\
7	33.0182794009767\\
8	27.2078625254489\\
9	23.5403384319058\\
10	20.8829562373482\\
11	18.5700735168382\\
12	16.3179360679156\\
13	14.1030542476877\\
14	12.0211769305511\\
15	10.1773551880966\\
16	8.63245354171144\\
17	7.39586278130359\\
18	6.44048600749018\\
19	5.72146417359276\\
20	5.19024499798482\\
21	4.80253842510129\\
22	4.52157907217294\\
23	4.31858734551011\\
24	4.17188581142856\\
25	4.06556059992078\\
26	3.98812473937016\\
27	3.93137348229661\\
28	3.88947976368591\\
29	3.85831315198682\\
30	3.83494272754079\\
31	3.81728151898459\\
32	3.80383550953472\\
33	3.79352786611123\\
34	3.78557634294896\\
35	3.77940785194008\\
36	3.77459883543538\\
37	3.77083349281073\\
38	3.76787435429885\\
39	3.76554140918978\\
40	3.76369718284301\\
41	3.76223597297583\\
42	3.7610760138305\\
43	3.76015371775397\\
44	3.75941940371956\\
45	3.75883410011749\\
46	3.75836713116149\\
47	3.7579942804259\\
48	3.75769638345315\\
49	3.75745824223337\\
50	3.75726778317765\\
51	3.75711540071974\\
52	3.75699344342284\\
53	3.75689581016848\\
54	3.75681763184789\\
55	3.75675501978143\\
56	3.75670486642924\\
57	3.75666468722383\\
58	3.75663249483905\\
59	3.75660669910912\\
60	3.75658602727534\\
61	3.75656946037155\\
62	3.75655618244239\\
63	3.75654553997858\\
64	3.75653700949558\\
65	3.75653017160851\\
66	3.75652469029359\\
67	3.75652029629288\\
68	3.7565167738308\\
69	3.75651394997893\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	326.601310225206\\
2	126.837223872285\\
3	72.2375922312154\\
4	50.2092091491892\\
5	38.3632691669134\\
6	31.6428208995667\\
7	27.6020884279327\\
8	24.9862279939914\\
9	23.1442216964656\\
10	21.7250970716848\\
11	20.5277631201647\\
12	19.4283075392102\\
13	18.344828774431\\
14	17.220909299979\\
15	16.0190788542898\\
16	14.7201478386409\\
17	13.3259031690182\\
18	11.8626267980944\\
19	10.3820468224159\\
20	8.95586407768601\\
21	7.66169208849029\\
22	6.56314351380931\\
23	5.69254712837194\\
24	5.04557425409201\\
25	4.58995388059959\\
26	4.2813568191463\\
27	4.07711123752149\\
28	3.94317828843236\\
29	3.85530730509433\\
30	3.79731276938638\\
31	3.75873166901236\\
32	3.73286468640948\\
33	3.71540620083727\\
34	3.70356083218508\\
35	3.69549203759966\\
36	3.68997981360918\\
37	3.68620624702346\\
38	3.6836190693894\\
39	3.6818433909583\\
40	3.68062374224354\\
41	3.67978554789841\\
42	3.67920927440164\\
43	3.67881295979972\\
44	3.67854034720724\\
45	3.67835279490416\\
46	3.67822374659288\\
47	3.67813494452268\\
48	3.67807383267952\\
49	3.67803177432851\\
50	3.67800282767203\\
51	3.67798290443666\\
52	3.67796919140371\\
53	3.67795975259991\\
54	3.67795325566838\\
55	3.67794878362492\\
56	3.67794570533909\\
57	3.67794358641151\\
58	3.67794212784324\\
59	3.67794112382813\\
60	3.67794043270395\\
61	3.67793995695937\\
62	3.67793962947303\\
63	3.67793940404191\\
64	3.67793924886196\\
65	3.67793914204057\\
66	3.67793906850768\\
67	3.67793901788961\\
68	3.67793898304544\\
69	3.67793895905959\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	79.5927795240955\\
2	55.0492998425461\\
3	39.59590752572\\
4	29.9056480868201\\
5	23.6985221207895\\
6	19.4836130672968\\
7	16.3611004602529\\
8	13.8557296608904\\
9	11.7594401468685\\
10	9.99884075666853\\
11	8.54715031708249\\
12	7.38109646596501\\
13	6.46838446524181\\
14	5.76957920011725\\
15	5.24373708348774\\
16	4.85302267092791\\
17	4.56516615520304\\
18	4.3541355674159\\
19	4.19973628430725\\
20	4.08672715948399\\
21	4.00382358499206\\
22	3.942777658983\\
23	3.89761010200113\\
24	3.86400565375845\\
25	3.8388548474042\\
26	3.81991537747588\\
27	3.80556605231307\\
28	3.79462999584229\\
29	3.78624847488836\\
30	3.7797911755032\\
31	3.77479246083555\\
32	3.77090603687233\\
33	3.76787262005854\\
34	3.76549678205267\\
35	3.76363028001264\\
36	3.76215998319234\\
37	3.76099907040617\\
38	3.76008056721138\\
39	3.75935256680931\\
40	3.75877467063422\\
41	3.75831531871887\\
42	3.75794977389248\\
43	3.7576585899619\\
44	3.75742644074721\\
45	3.75724122005967\\
46	3.75709334647661\\
47	3.75697522389278\\
48	3.75688082125398\\
49	3.75680534396624\\
50	3.756744976166\\
51	3.75669667800443\\
52	3.75665802581072\\
53	3.75662708579384\\
54	3.75660231405765\\
55	3.75658247731787\\
56	3.75656658994488\\
57	3.75655386390853\\
58	3.75654366893808\\
59	3.7565355007827\\
60	3.7565289559051\\
61	3.75652371128981\\
62	3.75651950832257\\
63	3.75651613991316\\
64	3.75651344020416\\
65	3.75651127634299\\
66	3.7565095419014\\
67	3.75650815161068\\
68	3.75650703714855\\
69	3.75650614376682\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	79.5927795240955\\
2	49.7367929679927\\
3	36.3844555457383\\
4	29.4342814800909\\
5	25.3594169928224\\
6	22.673209497292\\
7	20.6849187038733\\
8	19.0465088409394\\
9	17.5697641973503\\
10	16.1488362470538\\
11	14.7268794810017\\
12	13.282131142883\\
13	11.8222106796868\\
14	10.3801833564207\\
15	9.00786112836281\\
16	7.76393631618706\\
17	6.69829504705017\\
18	5.83808018476714\\
19	5.18210349805309\\
20	4.70583605162182\\
21	4.37280159975836\\
22	4.14564938954453\\
23	3.99278675019748\\
24	3.89041389660304\\
25	3.82181433320777\\
26	3.77569352829891\\
27	3.74455460105651\\
28	3.72344451312047\\
29	3.70908271252851\\
30	3.69928414746802\\
31	3.6925841777475\\
32	3.68799528649768\\
33	3.68484837532022\\
34	3.68268832453936\\
35	3.6812046368773\\
36	3.68018500473637\\
37	3.67948401633911\\
38	3.67900195406772\\
39	3.67867037273085\\
40	3.67844226017936\\
41	3.67828530929747\\
42	3.67817730990476\\
43	3.67810298875625\\
44	3.67805184061141\\
45	3.67801663853856\\
46	3.6779924102233\\
47	3.67797573423765\\
48	3.67796425612378\\
49	3.67795635555766\\
50	3.67795091738578\\
51	3.67794717409662\\
52	3.6779445974284\\
53	3.6779428237803\\
54	3.6779416028818\\
55	3.67794076246594\\
56	3.6779401839557\\
57	3.6779397857297\\
58	3.67793951160408\\
59	3.67793932290454\\
60	3.67793919300937\\
61	3.6779391035932\\
62	3.67793904204155\\
63	3.67793899967102\\
64	3.67793897050422\\
65	3.67793895042653\\
66	3.67793893660554\\
67	3.6779389270915\\
68	3.67793892054227\\
69	3.67793891603393\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	176.892989571321\\
2	122.643259465957\\
3	85.4081571130041\\
4	60.381889639313\\
5	43.937666587634\\
6	33.3298155911261\\
7	26.4918921117225\\
8	21.9144660897659\\
9	18.5794381307234\\
10	15.8934523052974\\
11	13.5831026428177\\
12	11.5659089257556\\
13	9.83803952379214\\
14	8.4054302628383\\
15	7.25688338028887\\
16	6.36263438917256\\
17	5.68243252888356\\
18	5.17398329798238\\
19	4.79851989340628\\
20	4.5233928488161\\
21	4.32260029930637\\
22	4.17620890763907\\
23	4.0693328907417\\
24	3.99105220664956\\
25	3.93344884318711\\
26	3.89082141638664\\
27	3.85907827859706\\
28	3.83528434955991\\
29	3.81733032560065\\
30	3.80369481857675\\
31	3.79327494821475\\
32	3.78526635215506\\
33	3.77907839983507\\
34	3.77427427395492\\
35	3.77052853429987\\
36	3.76759694827697\\
37	3.76529493170469\\
38	3.76348204694415\\
39	3.76205077867441\\
40	3.76091834594489\\
41	3.76002068263761\\
42	3.75930797730409\\
43	3.75874134283854\\
44	3.75829031121578\\
45	3.75793093556619\\
46	3.75764434288216\\
47	3.75741562368105\\
48	3.75723297549594\\
49	3.75708703890924\\
50	3.75697038058611\\
51	3.7568770892021\\
52	3.75680245853648\\
53	3.75674273818958\\
54	3.75669493698716\\
55	3.75665666758884\\
56	3.75662602342662\\
57	3.75660148108403\\
58	3.75658182274468\\
59	3.75656607450782\\
60	3.75655345727159\\
61	3.75654334758766\\
62	3.75653524643783\\
63	3.75652875431235\\
64	3.75652355130639\\
65	3.75651938121598\\
66	3.75651603882424\\
67	3.75651335973392\\
68	3.75651121223367\\
69	3.75650949078938\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	176.892989571321\\
2	111.04413220692\\
3	72.079486505336\\
4	50.0971117013145\\
5	37.9279492159679\\
6	31.03691251755\\
7	26.8901938454497\\
8	24.1761637326736\\
9	22.2218097113272\\
10	20.6686773693325\\
11	19.3142142583486\\
12	18.03686831604\\
13	16.7612217036532\\
14	15.4426640525347\\
15	14.0620016182761\\
16	12.6248117434175\\
17	11.1616497930543\\
18	9.72532961413975\\
19	8.38213458398303\\
20	7.19655256023308\\
21	6.21393194003655\\
22	5.44903576041519\\
23	4.88637347011727\\
24	4.49086228924404\\
25	4.221498755991\\
26	4.04132341335381\\
27	3.92164573303869\\
28	3.84212351149619\\
29	3.78905727455471\\
30	3.75344475389234\\
31	3.72941231528235\\
32	3.7131168639937\\
33	3.70202531308199\\
34	3.69445372848418\\
35	3.689273751355\\
36	3.68572426743466\\
37	3.68328919743849\\
38	3.68161722510964\\
39	3.68046849384753\\
40	3.67967889304528\\
41	3.67913596207158\\
42	3.67876254684859\\
43	3.67850567146134\\
44	3.67832893910367\\
45	3.67820733226001\\
46	3.67812364923609\\
47	3.67806605939457\\
48	3.67802642453448\\
49	3.67799914562986\\
50	3.67798037015235\\
51	3.67796744705401\\
52	3.67795855193735\\
53	3.67795242922003\\
54	3.67794821475059\\
55	3.67794531375799\\
56	3.67794331686673\\
57	3.6779419423008\\
58	3.67794099610833\\
59	3.67794034478647\\
60	3.67793989644006\\
61	3.67793958781351\\
62	3.67793937536479\\
63	3.67793922912147\\
64	3.67793912845178\\
65	3.67793905915352\\
66	3.67793901145045\\
67	3.67793897861289\\
68	3.67793895600834\\
69	3.67793894044792\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	93.0045933042032\\
2	55.198248849266\\
3	34.3831675707222\\
4	23.1118500552455\\
5	17.2936183782785\\
6	14.7177946182662\\
7	14.1468085422217\\
8	14.8171603910328\\
9	16.1701267771572\\
10	17.714797197256\\
11	18.988242723906\\
12	19.5997424637326\\
13	19.3242926729708\\
14	18.1726013338909\\
15	16.370412242804\\
16	14.2500154623008\\
17	12.1239599216423\\
18	10.2075967742424\\
19	8.60521988258443\\
20	7.33556710448552\\
21	6.36745256072363\\
22	5.64885555409833\\
23	5.12504493200413\\
24	4.74750939881409\\
25	4.47700444184335\\
26	4.28350075442461\\
27	4.14483095286925\\
28	4.04501179697125\\
29	3.97269127395842\\
30	3.91987808542611\\
31	3.88097016302741\\
32	3.85204203478782\\
33	3.83033589483391\\
34	3.81390444960667\\
35	3.80136303457309\\
36	3.7917186537266\\
37	3.78425237830169\\
38	3.7784384162791\\
39	3.773888251998\\
40	3.77031189075868\\
41	3.7674907820025\\
42	3.76525874016285\\
43	3.76348837009443\\
44	3.76208130703232\\
45	3.76096112201245\\
46	3.76006810770771\\
47	3.75935540482208\\
48	3.75878609480173\\
49	3.75833099700671\\
50	3.75796698522025\\
51	3.75767569116809\\
52	3.75744249937074\\
53	3.75725576335283\\
54	3.75710619145182\\
55	3.75698636353312\\
56	3.75689034939604\\
57	3.75681340661055\\
58	3.75675174068707\\
59	3.75670231435338\\
60	3.75666269564482\\
61	3.75663093675415\\
62	3.75660547731264\\
63	3.75658506711048\\
64	3.75656870430775\\
65	3.75655558600403\\
66	3.75654506867693\\
67	3.75653663650844\\
68	3.75652987601883\\
69	3.75652445574751\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	93.0045933042032\\
2	28.3405618166523\\
3	18.7393248830308\\
4	15.5509835769298\\
5	14.1168744692629\\
6	13.3654975101067\\
7	12.9351122047571\\
8	12.6741377876577\\
9	12.5096193708032\\
10	12.402975422508\\
11	12.3323953480829\\
12	12.2849323105512\\
13	12.2526126885811\\
14	12.2303838317802\\
15	12.2149711927185\\
16	12.2042139229916\\
17	12.196665008624\\
18	12.1913437033652\\
19	12.1875786203959\\
20	12.1849063185403\\
21	12.1830046681562\\
22	12.1816484553362\\
23	12.1806794510428\\
24	12.1799860282957\\
25	12.1794891620597\\
26	12.1791327425714\\
27	12.1788768311764\\
28	12.1786929397557\\
29	12.1785607115099\\
30	12.178465578022\\
31	12.1783970999669\\
32	12.1783477886693\\
33	12.178312267148\\
34	12.1782866716244\\
35	12.1782682238273\\
36	12.1782549248977\\
37	12.1782453360443\\
38	12.178238421195\\
39	12.1782334340173\\
40	12.1782298367344\\
41	12.17822724175\\
42	12.178225369649\\
43	12.1782240189676\\
44	12.1782230444238\\
45	12.1782223412368\\
46	12.1782218338278\\
47	12.1782214676764\\
48	12.1782212034501\\
49	12.1782210127713\\
50	12.178220875165\\
51	12.1782207758576\\
52	12.1782207041885\\
53	12.178220652465\\
54	12.1782206151358\\
55	12.1782205881948\\
56	12.178220568751\\
57	12.1782205547179\\
58	12.1782205445898\\
59	12.1782205372801\\
60	12.1782205320044\\
61	12.1782205281967\\
62	12.1782205254485\\
63	12.1782205234651\\
64	12.1782205220335\\
65	12.1782205210003\\
66	12.1782205202546\\
67	12.1782205197164\\
68	12.1782205193279\\
69	12.1782205190475\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	496.316870581959\\
2	349.332925325171\\
3	241.548034371025\\
4	166.472871135969\\
5	115.220433957129\\
6	80.5955831213164\\
7	57.5003942293771\\
8	42.375623344512\\
9	32.646511619865\\
10	26.3894655843241\\
11	22.1844985836757\\
12	19.0640033387253\\
13	16.4684657240776\\
14	14.1568225613812\\
15	12.0804469282345\\
16	10.2662176807752\\
17	8.74276148671641\\
18	7.51220504325497\\
19	6.55042411733117\\
20	5.81788319994595\\
21	5.27051420144934\\
22	4.86691541312963\\
23	4.57182371146548\\
24	4.35702110964583\\
25	4.20084819838012\\
26	4.08714344679845\\
27	4.0040756825824\\
28	3.94309082350327\\
29	3.89804992602807\\
30	3.86456291981529\\
31	3.83949193483649\\
32	3.82058977851311\\
33	3.80624089113307\\
34	3.7952775773329\\
35	3.78685038657395\\
36	3.78033691186075\\
37	3.77527760922563\\
38	3.77133052829903\\
39	3.76823925218246\\
40	3.76581006785548\\
41	3.76389560227497\\
42	3.7623830058346\\
43	3.76118535135158\\
44	3.76023532167358\\
45	3.75948053823775\\
46	3.75888007562816\\
47	3.75840184050525\\
48	3.75802058587867\\
49	3.75771639633734\\
50	3.75747352525622\\
51	3.75727949712059\\
52	3.75712441100861\\
53	3.75700039773548\\
54	3.75690119509916\\
55	3.75682181439827\\
56	3.7567582778346\\
57	3.75670741120499\\
58	3.7566666798824\\
59	3.75663405880211\\
60	3.75660792923683\\
61	3.75658699672777\\
62	3.75657022575878\\
63	3.75655678770517\\
64	3.75654601932407\\
65	3.75653738962677\\
66	3.75653047342385\\
67	3.75652493018755\\
68	3.75652048715475\\
69	3.75651692581437\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	496.316870581959\\
2	323.098009320735\\
3	190.717930001578\\
4	118.71031976672\\
5	76.78769564121\\
6	52.8228993821763\\
7	39.493191289617\\
8	31.9771226300243\\
9	27.5032875636978\\
10	24.6185171668556\\
11	22.5765679844568\\
12	20.9823635142722\\
13	19.614550869714\\
14	18.3411507099661\\
15	17.0800243605379\\
16	15.7811468186048\\
17	14.4199763605909\\
18	12.9963712413325\\
19	11.5351612237584\\
20	10.0846352343225\\
21	8.70949719564385\\
22	7.47694842760139\\
23	6.43905186934194\\
24	5.61893486383662\\
25	5.00796389943526\\
26	4.57446611097083\\
27	4.27754249718767\\
28	4.07843736805615\\
29	3.94616521416762\\
30	3.85837910084951\\
31	3.79990013360607\\
32	3.76072475238969\\
33	3.73432904012729\\
34	3.71645352244742\\
35	3.70429813919322\\
36	3.6960062327917\\
37	3.69033640075527\\
38	3.68645270962582\\
39	3.68378908217793\\
40	3.68196053434645\\
41	3.68070440551481\\
42	3.6798410723459\\
43	3.67924748803262\\
44	3.67883925770587\\
45	3.67855844463215\\
46	3.67836524915818\\
47	3.6782323175624\\
48	3.67814084321448\\
49	3.67807789239101\\
50	3.67803456846426\\
51	3.67800475081416\\
52	3.67798422812384\\
53	3.67797010250785\\
54	3.67796037973058\\
55	3.67795368734077\\
56	3.67794908076121\\
57	3.67794590987119\\
58	3.6779437272012\\
59	3.67794222475652\\
60	3.67794119053923\\
61	3.67794047862534\\
62	3.67793998857004\\
63	3.67793965123277\\
64	3.67793941902064\\
65	3.67793925917288\\
66	3.67793914913831\\
67	3.67793907339358\\
68	3.67793902125293\\
69	3.67793898536067\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	119.356301651768\\
2	74.7623130295386\\
3	49.9245882523344\\
4	36.0805136203943\\
5	28.4124891087956\\
6	24.2204922511359\\
7	21.8582504454803\\
8	20.2602839594744\\
9	18.7737709286497\\
10	17.095252528729\\
11	15.1957217444333\\
12	13.2055098848668\\
13	11.2953629719361\\
14	9.59753749299126\\
15	8.17863181676778\\
16	7.04775548345466\\
17	6.17782193377432\\
18	5.52559625002022\\
19	5.04526295702724\\
20	4.69561166616971\\
21	4.44276698315331\\
22	4.2603982877417\\
23	4.128776718067\\
24	4.03347713312764\\
25	3.96412025278753\\
26	3.91331165480752\\
27	3.87581102485697\\
28	3.84791053011547\\
29	3.82698310643981\\
30	3.81116048853531\\
31	3.79910656598761\\
32	3.78985903991359\\
33	3.78271921010391\\
34	3.77717531625485\\
35	3.7728491213087\\
36	3.76945854451128\\
37	3.76679137353865\\
38	3.76468663918832\\
39	3.763021310254\\
40	3.76170070278198\\
41	3.76065150069074\\
42	3.75981662723162\\
43	3.75915144010012\\
44	3.75862088228267\\
45	3.75819732984146\\
46	3.75785895297821\\
47	3.75758845879306\\
48	3.75737212052108\\
49	3.75719902364542\\
50	3.7570604774991\\
51	3.75694955404694\\
52	3.75686072502686\\
53	3.75678957558387\\
54	3.75673257767761\\
55	3.7566869103916\\
56	3.75665031717348\\
57	3.75662099224204\\
58	3.7565974900864\\
59	3.7565786532866\\
60	3.75656355489581\\
61	3.75655145241283\\
62	3.75654175099113\\
63	3.75653397401611\\
64	3.75652773956511\\
65	3.75652274156735\\
66	3.75651873472125\\
67	3.75651552241665\\
68	3.75651294706153\\
69	3.75651088233308\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	119.356301651768\\
2	45.231307482839\\
3	29.3038751375482\\
4	22.7269569599391\\
5	19.2767087882573\\
6	17.2051945256897\\
7	15.8509521560317\\
8	14.9162131344841\\
9	14.2476846389283\\
10	13.7574083288157\\
11	13.390826780327\\
12	13.1124450155063\\
13	12.8985137100998\\
14	12.7327945279992\\
15	12.603904037448\\
16	12.5036084725736\\
17	12.425744287603\\
18	12.3655526212087\\
19	12.319276006825\\
20	12.283911449272\\
21	12.2570512989113\\
22	12.2367713902449\\
23	12.2215447314349\\
24	12.2101702836124\\
25	12.2017123225345\\
26	12.1954485904202\\
27	12.1908264289054\\
28	12.1874262788218\\
29	12.184931854382\\
30	12.1831061889577\\
31	12.1817726940326\\
32	12.1808003850931\\
33	12.1800924924114\\
34	12.1795777689122\\
35	12.1792039127921\\
36	12.1789326262593\\
37	12.1787359260749\\
38	12.1785934030109\\
39	12.178490195074\\
40	12.1784154941488\\
41	12.1783614491235\\
42	12.1783223623729\\
43	12.1782941024649\\
44	12.1782736757256\\
45	12.1782589141965\\
46	12.1782482486774\\
47	12.1782405438444\\
48	12.1782349785847\\
49	12.1782309592195\\
50	12.1782280566217\\
51	12.1782259606762\\
52	12.1782244473159\\
53	12.1782233546724\\
54	12.1782225658262\\
55	12.1782219963345\\
56	12.1782215852167\\
57	12.1782212884388\\
58	12.1782210742063\\
59	12.1782209195637\\
60	12.1782208079379\\
61	12.1782207273643\\
62	12.1782206692055\\
63	12.1782206272265\\
64	12.1782205969263\\
65	12.178220575056\\
66	12.1782205592705\\
67	12.1782205478768\\
68	12.1782205396531\\
69	12.1782205337176\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	98.0730108463174\\
2	61.806788960799\\
3	39.7111489678854\\
4	26.7255027811259\\
5	19.0265153692312\\
6	14.2926788020914\\
7	11.2360636333406\\
8	9.16590291672867\\
9	7.71024170092075\\
10	6.66116905816677\\
11	5.89477746151353\\
12	5.33150759262771\\
13	4.91683095894151\\
14	4.61166919086568\\
15	4.38733292338578\\
16	4.22255850795092\\
17	4.10156823560175\\
18	4.01268818855883\\
19	3.9473168043304\\
20	3.89914221620011\\
21	3.86354824145345\\
22	3.83716669007557\\
23	3.81754302415849\\
24	3.8028888817917\\
25	3.791900294667\\
26	3.78362497133731\\
27	3.77736583813472\\
28	3.77261114452287\\
29	3.76898390387655\\
30	3.76620534122453\\
31	3.76406845575115\\
32	3.76241887413752\\
33	3.76114095577903\\
34	3.7601476824074\\
35	3.75937327791758\\
36	3.75876780162363\\
37	3.75829317154056\\
38	3.757920227079\\
39	3.75762654986876\\
40	3.75739483967286\\
41	3.7572116984089\\
42	3.7570667155193\\
43	3.75695177686211\\
44	3.75686054015741\\
45	3.75678803511832\\
46	3.75673035735431\\
47	3.75668443312111\\
48	3.756647837836\\
49	3.75661865557276\\
50	3.75659536992167\\
51	3.75657677895095\\
52	3.75656192875862\\
53	3.75655006141437\\
54	3.75654057407736\\
55	3.75653298682049\\
56	3.75652691725663\\
57	3.75652206049305\\
58	3.7565181732693\\
59	3.75651506138748\\
60	3.75651256973814\\
61	3.75651057437681\\
62	3.75650897622284\\
63	3.75650769604376\\
64	3.75650667045947\\
65	3.75650584875667\\
66	3.75650519034751\\
67	3.75650466274097\\
68	3.75650423992271\\
69	3.75650390106054\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	98.0730108463174\\
2	39.2656802597072\\
3	20.7988894587992\\
4	14.8910647341952\\
5	11.9799791107772\\
6	10.0576087464291\\
7	8.58882782142419\\
8	7.40560197858114\\
9	6.45005543985671\\
10	5.69516080643107\\
11	5.1172044837005\\
12	4.68864017321591\\
13	4.37954491420909\\
14	4.16133538733181\\
15	4.00956531043419\\
16	3.90498613123812\\
17	3.83329514947303\\
18	3.78426453175943\\
19	3.75075255771495\\
20	3.72784020223974\\
21	3.7121630967277\\
22	3.70142691863888\\
23	3.69406799656377\\
24	3.68901998151545\\
25	3.68555485351653\\
26	3.68317494545034\\
27	3.68153964273405\\
28	3.68041556959024\\
29	3.67964268000168\\
30	3.67911113392838\\
31	3.67874550190198\\
32	3.67849395963763\\
33	3.67832088710908\\
34	3.67820179430882\\
35	3.67811983939533\\
36	3.67806343795039\\
37	3.67802462057534\\
38	3.67799790412273\\
39	3.677979515681\\
40	3.67796685893622\\
41	3.67795814713346\\
42	3.67795215058542\\
43	3.67794802295745\\
44	3.67794518173887\\
45	3.67794322599157\\
46	3.67794187974652\\
47	3.67794095304857\\
48	3.67794031514576\\
49	3.67793987603644\\
50	3.67793957376833\\
51	3.67793936569652\\
52	3.67793922246612\\
53	3.67793912387042\\
54	3.67793905599984\\
55	3.67793900927954\\
56	3.67793897711849\\
57	3.67793895497963\\
58	3.67793893973978\\
59	3.67793892924904\\
60	3.67793892202746\\
61	3.6779389170563\\
62	3.67793891363427\\
63	3.67793891127862\\
64	3.67793890965704\\
65	3.67793890854079\\
66	3.67793890777238\\
67	3.67793890724343\\
68	3.67793890687931\\
69	3.67793890662866\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	144.079673330258\\
2	92.596846763175\\
3	57.4824769551965\\
4	35.5309681062379\\
5	22.3984566512871\\
6	14.6895742558389\\
7	10.1865338588234\\
8	7.54933939642099\\
9	5.99565135830884\\
10	5.07418175096994\\
11	4.52460764419419\\
12	4.19579050446576\\
13	3.99913649634611\\
14	3.88215713759607\\
15	3.81342912031576\\
16	3.77396422072623\\
17	3.75220099915802\\
18	3.74106208132154\\
19	3.73620340868235\\
20	3.73496018729499\\
21	3.73570536446753\\
22	3.73745545277697\\
23	3.73962640908699\\
24	3.74188151726164\\
25	3.74403620940082\\
26	3.74599840270249\\
27	3.74773112844304\\
28	3.74922921641749\\
29	3.75050486455783\\
30	3.75157882771833\\
31	3.75247515262714\\
32	3.75321813909683\\
33	3.75383068598421\\
34	3.75433348580031\\
35	3.75474472753436\\
36	3.75508009285779\\
37	3.75535291152222\\
38	3.75557439345949\\
39	3.75575388809086\\
40	3.75589914226829\\
41	3.75601654138107\\
42	3.75611132624301\\
43	3.75618778323191\\
44	3.75624940795888\\
45	3.75629904426012\\
46	3.75633900102221\\
47	3.75637114959054\\
48	3.75639700447166\\
49	3.75641778985163\\
50	3.75643449419389\\
51	3.75644791489807\\
52	3.75645869472415\\
53	3.75646735142881\\
54	3.75647430183015\\
55	3.75647988131445\\
56	3.75648435962534\\
57	3.75648795362767\\
58	3.75649083761487\\
59	3.75649315162476\\
60	3.75649500814326\\
61	3.75649649750491\\
62	3.75649769224081\\
63	3.75649865057741\\
64	3.75649941925061\\
65	3.75650003576847\\
66	3.75650053022965\\
67	3.7565009267847\\
68	3.75650124480976\\
69	3.75650149984921\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	144.079673330258\\
2	61.8966529933984\\
3	21.1853276454924\\
4	9.73134064966962\\
5	6.60222640243672\\
6	5.40010967282876\\
7	4.79650762685042\\
8	4.43770677950532\\
9	4.20363655473282\\
10	4.04392501181471\\
11	3.93291312407401\\
12	3.85532044527428\\
13	3.80109347502518\\
14	3.7632801383996\\
15	3.73698219475688\\
16	3.7187368646541\\
17	3.70610313065226\\
18	3.69736817207644\\
19	3.69133553026755\\
20	3.68717256583358\\
21	3.68430149933103\\
22	3.68232225719283\\
23	3.68095824227539\\
24	3.6800184354378\\
25	3.67937102170496\\
26	3.67892509188352\\
27	3.67861797402906\\
28	3.67840647573402\\
29	3.67826083630863\\
30	3.67816055344278\\
31	3.67809150490747\\
32	3.67804396420736\\
33	3.67801123294006\\
34	3.67798869841042\\
35	3.67797318438507\\
36	3.67796250386509\\
37	3.67795515105212\\
38	3.67795008920565\\
39	3.67794660455154\\
40	3.67794420568317\\
41	3.6779425542924\\
42	3.6779414174755\\
43	3.67794063489525\\
44	3.67794009617248\\
45	3.67793972532086\\
46	3.67793947003093\\
47	3.67793929429277\\
48	3.67793917331722\\
49	3.67793909003961\\
50	3.67793903271272\\
51	3.67793899324992\\
52	3.67793896608446\\
53	3.67793894738428\\
54	3.67793893451145\\
55	3.67793892565005\\
56	3.67793891955004\\
57	3.67793891535092\\
58	3.67793891246033\\
59	3.67793891047052\\
60	3.67793890910077\\
61	3.67793890815786\\
62	3.67793890750879\\
63	3.67793890706198\\
64	3.6779389067544\\
65	3.67793890654268\\
66	3.67793890639693\\
67	3.6779389062966\\
68	3.67793890622754\\
69	3.67793890617999\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	20.7587309803641\\
2	17.4169129777385\\
3	14.8882382658038\\
4	12.8078531413506\\
5	11.0226181261294\\
6	9.48837758104093\\
7	8.19784696187219\\
8	7.14358137320669\\
9	6.30666852521581\\
10	5.65846496563985\\
11	5.16617439321319\\
12	4.79775996336608\\
13	4.52489147602527\\
14	4.32412356779588\\
15	4.17692086863936\\
16	4.06909252509805\\
17	3.99001617573963\\
18	3.9318637617461\\
19	3.88892608737263\\
20	3.8570656906477\\
21	3.83329368270095\\
22	3.81545231029825\\
23	3.80198169370388\\
24	3.79175078813631\\
25	3.78393599224789\\
26	3.77793444433345\\
27	3.77330225326604\\
28	3.76971050638921\\
29	3.76691388967643\\
30	3.76472823586142\\
31	3.76301439164394\\
32	3.76166656457637\\
33	3.76060385528221\\
34	3.75976406418954\\
35	3.75909913081278\\
36	3.75857175176327\\
37	3.75815285535726\\
38	3.75781970300926\\
39	3.75755445250558\\
40	3.75734306406872\\
41	3.75717446262053\\
42	3.75703989283351\\
43	3.75693242019901\\
44	3.75684654336616\\
45	3.75677789175578\\
46	3.756722988869\\
47	3.75667906644671\\
48	3.75664391815878\\
49	3.75661578414065\\
50	3.75659325968371\\
51	3.75657522289609\\
52	3.7565607773016\\
53	3.75654920623005\\
54	3.75653993653333\\
55	3.75653250969076\\
56	3.75652655877821\\
57	3.75652179009686\\
58	3.75651796850893\\
59	3.75651490572566\\
60	3.75651245094839\\
61	3.75651048338671\\
62	3.75650890627502\\
63	3.75650764208567\\
64	3.75650662869846\\
65	3.75650581633456\\
66	3.75650516510185\\
67	3.75650464302922\\
68	3.75650422449247\\
69	3.75650388895327\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	20.7587309803641\\
2	18.7268116061948\\
3	17.1418534686777\\
4	15.7743341914505\\
5	14.5055665666931\\
6	13.2753476125683\\
7	12.0589873867937\\
8	10.8562687376165\\
9	9.68474075814091\\
10	8.57359848205707\\
11	7.55649857549355\\
12	6.66348089504408\\
13	5.9137776943318\\
14	5.31188762210051\\
15	4.84820997428233\\
16	4.50339342359254\\
17	4.25400815833253\\
18	4.07725186407824\\
19	3.95365052026276\\
20	3.86792742676942\\
21	3.80874432568804\\
22	3.76797473215022\\
23	3.73991422474385\\
24	3.72060462204852\\
25	3.70731539139702\\
26	3.69816763163738\\
27	3.69186945339342\\
28	3.68753253963321\\
29	3.68454585497514\\
30	3.68248892081779\\
31	3.68107228552748\\
32	3.68009664194399\\
33	3.67942472969395\\
34	3.67896201000793\\
35	3.67864336619216\\
36	3.67842394695887\\
37	3.67827286028904\\
38	3.67816882970605\\
39	3.67809720203513\\
40	3.67804788611376\\
41	3.67801393284371\\
42	3.67799055708413\\
43	3.67797446393861\\
44	3.67796338473607\\
45	3.67795575745849\\
46	3.67795050666333\\
47	3.67794689193275\\
48	3.67794440351749\\
49	3.67794269048156\\
50	3.67794151122767\\
51	3.67794069943365\\
52	3.67794014060015\\
53	3.67793975590439\\
54	3.67793949108424\\
55	3.67793930878557\\
56	3.67793918329384\\
57	3.67793909690735\\
58	3.67793903744035\\
59	3.67793899650433\\
60	3.67793896832474\\
61	3.67793894892645\\
62	3.67793893557305\\
63	3.67793892638083\\
64	3.6779389200531\\
65	3.67793891569721\\
66	3.67793891269871\\
67	3.67793891063462\\
68	3.67793890921373\\
69	3.67793890823562\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	71.2975289384232\\
2	43.0117063407478\\
3	27.5925019625766\\
4	19.3738559166124\\
5	15.3248546689566\\
6	13.8034961156977\\
7	13.8651580312297\\
8	14.8921168478208\\
9	16.3948910692533\\
10	17.9185699603719\\
11	19.0347936948128\\
12	19.4064735354155\\
13	18.8812583451714\\
14	17.539152404174\\
15	15.6446449016223\\
16	13.5289500009098\\
17	11.4764230830961\\
18	9.66735964050654\\
19	8.17804977421882\\
20	7.01059436184579\\
21	6.12683420565304\\
22	5.47389914901181\\
23	4.99923919884362\\
24	4.65754669626416\\
25	4.41274314175239\\
26	4.2374860359299\\
27	4.11171043948389\\
28	4.02099941054735\\
29	3.95513168936697\\
30	3.90691585289401\\
31	3.87130848738823\\
32	3.84477152218306\\
33	3.82481504519903\\
34	3.80967714765192\\
35	3.79810191836347\\
36	3.78918632466274\\
37	3.78227480276655\\
38	3.7768866185444\\
39	3.77266563759164\\
40	3.76934539850242\\
41	3.76672464933952\\
42	3.76465006277036\\
43	3.76300390306398\\
44	3.76169513323261\\
45	3.76065293259887\\
46	3.7598219197422\\
47	3.75915859477737\\
48	3.75862866311631\\
49	3.7582050036422\\
50	3.75786611320176\\
51	3.75759490690527\\
52	3.7573777868502\\
53	3.75720391518186\\
54	3.75706464396965\\
55	3.75695306628953\\
56	3.75686366157099\\
57	3.7567920146441\\
58	3.75673459266713\\
59	3.75668856768198\\
60	3.75665167525078\\
61	3.75662210169831\\
62	3.75659839408171\\
63	3.75657938824843\\
64	3.75656415131052\\
65	3.75655193562217\\
66	3.75654214194449\\
67	3.7565342899534\\
68	3.75652799462013\\
69	3.75652294729099\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	71.2975289384232\\
2	25.943454938353\\
3	18.0882423342925\\
4	15.2932706252916\\
5	13.9923282168894\\
6	13.297614189126\\
7	12.895184014705\\
8	12.64944237975\\
9	12.4938085052108\\
10	12.3925992756579\\
11	12.3254596723644\\
12	12.2802307760248\\
13	12.2493903676824\\
14	12.2281558452223\\
15	12.2134197161192\\
16	12.2031272318835\\
17	12.1959001993668\\
18	12.1908032825333\\
19	12.1871954820793\\
20	12.1846339303476\\
21	12.1828105635065\\
22	12.1815098635804\\
23	12.1805803317241\\
24	12.1799150400731\\
25	12.179438260964\\
26	12.1790962082058\\
27	12.1788505863978\\
28	12.1786740731009\\
29	12.1785471405663\\
30	12.1784558113138\\
31	12.1783900680222\\
32	12.1783427238607\\
33	12.1783086180406\\
34	12.1782840418066\\
35	12.1782663281579\\
36	12.1782535581678\\
37	12.1782443505064\\
38	12.1782377104335\\
39	12.1782329213621\\
40	12.1782294669318\\
41	12.1782269749712\\
42	12.1782251771787\\
43	12.1782238800994\\
44	12.1782229442246\\
45	12.1782222689357\\
46	12.1782217816553\\
47	12.1782214300275\\
48	12.1782211762811\\
49	12.1782209931645\\
50	12.1782208610154\\
51	12.178220765646\\
52	12.1782206968189\\
53	12.1782206471463\\
54	12.1782206112973\\
55	12.1782205854245\\
56	12.1782205667516\\
57	12.1782205532749\\
58	12.1782205435483\\
59	12.1782205365284\\
60	12.1782205314618\\
61	12.1782205278051\\
62	12.1782205251659\\
63	12.1782205232611\\
64	12.1782205218863\\
65	12.178220520894\\
66	12.1782205201779\\
67	12.178220519661\\
68	12.178220519288\\
69	12.1782205190187\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	207.75032985569\\
2	143.352535799227\\
3	98.4542299788211\\
4	68.1277521894608\\
5	48.1668314926404\\
6	35.2935987200028\\
7	27.0837089663011\\
8	21.7883451934272\\
9	18.1945208476708\\
10	15.528627970893\\
11	13.3629131011939\\
12	11.5074061349546\\
13	9.90329753036077\\
14	8.54207152543591\\
15	7.42020688209103\\
16	6.52284775295709\\
17	5.82363929836401\\
18	5.29023392943132\\
19	4.88980568557176\\
20	4.59263927116728\\
21	4.37376488813323\\
22	4.21323848763736\\
23	4.0956842212962\\
24	4.00953904757831\\
25	3.94625615283553\\
26	3.89959118473454\\
27	3.86501516103326\\
28	3.83925606098225\\
29	3.81995283785553\\
30	3.80540017938527\\
31	3.79436309739535\\
32	3.78594360460171\\
33	3.77948544200796\\
34	3.77450621491128\\
35	3.7706490905961\\
36	3.76764837907361\\
37	3.76530493891136\\
38	3.76346853222538\\
39	3.76202510080717\\
40	3.76088753678984\\
41	3.75998894473804\\
42	3.7592776889119\\
43	3.75871372712058\\
44	3.75826587781169\\
45	3.75790976874381\\
46	3.75762628699462\\
47	3.75740040038111\\
48	3.75722025600218\\
49	3.75707648698665\\
50	3.75696167670728\\
51	3.75686994283242\\
52	3.75679661311052\\
53	3.7567379717501\\
54	3.756691060394\\
55	3.75665352149954\\
56	3.75662347478719\\
57	3.75659941956718\\
58	3.75658015737971\\
59	3.75656473062478\\
60	3.75655237380798\\
61	3.75654247476154\\
62	3.75653454376701\\
63	3.75652818894693\\
64	3.75652309663719\\
65	3.75651901572122\\
66	3.75651574511885\\
67	3.75651312378946\\
68	3.75651102274054\\
69	3.75650933863691\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	207.75032985569\\
2	128.858398776536\\
3	80.8747168233164\\
4	53.9495346763697\\
5	39.0901789666412\\
6	30.8344003621492\\
7	26.0423792238256\\
8	23.0496325849397\\
9	21.0029203771612\\
10	19.4579943677436\\
11	18.1735613570255\\
12	17.0121357486523\\
13	15.8928518166905\\
14	14.7690264960375\\
15	13.6176712403489\\
16	12.4347148834868\\
17	11.2325259100219\\
18	10.0375167699619\\
19	8.88626248711093\\
20	7.8193464281668\\
21	6.87341771102098\\
22	6.07346689834364\\
23	5.42811354643674\\
24	4.92975593616245\\
25	4.55907676530787\\
26	4.29139441679547\\
27	4.10216136284518\\
28	3.97023532068091\\
29	3.87900921050121\\
30	3.81618988743167\\
31	3.77300613591899\\
32	3.74333168773286\\
33	3.72293543719958\\
34	3.70891002474772\\
35	3.69926104346544\\
36	3.69262034758212\\
37	3.68804874782551\\
38	3.6849009665763\\
39	3.68273331443504\\
40	3.68124052446124\\
41	3.68021247337182\\
42	3.67950448478092\\
43	3.67901692651736\\
44	3.67868117980851\\
45	3.67844998375385\\
46	3.67829078769121\\
47	3.67818117314758\\
48	3.67810570056874\\
49	3.67805373726108\\
50	3.67801796120321\\
51	3.67799333044622\\
52	3.67797637325168\\
53	3.67796469917663\\
54	3.67795666235505\\
55	3.67795112961154\\
56	3.67794732077812\\
57	3.6779446987376\\
58	3.67794289371171\\
59	3.67794165113092\\
60	3.67794079574232\\
61	3.67794020689826\\
62	3.67793980154332\\
63	3.67793952250152\\
64	3.67793933041278\\
65	3.67793919818168\\
66	3.67793910715589\\
67	3.67793904449527\\
68	3.67793900136081\\
69	3.67793897166785\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	430.699607904031\\
2	320.258825051378\\
3	213.327353340853\\
4	132.044087226103\\
5	79.1284385917816\\
6	47.2371634643547\\
7	28.6992340786402\\
8	18.0754363379344\\
9	12.0001215376055\\
10	8.51173997687032\\
11	6.49571323273777\\
12	5.32316701867012\\
13	4.63817971706603\\
14	4.23761591695596\\
15	4.00429511697641\\
16	3.86986908374069\\
17	3.79406383941138\\
18	3.75294586009352\\
19	3.73220433453295\\
20	3.72325412872039\\
21	3.72094617861388\\
22	3.72220658253975\\
23	3.72521947625293\\
24	3.72893230109576\\
25	3.73275436150827\\
26	3.73637239762061\\
27	3.73963756889213\\
28	3.74249629048611\\
29	3.7449481148338\\
30	3.74702032852679\\
31	3.74875287715261\\
32	3.75018965119005\\
33	3.75137366308725\\
34	3.75234457696404\\
35	3.7531376343211\\
36	3.75378338378831\\
37	3.75430785168353\\
38	3.7547329335107\\
39	3.75507687608525\\
40	3.75535477558537\\
41	3.7555790510168\\
42	3.75575987327999\\
43	3.75590554227213\\
44	3.75602281143652\\
45	3.75611716291107\\
46	3.75619303820705\\
47	3.75625402997047\\
48	3.75630304034602\\
49	3.75634241108333\\
50	3.75637402998617\\
51	3.75639941771583\\
52	3.75641979838231\\
53	3.75643615682349\\
54	3.75644928499726\\
55	3.75645981949859\\
56	3.75646827186071\\
57	3.7564750530022\\
58	3.75648049293322\\
59	3.75648485662828\\
60	3.75648835680293\\
61	3.75649116419277\\
62	3.75649341581917\\
63	3.75649522163332\\
64	3.75649666985506\\
65	3.75649783126156\\
66	3.75649876263158\\
67	3.756499509511\\
68	3.75650010843292\\
69	3.75650058869962\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	430.699607904031\\
2	276.540076434008\\
3	198.94734851517\\
4	161.097850458716\\
5	109.50763453262\\
6	51.1510860297121\\
7	19.5609965267261\\
8	10.581830617114\\
9	7.61571210747924\\
10	6.22975700249356\\
11	5.41908436178835\\
12	4.88713092495905\\
13	4.52054198083614\\
14	4.26390479164728\\
15	4.08403138239275\\
16	3.9584697873342\\
17	3.87125889455595\\
18	3.81094485466162\\
19	3.76936258182828\\
20	3.74075239025285\\
21	3.72109017522022\\
22	3.70758478154089\\
23	3.69830975871018\\
24	3.69193952027845\\
25	3.68756347536919\\
26	3.68455660099403\\
27	3.68248998317543\\
28	3.68106925680081\\
29	3.68009234497021\\
30	3.67942047912791\\
31	3.67895833256921\\
32	3.67864039962797\\
33	3.67842165369009\\
34	3.67827113702654\\
35	3.67816756031996\\
36	3.67809628050373\\
37	3.67804722439604\\
38	3.67801346166145\\
39	3.67799022376214\\
40	3.67797422935458\\
41	3.67796322031818\\
42	3.67795564259853\\
43	3.67795042663692\\
44	3.67794683629607\\
45	3.67794436490515\\
46	3.67794266372268\\
47	3.67794149270518\\
48	3.67794068662476\\
49	3.67794013174942\\
50	3.67793974979268\\
51	3.67793948686619\\
52	3.67793930587573\\
53	3.67793918128722\\
54	3.677939095524\\
55	3.67793903648693\\
56	3.67793899584736\\
57	3.67793896787211\\
58	3.67793894861465\\
59	3.67793893535829\\
60	3.67793892623292\\
61	3.67793891995125\\
62	3.67793891562708\\
63	3.67793891265042\\
64	3.67793891060136\\
65	3.67793890919084\\
66	3.67793890821986\\
67	3.67793890755146\\
68	3.67793890709136\\
69	3.67793890677463\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	221.347828353648\\
2	152.286322260472\\
3	105.405617648563\\
4	73.938831882213\\
5	53.0974672339371\\
6	39.5435364295596\\
7	30.8620079161676\\
8	25.2549019759982\\
9	21.4140144620219\\
10	18.4755397614443\\
11	15.9676916563022\\
12	13.7099775338954\\
13	11.684614574774\\
14	9.92707196211279\\
15	8.46331354891851\\
16	7.28997824557528\\
17	6.37874498256402\\
18	5.68815539768031\\
19	5.17403987360576\\
20	4.79593879158962\\
21	4.51994250745975\\
22	4.31921052529529\\
23	4.17329680892853\\
24	4.0670265196009\\
25	3.98933199149103\\
26	3.93223105441779\\
27	3.89000397940769\\
28	3.85856362760767\\
29	3.83498908409225\\
30	3.81718777305761\\
31	3.80365412635704\\
32	3.79329874696176\\
33	3.78532806937862\\
34	3.77915974313782\\
35	3.7743630924705\\
36	3.77061710496414\\
37	3.76768065675519\\
38	3.7653712876665\\
39	3.76354996730675\\
40	3.76211007762075\\
41	3.76096938002499\\
42	3.76006410953283\\
43	3.75934459623739\\
44	3.75877199253489\\
45	3.75831580766126\\
46	3.75795203672411\\
47	3.7576617312295\\
48	3.75742990016847\\
49	3.75724466052776\\
50	3.75709657736767\\
51	3.75697814893324\\
52	3.75688340339567\\
53	3.75680758197795\\
54	3.7567468892484\\
55	3.75669829586006\\
56	3.75665938239159\\
57	3.75662821550189\\
58	3.75660324955973\\
59	3.75658324840473\\
60	3.75656722304944\\
61	3.75655438202673\\
62	3.75654409178286\\
63	3.75653584506164\\
64	3.75652923565202\\
65	3.75652393820793\\
66	3.75651969211437\\
67	3.75651628858343\\
68	3.75651356033042\\
69	3.7565113733117\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	221.347828353648\\
2	129.626874073746\\
3	83.2010621836865\\
4	56.4937859030589\\
5	41.5675923582551\\
6	33.1913193327337\\
7	28.2675965938664\\
8	25.1469593975796\\
9	22.9812902397468\\
10	21.3248981575502\\
11	19.9308509832775\\
12	18.6534323126783\\
13	17.4021842865846\\
14	16.1209378055043\\
15	14.7794874577674\\
16	13.3717559227585\\
17	11.9164579104336\\
18	10.4565823604337\\
19	9.05406401279507\\
20	7.77751065381072\\
21	6.68484479946524\\
22	5.8076103351558\\
23	5.14490722236253\\
24	4.66960290873089\\
25	4.34172988745985\\
26	4.12107927279204\\
27	3.97436084787567\\
28	3.8770626999413\\
29	3.81234901301068\\
30	3.76907291364613\\
31	3.73996094419147\\
32	3.72027204123089\\
33	3.70689734266373\\
34	3.69778072206997\\
35	3.69155050887209\\
36	3.68728473225175\\
37	3.68435992509005\\
38	3.68235251420268\\
39	3.68097373085878\\
40	3.68002620618787\\
41	3.67937479096732\\
42	3.67892681618767\\
43	3.67861867819815\\
44	3.67840669109273\\
45	3.67826083353856\\
46	3.67816046654017\\
47	3.67809139709772\\
48	3.67804386283178\\
49	3.67801114775087\\
50	3.67798863101786\\
51	3.67797313301705\\
52	3.67796246567151\\
53	3.67795512314658\\
54	3.6779500690761\\
55	3.67794659017015\\
56	3.67794419548403\\
57	3.67794254710075\\
58	3.67794141242745\\
59	3.67794063136463\\
60	3.67794009371031\\
61	3.67793972360783\\
62	3.67793946884136\\
63	3.67793929346797\\
64	3.67793917274608\\
65	3.67793908964451\\
66	3.67793903243965\\
67	3.67793899306131\\
68	3.67793896595427\\
69	3.67793894729446\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	209.841523829758\\
2	143.73442591156\\
3	97.8032282388443\\
4	67.3346641156239\\
5	47.6979738031418\\
6	35.2415971286033\\
7	27.3311932420582\\
8	22.1416946468014\\
9	18.480054689305\\
10	15.6473941523177\\
11	13.2991465744872\\
12	11.3025814465753\\
13	9.62008914671897\\
14	8.23745950158325\\
15	7.13348929194644\\
16	6.27487767486967\\
17	5.6213076238091\\
18	5.13189238842341\\
19	4.76963248549731\\
20	4.50349052762113\\
21	4.30874806711837\\
22	4.16641800818783\\
23	4.06227882973305\\
24	3.98586153696226\\
25	3.92954740573715\\
26	3.88783056841598\\
27	3.85674590066113\\
28	3.83343989014385\\
29	3.81585592386281\\
30	3.80250692816552\\
31	3.79231269858004\\
32	3.78448417535504\\
33	3.77844133204949\\
34	3.77375492424004\\
35	3.77010509060622\\
36	3.76725183071491\\
37	3.76501385337172\\
38	3.76325333565031\\
39	3.76186486986092\\
40	3.76076739166089\\
41	3.75989824227711\\
42	3.75920876831274\\
43	3.75866103710668\\
44	3.75822536740687\\
45	3.75787846040867\\
46	3.75760197620255\\
47	3.75738144310313\\
48	3.757205417523\\
49	3.75706483368483\\
50	3.75695249807518\\
51	3.75686269489316\\
52	3.75679087706375\\
53	3.75673342352525\\
54	3.75668744806897\\
55	3.75665064843102\\
56	3.75662118691914\\
57	3.75659759581823\\
58	3.75657870231619\\
59	3.75656356884272\\
60	3.75655144560212\\
61	3.75654173276978\\
62	3.75653395035912\\
63	3.75652771418416\\
64	3.75652271667249\\
65	3.75651871154084\\
66	3.75651550154992\\
67	3.7565129287154\\
68	3.75651086647948\\
69	3.75650921344844\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	209.841523829758\\
2	127.230088143981\\
3	79.0483121398105\\
4	53.4197966111435\\
5	39.5663203146514\\
6	31.8650652330261\\
7	27.3133507549398\\
8	24.3833359805701\\
9	22.3039262366638\\
10	20.6716491569534\\
11	19.2626630498828\\
12	17.9451573540593\\
13	16.6389450350069\\
14	15.297611712145\\
15	13.9018454811658\\
16	12.4579570118249\\
17	10.997320784143\\
18	9.57284709551266\\
19	8.24949915114781\\
20	7.08883413619002\\
21	6.13228921699143\\
22	5.39099851392726\\
23	4.84725495316748\\
24	4.46547419122529\\
25	4.20536092270377\\
26	4.03112127915702\\
27	3.91515899014602\\
28	3.83794957977487\\
29	3.78633405504659\\
30	3.75164477816338\\
31	3.72820961215766\\
32	3.71230646829605\\
33	3.70147585919889\\
34	3.69407953201901\\
35	3.68901810932843\\
36	3.68554923508045\\
37	3.6831691731678\\
38	3.68153483331821\\
39	3.68041189278498\\
40	3.6796399889213\\
41	3.67910921161226\\
42	3.67874414821173\\
43	3.67849301457594\\
44	3.67832023082639\\
45	3.67820134006791\\
46	3.67811952564445\\
47	3.67806322151789\\
48	3.67802447139596\\
49	3.67799780135051\\
50	3.67797944490171\\
51	3.67796681019997\\
52	3.67795811357932\\
53	3.67795212748559\\
54	3.67794800705541\\
55	3.67794517079211\\
56	3.67794321845606\\
57	3.67794187455928\\
58	3.67794094947783\\
59	3.67794031268778\\
60	3.67793987434443\\
61	3.67793957260361\\
62	3.67793936489476\\
63	3.67793922191421\\
64	3.67793912349049\\
65	3.67793905573831\\
66	3.67793900909951\\
67	3.67793897699456\\
68	3.67793895489432\\
69	3.67793893968106\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	71.8337961545108\\
2	47.7352492433291\\
3	33.2915651598885\\
4	24.5910887265121\\
5	19.1759481438638\\
6	15.5895345894623\\
7	13.0172085934508\\
8	11.0375100990607\\
9	9.45005424306522\\
10	8.16274621365767\\
11	7.1269909505025\\
12	6.30710914765031\\
13	5.6697311430249\\
14	5.18234218373244\\
15	4.81468253226998\\
16	4.5402080210418\\
17	4.33679796229001\\
18	4.18674614344316\\
19	4.07630630959242\\
20	3.99504607436162\\
21	3.9351778459039\\
22	3.89095585095492\\
23	3.85817391971892\\
24	3.83376761203915\\
25	3.81550943545372\\
26	3.80178074086156\\
27	3.79140374515051\\
28	3.78351919730492\\
29	3.77749793388137\\
30	3.77287721461868\\
31	3.76931498926786\\
32	3.76655705126285\\
33	3.7644134153144\\
34	3.76274128473543\\
35	3.76143272604435\\
36	3.76040571062621\\
37	3.75959757089921\\
38	3.75896019399838\\
39	3.7584564712015\\
40	3.75805765940286\\
41	3.75774140861118\\
42	3.75749027862449\\
43	3.75729061714507\\
44	3.75713170657773\\
45	3.75700511176986\\
46	3.75690417892526\\
47	3.75682364890478\\
48	3.75675935755461\\
49	3.75670800259076\\
50	3.75666696163105\\
51	3.75663414970997\\
52	3.75660790739799\\
53	3.75658691273281\\
54	3.75657011174098\\
55	3.7565566635178\\
56	3.75654589673975\\
57	3.75653727517661\\
58	3.75653037030408\\
59	3.756524839529\\
60	3.75652040885902\\
61	3.75651685909701\\
62	3.7565140148343\\
63	3.7565117356694\\
64	3.75650990919774\\
65	3.75650844541234\\
66	3.75650727222927\\
67	3.75650633191048\\
68	3.75650557820305\\
69	3.75650497405054\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	71.8337961545108\\
2	38.9327097279515\\
3	27.7384631931938\\
4	22.6009345459684\\
5	19.6418233401574\\
6	17.6159302681492\\
7	16.0241796637803\\
8	14.6384871029237\\
9	13.3486507647781\\
10	12.1046256030857\\
11	10.8919779610498\\
12	9.71952445101249\\
13	8.61079880499198\\
14	7.59588675236978\\
15	6.70295002004787\\
16	5.95074769892402\\
17	5.34430068331732\\
18	4.87499822711342\\
19	4.5244633982856\\
20	4.26994143854671\\
21	4.08894814644438\\
22	3.96205454551523\\
23	3.87387699952792\\
24	3.81291472758646\\
25	3.77087923683146\\
26	3.74192881940188\\
27	3.72199838608175\\
28	3.70827810640273\\
29	3.69883194629453\\
30	3.69232757029479\\
31	3.68784833144998\\
32	3.68476347807402\\
33	3.68263886286363\\
34	3.68117558013352\\
35	3.68016779299944\\
36	3.6794737350785\\
37	3.67899575984428\\
38	3.67866660800887\\
39	3.67843995149719\\
40	3.67828388061403\\
41	3.67817641769766\\
42	3.67810242651546\\
43	3.67805148315549\\
44	3.67801640933036\\
45	3.67799226205278\\
46	3.67797563772271\\
47	3.67796419281314\\
48	3.67795631376124\\
49	3.67795088963307\\
50	3.67794715557401\\
51	3.67794458500998\\
52	3.67794281542138\\
53	3.67794159723601\\
54	3.67794075864134\\
55	3.67794018135825\\
56	3.67793978396183\\
57	3.67793951039864\\
58	3.67793932208132\\
59	3.67793919244644\\
60	3.67793910320784\\
61	3.6779390417775\\
62	3.67793899948995\\
63	3.67793897037998\\
64	3.67793895034123\\
65	3.67793893654696\\
66	3.67793892705125\\
67	3.6779389205146\\
68	3.6779389160149\\
69	3.67793891291741\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	42.4427490167853\\
2	28.7191566515055\\
3	21.5089357815481\\
4	18.1448625130753\\
5	17.0996904134572\\
6	17.4048103903334\\
7	18.342587590838\\
8	19.3131991234508\\
9	19.8261929974459\\
10	19.5692773919985\\
11	18.4771023978235\\
12	16.721928603203\\
13	14.612375289615\\
14	12.461917998668\\
15	10.4989042320863\\
16	8.84182241272853\\
17	7.51952257398951\\
18	6.50606873932559\\
19	5.75107111091747\\
20	5.19936363483874\\
21	4.80110563961705\\
22	4.51552252971795\\
23	4.31118943742322\\
24	4.16479774937929\\
25	4.05948756509179\\
26	3.9832592597044\\
27	3.92765505487056\\
28	3.88674227314366\\
29	3.85636341930496\\
30	3.83359867276372\\
31	3.8163877597903\\
32	3.80326709753527\\
33	3.79318833655178\\
34	3.78539348506743\\
35	3.77932897174818\\
36	3.77458635047131\\
37	3.77086118920068\\
38	3.76792437406414\\
39	3.76560191266619\\
40	3.76376058350534\\
41	3.76229763299644\\
42	3.7611332976787\\
43	3.76020531693999\\
44	3.75946486275024\\
45	3.75887348925512\\
46	3.75840082468928\\
47	3.75802280967327\\
48	3.75772034204906\\
49	3.75747822730246\\
50	3.75728436085714\\
51	3.75712908780439\\
52	3.75700469943512\\
53	3.75690503593796\\
54	3.75682517195212\\
55	3.7567611670917\\
56	3.75670986762233\\
57	3.75666874854539\\
58	3.75663578769024\\
59	3.75660936521867\\
60	3.75658818334267\\
61	3.75657120214471\\
62	3.75655758824137\\
63	3.7565466737015\\
64	3.75653792315818\\
65	3.75653090747248\\
66	3.75652528263859\\
67	3.75652077288405\\
68	3.75651715712858\\
69	3.75651425813275\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	42.4427490167853\\
2	20.4441766122605\\
3	15.2889678887578\\
4	13.574216279323\\
5	12.8946727263567\\
6	12.5862000393833\\
7	12.4287275885482\\
8	12.3401331259386\\
9	12.2864547144079\\
10	12.2521737588682\\
11	12.2294834420479\\
12	12.2141015684365\\
13	12.2035054157426\\
14	12.1961253750286\\
15	12.1909454011995\\
16	12.1872891639323\\
17	12.1846975765368\\
18	12.1828546796962\\
19	12.1815408430581\\
20	12.1806022695227\\
21	12.1799306598898\\
22	12.1794494223546\\
23	12.1791042031301\\
24	12.1788563228479\\
25	12.1786781940568\\
26	12.1785501036375\\
27	12.1784579432931\\
28	12.1783916028365\\
29	12.1783438292465\\
30	12.1783094144238\\
31	12.1782846157298\\
32	12.1782667418601\\
33	12.1782538564364\\
34	12.1782445655858\\
35	12.1782378655474\\
36	12.1782330332424\\
37	12.1782295476367\\
38	12.1782270331926\\
39	12.1782252191833\\
40	12.178223910406\\
41	12.1782229660921\\
42	12.1782222847148\\
43	12.1782217930415\\
44	12.1782214382441\\
45	12.1782211822105\\
46	12.1782209974435\\
47	12.1782208641034\\
48	12.1782207678746\\
49	12.1782206984272\\
50	12.1782206483071\\
51	12.178220612135\\
52	12.1782205860291\\
53	12.1782205671879\\
54	12.1782205535898\\
55	12.1782205437756\\
56	12.1782205366924\\
57	12.1782205315802\\
58	12.1782205278906\\
59	12.1782205252276\\
60	12.1782205233056\\
61	12.1782205219184\\
62	12.1782205209172\\
63	12.1782205201946\\
64	12.1782205196731\\
65	12.1782205192967\\
66	12.178220519025\\
67	12.1782205188289\\
68	12.1782205186874\\
69	12.1782205185852\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	20.5958923040608\\
2	18.1967575140746\\
3	17.654288817716\\
4	18.1041716293164\\
5	18.8755503326477\\
6	19.4235463904173\\
7	19.3623749859451\\
8	18.5308659634446\\
9	17.0097897494668\\
10	15.051704686229\\
11	12.9589745985595\\
12	10.9800177860231\\
13	9.26378842729111\\
14	7.86564299233773\\
15	6.77699711147997\\
16	5.95627957100006\\
17	5.35128196427958\\
18	4.91185905031967\\
19	4.59549409249694\\
20	4.36864125568383\\
21	4.20600915248632\\
22	4.08908936597615\\
23	4.00459900410778\\
24	3.94312149467656\\
25	3.89802673880858\\
26	3.86465884307888\\
27	3.83974585942608\\
28	3.8209804141134\\
29	3.80672608460456\\
30	3.79581366986261\\
31	3.78740051017458\\
32	3.78087348282468\\
33	3.77578202301886\\
34	3.77179170444701\\
35	3.76865188418854\\
36	3.76617298337043\\
37	3.76421039385338\\
38	3.76265296678327\\
39	3.76141469240355\\
40	3.76042862172963\\
41	3.7596423784273\\
42	3.75901481049182\\
43	3.75851346782639\\
44	3.75811268487319\\
45	3.75779211130531\\
46	3.7575355779554\\
47	3.75733021598791\\
48	3.75716576906174\\
49	3.75703405372591\\
50	3.75692853446184\\
51	3.75684398792953\\
52	3.75677623697948\\
53	3.75672193946617\\
54	3.75667842026662\\
55	3.75664353746551\\
56	3.75661557562772\\
57	3.75659316059061\\
58	3.75657519138204\\
59	3.75656078578643\\
60	3.75654923679978\\
61	3.75653997778037\\
62	3.75653255454905\\
63	3.75652660304672\\
64	3.75652183143823\\
65	3.75651800577495\\
66	3.75651493850681\\
67	3.75651247927619\\
68	3.75651050753992\\
69	3.75650892665562\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	20.5958923040608\\
2	16.073046924755\\
3	14.0769420304476\\
4	13.1364563630596\\
5	12.6786784532798\\
6	12.4505294512651\\
7	12.3337730360562\\
8	12.2718744642924\\
9	12.2375255682815\\
10	12.2174254501908\\
11	12.2050076646539\\
12	12.1969531077844\\
13	12.1915215408166\\
14	12.18775430178\\
15	12.1850918457711\\
16	12.1831879122152\\
17	12.1818169116905\\
18	12.180825871516\\
19	12.1801081045628\\
20	12.1795878399539\\
21	12.1792106707168\\
22	12.178937288075\\
23	12.1787392010004\\
24	12.1785957301781\\
25	12.1784918603689\\
26	12.1784166907788\\
27	12.1783623110597\\
28	12.178322984071\\
29	12.1782945512125\\
30	12.1782739997553\\
31	12.178259148208\\
32	12.1782484176862\\
33	12.1782406659046\\
34	12.1782350667339\\
35	12.1782310228751\\
36	12.1782281025868\\
37	12.1782259938652\\
38	12.1782244712786\\
39	12.1782233719728\\
40	12.178222578316\\
41	12.1782220053511\\
42	12.1782215917256\\
43	12.1782212931374\\
44	12.178221077598\\
45	12.178220922012\\
46	12.1782208097051\\
47	12.1782207286399\\
48	12.1782206701262\\
49	12.1782206278911\\
50	12.178220597406\\
51	12.1782205754023\\
52	12.1782205595204\\
53	12.1782205480572\\
54	12.1782205397833\\
55	12.1782205338115\\
56	12.1782205295013\\
57	12.1782205263903\\
58	12.1782205241449\\
59	12.1782205225242\\
60	12.1782205213545\\
61	12.1782205205103\\
62	12.1782205199009\\
63	12.1782205194611\\
64	12.1782205191437\\
65	12.1782205189146\\
66	12.1782205187492\\
67	12.1782205186299\\
68	12.1782205185437\\
69	12.1782205184816\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	317.82903554466\\
2	196.365864810908\\
3	120.954903428992\\
4	77.593892254618\\
5	52.9045385348589\\
6	38.7490500637142\\
7	30.6301910771247\\
8	25.9437946410607\\
9	23.0467461715894\\
10	20.8805969140214\\
11	18.8434668470402\\
12	16.7094047668363\\
13	14.5085543928399\\
14	12.3828553640541\\
15	10.4718450258134\\
16	8.85793508675275\\
17	7.56125945018668\\
18	6.55825350356337\\
19	5.80367868773645\\
20	5.24697181795321\\
21	4.84148643955129\\
22	4.54834556962579\\
23	4.3370944936307\\
24	4.18481682990169\\
25	4.07472248987511\\
26	3.99472320023741\\
27	3.93620996509987\\
28	3.89308763537679\\
29	3.86104945043185\\
30	3.8370489192055\\
31	3.81892325487293\\
32	3.80512844649123\\
33	3.7945543796024\\
34	3.78639634809833\\
35	3.78006583962169\\
36	3.77512848559732\\
37	3.77126073752699\\
38	3.76821944578311\\
39	3.76582034474636\\
40	3.76392270961684\\
41	3.76241831386097\\
42	3.76122340466472\\
43	3.76027281378846\\
44	3.75951559318499\\
45	3.75891175000908\\
46	3.75842978231575\\
47	3.75804480380001\\
48	3.75773710615432\\
49	3.75749104960676\\
50	3.75729420173053\\
51	3.75713666558242\\
52	3.75701055326466\\
53	3.75690957190185\\
54	3.75682869700427\\
55	3.75676391409033\\
56	3.75671201384974\\
57	3.75667042945088\\
58	3.75663710712127\\
59	3.75661040306329\\
60	3.75658900125816\\
61	3.75657184786685\\
62	3.75655809883796\\
63	3.75654707803759\\
64	3.75653824377083\\
65	3.7565311620016\\
66	3.75652548492287\\
67	3.75652093380321\\
68	3.75651728525285\\
69	3.75651436022522\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	317.82903554466\\
2	105.026277766761\\
3	53.8907637179105\\
4	38.4788678822184\\
5	31.295368828029\\
6	27.3837258812686\\
7	25.0309431716442\\
8	23.4994115558812\\
9	22.4322127940358\\
10	21.6413194098768\\
11	21.0203983701402\\
12	20.5054599641172\\
13	20.0558274314983\\
14	19.6444234686301\\
15	19.2526121169391\\
16	18.8673927319796\\
17	18.4798594397148\\
18	18.0843532890321\\
19	17.6779827113514\\
20	17.2603154223769\\
21	16.8331165385099\\
22	16.4000536026105\\
23	15.9663237418927\\
24	15.5381882011512\\
25	15.1224277379101\\
26	14.7257580944929\\
27	14.3542640659171\\
28	14.0129181533349\\
29	13.7052417179173\\
30	13.4331438854266\\
31	13.1969424145877\\
32	12.9955404317159\\
33	12.8267114846692\\
34	12.6874369548201\\
35	12.574243951168\\
36	12.4835044712868\\
37	12.4116727413521\\
38	12.355452849043\\
39	12.3119003660601\\
40	12.2784687127382\\
41	12.2530139513802\\
42	12.2337715927059\\
43	12.2193170902654\\
44	12.2085190235074\\
45	12.2004912550431\\
46	12.194547999322\\
47	12.1901639212896\\
48	12.1869400998449\\
49	12.1845758650143\\
50	12.1828460434586\\
51	12.1815829201498\\
52	12.1806621577409\\
53	12.1799919435519\\
54	12.1795047114121\\
55	12.1791508821924\\
56	12.1788941650337\\
57	12.1787080515629\\
58	12.1785732135598\\
59	12.1784755795638\\
60	12.1784049184457\\
61	12.1783537995175\\
62	12.178316831063\\
63	12.178290103966\\
64	12.1782707859512\\
65	12.1782568261311\\
66	12.1782467401596\\
67	12.178239454177\\
68	12.1782341915676\\
69	12.1782303908523\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	5.37161885658098\\
2	4.86727749268799\\
3	4.52718214919157\\
4	4.29488441525354\\
5	4.13461848479883\\
6	4.02318954309042\\
7	3.9452519213854\\
8	3.89048531439696\\
9	3.85185833586554\\
10	3.82453188242463\\
11	3.80514982164578\\
12	3.79137078716788\\
13	3.78155395872294\\
14	3.77454540283345\\
15	3.76953131288994\\
16	3.76593642049796\\
17	3.7633532622539\\
18	3.76149271092676\\
19	3.76014926015463\\
20	3.75917659748872\\
21	3.75847037976129\\
22	3.75795606540884\\
23	3.75758030571077\\
24	3.75730484539225\\
25	3.7571021953516\\
26	3.75695255859295\\
27	3.75684164350809\\
28	3.75675910620691\\
29	3.7566974393093\\
30	3.75665117798707\\
31	3.75661633172028\\
32	3.75658997685388\\
33	3.7565699638712\\
34	3.75655470663216\\
35	3.75654303027164\\
36	3.75653406115509\\
37	3.75652714704627\\
38	3.75652179902443\\
39	3.75651764909469\\
40	3.75651441914996\\
41	3.75651189816595\\
42	3.75650992538472\\
43	3.75650837786758\\
44	3.75650716124607\\
45	3.75650620282223\\
46	3.75650544640044\\
47	3.75650484840052\\
48	3.75650437492255\\
49	3.75650399952145\\
50	3.75650370151283\\
51	3.75650346467846\\
52	3.75650327627319\\
53	3.75650312626052\\
54	3.75650300672198\\
55	3.75650291139948\\
56	3.75650283533944\\
57	3.75650277461538\\
58	3.75650272611102\\
59	3.75650268735024\\
60	3.75650265636367\\
61	3.75650263158346\\
62	3.75650261176048\\
63	3.75650259589875\\
64	3.75650258320364\\
65	3.75650257304085\\
66	3.75650256490372\\
67	3.75650255838743\\
68	3.75650255316835\\
69	3.75650254898772\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	5.37161885658098\\
2	4.81356770012267\\
3	4.45581635462735\\
4	4.21459044352932\\
5	4.04862845641009\\
6	3.93376317953031\\
7	3.85425140045706\\
8	3.79930876919576\\
9	3.76141845457933\\
10	3.73532943023525\\
11	3.71738526381034\\
12	3.70505075313559\\
13	3.69657456993197\\
14	3.69075010441928\\
15	3.68674745247197\\
16	3.68399635132404\\
17	3.68210511842289\\
18	3.68080475485256\\
19	3.67991050011029\\
20	3.67929542706524\\
21	3.67887231798113\\
22	3.67858122650072\\
23	3.67838094074839\\
24	3.67824312245425\\
25	3.67814828197212\\
26	3.67808301319673\\
27	3.67803809341708\\
28	3.67800717718408\\
29	3.67798589827671\\
30	3.67797125212918\\
31	3.67796117105553\\
32	3.67795423204075\\
33	3.67794945570199\\
34	3.67794616796099\\
35	3.67794390485794\\
36	3.67794234704764\\
37	3.67794127471951\\
38	3.67794053657189\\
39	3.67794002845842\\
40	3.67793967869062\\
41	3.67793943792177\\
42	3.67793927218386\\
43	3.6779391580947\\
44	3.67793907955891\\
45	3.67793902549698\\
46	3.67793898828216\\
47	3.67793896266442\\
48	3.67793894502981\\
49	3.67793893289056\\
50	3.6779389245342\\
51	3.67793891878188\\
52	3.67793891482212\\
53	3.67793891209631\\
54	3.67793891021992\\
55	3.67793890892826\\
56	3.67793890803911\\
57	3.67793890742704\\
58	3.6779389070057\\
59	3.67793890671566\\
60	3.67793890651601\\
61	3.67793890637857\\
62	3.67793890628396\\
63	3.67793890621883\\
64	3.677938906174\\
65	3.67793890614314\\
66	3.6779389061219\\
67	3.67793890610727\\
68	3.67793890609721\\
69	3.67793890609028\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	176.457931112155\\
2	98.9280064599546\\
3	57.0602159817118\\
4	34.5712009618432\\
5	22.5246470682508\\
6	16.2664541494689\\
7	13.3790524786031\\
8	12.5645026290476\\
9	13.0693938206498\\
10	14.3845687971183\\
11	16.08399088072\\
12	17.749937821543\\
13	18.974124582076\\
14	19.4276428292583\\
15	18.9594245939059\\
16	17.6494049026627\\
17	15.7646827961282\\
18	13.6423636739793\\
19	11.5739436539211\\
20	9.7458144022711\\
21	8.23823400278678\\
22	7.05524020072764\\
23	6.15920690389557\\
24	5.49703730796353\\
25	5.01565044046812\\
26	4.66916019862922\\
27	4.42097856362165\\
28	4.24335832918491\\
29	4.11593191903923\\
30	4.0240645297204\\
31	3.95738188316417\\
32	3.90858675113898\\
33	3.87256322644078\\
34	3.84572377175202\\
35	3.82554471978533\\
36	3.81024104641943\\
37	3.79854090780935\\
38	3.78953018978544\\
39	3.78254553552665\\
40	3.77710066144378\\
41	3.77283542807084\\
42	3.76948044378304\\
43	3.76683228395281\\
44	3.76473598979866\\
45	3.76307258636894\\
46	3.76175008573205\\
47	3.76069693102395\\
48	3.75985716663786\\
49	3.75918684208595\\
50	3.75865130738304\\
51	3.75822315997443\\
52	3.7578806731253\\
53	3.7576065838831\\
54	3.75738715225976\\
55	3.7572114268555\\
56	3.75707066890037\\
57	3.75695789873538\\
58	3.75686753751522\\
59	3.75679512335955\\
60	3.75673708597388\\
61	3.75669056736352\\
62	3.75665327899824\\
63	3.75662338787654\\
64	3.7565994255518\\
65	3.75658021543386\\
66	3.75656481465699\\
67	3.75655246757105\\
68	3.7565425685161\\
69	3.75653463201726\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	176.457931112155\\
2	29.8256300618066\\
3	19.4878961693543\\
4	15.9713374917222\\
5	14.3615587993078\\
6	13.5125179428323\\
7	13.0260261982576\\
8	12.73178433246\\
9	12.5469604590302\\
10	12.4276009683051\\
11	12.3488797838144\\
12	12.2961048625778\\
13	12.2602634123702\\
14	12.2356678437994\\
15	12.2186466259326\\
16	12.2067856182628\\
17	12.1984733078935\\
18	12.1926204622863\\
19	12.1884831942823\\
20	12.1855490569021\\
21	12.1834624711666\\
22	12.1819752011183\\
23	12.1809130594651\\
24	12.1801532902514\\
25	12.1796090672246\\
26	12.1792187880825\\
27	12.1789386326432\\
28	12.1787373610425\\
29	12.178592660414\\
30	12.1784885686923\\
31	12.1784136516799\\
32	12.1783597093247\\
33	12.1783208552659\\
34	12.1782928605492\\
35	12.1782726848423\\
36	12.178258141061\\
37	12.1782476551228\\
38	12.178240093651\\
39	12.1782346402929\\
40	12.1782307068622\\
41	12.1782278694577\\
42	12.1782258225091\\
43	12.1782243457043\\
44	12.1782232801756\\
45	12.1782225113476\\
46	12.1782219565789\\
47	12.1782215562559\\
48	12.1782212673725\\
49	12.1782210589013\\
50	12.1782209084557\\
51	12.1782207998829\\
52	12.1782207215274\\
53	12.1782206649786\\
54	12.178220624167\\
55	12.1782205947128\\
56	12.1782205734551\\
57	12.178220558113\\
58	12.1782205470402\\
59	12.1782205390486\\
60	12.1782205332807\\
61	12.1782205291179\\
62	12.1782205261134\\
63	12.1782205239449\\
64	12.1782205223798\\
65	12.1782205212503\\
66	12.178220520435\\
67	12.1782205198466\\
68	12.1782205194219\\
69	12.1782205191154\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	213.806175341344\\
2	146.916283004221\\
3	101.489776903439\\
4	70.9679963076918\\
5	50.7112114185989\\
6	37.5015351860616\\
7	29.0337267583956\\
8	23.6056337898901\\
9	19.9736542830925\\
10	17.2932592863688\\
11	15.0711578590215\\
12	13.0872680329576\\
13	11.2907556148138\\
14	9.70263563259457\\
15	8.35140237232442\\
16	7.24543175141295\\
17	6.37018862132903\\
18	5.69602817564281\\
19	5.18733325731406\\
20	4.80915509841764\\
21	4.53080790376615\\
22	4.32716105482559\\
23	4.17856638839015\\
24	4.07014247344706\\
25	3.99086171313567\\
26	3.93267187464955\\
27	3.88974853844224\\
28	3.85790124916048\\
29	3.83412160074743\\
30	3.81624891204111\\
31	3.80272752808046\\
32	3.79243282385186\\
33	3.78454743522645\\
34	3.77847359379146\\
35	3.77377112552022\\
36	3.77011356578087\\
37	3.76725701524908\\
38	3.76501794581479\\
39	3.76325729930619\\
40	3.76186902250484\\
41	3.76077174248895\\
42	3.75990267672348\\
43	3.75921314343595\\
44	3.75866522598488\\
45	3.75822927566574\\
46	3.75788202847018\\
47	3.75760517499879\\
48	3.75738426748287\\
49	3.75720787951159\\
50	3.75706695657863\\
51	3.75695431170731\\
52	3.7568642320778\\
53	3.75679217107621\\
54	3.75673450642433\\
55	3.75668834966705\\
56	3.75665139574039\\
57	3.75662180393339\\
58	3.75659810351837\\
59	3.75657911881875\\
60	3.75656390962975\\
61	3.75655172379084\\
62	3.75654195939371\\
63	3.75653413464222\\
64	3.75652786379732\\
65	3.75652283796625\\
66	3.75651880975224\\
67	3.75651558098316\\
68	3.75651299289754\\
69	3.75651091829338\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	213.806175341344\\
2	124.617972808073\\
3	79.6505088945314\\
4	53.6852615810097\\
5	39.1200805111244\\
6	30.9554503139512\\
7	26.1938881433317\\
8	23.2158276145939\\
9	21.1816136174878\\
10	19.6507439810163\\
11	18.3825405431693\\
12	17.2389994070651\\
13	16.1381598414685\\
14	15.0318058943896\\
15	13.8950365248589\\
16	12.721601640095\\
17	11.5216664515983\\
18	10.3198240978437\\
19	9.15175878349208\\
20	8.0586198044799\\
21	7.07930768803677\\
22	6.2424032028502\\
23	5.56052885214037\\
24	5.02939529136467\\
25	4.63158836384519\\
26	4.34286465432013\\
27	4.13808836095265\\
28	3.9950630176396\\
29	3.89607902080985\\
30	3.82790244502731\\
31	3.78104059542608\\
32	3.74884599040975\\
33	3.72672303956407\\
34	3.71151359506907\\
35	3.70105184646452\\
36	3.69385268895071\\
37	3.68889706080406\\
38	3.68548504655808\\
39	3.68313551404311\\
40	3.68151749727089\\
41	3.680403212872\\
42	3.679635837948\\
43	3.67910738096988\\
44	3.67874346792088\\
45	3.67849287460799\\
46	3.6783203207472\\
47	3.67820150780923\\
48	3.67811970132655\\
49	3.67806337673976\\
50	3.6780245977843\\
51	3.67799789949213\\
52	3.6779795188134\\
53	3.67796686470395\\
54	3.6779581531673\\
55	3.67795215591785\\
56	3.67794802730164\\
57	3.67794518511402\\
58	3.67794322853469\\
59	3.67794188162267\\
60	3.67794095441177\\
61	3.67794031612511\\
62	3.67793987673399\\
63	3.67793957426187\\
64	3.67793936604389\\
65	3.6779392227096\\
66	3.67793912404051\\
67	3.67793905611835\\
68	3.67793900936193\\
69	3.67793897717567\\
};
\end{axis}
\end{tikzpicture}%

==> online_opt.tex <==
\begin{tikzpicture}[auto, thick]
 % Cloud creation
  \node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc= 100,
        minimum width=7cm, minimum height=4cm, aspect=1] at (0,-0.5) {};

 % Physical layer nodes
  \foreach \place/\x in { {(-1.75,-0.55)/2},{(-1.4,0.55)/3},
    {(-0.75,-0.7)/4}, {(0.75,-0.3)/7}, 
    {(1.8,0)/8},{(2.5,0.4)/9}}
  \node[cgray] (a\x) at \place {};
  
  
   % Physical layer nodes
  \foreach \place/\x in {{(-2.5,0.3)/1}, 
     {(-0.25,0)/5}, {(0.25,0.7)/6}}
  \node[qblack] (s\x) at \place {};
  
  
  \node[block_m] at (0,3) (controller) {OAG Algorithm};
  
 
 % Physical layer links
  \path[thin] (s1) edge (a2);
  \path[thin] (s1) edge (a3);
  \path[thin] (a2) edge (a3);
  \path[thin] (a3) edge (s6);
  \path[thin] (a2) edge (a4);
  \path[thin] (s5) edge (s6);
  \path[thin] (s5) edge (a4);
  \path[thin] (s5) edge (a2);
  \path[thin] (s5) edge (a7);
 % \path[thin] (s6) edge (a7);
  \path[thin] (s6) edge (a9);
  \path[thin] (s6) edge (a8);
  \path[thin] (a8) edge (a9);
  \path[thin] (a7) edge (a8);
 
   \path[gpath] (s1) to [out=130,in=180] node [left] {$y_1$} (controller.west);
   \path[gpath] (s5) to [out=150,in=180] node [left] {$y_2$} (controller.west);
   \path[gpath] (s6) to [out=180,in=180] node [right] {$y_3$} (controller.west);


   \path[gpath] (controller.east) to [out=0,in=20] node [left] {$u_1$} (a7);
   \path[gpath] (controller.east) to [out=10,in=0] node [right] {$u_2$} (a9);
   
   \node (w1) at (-3,-1) {};
   \node (w2) at (3,-1) {};

   \path[gpath] (w1) to  node [below] {$w_1$} (a2);
   \path[gpath] (w2) to  node [below] {$w_2$} (a8);
   \node (N) at (0,-1.5) {$\begin{array}{c}\text{physical system:} \\ y = \pi(x,w) \end{array}$};

\end{tikzpicture}

